An Interpretable Deep Learning Model for General Insurance Pricing

This paper introduces the Actuarial Neural Additive Model, an inherently interpretable deep learning model for general insurance pricing that offers fully transparent and interpretable results while retaining the strong predictive power of neural networks. This model assigns a dedicated neural network (or subnetwork) to each individual covariate and pairwise interaction term to independently learn its impact on the modeled output while implementing various architectural constraints to allow for essential interpretability (e.g. sparsity) and practical requirements (e.g. smoothness, monotonicity) in insurance applications. The development of our model is grounded in a solid foundation, where we establish a concrete definition of interpretability within the insurance context, complemented by a rigorous mathematical framework. Comparisons in terms of prediction accuracy are made with traditional actuarial and state-of-the-art machine learning methods using both synthetic and real insurance datasets. The results show that the proposed model outperforms other methods in most cases while offering complete transparency in its internal logic, underscoring the strong interpretability and predictive capability.

==> images/anam_architecture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=13.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{13.000000}{15.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Patrick/mambaforge/envs/ml2025/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Patrick/mambaforge/envs/ml2025/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Patrick/mambaforge/envs/ml2025/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.501910in}{3.715465in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.501910in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.501910in}{3.715465in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.715465in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106292in}{3.113683in}}%
\pgfpathcurveto{\pgfqpoint{1.139651in}{3.113683in}}{\pgfqpoint{1.171648in}{3.126937in}}{\pgfqpoint{1.195237in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{1.218825in}{3.174113in}}{\pgfqpoint{1.232079in}{3.206111in}}{\pgfqpoint{1.232079in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{1.232079in}{3.272829in}}{\pgfqpoint{1.218825in}{3.304826in}}{\pgfqpoint{1.195237in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{1.171648in}{3.352002in}}{\pgfqpoint{1.139651in}{3.365256in}}{\pgfqpoint{1.106292in}{3.365256in}}%
\pgfpathcurveto{\pgfqpoint{1.072933in}{3.365256in}}{\pgfqpoint{1.040936in}{3.352002in}}{\pgfqpoint{1.017348in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{0.993759in}{3.304826in}}{\pgfqpoint{0.980506in}{3.272829in}}{\pgfqpoint{0.980506in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{0.980506in}{3.206111in}}{\pgfqpoint{0.993759in}{3.174113in}}{\pgfqpoint{1.017348in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{1.040936in}{3.126937in}}{\pgfqpoint{1.072933in}{3.113683in}}{\pgfqpoint{1.106292in}{3.113683in}}%
\pgfpathlineto{\pgfqpoint{1.106292in}{3.113683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106292in}{2.736323in}}%
\pgfpathcurveto{\pgfqpoint{1.139651in}{2.736323in}}{\pgfqpoint{1.171648in}{2.749577in}}{\pgfqpoint{1.195237in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{1.218825in}{2.796754in}}{\pgfqpoint{1.232079in}{2.828751in}}{\pgfqpoint{1.232079in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{1.232079in}{2.895469in}}{\pgfqpoint{1.218825in}{2.927466in}}{\pgfqpoint{1.195237in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{1.171648in}{2.974643in}}{\pgfqpoint{1.139651in}{2.987897in}}{\pgfqpoint{1.106292in}{2.987897in}}%
\pgfpathcurveto{\pgfqpoint{1.072933in}{2.987897in}}{\pgfqpoint{1.040936in}{2.974643in}}{\pgfqpoint{1.017348in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{0.993759in}{2.927466in}}{\pgfqpoint{0.980506in}{2.895469in}}{\pgfqpoint{0.980506in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{0.980506in}{2.828751in}}{\pgfqpoint{0.993759in}{2.796754in}}{\pgfqpoint{1.017348in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{1.040936in}{2.749577in}}{\pgfqpoint{1.072933in}{2.736323in}}{\pgfqpoint{1.106292in}{2.736323in}}%
\pgfpathlineto{\pgfqpoint{1.106292in}{2.736323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351573in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{0.371588in}{2.409279in}}{\pgfqpoint{0.390787in}{2.417231in}}{\pgfqpoint{0.404940in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{0.419093in}{2.445537in}}{\pgfqpoint{0.427045in}{2.464735in}}{\pgfqpoint{0.427045in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{0.427045in}{2.504766in}}{\pgfqpoint{0.419093in}{2.523964in}}{\pgfqpoint{0.404940in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{0.390787in}{2.552270in}}{\pgfqpoint{0.371588in}{2.560222in}}{\pgfqpoint{0.351573in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{0.331558in}{2.560222in}}{\pgfqpoint{0.312359in}{2.552270in}}{\pgfqpoint{0.298206in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{0.284053in}{2.523964in}}{\pgfqpoint{0.276101in}{2.504766in}}{\pgfqpoint{0.276101in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{0.276101in}{2.464735in}}{\pgfqpoint{0.284053in}{2.445537in}}{\pgfqpoint{0.298206in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{0.312359in}{2.417231in}}{\pgfqpoint{0.331558in}{2.409279in}}{\pgfqpoint{0.351573in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{0.351573in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854719in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{0.874734in}{2.409279in}}{\pgfqpoint{0.893933in}{2.417231in}}{\pgfqpoint{0.908086in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{0.922239in}{2.445537in}}{\pgfqpoint{0.930191in}{2.464735in}}{\pgfqpoint{0.930191in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{0.930191in}{2.504766in}}{\pgfqpoint{0.922239in}{2.523964in}}{\pgfqpoint{0.908086in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{0.893933in}{2.552270in}}{\pgfqpoint{0.874734in}{2.560222in}}{\pgfqpoint{0.854719in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{0.834704in}{2.560222in}}{\pgfqpoint{0.815505in}{2.552270in}}{\pgfqpoint{0.801352in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{0.787199in}{2.523964in}}{\pgfqpoint{0.779247in}{2.504766in}}{\pgfqpoint{0.779247in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{0.779247in}{2.464735in}}{\pgfqpoint{0.787199in}{2.445537in}}{\pgfqpoint{0.801352in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{0.815505in}{2.417231in}}{\pgfqpoint{0.834704in}{2.409279in}}{\pgfqpoint{0.854719in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{0.854719in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357865in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{1.377881in}{2.409279in}}{\pgfqpoint{1.397079in}{2.417231in}}{\pgfqpoint{1.411232in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{1.425385in}{2.445537in}}{\pgfqpoint{1.433337in}{2.464735in}}{\pgfqpoint{1.433337in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{1.433337in}{2.504766in}}{\pgfqpoint{1.425385in}{2.523964in}}{\pgfqpoint{1.411232in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{1.397079in}{2.552270in}}{\pgfqpoint{1.377881in}{2.560222in}}{\pgfqpoint{1.357865in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{1.337850in}{2.560222in}}{\pgfqpoint{1.318652in}{2.552270in}}{\pgfqpoint{1.304498in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{1.290345in}{2.523964in}}{\pgfqpoint{1.282393in}{2.504766in}}{\pgfqpoint{1.282393in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{1.282393in}{2.464735in}}{\pgfqpoint{1.290345in}{2.445537in}}{\pgfqpoint{1.304498in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{1.318652in}{2.417231in}}{\pgfqpoint{1.337850in}{2.409279in}}{\pgfqpoint{1.357865in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{1.357865in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861011in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{1.881027in}{2.409279in}}{\pgfqpoint{1.900225in}{2.417231in}}{\pgfqpoint{1.914378in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{1.928531in}{2.445537in}}{\pgfqpoint{1.936483in}{2.464735in}}{\pgfqpoint{1.936483in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{1.936483in}{2.504766in}}{\pgfqpoint{1.928531in}{2.523964in}}{\pgfqpoint{1.914378in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{1.900225in}{2.552270in}}{\pgfqpoint{1.881027in}{2.560222in}}{\pgfqpoint{1.861011in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{1.840996in}{2.560222in}}{\pgfqpoint{1.821798in}{2.552270in}}{\pgfqpoint{1.807645in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{1.793492in}{2.523964in}}{\pgfqpoint{1.785539in}{2.504766in}}{\pgfqpoint{1.785539in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{1.785539in}{2.464735in}}{\pgfqpoint{1.793492in}{2.445537in}}{\pgfqpoint{1.807645in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{1.821798in}{2.417231in}}{\pgfqpoint{1.840996in}{2.409279in}}{\pgfqpoint{1.861011in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{1.861011in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603146in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{0.623161in}{1.780346in}}{\pgfqpoint{0.642360in}{1.788298in}}{\pgfqpoint{0.656513in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{0.670666in}{1.816604in}}{\pgfqpoint{0.678618in}{1.835802in}}{\pgfqpoint{0.678618in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{0.678618in}{1.875833in}}{\pgfqpoint{0.670666in}{1.895032in}}{\pgfqpoint{0.656513in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{0.642360in}{1.923338in}}{\pgfqpoint{0.623161in}{1.931290in}}{\pgfqpoint{0.603146in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{0.583131in}{1.931290in}}{\pgfqpoint{0.563932in}{1.923338in}}{\pgfqpoint{0.549779in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{0.535626in}{1.895032in}}{\pgfqpoint{0.527674in}{1.875833in}}{\pgfqpoint{0.527674in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{0.527674in}{1.835802in}}{\pgfqpoint{0.535626in}{1.816604in}}{\pgfqpoint{0.549779in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{0.563932in}{1.788298in}}{\pgfqpoint{0.583131in}{1.780346in}}{\pgfqpoint{0.603146in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{0.603146in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106292in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{1.126308in}{1.780346in}}{\pgfqpoint{1.145506in}{1.788298in}}{\pgfqpoint{1.159659in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{1.173812in}{1.816604in}}{\pgfqpoint{1.181764in}{1.835802in}}{\pgfqpoint{1.181764in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{1.181764in}{1.875833in}}{\pgfqpoint{1.173812in}{1.895032in}}{\pgfqpoint{1.159659in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{1.145506in}{1.923338in}}{\pgfqpoint{1.126308in}{1.931290in}}{\pgfqpoint{1.106292in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{1.086277in}{1.931290in}}{\pgfqpoint{1.067078in}{1.923338in}}{\pgfqpoint{1.052925in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{1.038772in}{1.895032in}}{\pgfqpoint{1.030820in}{1.875833in}}{\pgfqpoint{1.030820in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{1.030820in}{1.835802in}}{\pgfqpoint{1.038772in}{1.816604in}}{\pgfqpoint{1.052925in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{1.067078in}{1.788298in}}{\pgfqpoint{1.086277in}{1.780346in}}{\pgfqpoint{1.106292in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{1.106292in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609438in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{1.629454in}{1.780346in}}{\pgfqpoint{1.648652in}{1.788298in}}{\pgfqpoint{1.662805in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{1.676958in}{1.816604in}}{\pgfqpoint{1.684910in}{1.835802in}}{\pgfqpoint{1.684910in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{1.684910in}{1.875833in}}{\pgfqpoint{1.676958in}{1.895032in}}{\pgfqpoint{1.662805in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{1.648652in}{1.923338in}}{\pgfqpoint{1.629454in}{1.931290in}}{\pgfqpoint{1.609438in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{1.589423in}{1.931290in}}{\pgfqpoint{1.570225in}{1.923338in}}{\pgfqpoint{1.556072in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{1.541919in}{1.895032in}}{\pgfqpoint{1.533966in}{1.875833in}}{\pgfqpoint{1.533966in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{1.533966in}{1.835802in}}{\pgfqpoint{1.541919in}{1.816604in}}{\pgfqpoint{1.556072in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{1.570225in}{1.788298in}}{\pgfqpoint{1.589423in}{1.780346in}}{\pgfqpoint{1.609438in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{1.609438in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106292in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{1.139651in}{1.226885in}}{\pgfqpoint{1.171648in}{1.240139in}}{\pgfqpoint{1.195237in}{1.263727in}}%
\pgfpathcurveto{\pgfqpoint{1.218825in}{1.287316in}}{\pgfqpoint{1.232079in}{1.319313in}}{\pgfqpoint{1.232079in}{1.352672in}}%
\pgfpathcurveto{\pgfqpoint{1.232079in}{1.386031in}}{\pgfqpoint{1.218825in}{1.418028in}}{\pgfqpoint{1.195237in}{1.441616in}}%
\pgfpathcurveto{\pgfqpoint{1.171648in}{1.465205in}}{\pgfqpoint{1.139651in}{1.478458in}}{\pgfqpoint{1.106292in}{1.478458in}}%
\pgfpathcurveto{\pgfqpoint{1.072933in}{1.478458in}}{\pgfqpoint{1.040936in}{1.465205in}}{\pgfqpoint{1.017348in}{1.441616in}}%
\pgfpathcurveto{\pgfqpoint{0.993759in}{1.418028in}}{\pgfqpoint{0.980506in}{1.386031in}}{\pgfqpoint{0.980506in}{1.352672in}}%
\pgfpathcurveto{\pgfqpoint{0.980506in}{1.319313in}}{\pgfqpoint{0.993759in}{1.287316in}}{\pgfqpoint{1.017348in}{1.263727in}}%
\pgfpathcurveto{\pgfqpoint{1.040936in}{1.240139in}}{\pgfqpoint{1.072933in}{1.226885in}}{\pgfqpoint{1.106292in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{1.106292in}{1.226885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106292in}{3.128356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106292in}{3.064675in}}{\pgfqpoint{1.106292in}{3.016522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134070in}{3.072078in}}%
\pgfpathlineto{\pgfqpoint{1.106292in}{3.016522in}}%
\pgfpathlineto{\pgfqpoint{1.078514in}{3.072078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982062in}{2.799995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.728930in}{2.673429in}}{\pgfqpoint{0.482742in}{2.550335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.513799in}{2.550335in}}%
\pgfpathlineto{\pgfqpoint{0.482742in}{2.550335in}}%
\pgfpathlineto{\pgfqpoint{0.501376in}{2.575180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029253in}{2.746552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980509in}{2.673435in}}{\pgfqpoint{0.936072in}{2.606779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963036in}{2.622188in}}%
\pgfpathlineto{\pgfqpoint{0.936072in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{0.939924in}{2.637596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183331in}{2.746552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.232075in}{2.673435in}}{\pgfqpoint{1.276513in}{2.606779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272661in}{2.637596in}}%
\pgfpathlineto{\pgfqpoint{1.276513in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{1.249548in}{2.622188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.230522in}{2.799995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483654in}{2.673429in}}{\pgfqpoint{1.729842in}{2.550335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711208in}{2.575180in}}%
\pgfpathlineto{\pgfqpoint{1.729842in}{2.550335in}}%
\pgfpathlineto{\pgfqpoint{1.698786in}{2.550335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.403156in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.477360in}{2.170283in}}{\pgfqpoint{0.548681in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.551260in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{0.548681in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{0.525469in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458275in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.728936in}{2.170281in}}{\pgfqpoint{0.993632in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981184in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{0.993632in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{0.963401in}{1.956815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475798in}{2.422638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980505in}{2.170284in}}{\pgfqpoint{1.478268in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.459634in}{1.946248in}}%
\pgfpathlineto{\pgfqpoint{1.478268in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{1.447212in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803137in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.728932in}{2.170283in}}{\pgfqpoint{0.657611in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680823in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{0.657611in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{0.655032in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906302in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980506in}{2.170283in}}{\pgfqpoint{1.051827in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054406in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{1.051827in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{1.028615in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961422in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.232082in}{2.170281in}}{\pgfqpoint{1.496778in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484330in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{1.496778in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{1.466547in}{1.956815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251163in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.980502in}{2.170281in}}{\pgfqpoint{0.715807in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746037in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{0.715807in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{0.728255in}{1.978154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306283in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.232078in}{2.170283in}}{\pgfqpoint{1.160757in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183969in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{1.160757in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{1.158178in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409448in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483652in}{2.170283in}}{\pgfqpoint{1.554973in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.557552in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{1.531761in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736786in}{2.422638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.232079in}{2.170284in}}{\pgfqpoint{0.734316in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.765372in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{0.734316in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{0.752950in}{1.946248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754309in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.483648in}{2.170281in}}{\pgfqpoint{1.218953in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249184in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{1.218953in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{1.231401in}{1.978154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809429in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.735224in}{2.170283in}}{\pgfqpoint{1.663903in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687115in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{1.663903in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{1.661324in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701352in}{1.757612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.854715in}{1.604249in}}{\pgfqpoint{1.002588in}{1.456375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992767in}{1.485838in}}%
\pgfpathlineto{\pgfqpoint{1.002588in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{0.973126in}{1.466196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106292in}{1.716926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.106292in}{1.604244in}}{\pgfqpoint{1.106292in}{1.499327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120181in}{1.527104in}}%
\pgfpathlineto{\pgfqpoint{1.106292in}{1.499327in}}%
\pgfpathlineto{\pgfqpoint{1.092403in}{1.527104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511233in}{1.757612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.357869in}{1.604249in}}{\pgfqpoint{1.209996in}{1.456375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239459in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{1.209996in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{1.219817in}{1.485838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118876in}{3.113683in}}%
\pgfpathcurveto{\pgfqpoint{3.152235in}{3.113683in}}{\pgfqpoint{3.184233in}{3.126937in}}{\pgfqpoint{3.207821in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{3.231409in}{3.174113in}}{\pgfqpoint{3.244663in}{3.206111in}}{\pgfqpoint{3.244663in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{3.244663in}{3.272829in}}{\pgfqpoint{3.231409in}{3.304826in}}{\pgfqpoint{3.207821in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{3.184233in}{3.352002in}}{\pgfqpoint{3.152235in}{3.365256in}}{\pgfqpoint{3.118876in}{3.365256in}}%
\pgfpathcurveto{\pgfqpoint{3.085517in}{3.365256in}}{\pgfqpoint{3.053520in}{3.352002in}}{\pgfqpoint{3.029932in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{3.006344in}{3.304826in}}{\pgfqpoint{2.993090in}{3.272829in}}{\pgfqpoint{2.993090in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{2.993090in}{3.206111in}}{\pgfqpoint{3.006344in}{3.174113in}}{\pgfqpoint{3.029932in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{3.053520in}{3.126937in}}{\pgfqpoint{3.085517in}{3.113683in}}{\pgfqpoint{3.118876in}{3.113683in}}%
\pgfpathlineto{\pgfqpoint{3.118876in}{3.113683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741517in}{2.736323in}}%
\pgfpathcurveto{\pgfqpoint{2.774876in}{2.736323in}}{\pgfqpoint{2.806873in}{2.749577in}}{\pgfqpoint{2.830461in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{2.854050in}{2.796754in}}{\pgfqpoint{2.867303in}{2.828751in}}{\pgfqpoint{2.867303in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{2.867303in}{2.895469in}}{\pgfqpoint{2.854050in}{2.927466in}}{\pgfqpoint{2.830461in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{2.806873in}{2.974643in}}{\pgfqpoint{2.774876in}{2.987897in}}{\pgfqpoint{2.741517in}{2.987897in}}%
\pgfpathcurveto{\pgfqpoint{2.708158in}{2.987897in}}{\pgfqpoint{2.676161in}{2.974643in}}{\pgfqpoint{2.652572in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{2.628984in}{2.927466in}}{\pgfqpoint{2.615730in}{2.895469in}}{\pgfqpoint{2.615730in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{2.615730in}{2.828751in}}{\pgfqpoint{2.628984in}{2.796754in}}{\pgfqpoint{2.652572in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{2.676161in}{2.749577in}}{\pgfqpoint{2.708158in}{2.736323in}}{\pgfqpoint{2.741517in}{2.736323in}}%
\pgfpathlineto{\pgfqpoint{2.741517in}{2.736323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040308in}{3.160901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.940017in}{3.060610in}}{\pgfqpoint{2.850707in}{2.971300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909632in}{2.990941in}}%
\pgfpathlineto{\pgfqpoint{2.850707in}{2.971300in}}%
\pgfpathlineto{\pgfqpoint{2.870348in}{3.030225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496236in}{2.736323in}}%
\pgfpathcurveto{\pgfqpoint{3.529595in}{2.736323in}}{\pgfqpoint{3.561592in}{2.749577in}}{\pgfqpoint{3.585181in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{3.608769in}{2.796754in}}{\pgfqpoint{3.622023in}{2.828751in}}{\pgfqpoint{3.622023in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{3.622023in}{2.895469in}}{\pgfqpoint{3.608769in}{2.927466in}}{\pgfqpoint{3.585181in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{3.561592in}{2.974643in}}{\pgfqpoint{3.529595in}{2.987897in}}{\pgfqpoint{3.496236in}{2.987897in}}%
\pgfpathcurveto{\pgfqpoint{3.462877in}{2.987897in}}{\pgfqpoint{3.430880in}{2.974643in}}{\pgfqpoint{3.407292in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{3.383703in}{2.927466in}}{\pgfqpoint{3.370449in}{2.895469in}}{\pgfqpoint{3.370449in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{3.370449in}{2.828751in}}{\pgfqpoint{3.383703in}{2.796754in}}{\pgfqpoint{3.407292in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{3.430880in}{2.749577in}}{\pgfqpoint{3.462877in}{2.736323in}}{\pgfqpoint{3.496236in}{2.736323in}}%
\pgfpathlineto{\pgfqpoint{3.496236in}{2.736323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197445in}{3.160901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.297736in}{3.060610in}}{\pgfqpoint{3.387046in}{2.971300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.367405in}{3.030225in}}%
\pgfpathlineto{\pgfqpoint{3.387046in}{2.971300in}}%
\pgfpathlineto{\pgfqpoint{3.328121in}{2.990941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364157in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{2.384173in}{2.409279in}}{\pgfqpoint{2.403371in}{2.417231in}}{\pgfqpoint{2.417524in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{2.431677in}{2.445537in}}{\pgfqpoint{2.439629in}{2.464735in}}{\pgfqpoint{2.439629in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{2.439629in}{2.504766in}}{\pgfqpoint{2.431677in}{2.523964in}}{\pgfqpoint{2.417524in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{2.403371in}{2.552270in}}{\pgfqpoint{2.384173in}{2.560222in}}{\pgfqpoint{2.364157in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{2.344142in}{2.560222in}}{\pgfqpoint{2.324944in}{2.552270in}}{\pgfqpoint{2.310791in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{2.296638in}{2.523964in}}{\pgfqpoint{2.288685in}{2.504766in}}{\pgfqpoint{2.288685in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{2.288685in}{2.464735in}}{\pgfqpoint{2.296638in}{2.445537in}}{\pgfqpoint{2.310791in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{2.324944in}{2.417231in}}{\pgfqpoint{2.344142in}{2.409279in}}{\pgfqpoint{2.364157in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{2.364157in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867303in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{2.887319in}{2.409279in}}{\pgfqpoint{2.906517in}{2.417231in}}{\pgfqpoint{2.920670in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{2.934823in}{2.445537in}}{\pgfqpoint{2.942775in}{2.464735in}}{\pgfqpoint{2.942775in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{2.942775in}{2.504766in}}{\pgfqpoint{2.934823in}{2.523964in}}{\pgfqpoint{2.920670in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{2.906517in}{2.552270in}}{\pgfqpoint{2.887319in}{2.560222in}}{\pgfqpoint{2.867303in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{2.847288in}{2.560222in}}{\pgfqpoint{2.828090in}{2.552270in}}{\pgfqpoint{2.813937in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{2.799784in}{2.523964in}}{\pgfqpoint{2.791832in}{2.504766in}}{\pgfqpoint{2.791832in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{2.791832in}{2.464735in}}{\pgfqpoint{2.799784in}{2.445537in}}{\pgfqpoint{2.813937in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{2.828090in}{2.417231in}}{\pgfqpoint{2.847288in}{2.409279in}}{\pgfqpoint{2.867303in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{2.867303in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370449in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{3.390465in}{2.409279in}}{\pgfqpoint{3.409663in}{2.417231in}}{\pgfqpoint{3.423816in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{3.437969in}{2.445537in}}{\pgfqpoint{3.445921in}{2.464735in}}{\pgfqpoint{3.445921in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{3.445921in}{2.504766in}}{\pgfqpoint{3.437969in}{2.523964in}}{\pgfqpoint{3.423816in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{3.409663in}{2.552270in}}{\pgfqpoint{3.390465in}{2.560222in}}{\pgfqpoint{3.370449in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{3.350434in}{2.560222in}}{\pgfqpoint{3.331236in}{2.552270in}}{\pgfqpoint{3.317083in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{3.302930in}{2.523964in}}{\pgfqpoint{3.294978in}{2.504766in}}{\pgfqpoint{3.294978in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{3.294978in}{2.464735in}}{\pgfqpoint{3.302930in}{2.445537in}}{\pgfqpoint{3.317083in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{3.331236in}{2.417231in}}{\pgfqpoint{3.350434in}{2.409279in}}{\pgfqpoint{3.370449in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{3.370449in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.873596in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{3.893611in}{2.409279in}}{\pgfqpoint{3.912809in}{2.417231in}}{\pgfqpoint{3.926962in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{3.941115in}{2.445537in}}{\pgfqpoint{3.949067in}{2.464735in}}{\pgfqpoint{3.949067in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{3.949067in}{2.504766in}}{\pgfqpoint{3.941115in}{2.523964in}}{\pgfqpoint{3.926962in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{3.912809in}{2.552270in}}{\pgfqpoint{3.893611in}{2.560222in}}{\pgfqpoint{3.873596in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{3.853580in}{2.560222in}}{\pgfqpoint{3.834382in}{2.552270in}}{\pgfqpoint{3.820229in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{3.806076in}{2.523964in}}{\pgfqpoint{3.798124in}{2.504766in}}{\pgfqpoint{3.798124in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{3.798124in}{2.464735in}}{\pgfqpoint{3.806076in}{2.445537in}}{\pgfqpoint{3.820229in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{3.834382in}{2.417231in}}{\pgfqpoint{3.853580in}{2.409279in}}{\pgfqpoint{3.873596in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{3.873596in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615730in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{2.635746in}{1.780346in}}{\pgfqpoint{2.654944in}{1.788298in}}{\pgfqpoint{2.669097in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{2.683250in}{1.816604in}}{\pgfqpoint{2.691202in}{1.835802in}}{\pgfqpoint{2.691202in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{2.691202in}{1.875833in}}{\pgfqpoint{2.683250in}{1.895032in}}{\pgfqpoint{2.669097in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{2.654944in}{1.923338in}}{\pgfqpoint{2.635746in}{1.931290in}}{\pgfqpoint{2.615730in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{2.595715in}{1.931290in}}{\pgfqpoint{2.576517in}{1.923338in}}{\pgfqpoint{2.562364in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{2.548211in}{1.895032in}}{\pgfqpoint{2.540258in}{1.875833in}}{\pgfqpoint{2.540258in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{2.540258in}{1.835802in}}{\pgfqpoint{2.548211in}{1.816604in}}{\pgfqpoint{2.562364in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{2.576517in}{1.788298in}}{\pgfqpoint{2.595715in}{1.780346in}}{\pgfqpoint{2.615730in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{2.615730in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118876in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{3.138892in}{1.780346in}}{\pgfqpoint{3.158090in}{1.788298in}}{\pgfqpoint{3.172243in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{3.186396in}{1.816604in}}{\pgfqpoint{3.194348in}{1.835802in}}{\pgfqpoint{3.194348in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{3.194348in}{1.875833in}}{\pgfqpoint{3.186396in}{1.895032in}}{\pgfqpoint{3.172243in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{3.158090in}{1.923338in}}{\pgfqpoint{3.138892in}{1.931290in}}{\pgfqpoint{3.118876in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{3.098861in}{1.931290in}}{\pgfqpoint{3.079663in}{1.923338in}}{\pgfqpoint{3.065510in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{3.051357in}{1.895032in}}{\pgfqpoint{3.043405in}{1.875833in}}{\pgfqpoint{3.043405in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{3.043405in}{1.835802in}}{\pgfqpoint{3.051357in}{1.816604in}}{\pgfqpoint{3.065510in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{3.079663in}{1.788298in}}{\pgfqpoint{3.098861in}{1.780346in}}{\pgfqpoint{3.118876in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{3.118876in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.622023in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{3.642038in}{1.780346in}}{\pgfqpoint{3.661236in}{1.788298in}}{\pgfqpoint{3.675389in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{3.689542in}{1.816604in}}{\pgfqpoint{3.697494in}{1.835802in}}{\pgfqpoint{3.697494in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{3.697494in}{1.875833in}}{\pgfqpoint{3.689542in}{1.895032in}}{\pgfqpoint{3.675389in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{3.661236in}{1.923338in}}{\pgfqpoint{3.642038in}{1.931290in}}{\pgfqpoint{3.622023in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{3.602007in}{1.931290in}}{\pgfqpoint{3.582809in}{1.923338in}}{\pgfqpoint{3.568656in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{3.554503in}{1.895032in}}{\pgfqpoint{3.546551in}{1.875833in}}{\pgfqpoint{3.546551in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{3.546551in}{1.835802in}}{\pgfqpoint{3.554503in}{1.816604in}}{\pgfqpoint{3.568656in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{3.582809in}{1.788298in}}{\pgfqpoint{3.602007in}{1.780346in}}{\pgfqpoint{3.622023in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{3.622023in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118876in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{3.152235in}{1.226885in}}{\pgfqpoint{3.184233in}{1.240139in}}{\pgfqpoint{3.207821in}{1.263727in}}%
\pgfpathcurveto{\pgfqpoint{3.231409in}{1.287316in}}{\pgfqpoint{3.244663in}{1.319313in}}{\pgfqpoint{3.244663in}{1.352672in}}%
\pgfpathcurveto{\pgfqpoint{3.244663in}{1.386031in}}{\pgfqpoint{3.231409in}{1.418028in}}{\pgfqpoint{3.207821in}{1.441616in}}%
\pgfpathcurveto{\pgfqpoint{3.184233in}{1.465205in}}{\pgfqpoint{3.152235in}{1.478458in}}{\pgfqpoint{3.118876in}{1.478458in}}%
\pgfpathcurveto{\pgfqpoint{3.085517in}{1.478458in}}{\pgfqpoint{3.053520in}{1.465205in}}{\pgfqpoint{3.029932in}{1.441616in}}%
\pgfpathcurveto{\pgfqpoint{3.006344in}{1.418028in}}{\pgfqpoint{2.993090in}{1.386031in}}{\pgfqpoint{2.993090in}{1.352672in}}%
\pgfpathcurveto{\pgfqpoint{2.993090in}{1.319313in}}{\pgfqpoint{3.006344in}{1.287316in}}{\pgfqpoint{3.029932in}{1.263727in}}%
\pgfpathcurveto{\pgfqpoint{3.053520in}{1.240139in}}{\pgfqpoint{3.085517in}{1.226885in}}{\pgfqpoint{3.118876in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{3.118876in}{1.226885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643313in}{2.763906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.552842in}{2.673435in}}{\pgfqpoint{2.467861in}{2.588454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497323in}{2.598275in}}%
\pgfpathlineto{\pgfqpoint{2.467861in}{2.588454in}}%
\pgfpathlineto{\pgfqpoint{2.477682in}{2.617916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785437in}{2.730349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.804411in}{2.673427in}}{\pgfqpoint{2.820930in}{2.623872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825322in}{2.654616in}}%
\pgfpathlineto{\pgfqpoint{2.820930in}{2.623872in}}%
\pgfpathlineto{\pgfqpoint{2.798969in}{2.645832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860617in}{2.790650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.055986in}{2.673429in}}{\pgfqpoint{3.244697in}{2.560202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228023in}{2.586403in}}%
\pgfpathlineto{\pgfqpoint{3.244697in}{2.560202in}}%
\pgfpathlineto{\pgfqpoint{3.213732in}{2.562584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.873275in}{2.818190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.307554in}{2.673431in}}{\pgfqpoint{3.734466in}{2.531127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712506in}{2.553087in}}%
\pgfpathlineto{\pgfqpoint{3.734466in}{2.531127in}}%
\pgfpathlineto{\pgfqpoint{3.703722in}{2.526735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.364477in}{2.818190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.930199in}{2.673431in}}{\pgfqpoint{2.503287in}{2.531127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.534031in}{2.526735in}}%
\pgfpathlineto{\pgfqpoint{2.503287in}{2.531127in}}%
\pgfpathlineto{\pgfqpoint{2.525247in}{2.553087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.377136in}{2.790650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.181767in}{2.673429in}}{\pgfqpoint{2.993056in}{2.560202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.024021in}{2.562584in}}%
\pgfpathlineto{\pgfqpoint{2.993056in}{2.560202in}}%
\pgfpathlineto{\pgfqpoint{3.009730in}{2.586403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.452316in}{2.730349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.433342in}{2.673427in}}{\pgfqpoint{3.416823in}{2.623872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438784in}{2.645832in}}%
\pgfpathlineto{\pgfqpoint{3.416823in}{2.623872in}}%
\pgfpathlineto{\pgfqpoint{3.412431in}{2.654616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594440in}{2.763906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.684911in}{2.673435in}}{\pgfqpoint{3.769892in}{2.588454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.760071in}{2.617916in}}%
\pgfpathlineto{\pgfqpoint{3.769892in}{2.588454in}}%
\pgfpathlineto{\pgfqpoint{3.740430in}{2.598275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.415740in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.489944in}{2.170283in}}{\pgfqpoint{2.561265in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.563845in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{2.561265in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{2.538054in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470860in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741520in}{2.170281in}}{\pgfqpoint{3.006216in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.993768in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{3.006216in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{2.975985in}{1.956815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488382in}{2.422638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.993090in}{2.170284in}}{\pgfqpoint{3.490853in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.472219in}{1.946248in}}%
\pgfpathlineto{\pgfqpoint{3.490853in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{3.459796in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815721in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.741516in}{2.170283in}}{\pgfqpoint{2.670195in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693407in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{2.670195in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{2.667616in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.918886in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.993090in}{2.170283in}}{\pgfqpoint{3.064412in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066991in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{3.064412in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{3.041200in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974006in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.244666in}{2.170281in}}{\pgfqpoint{3.509362in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496914in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{3.509362in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{3.479131in}{1.956815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263747in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.993087in}{2.170281in}}{\pgfqpoint{2.728391in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758622in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{2.728391in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{2.740839in}{1.978154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.318867in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.244662in}{2.170283in}}{\pgfqpoint{3.173341in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.196553in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{3.173341in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{3.170762in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.422032in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496237in}{2.170283in}}{\pgfqpoint{3.567558in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570137in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{3.567558in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{3.544346in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.749370in}{2.422638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.244663in}{2.170284in}}{\pgfqpoint{2.746900in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777957in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{2.746900in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{2.765534in}{1.946248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766893in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.496233in}{2.170281in}}{\pgfqpoint{3.231537in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261768in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{3.231537in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{3.243985in}{1.978154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.822013in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.747808in}{2.170283in}}{\pgfqpoint{3.676487in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.699699in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{3.676487in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{3.673908in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713936in}{1.757612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.867299in}{1.604249in}}{\pgfqpoint{3.015173in}{1.456375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005352in}{1.485838in}}%
\pgfpathlineto{\pgfqpoint{3.015173in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{2.985710in}{1.466196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118876in}{1.716926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.118876in}{1.604244in}}{\pgfqpoint{3.118876in}{1.499327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.132765in}{1.527104in}}%
\pgfpathlineto{\pgfqpoint{3.118876in}{1.499327in}}%
\pgfpathlineto{\pgfqpoint{3.104988in}{1.527104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.523817in}{1.757612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.370454in}{1.604249in}}{\pgfqpoint{3.222580in}{1.456375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252043in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{3.222580in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{3.232401in}{1.485838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628315in}{3.113683in}}%
\pgfpathcurveto{\pgfqpoint{4.661674in}{3.113683in}}{\pgfqpoint{4.693671in}{3.126937in}}{\pgfqpoint{4.717259in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{4.740848in}{3.174113in}}{\pgfqpoint{4.754101in}{3.206111in}}{\pgfqpoint{4.754101in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{4.754101in}{3.272829in}}{\pgfqpoint{4.740848in}{3.304826in}}{\pgfqpoint{4.717259in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{4.693671in}{3.352002in}}{\pgfqpoint{4.661674in}{3.365256in}}{\pgfqpoint{4.628315in}{3.365256in}}%
\pgfpathcurveto{\pgfqpoint{4.594956in}{3.365256in}}{\pgfqpoint{4.562959in}{3.352002in}}{\pgfqpoint{4.539370in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{4.515782in}{3.304826in}}{\pgfqpoint{4.502528in}{3.272829in}}{\pgfqpoint{4.502528in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{4.502528in}{3.206111in}}{\pgfqpoint{4.515782in}{3.174113in}}{\pgfqpoint{4.539370in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{4.562959in}{3.126937in}}{\pgfqpoint{4.594956in}{3.113683in}}{\pgfqpoint{4.628315in}{3.113683in}}%
\pgfpathlineto{\pgfqpoint{4.628315in}{3.113683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.754101in}{2.736323in}}%
\pgfpathcurveto{\pgfqpoint{4.787460in}{2.736323in}}{\pgfqpoint{4.819457in}{2.749577in}}{\pgfqpoint{4.843046in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{4.866634in}{2.796754in}}{\pgfqpoint{4.879888in}{2.828751in}}{\pgfqpoint{4.879888in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{4.879888in}{2.895469in}}{\pgfqpoint{4.866634in}{2.927466in}}{\pgfqpoint{4.843046in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{4.819457in}{2.974643in}}{\pgfqpoint{4.787460in}{2.987897in}}{\pgfqpoint{4.754101in}{2.987897in}}%
\pgfpathcurveto{\pgfqpoint{4.720742in}{2.987897in}}{\pgfqpoint{4.688745in}{2.974643in}}{\pgfqpoint{4.665157in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{4.641568in}{2.927466in}}{\pgfqpoint{4.628315in}{2.895469in}}{\pgfqpoint{4.628315in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{4.628315in}{2.828751in}}{\pgfqpoint{4.641568in}{2.796754in}}{\pgfqpoint{4.665157in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{4.688745in}{2.749577in}}{\pgfqpoint{4.720742in}{2.736323in}}{\pgfqpoint{4.754101in}{2.736323in}}%
\pgfpathlineto{\pgfqpoint{4.754101in}{2.736323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.663452in}{3.134057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.686816in}{3.063966in}}{\pgfqpoint{4.705269in}{3.008607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.714053in}{3.070096in}}%
\pgfpathlineto{\pgfqpoint{4.705269in}{3.008607in}}%
\pgfpathlineto{\pgfqpoint{4.661348in}{3.052528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634607in}{3.113683in}}%
\pgfpathcurveto{\pgfqpoint{5.667966in}{3.113683in}}{\pgfqpoint{5.699963in}{3.126937in}}{\pgfqpoint{5.723551in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{5.747140in}{3.174113in}}{\pgfqpoint{5.760393in}{3.206111in}}{\pgfqpoint{5.760393in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{5.760393in}{3.272829in}}{\pgfqpoint{5.747140in}{3.304826in}}{\pgfqpoint{5.723551in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{5.699963in}{3.352002in}}{\pgfqpoint{5.667966in}{3.365256in}}{\pgfqpoint{5.634607in}{3.365256in}}%
\pgfpathcurveto{\pgfqpoint{5.601248in}{3.365256in}}{\pgfqpoint{5.569251in}{3.352002in}}{\pgfqpoint{5.545662in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{5.522074in}{3.304826in}}{\pgfqpoint{5.508820in}{3.272829in}}{\pgfqpoint{5.508820in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{5.508820in}{3.206111in}}{\pgfqpoint{5.522074in}{3.174113in}}{\pgfqpoint{5.545662in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{5.569251in}{3.126937in}}{\pgfqpoint{5.601248in}{3.113683in}}{\pgfqpoint{5.634607in}{3.113683in}}%
\pgfpathlineto{\pgfqpoint{5.634607in}{3.113683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.508820in}{2.736323in}}%
\pgfpathcurveto{\pgfqpoint{5.542179in}{2.736323in}}{\pgfqpoint{5.574176in}{2.749577in}}{\pgfqpoint{5.597765in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{5.621353in}{2.796754in}}{\pgfqpoint{5.634607in}{2.828751in}}{\pgfqpoint{5.634607in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{5.634607in}{2.895469in}}{\pgfqpoint{5.621353in}{2.927466in}}{\pgfqpoint{5.597765in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{5.574176in}{2.974643in}}{\pgfqpoint{5.542179in}{2.987897in}}{\pgfqpoint{5.508820in}{2.987897in}}%
\pgfpathcurveto{\pgfqpoint{5.475461in}{2.987897in}}{\pgfqpoint{5.443464in}{2.974643in}}{\pgfqpoint{5.419876in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{5.396287in}{2.927466in}}{\pgfqpoint{5.383034in}{2.895469in}}{\pgfqpoint{5.383034in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{5.383034in}{2.828751in}}{\pgfqpoint{5.396287in}{2.796754in}}{\pgfqpoint{5.419876in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{5.443464in}{2.749577in}}{\pgfqpoint{5.475461in}{2.736323in}}{\pgfqpoint{5.508820in}{2.736323in}}%
\pgfpathlineto{\pgfqpoint{5.508820in}{2.736323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.599469in}{3.134057in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.576106in}{3.063966in}}{\pgfqpoint{5.557653in}{3.008607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601573in}{3.052528in}}%
\pgfpathlineto{\pgfqpoint{5.557653in}{3.008607in}}%
\pgfpathlineto{\pgfqpoint{5.548869in}{3.070096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376742in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{4.396757in}{2.409279in}}{\pgfqpoint{4.415955in}{2.417231in}}{\pgfqpoint{4.430108in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{4.444261in}{2.445537in}}{\pgfqpoint{4.452214in}{2.464735in}}{\pgfqpoint{4.452214in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{4.452214in}{2.504766in}}{\pgfqpoint{4.444261in}{2.523964in}}{\pgfqpoint{4.430108in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{4.415955in}{2.552270in}}{\pgfqpoint{4.396757in}{2.560222in}}{\pgfqpoint{4.376742in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{4.356726in}{2.560222in}}{\pgfqpoint{4.337528in}{2.552270in}}{\pgfqpoint{4.323375in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{4.309222in}{2.523964in}}{\pgfqpoint{4.301270in}{2.504766in}}{\pgfqpoint{4.301270in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{4.301270in}{2.464735in}}{\pgfqpoint{4.309222in}{2.445537in}}{\pgfqpoint{4.323375in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{4.337528in}{2.417231in}}{\pgfqpoint{4.356726in}{2.409279in}}{\pgfqpoint{4.376742in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{4.376742in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.879888in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{4.899903in}{2.409279in}}{\pgfqpoint{4.919101in}{2.417231in}}{\pgfqpoint{4.933254in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{4.947407in}{2.445537in}}{\pgfqpoint{4.955360in}{2.464735in}}{\pgfqpoint{4.955360in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{4.955360in}{2.504766in}}{\pgfqpoint{4.947407in}{2.523964in}}{\pgfqpoint{4.933254in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{4.919101in}{2.552270in}}{\pgfqpoint{4.899903in}{2.560222in}}{\pgfqpoint{4.879888in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{4.859872in}{2.560222in}}{\pgfqpoint{4.840674in}{2.552270in}}{\pgfqpoint{4.826521in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{4.812368in}{2.523964in}}{\pgfqpoint{4.804416in}{2.504766in}}{\pgfqpoint{4.804416in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{4.804416in}{2.464735in}}{\pgfqpoint{4.812368in}{2.445537in}}{\pgfqpoint{4.826521in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{4.840674in}{2.417231in}}{\pgfqpoint{4.859872in}{2.409279in}}{\pgfqpoint{4.879888in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{4.879888in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.383034in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{5.403049in}{2.409279in}}{\pgfqpoint{5.422247in}{2.417231in}}{\pgfqpoint{5.436400in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{5.450554in}{2.445537in}}{\pgfqpoint{5.458506in}{2.464735in}}{\pgfqpoint{5.458506in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{5.458506in}{2.504766in}}{\pgfqpoint{5.450554in}{2.523964in}}{\pgfqpoint{5.436400in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{5.422247in}{2.552270in}}{\pgfqpoint{5.403049in}{2.560222in}}{\pgfqpoint{5.383034in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{5.363018in}{2.560222in}}{\pgfqpoint{5.343820in}{2.552270in}}{\pgfqpoint{5.329667in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{5.315514in}{2.523964in}}{\pgfqpoint{5.307562in}{2.504766in}}{\pgfqpoint{5.307562in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{5.307562in}{2.464735in}}{\pgfqpoint{5.315514in}{2.445537in}}{\pgfqpoint{5.329667in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{5.343820in}{2.417231in}}{\pgfqpoint{5.363018in}{2.409279in}}{\pgfqpoint{5.383034in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{5.383034in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.886180in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{5.906195in}{2.409279in}}{\pgfqpoint{5.925394in}{2.417231in}}{\pgfqpoint{5.939547in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{5.953700in}{2.445537in}}{\pgfqpoint{5.961652in}{2.464735in}}{\pgfqpoint{5.961652in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{5.961652in}{2.504766in}}{\pgfqpoint{5.953700in}{2.523964in}}{\pgfqpoint{5.939547in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{5.925394in}{2.552270in}}{\pgfqpoint{5.906195in}{2.560222in}}{\pgfqpoint{5.886180in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{5.866164in}{2.560222in}}{\pgfqpoint{5.846966in}{2.552270in}}{\pgfqpoint{5.832813in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{5.818660in}{2.523964in}}{\pgfqpoint{5.810708in}{2.504766in}}{\pgfqpoint{5.810708in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{5.810708in}{2.464735in}}{\pgfqpoint{5.818660in}{2.445537in}}{\pgfqpoint{5.832813in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{5.846966in}{2.417231in}}{\pgfqpoint{5.866164in}{2.409279in}}{\pgfqpoint{5.886180in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{5.886180in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.628315in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{4.648330in}{1.780346in}}{\pgfqpoint{4.667528in}{1.788298in}}{\pgfqpoint{4.681681in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{4.695834in}{1.816604in}}{\pgfqpoint{4.703787in}{1.835802in}}{\pgfqpoint{4.703787in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{4.703787in}{1.875833in}}{\pgfqpoint{4.695834in}{1.895032in}}{\pgfqpoint{4.681681in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{4.667528in}{1.923338in}}{\pgfqpoint{4.648330in}{1.931290in}}{\pgfqpoint{4.628315in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{4.608299in}{1.931290in}}{\pgfqpoint{4.589101in}{1.923338in}}{\pgfqpoint{4.574948in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{4.560795in}{1.895032in}}{\pgfqpoint{4.552843in}{1.875833in}}{\pgfqpoint{4.552843in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{4.552843in}{1.835802in}}{\pgfqpoint{4.560795in}{1.816604in}}{\pgfqpoint{4.574948in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{4.589101in}{1.788298in}}{\pgfqpoint{4.608299in}{1.780346in}}{\pgfqpoint{4.628315in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{4.628315in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131461in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{5.151476in}{1.780346in}}{\pgfqpoint{5.170674in}{1.788298in}}{\pgfqpoint{5.184827in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{5.198980in}{1.816604in}}{\pgfqpoint{5.206933in}{1.835802in}}{\pgfqpoint{5.206933in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{5.206933in}{1.875833in}}{\pgfqpoint{5.198980in}{1.895032in}}{\pgfqpoint{5.184827in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{5.170674in}{1.923338in}}{\pgfqpoint{5.151476in}{1.931290in}}{\pgfqpoint{5.131461in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{5.111445in}{1.931290in}}{\pgfqpoint{5.092247in}{1.923338in}}{\pgfqpoint{5.078094in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{5.063941in}{1.895032in}}{\pgfqpoint{5.055989in}{1.875833in}}{\pgfqpoint{5.055989in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{5.055989in}{1.835802in}}{\pgfqpoint{5.063941in}{1.816604in}}{\pgfqpoint{5.078094in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{5.092247in}{1.788298in}}{\pgfqpoint{5.111445in}{1.780346in}}{\pgfqpoint{5.131461in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{5.131461in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.634607in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{5.654622in}{1.780346in}}{\pgfqpoint{5.673821in}{1.788298in}}{\pgfqpoint{5.687974in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{5.702127in}{1.816604in}}{\pgfqpoint{5.710079in}{1.835802in}}{\pgfqpoint{5.710079in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{5.710079in}{1.875833in}}{\pgfqpoint{5.702127in}{1.895032in}}{\pgfqpoint{5.687974in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{5.673821in}{1.923338in}}{\pgfqpoint{5.654622in}{1.931290in}}{\pgfqpoint{5.634607in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{5.614591in}{1.931290in}}{\pgfqpoint{5.595393in}{1.923338in}}{\pgfqpoint{5.581240in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{5.567087in}{1.895032in}}{\pgfqpoint{5.559135in}{1.875833in}}{\pgfqpoint{5.559135in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{5.559135in}{1.835802in}}{\pgfqpoint{5.567087in}{1.816604in}}{\pgfqpoint{5.581240in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{5.595393in}{1.788298in}}{\pgfqpoint{5.614591in}{1.780346in}}{\pgfqpoint{5.634607in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{5.634607in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131461in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{5.164820in}{1.226885in}}{\pgfqpoint{5.196817in}{1.240139in}}{\pgfqpoint{5.220405in}{1.263727in}}%
\pgfpathcurveto{\pgfqpoint{5.243994in}{1.287316in}}{\pgfqpoint{5.257247in}{1.319313in}}{\pgfqpoint{5.257247in}{1.352672in}}%
\pgfpathcurveto{\pgfqpoint{5.257247in}{1.386031in}}{\pgfqpoint{5.243994in}{1.418028in}}{\pgfqpoint{5.220405in}{1.441616in}}%
\pgfpathcurveto{\pgfqpoint{5.196817in}{1.465205in}}{\pgfqpoint{5.164820in}{1.478458in}}{\pgfqpoint{5.131461in}{1.478458in}}%
\pgfpathcurveto{\pgfqpoint{5.098102in}{1.478458in}}{\pgfqpoint{5.066105in}{1.465205in}}{\pgfqpoint{5.042516in}{1.441616in}}%
\pgfpathcurveto{\pgfqpoint{5.018928in}{1.418028in}}{\pgfqpoint{5.005674in}{1.386031in}}{\pgfqpoint{5.005674in}{1.352672in}}%
\pgfpathcurveto{\pgfqpoint{5.005674in}{1.319313in}}{\pgfqpoint{5.018928in}{1.287316in}}{\pgfqpoint{5.042516in}{1.263727in}}%
\pgfpathcurveto{\pgfqpoint{5.066105in}{1.240139in}}{\pgfqpoint{5.098102in}{1.226885in}}{\pgfqpoint{5.131461in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{5.131461in}{1.226885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.655898in}{2.763906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.565426in}{2.673435in}}{\pgfqpoint{4.480445in}{2.588454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.509908in}{2.598275in}}%
\pgfpathlineto{\pgfqpoint{4.480445in}{2.588454in}}%
\pgfpathlineto{\pgfqpoint{4.490266in}{2.617916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.798022in}{2.730349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.816995in}{2.673427in}}{\pgfqpoint{4.833514in}{2.623872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.837906in}{2.654616in}}%
\pgfpathlineto{\pgfqpoint{4.833514in}{2.623872in}}%
\pgfpathlineto{\pgfqpoint{4.811554in}{2.645832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873202in}{2.790650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.068570in}{2.673429in}}{\pgfqpoint{5.257281in}{2.560202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.240607in}{2.586403in}}%
\pgfpathlineto{\pgfqpoint{5.257281in}{2.560202in}}%
\pgfpathlineto{\pgfqpoint{5.226316in}{2.562584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.885860in}{2.818190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.320138in}{2.673431in}}{\pgfqpoint{5.747051in}{2.531127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.725090in}{2.553087in}}%
\pgfpathlineto{\pgfqpoint{5.747051in}{2.531127in}}%
\pgfpathlineto{\pgfqpoint{5.716306in}{2.526735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.377062in}{2.818190in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.942784in}{2.673431in}}{\pgfqpoint{4.515871in}{2.531127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.546615in}{2.526735in}}%
\pgfpathlineto{\pgfqpoint{4.515871in}{2.531127in}}%
\pgfpathlineto{\pgfqpoint{4.537831in}{2.553087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.389720in}{2.790650in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.194351in}{2.673429in}}{\pgfqpoint{5.005641in}{2.560202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036606in}{2.562584in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{2.560202in}}%
\pgfpathlineto{\pgfqpoint{5.022314in}{2.586403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.464900in}{2.730349in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.445926in}{2.673427in}}{\pgfqpoint{5.429408in}{2.623872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.451368in}{2.645832in}}%
\pgfpathlineto{\pgfqpoint{5.429408in}{2.623872in}}%
\pgfpathlineto{\pgfqpoint{5.425016in}{2.654616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.607024in}{2.763906in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.697495in}{2.673435in}}{\pgfqpoint{5.782477in}{2.588454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.772656in}{2.617916in}}%
\pgfpathlineto{\pgfqpoint{5.782477in}{2.588454in}}%
\pgfpathlineto{\pgfqpoint{5.753014in}{2.598275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428324in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.502529in}{2.170283in}}{\pgfqpoint{4.573850in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576429in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{4.573850in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{4.550638in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.483444in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.754104in}{2.170281in}}{\pgfqpoint{5.018800in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.006352in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{5.018800in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{4.988569in}{1.956815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500967in}{2.422638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.005674in}{2.170284in}}{\pgfqpoint{5.503437in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.484803in}{1.946248in}}%
\pgfpathlineto{\pgfqpoint{5.503437in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{5.472380in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.828305in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.754101in}{2.170283in}}{\pgfqpoint{4.682780in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.705992in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{4.682780in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{4.680201in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931470in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.005675in}{2.170283in}}{\pgfqpoint{5.076996in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.079575in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{5.076996in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{5.053784in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.986590in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257251in}{2.170281in}}{\pgfqpoint{5.521946in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509498in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{5.521946in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{5.491715in}{1.956815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.276331in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.005671in}{2.170281in}}{\pgfqpoint{4.740975in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.771206in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{4.740975in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{4.753423in}{1.978154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.331451in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257247in}{2.170283in}}{\pgfqpoint{5.185926in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.209138in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{5.185926in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{5.183347in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434616in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.508821in}{2.170283in}}{\pgfqpoint{5.580142in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582721in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{5.580142in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{5.556930in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.761955in}{2.422638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.257247in}{2.170284in}}{\pgfqpoint{4.759485in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.790541in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{4.759485in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{4.778118in}{1.946248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.779477in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.508817in}{2.170281in}}{\pgfqpoint{5.244121in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.274352in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{5.244121in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{5.256569in}{1.978154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834597in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.760393in}{2.170283in}}{\pgfqpoint{5.689072in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.712284in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{5.689072in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{5.686493in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.726520in}{1.757612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.879884in}{1.604249in}}{\pgfqpoint{5.027757in}{1.456375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.017936in}{1.485838in}}%
\pgfpathlineto{\pgfqpoint{5.027757in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{4.998294in}{1.466196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.131461in}{1.716926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.131461in}{1.604244in}}{\pgfqpoint{5.131461in}{1.499327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.145350in}{1.527104in}}%
\pgfpathlineto{\pgfqpoint{5.131461in}{1.499327in}}%
\pgfpathlineto{\pgfqpoint{5.117572in}{1.527104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536401in}{1.757612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.383038in}{1.604249in}}{\pgfqpoint{5.235164in}{1.456375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264627in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{5.235164in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{5.244985in}{1.485838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640899in}{3.113683in}}%
\pgfpathcurveto{\pgfqpoint{6.674258in}{3.113683in}}{\pgfqpoint{6.706255in}{3.126937in}}{\pgfqpoint{6.729843in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{6.753432in}{3.174113in}}{\pgfqpoint{6.766686in}{3.206111in}}{\pgfqpoint{6.766686in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{6.766686in}{3.272829in}}{\pgfqpoint{6.753432in}{3.304826in}}{\pgfqpoint{6.729843in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{6.706255in}{3.352002in}}{\pgfqpoint{6.674258in}{3.365256in}}{\pgfqpoint{6.640899in}{3.365256in}}%
\pgfpathcurveto{\pgfqpoint{6.607540in}{3.365256in}}{\pgfqpoint{6.575543in}{3.352002in}}{\pgfqpoint{6.551954in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{6.528366in}{3.304826in}}{\pgfqpoint{6.515112in}{3.272829in}}{\pgfqpoint{6.515112in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{6.515112in}{3.206111in}}{\pgfqpoint{6.528366in}{3.174113in}}{\pgfqpoint{6.551954in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{6.575543in}{3.126937in}}{\pgfqpoint{6.607540in}{3.113683in}}{\pgfqpoint{6.640899in}{3.113683in}}%
\pgfpathlineto{\pgfqpoint{6.640899in}{3.113683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640899in}{2.736323in}}%
\pgfpathcurveto{\pgfqpoint{6.674258in}{2.736323in}}{\pgfqpoint{6.706255in}{2.749577in}}{\pgfqpoint{6.729843in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{6.753432in}{2.796754in}}{\pgfqpoint{6.766686in}{2.828751in}}{\pgfqpoint{6.766686in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{6.766686in}{2.895469in}}{\pgfqpoint{6.753432in}{2.927466in}}{\pgfqpoint{6.729843in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{6.706255in}{2.974643in}}{\pgfqpoint{6.674258in}{2.987897in}}{\pgfqpoint{6.640899in}{2.987897in}}%
\pgfpathcurveto{\pgfqpoint{6.607540in}{2.987897in}}{\pgfqpoint{6.575543in}{2.974643in}}{\pgfqpoint{6.551954in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{6.528366in}{2.927466in}}{\pgfqpoint{6.515112in}{2.895469in}}{\pgfqpoint{6.515112in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{6.515112in}{2.828751in}}{\pgfqpoint{6.528366in}{2.796754in}}{\pgfqpoint{6.551954in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{6.575543in}{2.749577in}}{\pgfqpoint{6.607540in}{2.736323in}}{\pgfqpoint{6.640899in}{2.736323in}}%
\pgfpathlineto{\pgfqpoint{6.640899in}{2.736323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640899in}{3.128356in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.640899in}{3.064675in}}{\pgfqpoint{6.640899in}{3.016522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.668677in}{3.072078in}}%
\pgfpathlineto{\pgfqpoint{6.640899in}{3.016522in}}%
\pgfpathlineto{\pgfqpoint{6.613121in}{3.072078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.395618in}{3.113683in}}%
\pgfpathcurveto{\pgfqpoint{7.428977in}{3.113683in}}{\pgfqpoint{7.460974in}{3.126937in}}{\pgfqpoint{7.484563in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{7.508151in}{3.174113in}}{\pgfqpoint{7.521405in}{3.206111in}}{\pgfqpoint{7.521405in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{7.521405in}{3.272829in}}{\pgfqpoint{7.508151in}{3.304826in}}{\pgfqpoint{7.484563in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{7.460974in}{3.352002in}}{\pgfqpoint{7.428977in}{3.365256in}}{\pgfqpoint{7.395618in}{3.365256in}}%
\pgfpathcurveto{\pgfqpoint{7.362259in}{3.365256in}}{\pgfqpoint{7.330262in}{3.352002in}}{\pgfqpoint{7.306674in}{3.328414in}}%
\pgfpathcurveto{\pgfqpoint{7.283085in}{3.304826in}}{\pgfqpoint{7.269832in}{3.272829in}}{\pgfqpoint{7.269832in}{3.239470in}}%
\pgfpathcurveto{\pgfqpoint{7.269832in}{3.206111in}}{\pgfqpoint{7.283085in}{3.174113in}}{\pgfqpoint{7.306674in}{3.150525in}}%
\pgfpathcurveto{\pgfqpoint{7.330262in}{3.126937in}}{\pgfqpoint{7.362259in}{3.113683in}}{\pgfqpoint{7.395618in}{3.113683in}}%
\pgfpathlineto{\pgfqpoint{7.395618in}{3.113683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144045in}{2.736323in}}%
\pgfpathcurveto{\pgfqpoint{7.177404in}{2.736323in}}{\pgfqpoint{7.209401in}{2.749577in}}{\pgfqpoint{7.232990in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{7.256578in}{2.796754in}}{\pgfqpoint{7.269832in}{2.828751in}}{\pgfqpoint{7.269832in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{7.269832in}{2.895469in}}{\pgfqpoint{7.256578in}{2.927466in}}{\pgfqpoint{7.232990in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{7.209401in}{2.974643in}}{\pgfqpoint{7.177404in}{2.987897in}}{\pgfqpoint{7.144045in}{2.987897in}}%
\pgfpathcurveto{\pgfqpoint{7.110686in}{2.987897in}}{\pgfqpoint{7.078689in}{2.974643in}}{\pgfqpoint{7.055101in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{7.031512in}{2.927466in}}{\pgfqpoint{7.018259in}{2.895469in}}{\pgfqpoint{7.018259in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{7.018259in}{2.828751in}}{\pgfqpoint{7.031512in}{2.796754in}}{\pgfqpoint{7.055101in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{7.078689in}{2.749577in}}{\pgfqpoint{7.110686in}{2.736323in}}{\pgfqpoint{7.144045in}{2.736323in}}%
\pgfpathlineto{\pgfqpoint{7.144045in}{2.736323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.333988in}{3.147024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.277536in}{3.062347in}}{\pgfqpoint{7.229698in}{2.990590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.283627in}{3.021406in}}%
\pgfpathlineto{\pgfqpoint{7.229698in}{2.990590in}}%
\pgfpathlineto{\pgfqpoint{7.237402in}{3.052223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.647191in}{2.736323in}}%
\pgfpathcurveto{\pgfqpoint{7.680550in}{2.736323in}}{\pgfqpoint{7.712547in}{2.749577in}}{\pgfqpoint{7.736136in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{7.759724in}{2.796754in}}{\pgfqpoint{7.772978in}{2.828751in}}{\pgfqpoint{7.772978in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{7.772978in}{2.895469in}}{\pgfqpoint{7.759724in}{2.927466in}}{\pgfqpoint{7.736136in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{7.712547in}{2.974643in}}{\pgfqpoint{7.680550in}{2.987897in}}{\pgfqpoint{7.647191in}{2.987897in}}%
\pgfpathcurveto{\pgfqpoint{7.613832in}{2.987897in}}{\pgfqpoint{7.581835in}{2.974643in}}{\pgfqpoint{7.558247in}{2.951054in}}%
\pgfpathcurveto{\pgfqpoint{7.534658in}{2.927466in}}{\pgfqpoint{7.521405in}{2.895469in}}{\pgfqpoint{7.521405in}{2.862110in}}%
\pgfpathcurveto{\pgfqpoint{7.521405in}{2.828751in}}{\pgfqpoint{7.534658in}{2.796754in}}{\pgfqpoint{7.558247in}{2.773165in}}%
\pgfpathcurveto{\pgfqpoint{7.581835in}{2.749577in}}{\pgfqpoint{7.613832in}{2.736323in}}{\pgfqpoint{7.647191in}{2.736323in}}%
\pgfpathlineto{\pgfqpoint{7.647191in}{2.736323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.457248in}{3.147024in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.513700in}{3.062347in}}{\pgfqpoint{7.561538in}{2.990590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.553834in}{3.052223in}}%
\pgfpathlineto{\pgfqpoint{7.561538in}{2.990590in}}%
\pgfpathlineto{\pgfqpoint{7.507609in}{3.021406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.389326in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{6.409341in}{2.409279in}}{\pgfqpoint{6.428540in}{2.417231in}}{\pgfqpoint{6.442693in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{6.456846in}{2.445537in}}{\pgfqpoint{6.464798in}{2.464735in}}{\pgfqpoint{6.464798in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{6.464798in}{2.504766in}}{\pgfqpoint{6.456846in}{2.523964in}}{\pgfqpoint{6.442693in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{6.428540in}{2.552270in}}{\pgfqpoint{6.409341in}{2.560222in}}{\pgfqpoint{6.389326in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{6.369311in}{2.560222in}}{\pgfqpoint{6.350112in}{2.552270in}}{\pgfqpoint{6.335959in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{6.321806in}{2.523964in}}{\pgfqpoint{6.313854in}{2.504766in}}{\pgfqpoint{6.313854in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{6.313854in}{2.464735in}}{\pgfqpoint{6.321806in}{2.445537in}}{\pgfqpoint{6.335959in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{6.350112in}{2.417231in}}{\pgfqpoint{6.369311in}{2.409279in}}{\pgfqpoint{6.389326in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{6.389326in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.892472in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{6.912487in}{2.409279in}}{\pgfqpoint{6.931686in}{2.417231in}}{\pgfqpoint{6.945839in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{6.959992in}{2.445537in}}{\pgfqpoint{6.967944in}{2.464735in}}{\pgfqpoint{6.967944in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{6.967944in}{2.504766in}}{\pgfqpoint{6.959992in}{2.523964in}}{\pgfqpoint{6.945839in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{6.931686in}{2.552270in}}{\pgfqpoint{6.912487in}{2.560222in}}{\pgfqpoint{6.892472in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{6.872457in}{2.560222in}}{\pgfqpoint{6.853258in}{2.552270in}}{\pgfqpoint{6.839105in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{6.824952in}{2.523964in}}{\pgfqpoint{6.817000in}{2.504766in}}{\pgfqpoint{6.817000in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{6.817000in}{2.464735in}}{\pgfqpoint{6.824952in}{2.445537in}}{\pgfqpoint{6.839105in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{6.853258in}{2.417231in}}{\pgfqpoint{6.872457in}{2.409279in}}{\pgfqpoint{6.892472in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{6.892472in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.395618in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{7.415633in}{2.409279in}}{\pgfqpoint{7.434832in}{2.417231in}}{\pgfqpoint{7.448985in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{7.463138in}{2.445537in}}{\pgfqpoint{7.471090in}{2.464735in}}{\pgfqpoint{7.471090in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{7.471090in}{2.504766in}}{\pgfqpoint{7.463138in}{2.523964in}}{\pgfqpoint{7.448985in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{7.434832in}{2.552270in}}{\pgfqpoint{7.415633in}{2.560222in}}{\pgfqpoint{7.395618in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{7.375603in}{2.560222in}}{\pgfqpoint{7.356404in}{2.552270in}}{\pgfqpoint{7.342251in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{7.328098in}{2.523964in}}{\pgfqpoint{7.320146in}{2.504766in}}{\pgfqpoint{7.320146in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{7.320146in}{2.464735in}}{\pgfqpoint{7.328098in}{2.445537in}}{\pgfqpoint{7.342251in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{7.356404in}{2.417231in}}{\pgfqpoint{7.375603in}{2.409279in}}{\pgfqpoint{7.395618in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{7.395618in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.898764in}{2.409279in}}%
\pgfpathcurveto{\pgfqpoint{7.918780in}{2.409279in}}{\pgfqpoint{7.937978in}{2.417231in}}{\pgfqpoint{7.952131in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{7.966284in}{2.445537in}}{\pgfqpoint{7.974236in}{2.464735in}}{\pgfqpoint{7.974236in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{7.974236in}{2.504766in}}{\pgfqpoint{7.966284in}{2.523964in}}{\pgfqpoint{7.952131in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{7.937978in}{2.552270in}}{\pgfqpoint{7.918780in}{2.560222in}}{\pgfqpoint{7.898764in}{2.560222in}}%
\pgfpathcurveto{\pgfqpoint{7.878749in}{2.560222in}}{\pgfqpoint{7.859550in}{2.552270in}}{\pgfqpoint{7.845397in}{2.538117in}}%
\pgfpathcurveto{\pgfqpoint{7.831244in}{2.523964in}}{\pgfqpoint{7.823292in}{2.504766in}}{\pgfqpoint{7.823292in}{2.484750in}}%
\pgfpathcurveto{\pgfqpoint{7.823292in}{2.464735in}}{\pgfqpoint{7.831244in}{2.445537in}}{\pgfqpoint{7.845397in}{2.431384in}}%
\pgfpathcurveto{\pgfqpoint{7.859550in}{2.417231in}}{\pgfqpoint{7.878749in}{2.409279in}}{\pgfqpoint{7.898764in}{2.409279in}}%
\pgfpathlineto{\pgfqpoint{7.898764in}{2.409279in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.640899in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{6.660914in}{1.780346in}}{\pgfqpoint{6.680113in}{1.788298in}}{\pgfqpoint{6.694266in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{6.708419in}{1.816604in}}{\pgfqpoint{6.716371in}{1.835802in}}{\pgfqpoint{6.716371in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{6.716371in}{1.875833in}}{\pgfqpoint{6.708419in}{1.895032in}}{\pgfqpoint{6.694266in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{6.680113in}{1.923338in}}{\pgfqpoint{6.660914in}{1.931290in}}{\pgfqpoint{6.640899in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{6.620884in}{1.931290in}}{\pgfqpoint{6.601685in}{1.923338in}}{\pgfqpoint{6.587532in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{6.573379in}{1.895032in}}{\pgfqpoint{6.565427in}{1.875833in}}{\pgfqpoint{6.565427in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{6.565427in}{1.835802in}}{\pgfqpoint{6.573379in}{1.816604in}}{\pgfqpoint{6.587532in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{6.601685in}{1.788298in}}{\pgfqpoint{6.620884in}{1.780346in}}{\pgfqpoint{6.640899in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{6.640899in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144045in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{7.164060in}{1.780346in}}{\pgfqpoint{7.183259in}{1.788298in}}{\pgfqpoint{7.197412in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{7.211565in}{1.816604in}}{\pgfqpoint{7.219517in}{1.835802in}}{\pgfqpoint{7.219517in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{7.219517in}{1.875833in}}{\pgfqpoint{7.211565in}{1.895032in}}{\pgfqpoint{7.197412in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{7.183259in}{1.923338in}}{\pgfqpoint{7.164060in}{1.931290in}}{\pgfqpoint{7.144045in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{7.124030in}{1.931290in}}{\pgfqpoint{7.104831in}{1.923338in}}{\pgfqpoint{7.090678in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{7.076525in}{1.895032in}}{\pgfqpoint{7.068573in}{1.875833in}}{\pgfqpoint{7.068573in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{7.068573in}{1.835802in}}{\pgfqpoint{7.076525in}{1.816604in}}{\pgfqpoint{7.090678in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{7.104831in}{1.788298in}}{\pgfqpoint{7.124030in}{1.780346in}}{\pgfqpoint{7.144045in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{7.144045in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.647191in}{1.780346in}}%
\pgfpathcurveto{\pgfqpoint{7.667207in}{1.780346in}}{\pgfqpoint{7.686405in}{1.788298in}}{\pgfqpoint{7.700558in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{7.714711in}{1.816604in}}{\pgfqpoint{7.722663in}{1.835802in}}{\pgfqpoint{7.722663in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{7.722663in}{1.875833in}}{\pgfqpoint{7.714711in}{1.895032in}}{\pgfqpoint{7.700558in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{7.686405in}{1.923338in}}{\pgfqpoint{7.667207in}{1.931290in}}{\pgfqpoint{7.647191in}{1.931290in}}%
\pgfpathcurveto{\pgfqpoint{7.627176in}{1.931290in}}{\pgfqpoint{7.607977in}{1.923338in}}{\pgfqpoint{7.593824in}{1.909185in}}%
\pgfpathcurveto{\pgfqpoint{7.579671in}{1.895032in}}{\pgfqpoint{7.571719in}{1.875833in}}{\pgfqpoint{7.571719in}{1.855818in}}%
\pgfpathcurveto{\pgfqpoint{7.571719in}{1.835802in}}{\pgfqpoint{7.579671in}{1.816604in}}{\pgfqpoint{7.593824in}{1.802451in}}%
\pgfpathcurveto{\pgfqpoint{7.607977in}{1.788298in}}{\pgfqpoint{7.627176in}{1.780346in}}{\pgfqpoint{7.647191in}{1.780346in}}%
\pgfpathlineto{\pgfqpoint{7.647191in}{1.780346in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144045in}{1.226885in}}%
\pgfpathcurveto{\pgfqpoint{7.177404in}{1.226885in}}{\pgfqpoint{7.209401in}{1.240139in}}{\pgfqpoint{7.232990in}{1.263727in}}%
\pgfpathcurveto{\pgfqpoint{7.256578in}{1.287316in}}{\pgfqpoint{7.269832in}{1.319313in}}{\pgfqpoint{7.269832in}{1.352672in}}%
\pgfpathcurveto{\pgfqpoint{7.269832in}{1.386031in}}{\pgfqpoint{7.256578in}{1.418028in}}{\pgfqpoint{7.232990in}{1.441616in}}%
\pgfpathcurveto{\pgfqpoint{7.209401in}{1.465205in}}{\pgfqpoint{7.177404in}{1.478458in}}{\pgfqpoint{7.144045in}{1.478458in}}%
\pgfpathcurveto{\pgfqpoint{7.110686in}{1.478458in}}{\pgfqpoint{7.078689in}{1.465205in}}{\pgfqpoint{7.055101in}{1.441616in}}%
\pgfpathcurveto{\pgfqpoint{7.031512in}{1.418028in}}{\pgfqpoint{7.018259in}{1.386031in}}{\pgfqpoint{7.018259in}{1.352672in}}%
\pgfpathcurveto{\pgfqpoint{7.018259in}{1.319313in}}{\pgfqpoint{7.031512in}{1.287316in}}{\pgfqpoint{7.055101in}{1.263727in}}%
\pgfpathcurveto{\pgfqpoint{7.078689in}{1.240139in}}{\pgfqpoint{7.110686in}{1.226885in}}{\pgfqpoint{7.144045in}{1.226885in}}%
\pgfpathlineto{\pgfqpoint{7.144045in}{1.226885in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.563860in}{2.746552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.515116in}{2.673435in}}{\pgfqpoint{6.470679in}{2.606779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.497643in}{2.622188in}}%
\pgfpathlineto{\pgfqpoint{6.470679in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{6.474531in}{2.637596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.717938in}{2.746552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.766682in}{2.673435in}}{\pgfqpoint{6.811119in}{2.606779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.807267in}{2.637596in}}%
\pgfpathlineto{\pgfqpoint{6.811119in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{6.784155in}{2.622188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.765129in}{2.799995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.018261in}{2.673429in}}{\pgfqpoint{7.264449in}{2.550335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.245815in}{2.575180in}}%
\pgfpathlineto{\pgfqpoint{7.264449in}{2.550335in}}%
\pgfpathlineto{\pgfqpoint{7.233392in}{2.550335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773934in}{2.822200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269836in}{2.673429in}}{\pgfqpoint{7.758301in}{2.526889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.735686in}{2.548174in}}%
\pgfpathlineto{\pgfqpoint{7.758301in}{2.526889in}}%
\pgfpathlineto{\pgfqpoint{7.727704in}{2.521568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.019815in}{2.799995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.766683in}{2.673429in}}{\pgfqpoint{6.520495in}{2.550335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.551552in}{2.550335in}}%
\pgfpathlineto{\pgfqpoint{6.520495in}{2.550335in}}%
\pgfpathlineto{\pgfqpoint{6.539129in}{2.575180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.067006in}{2.746552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.018262in}{2.673435in}}{\pgfqpoint{6.973825in}{2.606779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.000789in}{2.622188in}}%
\pgfpathlineto{\pgfqpoint{6.973825in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{6.977677in}{2.637596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221084in}{2.746552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269828in}{2.673435in}}{\pgfqpoint{7.314266in}{2.606779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.310413in}{2.637596in}}%
\pgfpathlineto{\pgfqpoint{7.314266in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{7.287301in}{2.622188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.268275in}{2.799995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.521407in}{2.673429in}}{\pgfqpoint{7.767595in}{2.550335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.748961in}{2.575180in}}%
\pgfpathlineto{\pgfqpoint{7.767595in}{2.550335in}}%
\pgfpathlineto{\pgfqpoint{7.736539in}{2.550335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.514156in}{2.822200in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.018254in}{2.673429in}}{\pgfqpoint{6.529789in}{2.526889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560386in}{2.521568in}}%
\pgfpathlineto{\pgfqpoint{6.529789in}{2.526889in}}%
\pgfpathlineto{\pgfqpoint{6.552404in}{2.548174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522961in}{2.799995in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269829in}{2.673429in}}{\pgfqpoint{7.023641in}{2.550335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.054698in}{2.550335in}}%
\pgfpathlineto{\pgfqpoint{7.023641in}{2.550335in}}%
\pgfpathlineto{\pgfqpoint{7.042275in}{2.575180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.570152in}{2.746552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.521408in}{2.673435in}}{\pgfqpoint{7.476971in}{2.606779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.503935in}{2.622188in}}%
\pgfpathlineto{\pgfqpoint{7.476971in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{7.480823in}{2.637596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724230in}{2.746552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.772974in}{2.673435in}}{\pgfqpoint{7.817412in}{2.606779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.813560in}{2.637596in}}%
\pgfpathlineto{\pgfqpoint{7.817412in}{2.606779in}}%
\pgfpathlineto{\pgfqpoint{7.790447in}{2.622188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.440908in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.515113in}{2.170283in}}{\pgfqpoint{6.586434in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.589013in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{6.586434in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{6.563222in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.496028in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.766689in}{2.170281in}}{\pgfqpoint{7.031385in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.018937in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{7.031385in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{7.001154in}{1.956815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.513551in}{2.422638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.018258in}{2.170284in}}{\pgfqpoint{7.516021in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.497387in}{1.946248in}}%
\pgfpathlineto{\pgfqpoint{7.516021in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{7.484965in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.840889in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.766685in}{2.170283in}}{\pgfqpoint{6.695364in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.718576in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{6.695364in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{6.692785in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.944055in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.018259in}{2.170283in}}{\pgfqpoint{7.089580in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.092159in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{7.089580in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{7.066368in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.999174in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269835in}{2.170281in}}{\pgfqpoint{7.534531in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.522083in}{1.978154in}}%
\pgfpathlineto{\pgfqpoint{7.534531in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{7.504300in}{1.956815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.288916in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.018255in}{2.170281in}}{\pgfqpoint{6.753559in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.783790in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{6.753559in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{6.766008in}{1.978154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.344036in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269831in}{2.170283in}}{\pgfqpoint{7.198510in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.221722in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{7.198510in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{7.195931in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.447201in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.521405in}{2.170283in}}{\pgfqpoint{7.592726in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.595305in}{2.022929in}}%
\pgfpathlineto{\pgfqpoint{7.592726in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{7.569514in}{2.012613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.774539in}{2.422638in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.269832in}{2.170284in}}{\pgfqpoint{6.772069in}{1.921403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.803125in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{6.772069in}{1.921403in}}%
\pgfpathlineto{\pgfqpoint{6.790703in}{1.946248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.792062in}{2.395832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.521401in}{2.170281in}}{\pgfqpoint{7.256706in}{1.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.286936in}{1.956815in}}%
\pgfpathlineto{\pgfqpoint{7.256706in}{1.949702in}}%
\pgfpathlineto{\pgfqpoint{7.269154in}{1.978154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.847182in}{2.355794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.772977in}{2.170283in}}{\pgfqpoint{7.701656in}{1.991980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.724868in}{2.012613in}}%
\pgfpathlineto{\pgfqpoint{7.701656in}{1.991980in}}%
\pgfpathlineto{\pgfqpoint{7.699077in}{2.022929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.739104in}{1.757612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.892468in}{1.604249in}}{\pgfqpoint{7.040341in}{1.456375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.030520in}{1.485838in}}%
\pgfpathlineto{\pgfqpoint{7.040341in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{7.010879in}{1.466196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.144045in}{1.716926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.144045in}{1.604244in}}{\pgfqpoint{7.144045in}{1.499327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.157934in}{1.527104in}}%
\pgfpathlineto{\pgfqpoint{7.144045in}{1.499327in}}%
\pgfpathlineto{\pgfqpoint{7.130156in}{1.527104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.548986in}{1.757612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.395622in}{1.604249in}}{\pgfqpoint{7.247749in}{1.456375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.277212in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{7.247749in}{1.456375in}}%
\pgfpathlineto{\pgfqpoint{7.257570in}{1.485838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125169in}{0.472166in}}%
\pgfpathcurveto{\pgfqpoint{4.158528in}{0.472166in}}{\pgfqpoint{4.190525in}{0.485420in}}{\pgfqpoint{4.214113in}{0.509008in}}%
\pgfpathcurveto{\pgfqpoint{4.237701in}{0.532597in}}{\pgfqpoint{4.250955in}{0.564594in}}{\pgfqpoint{4.250955in}{0.597953in}}%
\pgfpathcurveto{\pgfqpoint{4.250955in}{0.631312in}}{\pgfqpoint{4.237701in}{0.663309in}}{\pgfqpoint{4.214113in}{0.686897in}}%
\pgfpathcurveto{\pgfqpoint{4.190525in}{0.710486in}}{\pgfqpoint{4.158528in}{0.723739in}}{\pgfqpoint{4.125169in}{0.723739in}}%
\pgfpathcurveto{\pgfqpoint{4.091810in}{0.723739in}}{\pgfqpoint{4.059812in}{0.710486in}}{\pgfqpoint{4.036224in}{0.686897in}}%
\pgfpathcurveto{\pgfqpoint{4.012636in}{0.663309in}}{\pgfqpoint{3.999382in}{0.631312in}}{\pgfqpoint{3.999382in}{0.597953in}}%
\pgfpathcurveto{\pgfqpoint{3.999382in}{0.564594in}}{\pgfqpoint{4.012636in}{0.532597in}}{\pgfqpoint{4.036224in}{0.509008in}}%
\pgfpathcurveto{\pgfqpoint{4.059812in}{0.485420in}}{\pgfqpoint{4.091810in}{0.472166in}}{\pgfqpoint{4.125169in}{0.472166in}}%
\pgfpathlineto{\pgfqpoint{4.125169in}{0.472166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{4.125169in}{0.472166in}}%
\pgfpathcurveto{\pgfqpoint{4.158528in}{0.472166in}}{\pgfqpoint{4.190525in}{0.485420in}}{\pgfqpoint{4.214113in}{0.509008in}}%
\pgfpathcurveto{\pgfqpoint{4.237701in}{0.532597in}}{\pgfqpoint{4.250955in}{0.564594in}}{\pgfqpoint{4.250955in}{0.597953in}}%
\pgfpathcurveto{\pgfqpoint{4.250955in}{0.631312in}}{\pgfqpoint{4.237701in}{0.663309in}}{\pgfqpoint{4.214113in}{0.686897in}}%
\pgfpathcurveto{\pgfqpoint{4.190525in}{0.710486in}}{\pgfqpoint{4.158528in}{0.723739in}}{\pgfqpoint{4.125169in}{0.723739in}}%
\pgfpathcurveto{\pgfqpoint{4.091810in}{0.723739in}}{\pgfqpoint{4.059812in}{0.710486in}}{\pgfqpoint{4.036224in}{0.686897in}}%
\pgfpathcurveto{\pgfqpoint{4.012636in}{0.663309in}}{\pgfqpoint{3.999382in}{0.631312in}}{\pgfqpoint{3.999382in}{0.597953in}}%
\pgfpathcurveto{\pgfqpoint{3.999382in}{0.564594in}}{\pgfqpoint{4.012636in}{0.532597in}}{\pgfqpoint{4.036224in}{0.509008in}}%
\pgfpathcurveto{\pgfqpoint{4.059812in}{0.485420in}}{\pgfqpoint{4.091810in}{0.472166in}}{\pgfqpoint{4.125169in}{0.472166in}}%
\pgfpathlineto{\pgfqpoint{4.125169in}{0.472166in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.027778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.138889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.138889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.194444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.194444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.305556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.305556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.361111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.361111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.472222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.472222in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.527778in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.527778in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.638889in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.638889in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.694444in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.694444in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.805556in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.861111in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.861111in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.972222in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.972222in}}%
\pgfpathmoveto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.138889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.138889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.194444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.194444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.305556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.305556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.361111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.361111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.472222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.472222in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.527778in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.527778in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.638889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.638889in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.694444in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.694444in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.805556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.805556in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.861111in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.861111in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.972222in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.972222in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.999382in}{0.472166in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308405in}{1.302143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.615732in}{0.975312in}}{\pgfqpoint{3.907994in}{0.652246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.860834in}{0.692669in}}%
\pgfpathlineto{\pgfqpoint{3.907994in}{0.652246in}}%
\pgfpathlineto{\pgfqpoint{3.847360in}{0.638772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.285545in}{1.227670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.622020in}{0.975314in}}{\pgfqpoint{3.946073in}{0.732274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918295in}{0.787830in}}%
\pgfpathlineto{\pgfqpoint{3.946073in}{0.732274in}}%
\pgfpathlineto{\pgfqpoint{3.884962in}{0.743385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.964792in}{1.227670in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.628317in}{0.975314in}}{\pgfqpoint{4.304264in}{0.732274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.365375in}{0.743385in}}%
\pgfpathlineto{\pgfqpoint{4.304264in}{0.732274in}}%
\pgfpathlineto{\pgfqpoint{4.332042in}{0.787830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.941932in}{1.302143in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.634605in}{0.975312in}}{\pgfqpoint{4.342343in}{0.652246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.220593in}}{\pgfqpoint{8.301910in}{3.270449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.402977in}{0.638772in}}%
\pgfpathlineto{\pgfqpoint{4.342343in}{0.652246in}}%
\pgfpathlineto{\pgfqpoint{4.389503in}{0.692669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106292in,y=3.440728in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106292in,y=1.151413in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s_1(\cdot)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118876in,y=3.440728in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X_p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.118876in,y=1.151413in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s_p(\cdot)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.628315in,y=3.440728in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X_j$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.634607in,y=3.440728in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X_k$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.131461in,y=1.151413in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h_{jk}(\cdot)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.640899in,y=3.440728in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X_{p-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.395618in,y=3.440728in,,bottom]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X_p$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144045in,y=1.151413in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h_{p-1,p}(\cdot)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.112584in,y=1.981604in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\cdots$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125169in,y=1.981604in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\cdots$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.137753in,y=1.981604in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\cdots$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.125169in,y=0.296065in,,top]{\color{textcolor}{\sffamily\fontsize{13.000000}{15.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\widehat{\mathbb{E}}(Y \mid X)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/interaction_f34.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.166315in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.166315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.166315in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444276in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444276in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064296in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064296in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684316in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684316in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064306in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{0.955797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.902990in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{1.340802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.287995in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{1.725808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.673001in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{2.110813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=2.058007in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{2.495819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=2.443012in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{2.880824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=2.828018in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{3.265830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=3.213023in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.110833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279255in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.600305in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.579471in}}%
\pgfpathlineto{\pgfqpoint{3.269066in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179053in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.269066in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.579471in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.600305in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.679361in}}%
\pgfpathlineto{\pgfqpoint{3.286137in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.637269in}}%
\pgfpathlineto{\pgfqpoint{3.249302in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.615846in}}%
\pgfpathlineto{\pgfqpoint{3.213203in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.571933in}}%
\pgfpathlineto{\pgfqpoint{3.177826in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103902in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.177826in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.571933in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.594061in}}%
\pgfpathlineto{\pgfqpoint{3.213203in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.615846in}}%
\pgfpathlineto{\pgfqpoint{3.249302in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.637269in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.658448in}}%
\pgfpathlineto{\pgfqpoint{3.286137in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.679361in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.762590in}}%
\pgfpathlineto{\pgfqpoint{3.298219in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.741744in}}%
\pgfpathlineto{\pgfqpoint{3.261142in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.720545in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.699067in}}%
\pgfpathlineto{\pgfqpoint{3.224806in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.677343in}}%
\pgfpathlineto{\pgfqpoint{3.189197in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{3.154300in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.610116in}}%
\pgfpathlineto{\pgfqpoint{3.120102in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{3.086587in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003699in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.086587in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.587063in}}%
\pgfpathlineto{\pgfqpoint{3.120102in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.610116in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.632789in}}%
\pgfpathlineto{\pgfqpoint{3.154300in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.655251in}}%
\pgfpathlineto{\pgfqpoint{3.189197in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.677343in}}%
\pgfpathlineto{\pgfqpoint{3.224806in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.699067in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.720545in}}%
\pgfpathlineto{\pgfqpoint{3.261142in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.741744in}}%
\pgfpathlineto{\pgfqpoint{3.298219in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.762590in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.850575in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.829759in}}%
\pgfpathlineto{\pgfqpoint{3.267415in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{3.230954in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.765350in}}%
\pgfpathlineto{\pgfqpoint{3.195222in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.743290in}}%
\pgfpathlineto{\pgfqpoint{3.160205in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.698107in}}%
\pgfpathlineto{\pgfqpoint{3.125888in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.675081in}}%
\pgfpathlineto{\pgfqpoint{3.092257in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.651663in}}%
\pgfpathlineto{\pgfqpoint{3.059299in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.603662in}}%
\pgfpathlineto{\pgfqpoint{3.027000in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{2.995347in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928548in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.995347in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.579165in}}%
\pgfpathlineto{\pgfqpoint{3.027000in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.603662in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{3.059299in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.651663in}}%
\pgfpathlineto{\pgfqpoint{3.092257in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.675081in}}%
\pgfpathlineto{\pgfqpoint{3.125888in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.698107in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.720858in}}%
\pgfpathlineto{\pgfqpoint{3.160205in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.743290in}}%
\pgfpathlineto{\pgfqpoint{3.195222in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.765350in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{3.230954in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.808594in}}%
\pgfpathlineto{\pgfqpoint{3.267415in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.829759in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.850575in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.943938in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.923123in}}%
\pgfpathlineto{\pgfqpoint{3.267379in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.901958in}}%
\pgfpathlineto{\pgfqpoint{3.230919in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.880436in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{3.160171in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.814221in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{3.125855in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{3.092225in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{3.059268in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.721210in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.697025in}}%
\pgfpathlineto{\pgfqpoint{3.026969in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{2.995317in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.647605in}}%
\pgfpathlineto{\pgfqpoint{2.964298in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.622248in}}%
\pgfpathlineto{\pgfqpoint{2.933899in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.596448in}}%
\pgfpathlineto{\pgfqpoint{2.904108in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828346in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.904108in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.596448in}}%
\pgfpathlineto{\pgfqpoint{2.933899in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.622248in}}%
\pgfpathlineto{\pgfqpoint{2.964298in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.647605in}}%
\pgfpathlineto{\pgfqpoint{2.995317in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.672528in}}%
\pgfpathlineto{\pgfqpoint{3.026969in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.697025in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.721210in}}%
\pgfpathlineto{\pgfqpoint{3.059268in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.745026in}}%
\pgfpathlineto{\pgfqpoint{3.092225in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.768444in}}%
\pgfpathlineto{\pgfqpoint{3.125855in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.791470in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.814221in}}%
\pgfpathlineto{\pgfqpoint{3.160171in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.836653in}}%
\pgfpathlineto{\pgfqpoint{3.195188in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.858714in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.880436in}}%
\pgfpathlineto{\pgfqpoint{3.230919in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.901958in}}%
\pgfpathlineto{\pgfqpoint{3.267379in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.923123in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.943938in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.043374in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.022523in}}%
\pgfpathlineto{\pgfqpoint{3.260222in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.001319in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.979852in}}%
\pgfpathlineto{\pgfqpoint{3.223905in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.958123in}}%
\pgfpathlineto{\pgfqpoint{3.188314in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.936027in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.913571in}}%
\pgfpathlineto{\pgfqpoint{3.153435in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.890899in}}%
\pgfpathlineto{\pgfqpoint{3.119254in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.867841in}}%
\pgfpathlineto{\pgfqpoint{3.085756in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.844393in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{3.052928in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.796459in}}%
\pgfpathlineto{\pgfqpoint{3.020756in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.771935in}}%
\pgfpathlineto{\pgfqpoint{2.989228in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.746988in}}%
\pgfpathlineto{\pgfqpoint{2.958331in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.721608in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.695798in}}%
\pgfpathlineto{\pgfqpoint{2.928051in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.669625in}}%
\pgfpathlineto{\pgfqpoint{2.898377in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.642980in}}%
\pgfpathlineto{\pgfqpoint{2.869296in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{2.840797in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.588229in}}%
\pgfpathlineto{\pgfqpoint{2.812868in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728144in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.812868in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.588229in}}%
\pgfpathlineto{\pgfqpoint{2.840797in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{2.869296in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.642980in}}%
\pgfpathlineto{\pgfqpoint{2.898377in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.669625in}}%
\pgfpathlineto{\pgfqpoint{2.928051in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.695798in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.721608in}}%
\pgfpathlineto{\pgfqpoint{2.958331in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.746988in}}%
\pgfpathlineto{\pgfqpoint{2.989228in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.771935in}}%
\pgfpathlineto{\pgfqpoint{3.020756in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.796459in}}%
\pgfpathlineto{\pgfqpoint{3.052928in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.820565in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.844393in}}%
\pgfpathlineto{\pgfqpoint{3.085756in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.867841in}}%
\pgfpathlineto{\pgfqpoint{3.119254in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.890899in}}%
\pgfpathlineto{\pgfqpoint{3.153435in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.913571in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.936027in}}%
\pgfpathlineto{\pgfqpoint{3.188314in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.958123in}}%
\pgfpathlineto{\pgfqpoint{3.223905in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.979852in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.001319in}}%
\pgfpathlineto{\pgfqpoint{3.260222in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.022523in}}%
\pgfpathlineto{\pgfqpoint{3.297281in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.043374in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.149652in}}%
\pgfpathlineto{\pgfqpoint{3.281803in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.128715in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{3.245055in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{3.209041in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.042257in}}%
\pgfpathlineto{\pgfqpoint{3.173747in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.019894in}}%
\pgfpathlineto{\pgfqpoint{3.139159in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.997151in}}%
\pgfpathlineto{\pgfqpoint{3.105263in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.974026in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.950643in}}%
\pgfpathlineto{\pgfqpoint{3.072045in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.926885in}}%
\pgfpathlineto{\pgfqpoint{3.039491in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.902720in}}%
\pgfpathlineto{\pgfqpoint{3.007589in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.878142in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{2.976324in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.827878in}}%
\pgfpathlineto{\pgfqpoint{2.945684in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{2.915658in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.775906in}}%
\pgfpathlineto{\pgfqpoint{2.886231in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.749224in}}%
\pgfpathlineto{\pgfqpoint{2.857394in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.722064in}}%
\pgfpathlineto{\pgfqpoint{2.829133in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.694411in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.666293in}}%
\pgfpathlineto{\pgfqpoint{2.801437in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.637661in}}%
\pgfpathlineto{\pgfqpoint{2.774295in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.608479in}}%
\pgfpathlineto{\pgfqpoint{2.747696in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{2.721629in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652992in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.721629in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{2.747696in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.608479in}}%
\pgfpathlineto{\pgfqpoint{2.774295in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.637661in}}%
\pgfpathlineto{\pgfqpoint{2.801437in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.666293in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.694411in}}%
\pgfpathlineto{\pgfqpoint{2.829133in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.722064in}}%
\pgfpathlineto{\pgfqpoint{2.857394in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.749224in}}%
\pgfpathlineto{\pgfqpoint{2.886231in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.775906in}}%
\pgfpathlineto{\pgfqpoint{2.915658in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.802120in}}%
\pgfpathlineto{\pgfqpoint{2.945684in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.827878in}}%
\pgfpathlineto{\pgfqpoint{2.976324in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.853190in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.878142in}}%
\pgfpathlineto{\pgfqpoint{3.007589in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.902720in}}%
\pgfpathlineto{\pgfqpoint{3.039491in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.926885in}}%
\pgfpathlineto{\pgfqpoint{3.072045in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.950643in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.974026in}}%
\pgfpathlineto{\pgfqpoint{3.105263in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.997151in}}%
\pgfpathlineto{\pgfqpoint{3.139159in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.019894in}}%
\pgfpathlineto{\pgfqpoint{3.173747in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.042257in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.064333in}}%
\pgfpathlineto{\pgfqpoint{3.209041in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.086140in}}%
\pgfpathlineto{\pgfqpoint{3.245055in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.128715in}}%
\pgfpathlineto{\pgfqpoint{3.281803in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.149652in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.263767in}}%
\pgfpathlineto{\pgfqpoint{3.294154in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.242899in}}%
\pgfpathlineto{\pgfqpoint{3.257158in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.200247in}}%
\pgfpathlineto{\pgfqpoint{3.220902in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.178502in}}%
\pgfpathlineto{\pgfqpoint{3.185372in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.156391in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.133973in}}%
\pgfpathlineto{\pgfqpoint{3.150551in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.111287in}}%
\pgfpathlineto{\pgfqpoint{3.116428in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{3.082986in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.064754in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.040966in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.016848in}}%
\pgfpathlineto{\pgfqpoint{3.018096in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.992314in}}%
\pgfpathlineto{\pgfqpoint{2.986621in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.967356in}}%
\pgfpathlineto{\pgfqpoint{2.955776in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.941967in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.916200in}}%
\pgfpathlineto{\pgfqpoint{2.925547in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.890018in}}%
\pgfpathlineto{\pgfqpoint{2.895923in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.863366in}}%
\pgfpathlineto{\pgfqpoint{2.866892in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.836232in}}%
\pgfpathlineto{\pgfqpoint{2.838441in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.808602in}}%
\pgfpathlineto{\pgfqpoint{2.810559in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.780462in}}%
\pgfpathlineto{\pgfqpoint{2.783235in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{2.756457in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.722589in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{2.704497in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.662466in}}%
\pgfpathlineto{\pgfqpoint{2.679294in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.631509in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.599923in}}%
\pgfpathlineto{\pgfqpoint{2.630389in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.552790in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.630389in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.599923in}}%
\pgfpathlineto{\pgfqpoint{2.654594in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.631509in}}%
\pgfpathlineto{\pgfqpoint{2.679294in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.662466in}}%
\pgfpathlineto{\pgfqpoint{2.704497in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.692819in}}%
\pgfpathlineto{\pgfqpoint{2.730214in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.722589in}}%
\pgfpathlineto{\pgfqpoint{2.756457in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{2.783235in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.780462in}}%
\pgfpathlineto{\pgfqpoint{2.810559in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.808602in}}%
\pgfpathlineto{\pgfqpoint{2.838441in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.836232in}}%
\pgfpathlineto{\pgfqpoint{2.866892in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.863366in}}%
\pgfpathlineto{\pgfqpoint{2.895923in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.890018in}}%
\pgfpathlineto{\pgfqpoint{2.925547in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.916200in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.941967in}}%
\pgfpathlineto{\pgfqpoint{2.955776in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.967356in}}%
\pgfpathlineto{\pgfqpoint{2.986621in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.992314in}}%
\pgfpathlineto{\pgfqpoint{3.018096in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.016848in}}%
\pgfpathlineto{\pgfqpoint{3.050213in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.040966in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.064754in}}%
\pgfpathlineto{\pgfqpoint{3.082986in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{3.116428in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.111287in}}%
\pgfpathlineto{\pgfqpoint{3.150551in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.133973in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.156391in}}%
\pgfpathlineto{\pgfqpoint{3.185372in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.178502in}}%
\pgfpathlineto{\pgfqpoint{3.220902in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.200247in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{3.257158in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.242899in}}%
\pgfpathlineto{\pgfqpoint{3.294154in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.263767in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.387029in}}%
\pgfpathlineto{\pgfqpoint{3.295568in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.366168in}}%
\pgfpathlineto{\pgfqpoint{3.258544in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.344955in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.323507in}}%
\pgfpathlineto{\pgfqpoint{3.222261in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.301770in}}%
\pgfpathlineto{\pgfqpoint{3.186703in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.279666in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.257230in}}%
\pgfpathlineto{\pgfqpoint{3.151856in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.234551in}}%
\pgfpathlineto{\pgfqpoint{3.117706in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.211485in}}%
\pgfpathlineto{\pgfqpoint{3.084239in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.188030in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.164224in}}%
\pgfpathlineto{\pgfqpoint{3.051441in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.140111in}}%
\pgfpathlineto{\pgfqpoint{3.019299in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.115582in}}%
\pgfpathlineto{\pgfqpoint{2.987801in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.090629in}}%
\pgfpathlineto{\pgfqpoint{2.956931in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{2.926680in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{2.897033in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.986631in}}%
\pgfpathlineto{\pgfqpoint{2.867979in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.959500in}}%
\pgfpathlineto{\pgfqpoint{2.839507in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.931873in}}%
\pgfpathlineto{\pgfqpoint{2.811603in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.903735in}}%
\pgfpathlineto{\pgfqpoint{2.784258in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.875072in}}%
\pgfpathlineto{\pgfqpoint{2.757460in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.845865in}}%
\pgfpathlineto{\pgfqpoint{2.731197in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.816096in}}%
\pgfpathlineto{\pgfqpoint{2.705460in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{2.680238in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{2.655520in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.723201in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.690957in}}%
\pgfpathlineto{\pgfqpoint{2.607557in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.658027in}}%
\pgfpathlineto{\pgfqpoint{2.584292in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.624378in}}%
\pgfpathlineto{\pgfqpoint{2.561493in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.589975in}}%
\pgfpathlineto{\pgfqpoint{2.539150in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452588in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.539150in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.589975in}}%
\pgfpathlineto{\pgfqpoint{2.561493in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.624378in}}%
\pgfpathlineto{\pgfqpoint{2.584292in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.658027in}}%
\pgfpathlineto{\pgfqpoint{2.607557in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.690957in}}%
\pgfpathlineto{\pgfqpoint{2.631296in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.723201in}}%
\pgfpathlineto{\pgfqpoint{2.655520in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{2.680238in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.785744in}}%
\pgfpathlineto{\pgfqpoint{2.705460in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.816096in}}%
\pgfpathlineto{\pgfqpoint{2.731197in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.845865in}}%
\pgfpathlineto{\pgfqpoint{2.757460in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.875072in}}%
\pgfpathlineto{\pgfqpoint{2.784258in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.903735in}}%
\pgfpathlineto{\pgfqpoint{2.811603in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.931873in}}%
\pgfpathlineto{\pgfqpoint{2.839507in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.959500in}}%
\pgfpathlineto{\pgfqpoint{2.867979in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.986631in}}%
\pgfpathlineto{\pgfqpoint{2.897033in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{2.926680in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.039457in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.065244in}}%
\pgfpathlineto{\pgfqpoint{2.956931in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.090629in}}%
\pgfpathlineto{\pgfqpoint{2.987801in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.115582in}}%
\pgfpathlineto{\pgfqpoint{3.019299in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.140111in}}%
\pgfpathlineto{\pgfqpoint{3.051441in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.164224in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.188030in}}%
\pgfpathlineto{\pgfqpoint{3.084239in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.211485in}}%
\pgfpathlineto{\pgfqpoint{3.117706in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.234551in}}%
\pgfpathlineto{\pgfqpoint{3.151856in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.257230in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.279666in}}%
\pgfpathlineto{\pgfqpoint{3.186703in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.301770in}}%
\pgfpathlineto{\pgfqpoint{3.222261in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.323507in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.344955in}}%
\pgfpathlineto{\pgfqpoint{3.258544in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.366168in}}%
\pgfpathlineto{\pgfqpoint{3.295568in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.387029in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.521050in}}%
\pgfpathlineto{\pgfqpoint{3.284118in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.500126in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{3.247323in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.457537in}}%
\pgfpathlineto{\pgfqpoint{3.211263in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.435741in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{3.175925in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.391285in}}%
\pgfpathlineto{\pgfqpoint{3.141294in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.368553in}}%
\pgfpathlineto{\pgfqpoint{3.107355in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.345438in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{3.074095in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.298276in}}%
\pgfpathlineto{\pgfqpoint{3.041500in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{3.009558in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.249550in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.224567in}}%
\pgfpathlineto{\pgfqpoint{2.978253in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.199263in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.173512in}}%
\pgfpathlineto{\pgfqpoint{2.917511in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.147303in}}%
\pgfpathlineto{\pgfqpoint{2.888048in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.120627in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.093471in}}%
\pgfpathlineto{\pgfqpoint{2.830877in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.065823in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.037670in}}%
\pgfpathlineto{\pgfqpoint{2.803146in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.009041in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.979861in}}%
\pgfpathlineto{\pgfqpoint{2.749337in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.950111in}}%
\pgfpathlineto{\pgfqpoint{2.723238in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.919770in}}%
\pgfpathlineto{\pgfqpoint{2.697660in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.888815in}}%
\pgfpathlineto{\pgfqpoint{2.672593in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.857222in}}%
\pgfpathlineto{\pgfqpoint{2.648028in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.824963in}}%
\pgfpathlineto{\pgfqpoint{2.623954in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.792007in}}%
\pgfpathlineto{\pgfqpoint{2.600362in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.758323in}}%
\pgfpathlineto{\pgfqpoint{2.577241in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.554583in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.723923in}}%
\pgfpathlineto{\pgfqpoint{2.532378in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{2.510617in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.652748in}}%
\pgfpathlineto{\pgfqpoint{2.489291in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.615865in}}%
\pgfpathlineto{\pgfqpoint{2.468392in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.578050in}}%
\pgfpathlineto{\pgfqpoint{2.447910in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377437in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.447910in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.578050in}}%
\pgfpathlineto{\pgfqpoint{2.468392in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.615865in}}%
\pgfpathlineto{\pgfqpoint{2.489291in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.652748in}}%
\pgfpathlineto{\pgfqpoint{2.510617in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.688751in}}%
\pgfpathlineto{\pgfqpoint{2.532378in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.723923in}}%
\pgfpathlineto{\pgfqpoint{2.554583in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.577241in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.758323in}}%
\pgfpathlineto{\pgfqpoint{2.600362in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.792007in}}%
\pgfpathlineto{\pgfqpoint{2.623954in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.824963in}}%
\pgfpathlineto{\pgfqpoint{2.648028in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.857222in}}%
\pgfpathlineto{\pgfqpoint{2.672593in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.888815in}}%
\pgfpathlineto{\pgfqpoint{2.697660in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.919770in}}%
\pgfpathlineto{\pgfqpoint{2.723238in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.950111in}}%
\pgfpathlineto{\pgfqpoint{2.749337in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.979861in}}%
\pgfpathlineto{\pgfqpoint{2.775970in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.009041in}}%
\pgfpathlineto{\pgfqpoint{2.803146in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.037670in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.065823in}}%
\pgfpathlineto{\pgfqpoint{2.830877in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.093471in}}%
\pgfpathlineto{\pgfqpoint{2.859173in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.120627in}}%
\pgfpathlineto{\pgfqpoint{2.888048in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.147303in}}%
\pgfpathlineto{\pgfqpoint{2.917511in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.173512in}}%
\pgfpathlineto{\pgfqpoint{2.947575in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.199263in}}%
\pgfpathlineto{\pgfqpoint{2.978253in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.224567in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.249550in}}%
\pgfpathlineto{\pgfqpoint{3.009558in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.274120in}}%
\pgfpathlineto{\pgfqpoint{3.041500in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.298276in}}%
\pgfpathlineto{\pgfqpoint{3.074095in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.322025in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.345438in}}%
\pgfpathlineto{\pgfqpoint{3.107355in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.368553in}}%
\pgfpathlineto{\pgfqpoint{3.141294in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.391285in}}%
\pgfpathlineto{\pgfqpoint{3.175925in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.413637in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.435741in}}%
\pgfpathlineto{\pgfqpoint{3.211263in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.457537in}}%
\pgfpathlineto{\pgfqpoint{3.247323in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.478970in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.500126in}}%
\pgfpathlineto{\pgfqpoint{3.284118in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.521050in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.667812in}}%
\pgfpathlineto{\pgfqpoint{3.294632in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.646946in}}%
\pgfpathlineto{\pgfqpoint{3.257626in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.625728in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.604291in}}%
\pgfpathlineto{\pgfqpoint{3.221361in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.582549in}}%
\pgfpathlineto{\pgfqpoint{3.185821in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.560440in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.538016in}}%
\pgfpathlineto{\pgfqpoint{3.150992in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.515332in}}%
\pgfpathlineto{\pgfqpoint{3.116859in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.492263in}}%
\pgfpathlineto{\pgfqpoint{3.083409in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.468804in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.445010in}}%
\pgfpathlineto{\pgfqpoint{3.050628in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.420893in}}%
\pgfpathlineto{\pgfqpoint{3.018503in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.396361in}}%
\pgfpathlineto{\pgfqpoint{2.987020in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.371405in}}%
\pgfpathlineto{\pgfqpoint{2.956166in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.320243in}}%
\pgfpathlineto{\pgfqpoint{2.925930in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.294063in}}%
\pgfpathlineto{\pgfqpoint{2.896298in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.267412in}}%
\pgfpathlineto{\pgfqpoint{2.867259in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.240279in}}%
\pgfpathlineto{\pgfqpoint{2.838801in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.212650in}}%
\pgfpathlineto{\pgfqpoint{2.810912in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.184511in}}%
\pgfpathlineto{\pgfqpoint{2.783580in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.155846in}}%
\pgfpathlineto{\pgfqpoint{2.756796in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.126638in}}%
\pgfpathlineto{\pgfqpoint{2.730546in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.096869in}}%
\pgfpathlineto{\pgfqpoint{2.704822in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.066517in}}%
\pgfpathlineto{\pgfqpoint{2.679613in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.035560in}}%
\pgfpathlineto{\pgfqpoint{2.654907in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.003973in}}%
\pgfpathlineto{\pgfqpoint{2.630696in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{2.606968in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.938802in}}%
\pgfpathlineto{\pgfqpoint{2.583716in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.560928in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.870752in}}%
\pgfpathlineto{\pgfqpoint{2.538596in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{2.516711in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{2.495263in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.762610in}}%
\pgfpathlineto{\pgfqpoint{2.474244in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.453646in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.724789in}}%
\pgfpathlineto{\pgfqpoint{2.433459in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.686096in}}%
\pgfpathlineto{\pgfqpoint{2.413677in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.646364in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.605522in}}%
\pgfpathlineto{\pgfqpoint{2.375290in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.356671in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277235in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.356671in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.375290in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.605522in}}%
\pgfpathlineto{\pgfqpoint{2.394290in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.646364in}}%
\pgfpathlineto{\pgfqpoint{2.413677in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.686096in}}%
\pgfpathlineto{\pgfqpoint{2.433459in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.724789in}}%
\pgfpathlineto{\pgfqpoint{2.453646in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.474244in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.762610in}}%
\pgfpathlineto{\pgfqpoint{2.495263in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.799526in}}%
\pgfpathlineto{\pgfqpoint{2.516711in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.835557in}}%
\pgfpathlineto{\pgfqpoint{2.538596in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.870752in}}%
\pgfpathlineto{\pgfqpoint{2.560928in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.905154in}}%
\pgfpathlineto{\pgfqpoint{2.583716in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.938802in}}%
\pgfpathlineto{\pgfqpoint{2.606968in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.971731in}}%
\pgfpathlineto{\pgfqpoint{2.630696in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.003973in}}%
\pgfpathlineto{\pgfqpoint{2.654907in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.035560in}}%
\pgfpathlineto{\pgfqpoint{2.679613in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.066517in}}%
\pgfpathlineto{\pgfqpoint{2.704822in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.096869in}}%
\pgfpathlineto{\pgfqpoint{2.730546in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.126638in}}%
\pgfpathlineto{\pgfqpoint{2.756796in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.155846in}}%
\pgfpathlineto{\pgfqpoint{2.783580in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.184511in}}%
\pgfpathlineto{\pgfqpoint{2.810912in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.212650in}}%
\pgfpathlineto{\pgfqpoint{2.838801in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.240279in}}%
\pgfpathlineto{\pgfqpoint{2.867259in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.267412in}}%
\pgfpathlineto{\pgfqpoint{2.896298in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.294063in}}%
\pgfpathlineto{\pgfqpoint{2.925930in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.320243in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.346017in}}%
\pgfpathlineto{\pgfqpoint{2.956166in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.371405in}}%
\pgfpathlineto{\pgfqpoint{2.987020in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.396361in}}%
\pgfpathlineto{\pgfqpoint{3.018503in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.420893in}}%
\pgfpathlineto{\pgfqpoint{3.050628in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.445010in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.468804in}}%
\pgfpathlineto{\pgfqpoint{3.083409in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.492263in}}%
\pgfpathlineto{\pgfqpoint{3.116859in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.515332in}}%
\pgfpathlineto{\pgfqpoint{3.150992in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.538016in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.560440in}}%
\pgfpathlineto{\pgfqpoint{3.185821in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.582549in}}%
\pgfpathlineto{\pgfqpoint{3.221361in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.604291in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.625728in}}%
\pgfpathlineto{\pgfqpoint{3.257626in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.646946in}}%
\pgfpathlineto{\pgfqpoint{3.294632in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.667812in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{3.286597in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.809177in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{3.249752in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.766572in}}%
\pgfpathlineto{\pgfqpoint{3.213644in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.744790in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.722656in}}%
\pgfpathlineto{\pgfqpoint{3.178259in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.700315in}}%
\pgfpathlineto{\pgfqpoint{3.143581in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.677595in}}%
\pgfpathlineto{\pgfqpoint{3.109596in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.631046in}}%
\pgfpathlineto{\pgfqpoint{3.076291in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.607307in}}%
\pgfpathlineto{\pgfqpoint{3.043653in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.583161in}}%
\pgfpathlineto{\pgfqpoint{3.011667in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.558599in}}%
\pgfpathlineto{\pgfqpoint{2.980320in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.533616in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.508286in}}%
\pgfpathlineto{\pgfqpoint{2.949601in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{2.919496in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.456340in}}%
\pgfpathlineto{\pgfqpoint{2.889993in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{2.861080in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{2.832745in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.374876in}}%
\pgfpathlineto{\pgfqpoint{2.804977in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.346724in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.318060in}}%
\pgfpathlineto{\pgfqpoint{2.777765in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.288882in}}%
\pgfpathlineto{\pgfqpoint{2.751096in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.259134in}}%
\pgfpathlineto{\pgfqpoint{2.724961in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{2.699348in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.197840in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.166246in}}%
\pgfpathlineto{\pgfqpoint{2.649650in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.133985in}}%
\pgfpathlineto{\pgfqpoint{2.625544in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.101027in}}%
\pgfpathlineto{\pgfqpoint{2.601919in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.578768in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.067364in}}%
\pgfpathlineto{\pgfqpoint{2.556079in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.032977in}}%
\pgfpathlineto{\pgfqpoint{2.533844in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.997799in}}%
\pgfpathlineto{\pgfqpoint{2.512054in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.961789in}}%
\pgfpathlineto{\pgfqpoint{2.490699in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.924898in}}%
\pgfpathlineto{\pgfqpoint{2.469772in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.887075in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.429164in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.848312in}}%
\pgfpathlineto{\pgfqpoint{2.409467in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.808617in}}%
\pgfpathlineto{\pgfqpoint{2.390164in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.767818in}}%
\pgfpathlineto{\pgfqpoint{2.371247in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.352709in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.725847in}}%
\pgfpathlineto{\pgfqpoint{2.334541in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.682838in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.638489in}}%
\pgfpathlineto{\pgfqpoint{2.299288in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.282189in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.592877in}}%
\pgfpathlineto{\pgfqpoint{2.265431in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.177033in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.265431in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.592877in}}%
\pgfpathlineto{\pgfqpoint{2.282189in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.299288in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.638489in}}%
\pgfpathlineto{\pgfqpoint{2.316737in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.682838in}}%
\pgfpathlineto{\pgfqpoint{2.334541in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.725847in}}%
\pgfpathlineto{\pgfqpoint{2.352709in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.371247in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.767818in}}%
\pgfpathlineto{\pgfqpoint{2.390164in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.808617in}}%
\pgfpathlineto{\pgfqpoint{2.409467in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.848312in}}%
\pgfpathlineto{\pgfqpoint{2.429164in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.449263in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.887075in}}%
\pgfpathlineto{\pgfqpoint{2.469772in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.924898in}}%
\pgfpathlineto{\pgfqpoint{2.490699in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.961789in}}%
\pgfpathlineto{\pgfqpoint{2.512054in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.997799in}}%
\pgfpathlineto{\pgfqpoint{2.533844in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.032977in}}%
\pgfpathlineto{\pgfqpoint{2.556079in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.067364in}}%
\pgfpathlineto{\pgfqpoint{2.578768in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.601919in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.101027in}}%
\pgfpathlineto{\pgfqpoint{2.625544in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.133985in}}%
\pgfpathlineto{\pgfqpoint{2.649650in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.166246in}}%
\pgfpathlineto{\pgfqpoint{2.674248in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.197840in}}%
\pgfpathlineto{\pgfqpoint{2.699348in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.228794in}}%
\pgfpathlineto{\pgfqpoint{2.724961in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.259134in}}%
\pgfpathlineto{\pgfqpoint{2.751096in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.288882in}}%
\pgfpathlineto{\pgfqpoint{2.777765in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.318060in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.346724in}}%
\pgfpathlineto{\pgfqpoint{2.804977in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.374876in}}%
\pgfpathlineto{\pgfqpoint{2.832745in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.402520in}}%
\pgfpathlineto{\pgfqpoint{2.861080in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{2.889993in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.456340in}}%
\pgfpathlineto{\pgfqpoint{2.919496in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.482542in}}%
\pgfpathlineto{\pgfqpoint{2.949601in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.508286in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.533616in}}%
\pgfpathlineto{\pgfqpoint{2.980320in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.558599in}}%
\pgfpathlineto{\pgfqpoint{3.011667in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.583161in}}%
\pgfpathlineto{\pgfqpoint{3.043653in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.607307in}}%
\pgfpathlineto{\pgfqpoint{3.076291in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.631046in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.654490in}}%
\pgfpathlineto{\pgfqpoint{3.109596in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.677595in}}%
\pgfpathlineto{\pgfqpoint{3.143581in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.700315in}}%
\pgfpathlineto{\pgfqpoint{3.178259in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.722656in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.744790in}}%
\pgfpathlineto{\pgfqpoint{3.213644in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.766572in}}%
\pgfpathlineto{\pgfqpoint{3.249752in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.787993in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.809177in}}%
\pgfpathlineto{\pgfqpoint{3.286597in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.830088in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.011464in}}%
\pgfpathlineto{\pgfqpoint{3.292922in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.990589in}}%
\pgfpathlineto{\pgfqpoint{3.255951in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.969362in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.947945in}}%
\pgfpathlineto{\pgfqpoint{3.219719in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{3.184212in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.904077in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.881674in}}%
\pgfpathlineto{\pgfqpoint{3.149415in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{3.115314in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.835905in}}%
\pgfpathlineto{\pgfqpoint{3.081894in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.812439in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.788667in}}%
\pgfpathlineto{\pgfqpoint{3.049144in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{3.017048in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.740005in}}%
\pgfpathlineto{\pgfqpoint{2.985594in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.715043in}}%
\pgfpathlineto{\pgfqpoint{2.954769in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.689650in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.663901in}}%
\pgfpathlineto{\pgfqpoint{2.924561in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.637716in}}%
\pgfpathlineto{\pgfqpoint{2.894956in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.611061in}}%
\pgfpathlineto{\pgfqpoint{2.865944in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.583924in}}%
\pgfpathlineto{\pgfqpoint{2.837512in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.556292in}}%
\pgfpathlineto{\pgfqpoint{2.809649in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.528150in}}%
\pgfpathlineto{\pgfqpoint{2.782343in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.499483in}}%
\pgfpathlineto{\pgfqpoint{2.755583in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.470273in}}%
\pgfpathlineto{\pgfqpoint{2.729358in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.440502in}}%
\pgfpathlineto{\pgfqpoint{2.703657in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.410150in}}%
\pgfpathlineto{\pgfqpoint{2.678471in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.379193in}}%
\pgfpathlineto{\pgfqpoint{2.653788in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.347607in}}%
\pgfpathlineto{\pgfqpoint{2.629599in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.315365in}}%
\pgfpathlineto{\pgfqpoint{2.605894in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.282438in}}%
\pgfpathlineto{\pgfqpoint{2.582663in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.248793in}}%
\pgfpathlineto{\pgfqpoint{2.559896in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.214394in}}%
\pgfpathlineto{\pgfqpoint{2.537585in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.179203in}}%
\pgfpathlineto{\pgfqpoint{2.515719in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.143175in}}%
\pgfpathlineto{\pgfqpoint{2.494292in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.106265in}}%
\pgfpathlineto{\pgfqpoint{2.473292in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.452713in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.068422in}}%
\pgfpathlineto{\pgfqpoint{2.432545in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.029736in}}%
\pgfpathlineto{\pgfqpoint{2.412781in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.990011in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{2.374430in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.355828in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.907278in}}%
\pgfpathlineto{\pgfqpoint{2.337597in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.864228in}}%
\pgfpathlineto{\pgfqpoint{2.319732in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.819833in}}%
\pgfpathlineto{\pgfqpoint{2.302224in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.285066in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.774278in}}%
\pgfpathlineto{\pgfqpoint{2.268251in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.727183in}}%
\pgfpathlineto{\pgfqpoint{2.251772in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.235623in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.678746in}}%
\pgfpathlineto{\pgfqpoint{2.219797in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.204287in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.628622in}}%
\pgfpathlineto{\pgfqpoint{2.189087in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{2.174192in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101881in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.174192in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{2.189087in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.628622in}}%
\pgfpathlineto{\pgfqpoint{2.204287in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.219797in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.678746in}}%
\pgfpathlineto{\pgfqpoint{2.235623in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.251772in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.727183in}}%
\pgfpathlineto{\pgfqpoint{2.268251in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.774278in}}%
\pgfpathlineto{\pgfqpoint{2.285066in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.302224in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.819833in}}%
\pgfpathlineto{\pgfqpoint{2.319732in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.864228in}}%
\pgfpathlineto{\pgfqpoint{2.337597in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.907278in}}%
\pgfpathlineto{\pgfqpoint{2.355828in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.374430in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.949179in}}%
\pgfpathlineto{\pgfqpoint{2.393412in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.990011in}}%
\pgfpathlineto{\pgfqpoint{2.412781in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.029736in}}%
\pgfpathlineto{\pgfqpoint{2.432545in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.068422in}}%
\pgfpathlineto{\pgfqpoint{2.452713in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.473292in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.106265in}}%
\pgfpathlineto{\pgfqpoint{2.494292in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.143175in}}%
\pgfpathlineto{\pgfqpoint{2.515719in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.179203in}}%
\pgfpathlineto{\pgfqpoint{2.537585in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.214394in}}%
\pgfpathlineto{\pgfqpoint{2.559896in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.248793in}}%
\pgfpathlineto{\pgfqpoint{2.582663in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.282438in}}%
\pgfpathlineto{\pgfqpoint{2.605894in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.315365in}}%
\pgfpathlineto{\pgfqpoint{2.629599in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.347607in}}%
\pgfpathlineto{\pgfqpoint{2.653788in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.379193in}}%
\pgfpathlineto{\pgfqpoint{2.678471in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.410150in}}%
\pgfpathlineto{\pgfqpoint{2.703657in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.440502in}}%
\pgfpathlineto{\pgfqpoint{2.729358in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.470273in}}%
\pgfpathlineto{\pgfqpoint{2.755583in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.499483in}}%
\pgfpathlineto{\pgfqpoint{2.782343in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.528150in}}%
\pgfpathlineto{\pgfqpoint{2.809649in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.556292in}}%
\pgfpathlineto{\pgfqpoint{2.837512in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.583924in}}%
\pgfpathlineto{\pgfqpoint{2.865944in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.611061in}}%
\pgfpathlineto{\pgfqpoint{2.894956in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.637716in}}%
\pgfpathlineto{\pgfqpoint{2.924561in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.663901in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.689650in}}%
\pgfpathlineto{\pgfqpoint{2.954769in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.715043in}}%
\pgfpathlineto{\pgfqpoint{2.985594in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.740005in}}%
\pgfpathlineto{\pgfqpoint{3.017048in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.764544in}}%
\pgfpathlineto{\pgfqpoint{3.049144in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.788667in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.812439in}}%
\pgfpathlineto{\pgfqpoint{3.081894in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.835905in}}%
\pgfpathlineto{\pgfqpoint{3.115314in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.858982in}}%
\pgfpathlineto{\pgfqpoint{3.149415in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.881674in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.904077in}}%
\pgfpathlineto{\pgfqpoint{3.184212in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.926194in}}%
\pgfpathlineto{\pgfqpoint{3.219719in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.947945in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.969362in}}%
\pgfpathlineto{\pgfqpoint{3.255951in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.990589in}}%
\pgfpathlineto{\pgfqpoint{3.292922in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.011464in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.217064in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.196215in}}%
\pgfpathlineto{\pgfqpoint{3.270284in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{3.233766in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.153560in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.131803in}}%
\pgfpathlineto{\pgfqpoint{3.197978in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.109757in}}%
\pgfpathlineto{\pgfqpoint{3.162906in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.087338in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.064551in}}%
\pgfpathlineto{\pgfqpoint{3.128535in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.041538in}}%
\pgfpathlineto{\pgfqpoint{3.094851in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.018132in}}%
\pgfpathlineto{\pgfqpoint{3.061841in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.994328in}}%
\pgfpathlineto{\pgfqpoint{3.029491in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.970119in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.945618in}}%
\pgfpathlineto{\pgfqpoint{2.997789in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.920705in}}%
\pgfpathlineto{\pgfqpoint{2.966720in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.895357in}}%
\pgfpathlineto{\pgfqpoint{2.936272in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.869565in}}%
\pgfpathlineto{\pgfqpoint{2.906434in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.843320in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.816638in}}%
\pgfpathlineto{\pgfqpoint{2.877192in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.789533in}}%
\pgfpathlineto{\pgfqpoint{2.848535in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.761928in}}%
\pgfpathlineto{\pgfqpoint{2.820451in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.733810in}}%
\pgfpathlineto{\pgfqpoint{2.792929in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.705162in}}%
\pgfpathlineto{\pgfqpoint{2.765957in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.675967in}}%
\pgfpathlineto{\pgfqpoint{2.739525in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.713621in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.615860in}}%
\pgfpathlineto{\pgfqpoint{2.688236in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.584905in}}%
\pgfpathlineto{\pgfqpoint{2.663358in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.553315in}}%
\pgfpathlineto{\pgfqpoint{2.638977in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.521064in}}%
\pgfpathlineto{\pgfqpoint{2.615084in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.488122in}}%
\pgfpathlineto{\pgfqpoint{2.591669in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.454457in}}%
\pgfpathlineto{\pgfqpoint{2.568723in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{2.546235in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.384809in}}%
\pgfpathlineto{\pgfqpoint{2.524197in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.348743in}}%
\pgfpathlineto{\pgfqpoint{2.502599in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.481434in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.311901in}}%
\pgfpathlineto{\pgfqpoint{2.460692in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.274137in}}%
\pgfpathlineto{\pgfqpoint{2.440364in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.235390in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{2.400921in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.381789in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.154834in}}%
\pgfpathlineto{\pgfqpoint{2.363040in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.112948in}}%
\pgfpathlineto{\pgfqpoint{2.344665in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.069804in}}%
\pgfpathlineto{\pgfqpoint{2.326658in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.025548in}}%
\pgfpathlineto{\pgfqpoint{2.291718in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.979881in}}%
\pgfpathlineto{\pgfqpoint{2.274770in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.258161in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.932889in}}%
\pgfpathlineto{\pgfqpoint{2.241884in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.884331in}}%
\pgfpathlineto{\pgfqpoint{2.225932in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.210300in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.834303in}}%
\pgfpathlineto{\pgfqpoint{2.194980in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.179967in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.782506in}}%
\pgfpathlineto{\pgfqpoint{2.165254in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.728911in}}%
\pgfpathlineto{\pgfqpoint{2.150835in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.136704in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.673453in}}%
\pgfpathlineto{\pgfqpoint{2.122856in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.109285in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.615890in}}%
\pgfpathlineto{\pgfqpoint{2.095986in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.082952in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.082952in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.095986in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.615890in}}%
\pgfpathlineto{\pgfqpoint{2.109285in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.122856in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.673453in}}%
\pgfpathlineto{\pgfqpoint{2.136704in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.150835in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.728911in}}%
\pgfpathlineto{\pgfqpoint{2.165254in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.782506in}}%
\pgfpathlineto{\pgfqpoint{2.179967in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.194980in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.834303in}}%
\pgfpathlineto{\pgfqpoint{2.210300in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.225932in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.884331in}}%
\pgfpathlineto{\pgfqpoint{2.241884in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.932889in}}%
\pgfpathlineto{\pgfqpoint{2.258161in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.274770in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.979881in}}%
\pgfpathlineto{\pgfqpoint{2.291718in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.025548in}}%
\pgfpathlineto{\pgfqpoint{2.309012in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.326658in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.069804in}}%
\pgfpathlineto{\pgfqpoint{2.344665in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.112948in}}%
\pgfpathlineto{\pgfqpoint{2.363040in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.154834in}}%
\pgfpathlineto{\pgfqpoint{2.381789in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.400921in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.195598in}}%
\pgfpathlineto{\pgfqpoint{2.420443in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.235390in}}%
\pgfpathlineto{\pgfqpoint{2.440364in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.274137in}}%
\pgfpathlineto{\pgfqpoint{2.460692in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.311901in}}%
\pgfpathlineto{\pgfqpoint{2.481434in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.502599in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.348743in}}%
\pgfpathlineto{\pgfqpoint{2.524197in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.384809in}}%
\pgfpathlineto{\pgfqpoint{2.546235in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.420033in}}%
\pgfpathlineto{\pgfqpoint{2.568723in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.454457in}}%
\pgfpathlineto{\pgfqpoint{2.591669in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.488122in}}%
\pgfpathlineto{\pgfqpoint{2.615084in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.521064in}}%
\pgfpathlineto{\pgfqpoint{2.638977in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.553315in}}%
\pgfpathlineto{\pgfqpoint{2.663358in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.584905in}}%
\pgfpathlineto{\pgfqpoint{2.688236in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.615860in}}%
\pgfpathlineto{\pgfqpoint{2.713621in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.646207in}}%
\pgfpathlineto{\pgfqpoint{2.739525in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.675967in}}%
\pgfpathlineto{\pgfqpoint{2.765957in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.705162in}}%
\pgfpathlineto{\pgfqpoint{2.792929in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.733810in}}%
\pgfpathlineto{\pgfqpoint{2.820451in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.761928in}}%
\pgfpathlineto{\pgfqpoint{2.848535in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.789533in}}%
\pgfpathlineto{\pgfqpoint{2.877192in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.816638in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.843320in}}%
\pgfpathlineto{\pgfqpoint{2.906434in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.869565in}}%
\pgfpathlineto{\pgfqpoint{2.936272in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.895357in}}%
\pgfpathlineto{\pgfqpoint{2.966720in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.920705in}}%
\pgfpathlineto{\pgfqpoint{2.997789in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.945618in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.970119in}}%
\pgfpathlineto{\pgfqpoint{3.029491in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.994328in}}%
\pgfpathlineto{\pgfqpoint{3.061841in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.018132in}}%
\pgfpathlineto{\pgfqpoint{3.094851in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.041538in}}%
\pgfpathlineto{\pgfqpoint{3.128535in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.064551in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.087338in}}%
\pgfpathlineto{\pgfqpoint{3.162906in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.109757in}}%
\pgfpathlineto{\pgfqpoint{3.197978in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.131803in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.153560in}}%
\pgfpathlineto{\pgfqpoint{3.233766in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{3.270284in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.196215in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.217064in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.454513in}}%
\pgfpathlineto{\pgfqpoint{3.283963in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.433588in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.412433in}}%
\pgfpathlineto{\pgfqpoint{3.247171in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.390999in}}%
\pgfpathlineto{\pgfqpoint{3.211115in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.369203in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.347101in}}%
\pgfpathlineto{\pgfqpoint{3.175780in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.324748in}}%
\pgfpathlineto{\pgfqpoint{3.141151in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.302015in}}%
\pgfpathlineto{\pgfqpoint{3.107216in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.278899in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.255489in}}%
\pgfpathlineto{\pgfqpoint{3.073958in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.231739in}}%
\pgfpathlineto{\pgfqpoint{3.041366in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.207583in}}%
\pgfpathlineto{\pgfqpoint{3.009426in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.183012in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.158031in}}%
\pgfpathlineto{\pgfqpoint{2.978125in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.132726in}}%
\pgfpathlineto{\pgfqpoint{2.947449in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.106975in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.080766in}}%
\pgfpathlineto{\pgfqpoint{2.887926in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.054090in}}%
\pgfpathlineto{\pgfqpoint{2.859055in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.026933in}}%
\pgfpathlineto{\pgfqpoint{2.830760in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.999284in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.971134in}}%
\pgfpathlineto{\pgfqpoint{2.803032in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.942505in}}%
\pgfpathlineto{\pgfqpoint{2.775858in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.913325in}}%
\pgfpathlineto{\pgfqpoint{2.749228in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.883574in}}%
\pgfpathlineto{\pgfqpoint{2.723130in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.697554in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.822279in}}%
\pgfpathlineto{\pgfqpoint{2.672490in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.790686in}}%
\pgfpathlineto{\pgfqpoint{2.647927in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.758426in}}%
\pgfpathlineto{\pgfqpoint{2.623855in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.725471in}}%
\pgfpathlineto{\pgfqpoint{2.600264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.691787in}}%
\pgfpathlineto{\pgfqpoint{2.577146in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.554489in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.657385in}}%
\pgfpathlineto{\pgfqpoint{2.532286in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.622213in}}%
\pgfpathlineto{\pgfqpoint{2.510527in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.586210in}}%
\pgfpathlineto{\pgfqpoint{2.489203in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.549327in}}%
\pgfpathlineto{\pgfqpoint{2.468306in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.511513in}}%
\pgfpathlineto{\pgfqpoint{2.447826in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.472717in}}%
\pgfpathlineto{\pgfqpoint{2.408087in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.433034in}}%
\pgfpathlineto{\pgfqpoint{2.388812in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.392249in}}%
\pgfpathlineto{\pgfqpoint{2.369922in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{2.351410in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.307257in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.262927in}}%
\pgfpathlineto{\pgfqpoint{2.298066in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.280991in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.217291in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.170273in}}%
\pgfpathlineto{\pgfqpoint{2.247859in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.231788in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{2.216038in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.071648in}}%
\pgfpathlineto{\pgfqpoint{2.200604in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.185478in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.019929in}}%
\pgfpathlineto{\pgfqpoint{2.170655in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.156128in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.966347in}}%
\pgfpathlineto{\pgfqpoint{2.141891in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.127940in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.910804in}}%
\pgfpathlineto{\pgfqpoint{2.114267in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.853230in}}%
\pgfpathlineto{\pgfqpoint{2.100868in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.087737in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.793437in}}%
\pgfpathlineto{\pgfqpoint{2.074868in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.062257in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.731209in}}%
\pgfpathlineto{\pgfqpoint{2.049898in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.037786in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.666338in}}%
\pgfpathlineto{\pgfqpoint{2.025916in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.014284in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.002885in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.598647in}}%
\pgfpathlineto{\pgfqpoint{1.991713in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901477in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.991713in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.598647in}}%
\pgfpathlineto{\pgfqpoint{2.002885in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.014284in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.025916in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.666338in}}%
\pgfpathlineto{\pgfqpoint{2.037786in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.049898in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.731209in}}%
\pgfpathlineto{\pgfqpoint{2.062257in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.074868in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.793437in}}%
\pgfpathlineto{\pgfqpoint{2.087737in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.100868in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.853230in}}%
\pgfpathlineto{\pgfqpoint{2.114267in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.910804in}}%
\pgfpathlineto{\pgfqpoint{2.127940in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.141891in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.966347in}}%
\pgfpathlineto{\pgfqpoint{2.156128in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.170655in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.019929in}}%
\pgfpathlineto{\pgfqpoint{2.185478in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.200604in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.071648in}}%
\pgfpathlineto{\pgfqpoint{2.216038in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.121770in}}%
\pgfpathlineto{\pgfqpoint{2.231788in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.247859in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.170273in}}%
\pgfpathlineto{\pgfqpoint{2.264257in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.217291in}}%
\pgfpathlineto{\pgfqpoint{2.280991in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.298066in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.262927in}}%
\pgfpathlineto{\pgfqpoint{2.315489in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.307257in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.351410in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{2.369922in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.392249in}}%
\pgfpathlineto{\pgfqpoint{2.388812in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.433034in}}%
\pgfpathlineto{\pgfqpoint{2.408087in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.472717in}}%
\pgfpathlineto{\pgfqpoint{2.427756in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.447826in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.511513in}}%
\pgfpathlineto{\pgfqpoint{2.468306in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.549327in}}%
\pgfpathlineto{\pgfqpoint{2.489203in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.586210in}}%
\pgfpathlineto{\pgfqpoint{2.510527in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.622213in}}%
\pgfpathlineto{\pgfqpoint{2.532286in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.657385in}}%
\pgfpathlineto{\pgfqpoint{2.554489in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.577146in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.691787in}}%
\pgfpathlineto{\pgfqpoint{2.600264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.725471in}}%
\pgfpathlineto{\pgfqpoint{2.623855in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.758426in}}%
\pgfpathlineto{\pgfqpoint{2.647927in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.790686in}}%
\pgfpathlineto{\pgfqpoint{2.672490in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.822279in}}%
\pgfpathlineto{\pgfqpoint{2.697554in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.853233in}}%
\pgfpathlineto{\pgfqpoint{2.723130in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.883574in}}%
\pgfpathlineto{\pgfqpoint{2.749228in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.913325in}}%
\pgfpathlineto{\pgfqpoint{2.775858in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.942505in}}%
\pgfpathlineto{\pgfqpoint{2.803032in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.971134in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.999284in}}%
\pgfpathlineto{\pgfqpoint{2.830760in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.026933in}}%
\pgfpathlineto{\pgfqpoint{2.859055in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.054090in}}%
\pgfpathlineto{\pgfqpoint{2.887926in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.080766in}}%
\pgfpathlineto{\pgfqpoint{2.917387in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.106975in}}%
\pgfpathlineto{\pgfqpoint{2.947449in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.132726in}}%
\pgfpathlineto{\pgfqpoint{2.978125in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.158031in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.183012in}}%
\pgfpathlineto{\pgfqpoint{3.009426in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.207583in}}%
\pgfpathlineto{\pgfqpoint{3.041366in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.231739in}}%
\pgfpathlineto{\pgfqpoint{3.073958in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.255489in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.278899in}}%
\pgfpathlineto{\pgfqpoint{3.107216in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.302015in}}%
\pgfpathlineto{\pgfqpoint{3.141151in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.324748in}}%
\pgfpathlineto{\pgfqpoint{3.175780in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.347101in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.369203in}}%
\pgfpathlineto{\pgfqpoint{3.211115in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.390999in}}%
\pgfpathlineto{\pgfqpoint{3.247171in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.412433in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.433588in}}%
\pgfpathlineto{\pgfqpoint{3.283963in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.454513in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.735291in}}%
\pgfpathlineto{\pgfqpoint{3.283032in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.714361in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.693217in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.671778in}}%
\pgfpathlineto{\pgfqpoint{3.210221in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.649977in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.627887in}}%
\pgfpathlineto{\pgfqpoint{3.174904in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.605529in}}%
\pgfpathlineto{\pgfqpoint{3.140293in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.582792in}}%
\pgfpathlineto{\pgfqpoint{3.106374in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.559672in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.536274in}}%
\pgfpathlineto{\pgfqpoint{3.073134in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.512520in}}%
\pgfpathlineto{\pgfqpoint{3.040558in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.488360in}}%
\pgfpathlineto{\pgfqpoint{3.008634in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.463786in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.438818in}}%
\pgfpathlineto{\pgfqpoint{2.977349in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.413510in}}%
\pgfpathlineto{\pgfqpoint{2.946689in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.387756in}}%
\pgfpathlineto{\pgfqpoint{2.916642in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.361545in}}%
\pgfpathlineto{\pgfqpoint{2.887196in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.334866in}}%
\pgfpathlineto{\pgfqpoint{2.858339in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.307708in}}%
\pgfpathlineto{\pgfqpoint{2.830059in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.280057in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.251921in}}%
\pgfpathlineto{\pgfqpoint{2.802345in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.223290in}}%
\pgfpathlineto{\pgfqpoint{2.775185in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.194109in}}%
\pgfpathlineto{\pgfqpoint{2.748568in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.164358in}}%
\pgfpathlineto{\pgfqpoint{2.722483in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{2.696920in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.103062in}}%
\pgfpathlineto{\pgfqpoint{2.671869in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.071469in}}%
\pgfpathlineto{\pgfqpoint{2.647318in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.039210in}}%
\pgfpathlineto{\pgfqpoint{2.623258in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.006256in}}%
\pgfpathlineto{\pgfqpoint{2.599680in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.972573in}}%
\pgfpathlineto{\pgfqpoint{2.576573in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.553928in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.938157in}}%
\pgfpathlineto{\pgfqpoint{2.531736in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.902988in}}%
\pgfpathlineto{\pgfqpoint{2.509988in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.866987in}}%
\pgfpathlineto{\pgfqpoint{2.488675in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.830107in}}%
\pgfpathlineto{\pgfqpoint{2.467788in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.792297in}}%
\pgfpathlineto{\pgfqpoint{2.447318in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{2.427258in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.713810in}}%
\pgfpathlineto{\pgfqpoint{2.388334in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.673030in}}%
\pgfpathlineto{\pgfqpoint{2.369454in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.631069in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.332819in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.588034in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.543710in}}%
\pgfpathlineto{\pgfqpoint{2.297634in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.280568in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.498066in}}%
\pgfpathlineto{\pgfqpoint{2.263843in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.451056in}}%
\pgfpathlineto{\pgfqpoint{2.247452in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.231389in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.402546in}}%
\pgfpathlineto{\pgfqpoint{2.215648in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.352433in}}%
\pgfpathlineto{\pgfqpoint{2.200221in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.185103in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.300709in}}%
\pgfpathlineto{\pgfqpoint{2.170287in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.155768in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.247123in}}%
\pgfpathlineto{\pgfqpoint{2.141538in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.127594in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.191576in}}%
\pgfpathlineto{\pgfqpoint{2.113928in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.134016in}}%
\pgfpathlineto{\pgfqpoint{2.100536in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.087411in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.074222in}}%
\pgfpathlineto{\pgfqpoint{2.074549in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.061944in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.011993in}}%
\pgfpathlineto{\pgfqpoint{2.049591in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.037486in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{2.025622in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.013996in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.002602in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{1.991436in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.980493in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{1.969769in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.959260in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.734414in}}%
\pgfpathlineto{\pgfqpoint{1.948961in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.938868in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.928976in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{1.919283in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.909783in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.574248in}}%
\pgfpathlineto{\pgfqpoint{1.900473in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826326in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.900473in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.574248in}}%
\pgfpathlineto{\pgfqpoint{1.909783in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.919283in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{1.928976in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.938868in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.948961in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.734414in}}%
\pgfpathlineto{\pgfqpoint{1.959260in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.969769in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.808655in}}%
\pgfpathlineto{\pgfqpoint{1.980493in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.991436in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.879420in}}%
\pgfpathlineto{\pgfqpoint{2.002602in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.013996in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.025622in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.947124in}}%
\pgfpathlineto{\pgfqpoint{2.037486in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.049591in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.011993in}}%
\pgfpathlineto{\pgfqpoint{2.061944in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.074549in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.074222in}}%
\pgfpathlineto{\pgfqpoint{2.087411in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.100536in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.134016in}}%
\pgfpathlineto{\pgfqpoint{2.113928in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.191576in}}%
\pgfpathlineto{\pgfqpoint{2.127594in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.141538in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.247123in}}%
\pgfpathlineto{\pgfqpoint{2.155768in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.170287in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.300709in}}%
\pgfpathlineto{\pgfqpoint{2.185103in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.200221in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.352433in}}%
\pgfpathlineto{\pgfqpoint{2.215648in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.402546in}}%
\pgfpathlineto{\pgfqpoint{2.231389in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.247452in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.451056in}}%
\pgfpathlineto{\pgfqpoint{2.263843in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.498066in}}%
\pgfpathlineto{\pgfqpoint{2.280568in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.297634in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.543710in}}%
\pgfpathlineto{\pgfqpoint{2.315049in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.588034in}}%
\pgfpathlineto{\pgfqpoint{2.332819in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.350951in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.631069in}}%
\pgfpathlineto{\pgfqpoint{2.369454in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.673030in}}%
\pgfpathlineto{\pgfqpoint{2.388334in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.713810in}}%
\pgfpathlineto{\pgfqpoint{2.407600in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.427258in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.753497in}}%
\pgfpathlineto{\pgfqpoint{2.447318in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.792297in}}%
\pgfpathlineto{\pgfqpoint{2.467788in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.830107in}}%
\pgfpathlineto{\pgfqpoint{2.488675in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.866987in}}%
\pgfpathlineto{\pgfqpoint{2.509988in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.902988in}}%
\pgfpathlineto{\pgfqpoint{2.531736in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.938157in}}%
\pgfpathlineto{\pgfqpoint{2.553928in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.576573in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.972573in}}%
\pgfpathlineto{\pgfqpoint{2.599680in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.006256in}}%
\pgfpathlineto{\pgfqpoint{2.623258in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.039210in}}%
\pgfpathlineto{\pgfqpoint{2.647318in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.071469in}}%
\pgfpathlineto{\pgfqpoint{2.671869in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.103062in}}%
\pgfpathlineto{\pgfqpoint{2.696920in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.134017in}}%
\pgfpathlineto{\pgfqpoint{2.722483in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.164358in}}%
\pgfpathlineto{\pgfqpoint{2.748568in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.194109in}}%
\pgfpathlineto{\pgfqpoint{2.775185in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.223290in}}%
\pgfpathlineto{\pgfqpoint{2.802345in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.251921in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.280057in}}%
\pgfpathlineto{\pgfqpoint{2.830059in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.307708in}}%
\pgfpathlineto{\pgfqpoint{2.858339in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.334866in}}%
\pgfpathlineto{\pgfqpoint{2.887196in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.361545in}}%
\pgfpathlineto{\pgfqpoint{2.916642in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.387756in}}%
\pgfpathlineto{\pgfqpoint{2.946689in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.413510in}}%
\pgfpathlineto{\pgfqpoint{2.977349in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.438818in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.463786in}}%
\pgfpathlineto{\pgfqpoint{3.008634in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.488360in}}%
\pgfpathlineto{\pgfqpoint{3.040558in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.512520in}}%
\pgfpathlineto{\pgfqpoint{3.073134in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.536274in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.559672in}}%
\pgfpathlineto{\pgfqpoint{3.106374in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.582792in}}%
\pgfpathlineto{\pgfqpoint{3.140293in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.605529in}}%
\pgfpathlineto{\pgfqpoint{3.174904in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.627887in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.649977in}}%
\pgfpathlineto{\pgfqpoint{3.210221in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.671778in}}%
\pgfpathlineto{\pgfqpoint{3.246259in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.693217in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.714361in}}%
\pgfpathlineto{\pgfqpoint{3.283032in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.735291in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.078934in}}%
\pgfpathlineto{\pgfqpoint{3.281333in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.057995in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.036871in}}%
\pgfpathlineto{\pgfqpoint{3.244594in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.015423in}}%
\pgfpathlineto{\pgfqpoint{3.208589in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.993613in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.971543in}}%
\pgfpathlineto{\pgfqpoint{3.173305in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.949177in}}%
\pgfpathlineto{\pgfqpoint{3.138726in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.926433in}}%
\pgfpathlineto{\pgfqpoint{3.104838in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.903305in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.879928in}}%
\pgfpathlineto{\pgfqpoint{3.071629in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.856168in}}%
\pgfpathlineto{\pgfqpoint{3.039083in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.832002in}}%
\pgfpathlineto{\pgfqpoint{3.007189in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.807422in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.782476in}}%
\pgfpathlineto{\pgfqpoint{2.975932in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.757163in}}%
\pgfpathlineto{\pgfqpoint{2.945300in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.731404in}}%
\pgfpathlineto{\pgfqpoint{2.915281in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.705188in}}%
\pgfpathlineto{\pgfqpoint{2.885862in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.678506in}}%
\pgfpathlineto{\pgfqpoint{2.857032in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.651344in}}%
\pgfpathlineto{\pgfqpoint{2.828778in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.623690in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.595580in}}%
\pgfpathlineto{\pgfqpoint{2.801090in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.566947in}}%
\pgfpathlineto{\pgfqpoint{2.773955in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.537764in}}%
\pgfpathlineto{\pgfqpoint{2.747362in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.508012in}}%
\pgfpathlineto{\pgfqpoint{2.721302in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.477670in}}%
\pgfpathlineto{\pgfqpoint{2.695763in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.446715in}}%
\pgfpathlineto{\pgfqpoint{2.670734in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.415122in}}%
\pgfpathlineto{\pgfqpoint{2.646206in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.382865in}}%
\pgfpathlineto{\pgfqpoint{2.622169in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.349912in}}%
\pgfpathlineto{\pgfqpoint{2.598612in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.316231in}}%
\pgfpathlineto{\pgfqpoint{2.575526in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.552902in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.281790in}}%
\pgfpathlineto{\pgfqpoint{2.530731in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.246624in}}%
\pgfpathlineto{\pgfqpoint{2.509003in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.210628in}}%
\pgfpathlineto{\pgfqpoint{2.487709in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.173753in}}%
\pgfpathlineto{\pgfqpoint{2.466842in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.135949in}}%
\pgfpathlineto{\pgfqpoint{2.446391in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.097156in}}%
\pgfpathlineto{\pgfqpoint{2.426350in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.406709in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.057449in}}%
\pgfpathlineto{\pgfqpoint{2.387462in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.016677in}}%
\pgfpathlineto{\pgfqpoint{2.368599in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.974726in}}%
\pgfpathlineto{\pgfqpoint{2.350113in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.331997in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.931674in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.887362in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.279795in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.841703in}}%
\pgfpathlineto{\pgfqpoint{2.263085in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.794707in}}%
\pgfpathlineto{\pgfqpoint{2.246710in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.746184in}}%
\pgfpathlineto{\pgfqpoint{2.214935in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.696089in}}%
\pgfpathlineto{\pgfqpoint{2.199523in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.644356in}}%
\pgfpathlineto{\pgfqpoint{2.169616in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.155110in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.590762in}}%
\pgfpathlineto{\pgfqpoint{2.140894in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.126962in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.535209in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.477673in}}%
\pgfpathlineto{\pgfqpoint{2.099929in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.086817in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.417876in}}%
\pgfpathlineto{\pgfqpoint{2.073967in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.061373in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{2.049032in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.290781in}}%
\pgfpathlineto{\pgfqpoint{2.025085in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.013469in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.002086in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.223054in}}%
\pgfpathlineto{\pgfqpoint{1.990930in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.979998in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.152296in}}%
\pgfpathlineto{\pgfqpoint{1.969284in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.958784in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.078067in}}%
\pgfpathlineto{\pgfqpoint{1.948494in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.938411in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.928528in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{1.918844in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.917905in}}%
\pgfpathlineto{\pgfqpoint{1.900052in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.890937in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.882004in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.831158in}}%
\pgfpathlineto{\pgfqpoint{1.873250in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.864671in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.856263in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.739198in}}%
\pgfpathlineto{\pgfqpoint{1.848024in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.839949in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.832036in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{1.824281in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.816682in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.809234in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726124in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.809234in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.816682in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.824281in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.641379in}}%
\pgfpathlineto{\pgfqpoint{1.832036in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.839949in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.848024in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.739198in}}%
\pgfpathlineto{\pgfqpoint{1.856263in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.864671in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.873250in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.831158in}}%
\pgfpathlineto{\pgfqpoint{1.882004in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.890937in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.900052in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.917905in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.918844in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.000064in}}%
\pgfpathlineto{\pgfqpoint{1.928528in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.938411in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.948494in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.078067in}}%
\pgfpathlineto{\pgfqpoint{1.958784in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.969284in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.152296in}}%
\pgfpathlineto{\pgfqpoint{1.979998in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.990930in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.223054in}}%
\pgfpathlineto{\pgfqpoint{2.002086in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.013469in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.025085in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.290781in}}%
\pgfpathlineto{\pgfqpoint{2.036938in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.049032in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.355648in}}%
\pgfpathlineto{\pgfqpoint{2.061373in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.073967in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.417876in}}%
\pgfpathlineto{\pgfqpoint{2.086817in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.099929in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.477673in}}%
\pgfpathlineto{\pgfqpoint{2.113309in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.535209in}}%
\pgfpathlineto{\pgfqpoint{2.126962in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.140894in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.590762in}}%
\pgfpathlineto{\pgfqpoint{2.155110in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.169616in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.644356in}}%
\pgfpathlineto{\pgfqpoint{2.184418in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.199523in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.696089in}}%
\pgfpathlineto{\pgfqpoint{2.214935in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.746184in}}%
\pgfpathlineto{\pgfqpoint{2.230662in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.246710in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.794707in}}%
\pgfpathlineto{\pgfqpoint{2.263085in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.841703in}}%
\pgfpathlineto{\pgfqpoint{2.279795in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.296845in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.887362in}}%
\pgfpathlineto{\pgfqpoint{2.314244in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.931674in}}%
\pgfpathlineto{\pgfqpoint{2.331997in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.350113in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.974726in}}%
\pgfpathlineto{\pgfqpoint{2.368599in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.016677in}}%
\pgfpathlineto{\pgfqpoint{2.387462in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.057449in}}%
\pgfpathlineto{\pgfqpoint{2.406709in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.426350in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.097156in}}%
\pgfpathlineto{\pgfqpoint{2.446391in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.135949in}}%
\pgfpathlineto{\pgfqpoint{2.466842in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.173753in}}%
\pgfpathlineto{\pgfqpoint{2.487709in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.210628in}}%
\pgfpathlineto{\pgfqpoint{2.509003in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.246624in}}%
\pgfpathlineto{\pgfqpoint{2.530731in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.281790in}}%
\pgfpathlineto{\pgfqpoint{2.552902in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.575526in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.316231in}}%
\pgfpathlineto{\pgfqpoint{2.598612in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.349912in}}%
\pgfpathlineto{\pgfqpoint{2.622169in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.382865in}}%
\pgfpathlineto{\pgfqpoint{2.646206in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.415122in}}%
\pgfpathlineto{\pgfqpoint{2.670734in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.446715in}}%
\pgfpathlineto{\pgfqpoint{2.695763in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.477670in}}%
\pgfpathlineto{\pgfqpoint{2.721302in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.508012in}}%
\pgfpathlineto{\pgfqpoint{2.747362in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.537764in}}%
\pgfpathlineto{\pgfqpoint{2.773955in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.566947in}}%
\pgfpathlineto{\pgfqpoint{2.801090in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.595580in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.623690in}}%
\pgfpathlineto{\pgfqpoint{2.828778in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.651344in}}%
\pgfpathlineto{\pgfqpoint{2.857032in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.678506in}}%
\pgfpathlineto{\pgfqpoint{2.885862in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.705188in}}%
\pgfpathlineto{\pgfqpoint{2.915281in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.731404in}}%
\pgfpathlineto{\pgfqpoint{2.945300in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.757163in}}%
\pgfpathlineto{\pgfqpoint{2.975932in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.782476in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.807422in}}%
\pgfpathlineto{\pgfqpoint{3.007189in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.832002in}}%
\pgfpathlineto{\pgfqpoint{3.039083in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.856168in}}%
\pgfpathlineto{\pgfqpoint{3.071629in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.879928in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.903305in}}%
\pgfpathlineto{\pgfqpoint{3.104838in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.926433in}}%
\pgfpathlineto{\pgfqpoint{3.138726in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.949177in}}%
\pgfpathlineto{\pgfqpoint{3.173305in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.971543in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.993613in}}%
\pgfpathlineto{\pgfqpoint{3.208589in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.015423in}}%
\pgfpathlineto{\pgfqpoint{3.244594in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.036871in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.057995in}}%
\pgfpathlineto{\pgfqpoint{3.281333in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.078934in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.521936in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.501063in}}%
\pgfpathlineto{\pgfqpoint{3.272431in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.479925in}}%
\pgfpathlineto{\pgfqpoint{3.235869in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.458430in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.436648in}}%
\pgfpathlineto{\pgfqpoint{3.200039in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.414612in}}%
\pgfpathlineto{\pgfqpoint{3.164926in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.392204in}}%
\pgfpathlineto{\pgfqpoint{3.130514in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.369419in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.346386in}}%
\pgfpathlineto{\pgfqpoint{3.096791in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.322989in}}%
\pgfpathlineto{\pgfqpoint{3.063742in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.299194in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.274993in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.250463in}}%
\pgfpathlineto{\pgfqpoint{2.999615in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.225557in}}%
\pgfpathlineto{\pgfqpoint{2.968509in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.200216in}}%
\pgfpathlineto{\pgfqpoint{2.938026in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.174431in}}%
\pgfpathlineto{\pgfqpoint{2.908152in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.148192in}}%
\pgfpathlineto{\pgfqpoint{2.878876in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.121487in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.094377in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.066777in}}%
\pgfpathlineto{\pgfqpoint{2.822069in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.038662in}}%
\pgfpathlineto{\pgfqpoint{2.794514in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.010017in}}%
\pgfpathlineto{\pgfqpoint{2.767511in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.980825in}}%
\pgfpathlineto{\pgfqpoint{2.741047in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.951066in}}%
\pgfpathlineto{\pgfqpoint{2.715113in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.920720in}}%
\pgfpathlineto{\pgfqpoint{2.689698in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.889765in}}%
\pgfpathlineto{\pgfqpoint{2.664791in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.858174in}}%
\pgfpathlineto{\pgfqpoint{2.640381in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.825922in}}%
\pgfpathlineto{\pgfqpoint{2.616460in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.792978in}}%
\pgfpathlineto{\pgfqpoint{2.593018in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.759310in}}%
\pgfpathlineto{\pgfqpoint{2.570044in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{2.547530in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.689653in}}%
\pgfpathlineto{\pgfqpoint{2.525466in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.503843in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.653615in}}%
\pgfpathlineto{\pgfqpoint{2.482653in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.616769in}}%
\pgfpathlineto{\pgfqpoint{2.461886in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.578997in}}%
\pgfpathlineto{\pgfqpoint{2.441535in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.540242in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.500439in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.382891in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.459700in}}%
\pgfpathlineto{\pgfqpoint{2.364120in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.417802in}}%
\pgfpathlineto{\pgfqpoint{2.345724in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.327695in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.374656in}}%
\pgfpathlineto{\pgfqpoint{2.310028in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.330409in}}%
\pgfpathlineto{\pgfqpoint{2.292714in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.284725in}}%
\pgfpathlineto{\pgfqpoint{2.275746in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.259117in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.237750in}}%
\pgfpathlineto{\pgfqpoint{2.242821in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.189172in}}%
\pgfpathlineto{\pgfqpoint{2.226851in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.211200in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.139158in}}%
\pgfpathlineto{\pgfqpoint{2.195863in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.180832in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.087374in}}%
\pgfpathlineto{\pgfqpoint{2.166101in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.033752in}}%
\pgfpathlineto{\pgfqpoint{2.151665in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.137518in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.978302in}}%
\pgfpathlineto{\pgfqpoint{2.123654in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.110067in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.920745in}}%
\pgfpathlineto{\pgfqpoint{2.096752in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.860937in}}%
\pgfpathlineto{\pgfqpoint{2.070915in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.058383in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.798708in}}%
\pgfpathlineto{\pgfqpoint{2.046101in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.034065in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.733854in}}%
\pgfpathlineto{\pgfqpoint{2.022270in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{1.999383in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.988281in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.977402in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.595286in}}%
\pgfpathlineto{\pgfqpoint{1.966740in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.521115in}}%
\pgfpathlineto{\pgfqpoint{1.946051in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.936016in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.443060in}}%
\pgfpathlineto{\pgfqpoint{1.926182in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.916544in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.907099in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.360976in}}%
\pgfpathlineto{\pgfqpoint{1.897843in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.888772in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.879883in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.274197in}}%
\pgfpathlineto{\pgfqpoint{1.871171in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.854267in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.182231in}}%
\pgfpathlineto{\pgfqpoint{1.846067in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.838032in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.084433in}}%
\pgfpathlineto{\pgfqpoint{1.822440in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.814877in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.807465in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.979954in}}%
\pgfpathlineto{\pgfqpoint{1.800202in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.793084in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.786108in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.779272in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.867951in}}%
\pgfpathlineto{\pgfqpoint{1.772572in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.766006in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.759572in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.753266in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.747106in}}%
\pgfpathlineto{\pgfqpoint{1.747087in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.741031in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.735096in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.729280in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{1.723580in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.717994in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650972in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.717994in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.723580in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.615982in}}%
\pgfpathlineto{\pgfqpoint{1.729280in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.735096in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.741031in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.747087in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.747106in}}%
\pgfpathlineto{\pgfqpoint{1.753266in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.759572in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.766006in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.772572in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.867951in}}%
\pgfpathlineto{\pgfqpoint{1.779272in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.786108in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.793084in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.800202in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.979954in}}%
\pgfpathlineto{\pgfqpoint{1.807465in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.814877in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.822440in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.084433in}}%
\pgfpathlineto{\pgfqpoint{1.830157in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.838032in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.846067in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.182231in}}%
\pgfpathlineto{\pgfqpoint{1.854267in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.862633in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.871171in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.274197in}}%
\pgfpathlineto{\pgfqpoint{1.879883in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.888772in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.897843in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.360976in}}%
\pgfpathlineto{\pgfqpoint{1.907099in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.916544in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.926182in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.443060in}}%
\pgfpathlineto{\pgfqpoint{1.936016in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.946051in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.521115in}}%
\pgfpathlineto{\pgfqpoint{1.956291in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.966740in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.595286in}}%
\pgfpathlineto{\pgfqpoint{1.977402in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.988281in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.999383in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.666131in}}%
\pgfpathlineto{\pgfqpoint{2.010711in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.022270in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.733854in}}%
\pgfpathlineto{\pgfqpoint{2.034065in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.046101in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.798708in}}%
\pgfpathlineto{\pgfqpoint{2.058383in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.070915in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.860937in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.096752in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.920745in}}%
\pgfpathlineto{\pgfqpoint{2.110067in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.123654in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.978302in}}%
\pgfpathlineto{\pgfqpoint{2.137518in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.151665in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.033752in}}%
\pgfpathlineto{\pgfqpoint{2.166101in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.087374in}}%
\pgfpathlineto{\pgfqpoint{2.180832in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.195863in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.139158in}}%
\pgfpathlineto{\pgfqpoint{2.211200in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.226851in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.189172in}}%
\pgfpathlineto{\pgfqpoint{2.242821in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.237750in}}%
\pgfpathlineto{\pgfqpoint{2.259117in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.275746in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.284725in}}%
\pgfpathlineto{\pgfqpoint{2.292714in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.330409in}}%
\pgfpathlineto{\pgfqpoint{2.310028in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.374656in}}%
\pgfpathlineto{\pgfqpoint{2.327695in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.345724in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.417802in}}%
\pgfpathlineto{\pgfqpoint{2.364120in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.459700in}}%
\pgfpathlineto{\pgfqpoint{2.382891in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.402045in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.500439in}}%
\pgfpathlineto{\pgfqpoint{2.421591in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.540242in}}%
\pgfpathlineto{\pgfqpoint{2.441535in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.578997in}}%
\pgfpathlineto{\pgfqpoint{2.461886in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.616769in}}%
\pgfpathlineto{\pgfqpoint{2.482653in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.653615in}}%
\pgfpathlineto{\pgfqpoint{2.503843in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.525466in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.689653in}}%
\pgfpathlineto{\pgfqpoint{2.547530in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{2.570044in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.759310in}}%
\pgfpathlineto{\pgfqpoint{2.593018in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.792978in}}%
\pgfpathlineto{\pgfqpoint{2.616460in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.825922in}}%
\pgfpathlineto{\pgfqpoint{2.640381in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.858174in}}%
\pgfpathlineto{\pgfqpoint{2.664791in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.889765in}}%
\pgfpathlineto{\pgfqpoint{2.689698in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.920720in}}%
\pgfpathlineto{\pgfqpoint{2.715113in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.951066in}}%
\pgfpathlineto{\pgfqpoint{2.741047in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.980825in}}%
\pgfpathlineto{\pgfqpoint{2.767511in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.010017in}}%
\pgfpathlineto{\pgfqpoint{2.794514in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.038662in}}%
\pgfpathlineto{\pgfqpoint{2.822069in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.066777in}}%
\pgfpathlineto{\pgfqpoint{2.850186in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.094377in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.121487in}}%
\pgfpathlineto{\pgfqpoint{2.878876in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.148192in}}%
\pgfpathlineto{\pgfqpoint{2.908152in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.174431in}}%
\pgfpathlineto{\pgfqpoint{2.938026in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.200216in}}%
\pgfpathlineto{\pgfqpoint{2.968509in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.225557in}}%
\pgfpathlineto{\pgfqpoint{2.999615in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.250463in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.274993in}}%
\pgfpathlineto{\pgfqpoint{3.031355in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.299194in}}%
\pgfpathlineto{\pgfqpoint{3.063742in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.322989in}}%
\pgfpathlineto{\pgfqpoint{3.096791in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.346386in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.369419in}}%
\pgfpathlineto{\pgfqpoint{3.130514in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.392204in}}%
\pgfpathlineto{\pgfqpoint{3.164926in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.414612in}}%
\pgfpathlineto{\pgfqpoint{3.200039in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.436648in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.458430in}}%
\pgfpathlineto{\pgfqpoint{3.235869in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.479925in}}%
\pgfpathlineto{\pgfqpoint{3.272431in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.501063in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.521936in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.792584in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.634445in}}%
\pgfpathlineto{\pgfqpoint{2.765619in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.605250in}}%
\pgfpathlineto{\pgfqpoint{2.739194in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.575490in}}%
\pgfpathlineto{\pgfqpoint{2.713297in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.545143in}}%
\pgfpathlineto{\pgfqpoint{2.687917in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.514187in}}%
\pgfpathlineto{\pgfqpoint{2.663046in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.482597in}}%
\pgfpathlineto{\pgfqpoint{2.638671in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.450347in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.417406in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.383741in}}%
\pgfpathlineto{\pgfqpoint{2.568435in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.349317in}}%
\pgfpathlineto{\pgfqpoint{2.545953in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.314095in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.278030in}}%
\pgfpathlineto{\pgfqpoint{2.502328in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.481168in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.241181in}}%
\pgfpathlineto{\pgfqpoint{2.460431in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.203419in}}%
\pgfpathlineto{\pgfqpoint{2.440109in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.164674in}}%
\pgfpathlineto{\pgfqpoint{2.420194in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.124884in}}%
\pgfpathlineto{\pgfqpoint{2.400676in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.381549in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.084114in}}%
\pgfpathlineto{\pgfqpoint{2.362805in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.042232in}}%
\pgfpathlineto{\pgfqpoint{2.344435in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.999091in}}%
\pgfpathlineto{\pgfqpoint{2.326433in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.954830in}}%
\pgfpathlineto{\pgfqpoint{2.291501in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.909167in}}%
\pgfpathlineto{\pgfqpoint{2.274557in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.257952in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.862171in}}%
\pgfpathlineto{\pgfqpoint{2.241680in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.813618in}}%
\pgfpathlineto{\pgfqpoint{2.225732in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.210104in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.763586in}}%
\pgfpathlineto{\pgfqpoint{2.194788in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.179779in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.711787in}}%
\pgfpathlineto{\pgfqpoint{2.165069in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.658197in}}%
\pgfpathlineto{\pgfqpoint{2.150654in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.136527in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.602737in}}%
\pgfpathlineto{\pgfqpoint{2.122683in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.109115in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.545173in}}%
\pgfpathlineto{\pgfqpoint{2.095819in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.082789in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.485362in}}%
\pgfpathlineto{\pgfqpoint{2.070019in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.057505in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.423133in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.033222in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.358284in}}%
\pgfpathlineto{\pgfqpoint{2.021444in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.009901in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.290568in}}%
\pgfpathlineto{\pgfqpoint{1.998589in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.987503in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.976639in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.219691in}}%
\pgfpathlineto{\pgfqpoint{1.965993in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.955559in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.145537in}}%
\pgfpathlineto{\pgfqpoint{1.945334in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.935313in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.067505in}}%
\pgfpathlineto{\pgfqpoint{1.925493in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.915869in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.906437in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.985404in}}%
\pgfpathlineto{\pgfqpoint{1.897195in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.888137in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.879260in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.898616in}}%
\pgfpathlineto{\pgfqpoint{1.870561in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.862035in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.853681in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.806648in}}%
\pgfpathlineto{\pgfqpoint{1.845493in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.829605in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.708856in}}%
\pgfpathlineto{\pgfqpoint{1.821899in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.806946in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.604394in}}%
\pgfpathlineto{\pgfqpoint{1.799693in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.792585in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.785619in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.778793in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{1.772103in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.765546in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.759121in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.752825in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{1.746654in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.740607in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.734680in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{1.723181in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.717603in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.712137in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.701530in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.097009in}}%
\pgfpathlineto{\pgfqpoint{1.696385in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.686402in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.676814in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{1.672164in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.667606in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.663140in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.658763in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.654473in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{1.650270in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.646150in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.642113in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.638156in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.634279in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.630479in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.626755in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550770in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.626755in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.630479in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.634279in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.638156in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.642113in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.646150in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.650270in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{1.654473in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.658763in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.663140in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.667606in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.672164in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{1.676814in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.681560in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.686402in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.691343in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.696385in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.097009in}}%
\pgfpathlineto{\pgfqpoint{1.701530in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.706780in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.712137in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.717603in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.723181in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.240408in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.734680in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.740607in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.746654in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.371523in}}%
\pgfpathlineto{\pgfqpoint{1.752825in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.759121in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.765546in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.772103in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.492373in}}%
\pgfpathlineto{\pgfqpoint{1.778793in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.785619in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.792585in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.799693in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.604394in}}%
\pgfpathlineto{\pgfqpoint{1.806946in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.814347in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.821899in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.708856in}}%
\pgfpathlineto{\pgfqpoint{1.829605in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.837469in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.845493in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.806648in}}%
\pgfpathlineto{\pgfqpoint{1.853681in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.862035in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.870561in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.898616in}}%
\pgfpathlineto{\pgfqpoint{1.879260in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.888137in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.897195in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.985404in}}%
\pgfpathlineto{\pgfqpoint{1.906437in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.915869in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.925493in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.067505in}}%
\pgfpathlineto{\pgfqpoint{1.935313in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.945334in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.145537in}}%
\pgfpathlineto{\pgfqpoint{1.955559in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.965993in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.219691in}}%
\pgfpathlineto{\pgfqpoint{1.976639in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.987503in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.998589in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.290568in}}%
\pgfpathlineto{\pgfqpoint{2.009901in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.021444in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.358284in}}%
\pgfpathlineto{\pgfqpoint{2.033222in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.045241in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.423133in}}%
\pgfpathlineto{\pgfqpoint{2.057505in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.070019in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.485362in}}%
\pgfpathlineto{\pgfqpoint{2.082789in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.095819in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.545173in}}%
\pgfpathlineto{\pgfqpoint{2.109115in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.122683in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.602737in}}%
\pgfpathlineto{\pgfqpoint{2.136527in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.150654in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.658197in}}%
\pgfpathlineto{\pgfqpoint{2.165069in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.711787in}}%
\pgfpathlineto{\pgfqpoint{2.179779in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.194788in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.763586in}}%
\pgfpathlineto{\pgfqpoint{2.210104in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.225732in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.813618in}}%
\pgfpathlineto{\pgfqpoint{2.241680in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.862171in}}%
\pgfpathlineto{\pgfqpoint{2.257952in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.274557in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.909167in}}%
\pgfpathlineto{\pgfqpoint{2.291501in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.954830in}}%
\pgfpathlineto{\pgfqpoint{2.308790in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.326433in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.999091in}}%
\pgfpathlineto{\pgfqpoint{2.344435in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.042232in}}%
\pgfpathlineto{\pgfqpoint{2.362805in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.084114in}}%
\pgfpathlineto{\pgfqpoint{2.381549in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.400676in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.124884in}}%
\pgfpathlineto{\pgfqpoint{2.420194in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.164674in}}%
\pgfpathlineto{\pgfqpoint{2.440109in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.203419in}}%
\pgfpathlineto{\pgfqpoint{2.460431in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.241181in}}%
\pgfpathlineto{\pgfqpoint{2.481168in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.502328in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.278030in}}%
\pgfpathlineto{\pgfqpoint{2.523920in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.314095in}}%
\pgfpathlineto{\pgfqpoint{2.545953in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.349317in}}%
\pgfpathlineto{\pgfqpoint{2.568435in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.383741in}}%
\pgfpathlineto{\pgfqpoint{2.591376in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.417406in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.450347in}}%
\pgfpathlineto{\pgfqpoint{2.638671in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.482597in}}%
\pgfpathlineto{\pgfqpoint{2.663046in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.514187in}}%
\pgfpathlineto{\pgfqpoint{2.687917in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.545143in}}%
\pgfpathlineto{\pgfqpoint{2.713297in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.575490in}}%
\pgfpathlineto{\pgfqpoint{2.739194in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.605250in}}%
\pgfpathlineto{\pgfqpoint{2.765619in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.634445in}}%
\pgfpathlineto{\pgfqpoint{2.792584in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.118430in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.104948in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.612613in}}%
\pgfpathlineto{\pgfqpoint{2.091735in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.078786in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.552786in}}%
\pgfpathlineto{\pgfqpoint{2.066097in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.053661in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.490558in}}%
\pgfpathlineto{\pgfqpoint{2.041474in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.029530in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.425725in}}%
\pgfpathlineto{\pgfqpoint{2.017826in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.006355in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.358043in}}%
\pgfpathlineto{\pgfqpoint{1.995114in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.984098in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.287220in}}%
\pgfpathlineto{\pgfqpoint{1.973302in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.962722in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.952354in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.212947in}}%
\pgfpathlineto{\pgfqpoint{1.942193in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.932235in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.135013in}}%
\pgfpathlineto{\pgfqpoint{1.922476in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.912913in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.903540in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.052843in}}%
\pgfpathlineto{\pgfqpoint{1.894355in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.966013in}}%
\pgfpathlineto{\pgfqpoint{1.867888in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.859417in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.874056in}}%
\pgfpathlineto{\pgfqpoint{1.851114in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.842978in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.835004in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.827190in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.776273in}}%
\pgfpathlineto{\pgfqpoint{1.819532in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.812027in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.804673in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.671880in}}%
\pgfpathlineto{\pgfqpoint{1.797465in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.790402in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.783479in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.776696in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.559781in}}%
\pgfpathlineto{\pgfqpoint{1.770048in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.763532in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.757148in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.438938in}}%
\pgfpathlineto{\pgfqpoint{1.750891in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.744759in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.732860in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.727089in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.307836in}}%
\pgfpathlineto{\pgfqpoint{1.721433in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.710458in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.705134in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.164501in}}%
\pgfpathlineto{\pgfqpoint{1.699917in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.689794in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.684884in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.006414in}}%
\pgfpathlineto{\pgfqpoint{1.675357in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.670735in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.666206in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.661768in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.657418in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.653156in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.830284in}}%
\pgfpathlineto{\pgfqpoint{1.648978in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.640872in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.636941in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.633088in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.629312in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.631271in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.621985in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.618431in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.614948in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.611534in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.608189in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.604911in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.601699in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.402777in}}%
\pgfpathlineto{\pgfqpoint{1.598550in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.595465in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.592441in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.589478in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.583728in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.580940in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.578206in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.134295in}}%
\pgfpathlineto{\pgfqpoint{1.575528in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.572903in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.567810in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.565339in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.562918in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.560545in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.558220in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.555941in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.553708in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.551519in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{1.549375in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.547273in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.545213in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.543194in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.541216in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.539277in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.537377in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.535515in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450568in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.535515in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.537377in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.539277in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.541216in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.543194in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.545213in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.547273in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.549375in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.808996in}}%
\pgfpathlineto{\pgfqpoint{1.551519in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.553708in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.555941in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.558220in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.560545in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.562918in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.565339in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.567810in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.570331in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.572903in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.575528in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.134295in}}%
\pgfpathlineto{\pgfqpoint{1.578206in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.580940in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.583728in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.589478in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.592441in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.595465in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.598550in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.402777in}}%
\pgfpathlineto{\pgfqpoint{1.601699in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.604911in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.608189in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.611534in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.614948in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.618431in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.621985in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.625611in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.631271in}}%
\pgfpathlineto{\pgfqpoint{1.629312in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.633088in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.636941in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.640872in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.644884in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.648978in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.830284in}}%
\pgfpathlineto{\pgfqpoint{1.653156in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.657418in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.661768in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.666206in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.670735in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.675357in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.006414in}}%
\pgfpathlineto{\pgfqpoint{1.680072in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.684884in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.689794in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.694805in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.699917in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.164501in}}%
\pgfpathlineto{\pgfqpoint{1.705134in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.710458in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.715890in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.721433in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.307836in}}%
\pgfpathlineto{\pgfqpoint{1.727089in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.732860in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.744759in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.750891in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.438938in}}%
\pgfpathlineto{\pgfqpoint{1.757148in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.763532in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.770048in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.559781in}}%
\pgfpathlineto{\pgfqpoint{1.776696in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.783479in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.790402in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.797465in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.671880in}}%
\pgfpathlineto{\pgfqpoint{1.804673in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.812027in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.819532in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.776273in}}%
\pgfpathlineto{\pgfqpoint{1.827190in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.835004in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.842978in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.851114in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.874056in}}%
\pgfpathlineto{\pgfqpoint{1.859417in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.867888in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.966013in}}%
\pgfpathlineto{\pgfqpoint{1.876533in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.885354in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.894355in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.052843in}}%
\pgfpathlineto{\pgfqpoint{1.903540in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.912913in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.922476in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.135013in}}%
\pgfpathlineto{\pgfqpoint{1.932235in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.942193in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.212947in}}%
\pgfpathlineto{\pgfqpoint{1.952354in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.962722in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.973302in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.287220in}}%
\pgfpathlineto{\pgfqpoint{1.984098in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.995114in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.358043in}}%
\pgfpathlineto{\pgfqpoint{2.006355in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.017826in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.425725in}}%
\pgfpathlineto{\pgfqpoint{2.029530in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.041474in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.490558in}}%
\pgfpathlineto{\pgfqpoint{2.053661in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.066097in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.552786in}}%
\pgfpathlineto{\pgfqpoint{2.078786in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.091735in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.612613in}}%
\pgfpathlineto{\pgfqpoint{2.104948in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.118430in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375417in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.444276in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.521838in}}%
\pgfpathlineto{\pgfqpoint{0.834891in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.847078in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.458329in}}%
\pgfpathlineto{\pgfqpoint{0.859022in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.870726in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.392098in}}%
\pgfpathlineto{\pgfqpoint{0.882197in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.893438in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.322878in}}%
\pgfpathlineto{\pgfqpoint{0.904454in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.915250in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.250346in}}%
\pgfpathlineto{\pgfqpoint{0.925830in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.936198in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.946359in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.174309in}}%
\pgfpathlineto{\pgfqpoint{0.956317in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.966076in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.094247in}}%
\pgfpathlineto{\pgfqpoint{0.975639in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.985012in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.994197in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.009880in}}%
\pgfpathlineto{\pgfqpoint{1.003198in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.012019in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.020664in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.920576in}}%
\pgfpathlineto{\pgfqpoint{1.029135in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.037438in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.045574in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.825768in}}%
\pgfpathlineto{\pgfqpoint{1.053548in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.061362in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.069020in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.724716in}}%
\pgfpathlineto{\pgfqpoint{1.076525in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.083879in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.091087in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.098150in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.616594in}}%
\pgfpathlineto{\pgfqpoint{1.105073in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.111856in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.118504in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.500247in}}%
\pgfpathlineto{\pgfqpoint{1.125020in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.131404in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.137661in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.143793in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.149803in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.374452in}}%
\pgfpathlineto{\pgfqpoint{1.155692in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.161463in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.167119in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.172662in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.237525in}}%
\pgfpathlineto{\pgfqpoint{1.178094in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.183418in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.188635in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.193747in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.198757in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.087126in}}%
\pgfpathlineto{\pgfqpoint{1.203668in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.208480in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.213195in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.217817in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.222346in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.920467in}}%
\pgfpathlineto{\pgfqpoint{1.226784in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.231134in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.235396in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.239574in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.243668in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.247679in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.733541in}}%
\pgfpathlineto{\pgfqpoint{1.251611in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.255464in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.259240in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.262941in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.266567in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.270121in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.273604in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.520756in}}%
\pgfpathlineto{\pgfqpoint{1.277018in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.280363in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.283641in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.286853in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.290002in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.293087in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.296111in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.299074in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.273776in}}%
\pgfpathlineto{\pgfqpoint{1.301978in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.307612in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.310346in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.313024in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.315649in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.318221in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.320742in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.323213in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.979440in}}%
\pgfpathlineto{\pgfqpoint{1.325634in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.328007in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.330332in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.332611in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.334844in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.337033in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.339177in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.341279in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.343339in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.347336in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.349275in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.615335in}}%
\pgfpathlineto{\pgfqpoint{1.351175in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.353037in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275215in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.353037in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.351175in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.615335in}}%
\pgfpathlineto{\pgfqpoint{1.349275in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.347336in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.345358in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.343339in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.341279in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.339177in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.337033in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.334844in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.332611in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.330332in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.328007in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.325634in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.979440in}}%
\pgfpathlineto{\pgfqpoint{1.323213in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.320742in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.318221in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.315649in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.313024in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.310346in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.307612in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.301978in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.273776in}}%
\pgfpathlineto{\pgfqpoint{1.299074in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.296111in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.293087in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.290002in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.286853in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.283641in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.280363in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.277018in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.520756in}}%
\pgfpathlineto{\pgfqpoint{1.273604in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.270121in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.266567in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.262941in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.259240in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.255464in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.251611in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.733541in}}%
\pgfpathlineto{\pgfqpoint{1.247679in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.243668in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.239574in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.235396in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.231134in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.226784in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.920467in}}%
\pgfpathlineto{\pgfqpoint{1.222346in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.217817in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.213195in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.208480in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.203668in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.087126in}}%
\pgfpathlineto{\pgfqpoint{1.198757in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.193747in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.188635in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.183418in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.178094in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.237525in}}%
\pgfpathlineto{\pgfqpoint{1.172662in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.167119in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.161463in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.155692in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.374452in}}%
\pgfpathlineto{\pgfqpoint{1.149803in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.143793in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.137661in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.131404in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.125020in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.500247in}}%
\pgfpathlineto{\pgfqpoint{1.118504in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.111856in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.105073in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.616594in}}%
\pgfpathlineto{\pgfqpoint{1.098150in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.091087in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.083879in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.076525in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.724716in}}%
\pgfpathlineto{\pgfqpoint{1.069020in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.061362in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.053548in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.825768in}}%
\pgfpathlineto{\pgfqpoint{1.045574in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.037438in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.029135in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.920576in}}%
\pgfpathlineto{\pgfqpoint{1.020664in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.012019in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.003198in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.009880in}}%
\pgfpathlineto{\pgfqpoint{0.994197in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.985012in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.975639in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.094247in}}%
\pgfpathlineto{\pgfqpoint{0.966076in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.956317in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.174309in}}%
\pgfpathlineto{\pgfqpoint{0.946359in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.936198in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.925830in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.250346in}}%
\pgfpathlineto{\pgfqpoint{0.915250in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.904454in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.322878in}}%
\pgfpathlineto{\pgfqpoint{0.893438in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.882197in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.392098in}}%
\pgfpathlineto{\pgfqpoint{0.870726in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.859022in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.458329in}}%
\pgfpathlineto{\pgfqpoint{0.847078in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.834891in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.521838in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.454415in}}%
\pgfpathlineto{\pgfqpoint{0.831047in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.843311in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.390897in}}%
\pgfpathlineto{\pgfqpoint{0.855330in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.867108in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.324641in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.889963in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.255377in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.911913in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.922559in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.182896in}}%
\pgfpathlineto{\pgfqpoint{0.932993in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.943218in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.106852in}}%
\pgfpathlineto{\pgfqpoint{0.953239in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.963059in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.972683in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.026805in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.991357in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.942367in}}%
\pgfpathlineto{\pgfqpoint{1.000415in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.009292in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{1.026517in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.034871in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.043059in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.758271in}}%
\pgfpathlineto{\pgfqpoint{1.051083in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.058946in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.066653in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.074205in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.657222in}}%
\pgfpathlineto{\pgfqpoint{1.081606in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.088859in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.549151in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.109759in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.116449in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.123006in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.432845in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.135727in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.141898in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.147945in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.307052in}}%
\pgfpathlineto{\pgfqpoint{1.153872in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.159679in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.165371in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.170949in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.170046in}}%
\pgfpathlineto{\pgfqpoint{1.176415in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.181772in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.187022in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.192167in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.197209in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.019680in}}%
\pgfpathlineto{\pgfqpoint{1.202150in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.216388in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.852950in}}%
\pgfpathlineto{\pgfqpoint{1.225412in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.229789in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.234079in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.238282in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.242402in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.246439in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.666023in}}%
\pgfpathlineto{\pgfqpoint{1.250396in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.261797in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175013in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.261797in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.258073in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.254273in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.250396in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.666023in}}%
\pgfpathlineto{\pgfqpoint{1.246439in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.242402in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.238282in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.234079in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.229789in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.225412in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.852950in}}%
\pgfpathlineto{\pgfqpoint{1.220946in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.216388in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.211738in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.206992in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.202150in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.019680in}}%
\pgfpathlineto{\pgfqpoint{1.197209in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.192167in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.187022in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.181772in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.176415in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.170046in}}%
\pgfpathlineto{\pgfqpoint{1.170949in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.165371in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.159679in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.153872in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.307052in}}%
\pgfpathlineto{\pgfqpoint{1.147945in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.141898in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.135727in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.129431in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.432845in}}%
\pgfpathlineto{\pgfqpoint{1.123006in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.116449in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.109759in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.102933in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.549151in}}%
\pgfpathlineto{\pgfqpoint{1.095967in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.088859in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.081606in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.657222in}}%
\pgfpathlineto{\pgfqpoint{1.074205in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.066653in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.058946in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.051083in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.758271in}}%
\pgfpathlineto{\pgfqpoint{1.043059in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.034871in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.026517in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.853088in}}%
\pgfpathlineto{\pgfqpoint{1.017991in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.009292in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.000415in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.942367in}}%
\pgfpathlineto{\pgfqpoint{0.991357in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.982115in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.026805in}}%
\pgfpathlineto{\pgfqpoint{0.972683in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.963059in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.953239in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.106852in}}%
\pgfpathlineto{\pgfqpoint{0.943218in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.932993in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.182896in}}%
\pgfpathlineto{\pgfqpoint{0.922559in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.911913in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.901049in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.255377in}}%
\pgfpathlineto{\pgfqpoint{0.889963in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.878651in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.324641in}}%
\pgfpathlineto{\pgfqpoint{0.867108in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.855330in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.390897in}}%
\pgfpathlineto{\pgfqpoint{0.843311in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.831047in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.454415in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.829990in}}%
\pgfpathlineto{\pgfqpoint{0.830169in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.842451in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.766470in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.866282in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.700208in}}%
\pgfpathlineto{\pgfqpoint{0.877841in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.889169in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.630934in}}%
\pgfpathlineto{\pgfqpoint{0.900271in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.911150in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.921812in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.558483in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.942501in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.482419in}}%
\pgfpathlineto{\pgfqpoint{0.952536in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.962370in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.972008in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.402391in}}%
\pgfpathlineto{\pgfqpoint{0.981453in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.990709in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.999780in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.008669in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.017381in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.228648in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.034285in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.042485in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.133829in}}%
\pgfpathlineto{\pgfqpoint{1.050520in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.058395in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.066112in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.073675in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.032814in}}%
\pgfpathlineto{\pgfqpoint{1.081087in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.088350in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.095468in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.924722in}}%
\pgfpathlineto{\pgfqpoint{1.102444in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.115980in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.122546in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.808427in}}%
\pgfpathlineto{\pgfqpoint{1.128980in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.135286in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.141465in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.147521in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.682632in}}%
\pgfpathlineto{\pgfqpoint{1.153456in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.164972in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.170558in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074811in}{0.589811in}}%
\pgfpathlineto{\pgfqpoint{1.079318in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.170558in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.164972in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.153456in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.682632in}}%
\pgfpathlineto{\pgfqpoint{1.147521in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.141465in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.135286in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.128980in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.808427in}}%
\pgfpathlineto{\pgfqpoint{1.122546in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.115980in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.109280in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.102444in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.924722in}}%
\pgfpathlineto{\pgfqpoint{1.095468in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.088350in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.081087in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.032814in}}%
\pgfpathlineto{\pgfqpoint{1.073675in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.066112in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.058395in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.050520in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.133829in}}%
\pgfpathlineto{\pgfqpoint{1.042485in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.034285in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.025919in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.228648in}}%
\pgfpathlineto{\pgfqpoint{1.017381in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.008669in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.999780in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{0.990709in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.981453in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.402391in}}%
\pgfpathlineto{\pgfqpoint{0.972008in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.962370in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.952536in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.482419in}}%
\pgfpathlineto{\pgfqpoint{0.942501in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.558483in}}%
\pgfpathlineto{\pgfqpoint{0.921812in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.911150in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.900271in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.630934in}}%
\pgfpathlineto{\pgfqpoint{0.889169in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.877841in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.700208in}}%
\pgfpathlineto{\pgfqpoint{0.866282in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.854487in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.766470in}}%
\pgfpathlineto{\pgfqpoint{0.842451in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.830169in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.829990in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{0.827179in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.323405in}}%
\pgfpathlineto{\pgfqpoint{0.851614in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.257123in}}%
\pgfpathlineto{\pgfqpoint{0.875083in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.886466in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.897622in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{0.908554in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.919268in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.115465in}}%
\pgfpathlineto{\pgfqpoint{0.929768in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.039333in}}%
\pgfpathlineto{\pgfqpoint{0.950141in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.960024in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.969708in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.959371in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.988500in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.874936in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.023881in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.785600in}}%
\pgfpathlineto{\pgfqpoint{1.032289in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.040528in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.048603in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.690804in}}%
\pgfpathlineto{\pgfqpoint{1.056516in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.064271in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.071870in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.589811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999659in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.079318in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.589811in}}%
\pgfpathlineto{\pgfqpoint{1.071870in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.064271in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.056516in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.690804in}}%
\pgfpathlineto{\pgfqpoint{1.048603in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.040528in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.032289in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.785600in}}%
\pgfpathlineto{\pgfqpoint{1.023881in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.015302in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.006548in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.874936in}}%
\pgfpathlineto{\pgfqpoint{0.997615in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.988500in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.979199in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.959371in}}%
\pgfpathlineto{\pgfqpoint{0.969708in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.960024in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.950141in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.039333in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.929768in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.115465in}}%
\pgfpathlineto{\pgfqpoint{0.919268in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.908554in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.187919in}}%
\pgfpathlineto{\pgfqpoint{0.897622in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.886466in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.875083in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.257123in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.851614in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.323405in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.827179in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.043276in}}%
\pgfpathlineto{\pgfqpoint{0.826608in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.838960in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.979749in}}%
\pgfpathlineto{\pgfqpoint{0.851066in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.862930in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.913463in}}%
\pgfpathlineto{\pgfqpoint{0.874556in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.885950in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.897116in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.844282in}}%
\pgfpathlineto{\pgfqpoint{0.908059in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.918783in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.771818in}}%
\pgfpathlineto{\pgfqpoint{0.929292in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.939591in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.959576in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.969269in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.615723in}}%
\pgfpathlineto{\pgfqpoint{0.978769in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.988079in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899457in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.988079in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.978769in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.615723in}}%
\pgfpathlineto{\pgfqpoint{0.969269in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.959576in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.949684in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.695674in}}%
\pgfpathlineto{\pgfqpoint{0.939591in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.929292in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.771818in}}%
\pgfpathlineto{\pgfqpoint{0.918783in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.908059in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.844282in}}%
\pgfpathlineto{\pgfqpoint{0.897116in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.885950in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.874556in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.913463in}}%
\pgfpathlineto{\pgfqpoint{0.862930in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.851066in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.979749in}}%
\pgfpathlineto{\pgfqpoint{0.838960in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.826608in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.043276in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.762491in}}%
\pgfpathlineto{\pgfqpoint{0.826295in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.838654in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{0.850766in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.862636in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.874268in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.632684in}}%
\pgfpathlineto{\pgfqpoint{0.885667in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.896839in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.896839in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.885667in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.632684in}}%
\pgfpathlineto{\pgfqpoint{0.874268in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.862636in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.850766in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.698964in}}%
\pgfpathlineto{\pgfqpoint{0.838654in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.826295in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.762491in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064306in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Interaction Effect – f34}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=0.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-4.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{0.900833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=0.848026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-3.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{1.230833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=1.178026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-3.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{1.560833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=1.508026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{1.890833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=1.838026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{2.220833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=2.168026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{2.550833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=2.498026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{2.880833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=2.828026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{3.210833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=3.158026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.60}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{3.540833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=3.488026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.680833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.680833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.680833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.680833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.790833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.790833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.680833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.790833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.790833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.900833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.900833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.790833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.900833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.900833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.900833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.010833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.120833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.120833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.010833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.120833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.120833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.230833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.230833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.120833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.230833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.230833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.230833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.340833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.450833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.560833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.560833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.450833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.560833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.560833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.670833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.670833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.560833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.670833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.670833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.670833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.780833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.890833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.890833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.780833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.890833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.890833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.000833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.000833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.890833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.000833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.000833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.000833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.220833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.220833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.110833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.220833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.220833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.330833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.330833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.220833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.330833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.330833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.440833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.440833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.330833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.440833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.440833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.550833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.550833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.440833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.550833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.550833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.660833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.660833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.550833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.660833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.660833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.770833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.770833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.660833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.770833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.770833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.880833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.880833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.770833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.880833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.880833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.990833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.990833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.880833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.990833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.990833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.990833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.100833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.210833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.210833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.100833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.210833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.210833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.320833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.320833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.210833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.320833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.320833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.430833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.430833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.320833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.430833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.430833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.540833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.540833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.430833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.540833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.540833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.540833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.536306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.536306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/interaction_f56.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.166315in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.166315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.166315in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444209in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444209in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064250in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064250in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684290in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684290in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064306in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{0.955827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.903020in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{1.340830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.288023in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{1.725833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.673027in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{2.110837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=2.058030in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{2.495840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=2.443033in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{2.880843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=2.828037in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{3.265847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=3.213040in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.110833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.968722in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.600553in}}%
\pgfpathlineto{\pgfqpoint{0.896680in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.609712in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.619162in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.630094in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.179053in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.750348in}}%
\pgfpathlineto{\pgfqpoint{3.279696in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.725926in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.698706in}}%
\pgfpathlineto{\pgfqpoint{3.251159in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.669124in}}%
\pgfpathlineto{\pgfqpoint{3.225162in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.636840in}}%
\pgfpathlineto{\pgfqpoint{3.201341in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.179422in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.601401in}}%
\pgfpathlineto{\pgfqpoint{3.159757in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.544564in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.547599in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.550564in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.553478in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.556358in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.559219in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.562074in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.564936in}}%
\pgfpathlineto{\pgfqpoint{1.062275in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.568566in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.576897in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.580860in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.584739in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.588564in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.592363in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{1.258858in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.601051in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.606333in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.611429in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.616401in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.621297in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.626160in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.631958in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.638471in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.650897in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.656968in}}%
\pgfpathlineto{\pgfqpoint{1.536903in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.664143in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.671962in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.679527in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{1.638850in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.695401in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.704693in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.713691in}}%
\pgfpathlineto{\pgfqpoint{1.724340in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.722725in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.733794in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.744443in}}%
\pgfpathlineto{\pgfqpoint{1.796685in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.755375in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.768107in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.780404in}}%
\pgfpathlineto{\pgfqpoint{1.858878in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.794403in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{1.912920in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.824247in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.840564in}}%
\pgfpathlineto{\pgfqpoint{1.960376in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.858478in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.876810in}}%
\pgfpathlineto{\pgfqpoint{2.002583in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.897783in}}%
\pgfpathlineto{\pgfqpoint{2.039603in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.919805in}}%
\pgfpathlineto{\pgfqpoint{2.073257in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.943309in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.969080in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.997467in}}%
\pgfpathlineto{\pgfqpoint{2.130718in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.028354in}}%
\pgfpathlineto{\pgfqpoint{2.155586in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.062138in}}%
\pgfpathlineto{\pgfqpoint{2.178442in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.199191in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.099722in}}%
\pgfpathlineto{\pgfqpoint{2.218115in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.141520in}}%
\pgfpathlineto{\pgfqpoint{2.235847in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.187499in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.267493in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.239922in}}%
\pgfpathlineto{\pgfqpoint{2.281917in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.295054in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.298865in}}%
\pgfpathlineto{\pgfqpoint{2.307582in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.365988in}}%
\pgfpathlineto{\pgfqpoint{2.330356in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.340256in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.350506in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.443237in}}%
\pgfpathlineto{\pgfqpoint{2.359311in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.367884in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.376795in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.533095in}}%
\pgfpathlineto{\pgfqpoint{2.384071in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.391315in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.398795in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.639278in}}%
\pgfpathlineto{\pgfqpoint{2.405599in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.417668in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.765906in}}%
\pgfpathlineto{\pgfqpoint{2.429743in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.434630in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.439575in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.444634in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.449877in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.919927in}}%
\pgfpathlineto{\pgfqpoint{2.454549in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.458464in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.462406in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.466408in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.470510in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.474762in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.111270in}}%
\pgfpathlineto{\pgfqpoint{2.478708in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.481762in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.484820in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.487899in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.491022in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.494211in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.497498in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.500917in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.355458in}}%
\pgfpathlineto{\pgfqpoint{2.503846in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.506150in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.508448in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.510752in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.513070in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.515416in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.517802in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.522765in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.525384in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.429818in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.634783in}}%
\pgfpathlineto{\pgfqpoint{2.426129in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.423107in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.416247in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.412287in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.407857in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.402826in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.431036in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.390954in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.386167in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.260150in}}%
\pgfpathlineto{\pgfqpoint{2.375525in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.365977in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.360320in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.353838in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.115349in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.342701in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.336342in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.329012in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.990779in}}%
\pgfpathlineto{\pgfqpoint{2.322591in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.315924in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.308277in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.882482in}}%
\pgfpathlineto{\pgfqpoint{2.300166in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.292834in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.284395in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.787603in}}%
\pgfpathlineto{\pgfqpoint{2.275200in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.266791in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.256993in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.703586in}}%
\pgfpathlineto{\pgfqpoint{2.247101in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.237008in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.629080in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.214735in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.562367in}}%
\pgfpathlineto{\pgfqpoint{2.201926in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.501930in}}%
\pgfpathlineto{\pgfqpoint{2.176115in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.162730in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.446954in}}%
\pgfpathlineto{\pgfqpoint{2.147591in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.131947in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.397201in}}%
\pgfpathlineto{\pgfqpoint{2.115549in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.351782in}}%
\pgfpathlineto{\pgfqpoint{2.097583in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.078587in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.310315in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.271528in}}%
\pgfpathlineto{\pgfqpoint{2.037591in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.014665in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.203057in}}%
\pgfpathlineto{\pgfqpoint{1.990047in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.172481in}}%
\pgfpathlineto{\pgfqpoint{1.963560in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.144008in}}%
\pgfpathlineto{\pgfqpoint{1.934918in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.117537in}}%
\pgfpathlineto{\pgfqpoint{1.903689in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.093090in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.069499in}}%
\pgfpathlineto{\pgfqpoint{1.870301in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.047185in}}%
\pgfpathlineto{\pgfqpoint{1.833732in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.026818in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.007390in}}%
\pgfpathlineto{\pgfqpoint{1.793674in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.971964in}}%
\pgfpathlineto{\pgfqpoint{1.749410in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.954600in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.939907in}}%
\pgfpathlineto{\pgfqpoint{1.700749in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.923997in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.910627in}}%
\pgfpathlineto{\pgfqpoint{1.647037in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.896335in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{1.587050in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.871513in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.859346in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.848903in}}%
\pgfpathlineto{\pgfqpoint{1.519405in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.837481in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.827001in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.817896in}}%
\pgfpathlineto{\pgfqpoint{1.443015in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.807820in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.798324in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.790045in}}%
\pgfpathlineto{\pgfqpoint{1.355825in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.782066in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.772964in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.765068in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.758083in}}%
\pgfpathlineto{\pgfqpoint{1.255532in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.736160in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.729923in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.724303in}}%
\pgfpathlineto{\pgfqpoint{1.138950in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.717817in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.711084in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.705140in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.699813in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.694981in}}%
\pgfpathlineto{\pgfqpoint{1.001373in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.678643in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.673727in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.665209in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.661456in}}%
\pgfpathlineto{\pgfqpoint{0.837334in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.541433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.582669in}}%
\pgfpathlineto{\pgfqpoint{0.866330in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.599373in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.617075in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.635660in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.653064in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.673554in}}%
\pgfpathlineto{\pgfqpoint{0.992368in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.692773in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.712863in}}%
\pgfpathlineto{\pgfqpoint{1.030672in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.734707in}}%
\pgfpathlineto{\pgfqpoint{1.067052in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.755903in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.777469in}}%
\pgfpathlineto{\pgfqpoint{1.102463in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.801470in}}%
\pgfpathlineto{\pgfqpoint{1.135326in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{1.167516in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.849745in}}%
\pgfpathlineto{\pgfqpoint{1.198979in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.874222in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.900880in}}%
\pgfpathlineto{\pgfqpoint{1.228251in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.928558in}}%
\pgfpathlineto{\pgfqpoint{1.256317in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.956997in}}%
\pgfpathlineto{\pgfqpoint{1.283457in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.986320in}}%
\pgfpathlineto{\pgfqpoint{1.309664in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.016642in}}%
\pgfpathlineto{\pgfqpoint{1.334952in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.048050in}}%
\pgfpathlineto{\pgfqpoint{1.359367in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.080597in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.114304in}}%
\pgfpathlineto{\pgfqpoint{1.405875in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.149161in}}%
\pgfpathlineto{\pgfqpoint{1.428161in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.449625in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.185518in}}%
\pgfpathlineto{\pgfqpoint{1.469334in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.224593in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.264572in}}%
\pgfpathlineto{\pgfqpoint{1.508204in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.305386in}}%
\pgfpathlineto{\pgfqpoint{1.527529in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.544893in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.349367in}}%
\pgfpathlineto{\pgfqpoint{1.561960in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.394549in}}%
\pgfpathlineto{\pgfqpoint{1.579549in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.595723in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.442123in}}%
\pgfpathlineto{\pgfqpoint{1.611199in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.491376in}}%
\pgfpathlineto{\pgfqpoint{1.627698in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.641710in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.544077in}}%
\pgfpathlineto{\pgfqpoint{1.656675in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.670927in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.598658in}}%
\pgfpathlineto{\pgfqpoint{1.684378in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.698641in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.603074in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.646698in}}%
\pgfpathlineto{\pgfqpoint{1.589343in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.594407in}}%
\pgfpathlineto{\pgfqpoint{1.573182in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.558299in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.544119in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.497324in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.450755in}}%
\pgfpathlineto{\pgfqpoint{1.491296in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.407486in}}%
\pgfpathlineto{\pgfqpoint{1.472533in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.454023in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.365500in}}%
\pgfpathlineto{\pgfqpoint{1.435513in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.324615in}}%
\pgfpathlineto{\pgfqpoint{1.415708in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.286130in}}%
\pgfpathlineto{\pgfqpoint{1.394932in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.249466in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.351416in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.213845in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.178737in}}%
\pgfpathlineto{\pgfqpoint{1.306350in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.145179in}}%
\pgfpathlineto{\pgfqpoint{1.282344in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.112965in}}%
\pgfpathlineto{\pgfqpoint{1.257394in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.081977in}}%
\pgfpathlineto{\pgfqpoint{1.231456in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.052164in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.023538in}}%
\pgfpathlineto{\pgfqpoint{1.176169in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.996193in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.968946in}}%
\pgfpathlineto{\pgfqpoint{1.147487in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.942148in}}%
\pgfpathlineto{\pgfqpoint{1.117966in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.916344in}}%
\pgfpathlineto{\pgfqpoint{1.086979in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.891747in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.868758in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.845772in}}%
\pgfpathlineto{\pgfqpoint{1.020253in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.822467in}}%
\pgfpathlineto{\pgfqpoint{0.985414in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.800802in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.780999in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.759128in}}%
\pgfpathlineto{\pgfqpoint{0.910240in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.739251in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.720770in}}%
\pgfpathlineto{\pgfqpoint{0.869749in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{0.827649in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.683641in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.564952in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.582669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.471393in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.256561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.265368in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.272980in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.560857in}}%
\pgfpathlineto{\pgfqpoint{3.280345in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.290041in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.298347in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.471393in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.847255in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.622331in}}%
\pgfpathlineto{\pgfqpoint{0.871898in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.591725in}}%
\pgfpathlineto{\pgfqpoint{0.847255in}{3.619722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899457in}{0.600553in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.588519in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.578207in}}%
\pgfpathlineto{\pgfqpoint{0.968722in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.030091in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.573131in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.595093in}}%
\pgfpathlineto{\pgfqpoint{0.960356in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.606134in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.615920in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.626442in}}%
\pgfpathlineto{\pgfqpoint{0.884612in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.636665in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.630094in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.619162in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.609712in}}%
\pgfpathlineto{\pgfqpoint{0.896680in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.600553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.103902in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.159757in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.601401in}}%
\pgfpathlineto{\pgfqpoint{3.179422in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.201341in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.636840in}}%
\pgfpathlineto{\pgfqpoint{3.225162in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.669124in}}%
\pgfpathlineto{\pgfqpoint{3.251159in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.698706in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.725926in}}%
\pgfpathlineto{\pgfqpoint{3.279696in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.750348in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{3.296040in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{3.261587in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{3.230662in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{3.202987in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.696664in}}%
\pgfpathlineto{\pgfqpoint{3.177992in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.155309in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{3.134775in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.623892in}}%
\pgfpathlineto{\pgfqpoint{3.115920in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.581107in}}%
\pgfpathlineto{\pgfqpoint{3.098398in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.515711in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.518164in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.520619in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.523083in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.525561in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.528060in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.530584in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.533140in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.535887in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.539352in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.546192in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.549595in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.553004in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.556431in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.559886in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.563381in}}%
\pgfpathlineto{\pgfqpoint{1.271384in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.567080in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.571634in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.576152in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.585173in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.589718in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.594312in}}%
\pgfpathlineto{\pgfqpoint{1.442590in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.599332in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.605120in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.610881in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.616651in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.622464in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.628351in}}%
\pgfpathlineto{\pgfqpoint{1.576895in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.635497in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.649851in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{1.684821in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.665359in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.674086in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.682842in}}%
\pgfpathlineto{\pgfqpoint{1.773724in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.691856in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.723554in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.748209in}}%
\pgfpathlineto{\pgfqpoint{1.911041in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.761812in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.776148in}}%
\pgfpathlineto{\pgfqpoint{1.965269in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.791515in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{2.012394in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.825881in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.844751in}}%
\pgfpathlineto{\pgfqpoint{2.053868in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.865835in}}%
\pgfpathlineto{\pgfqpoint{2.090239in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.888374in}}%
\pgfpathlineto{\pgfqpoint{2.122877in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.912780in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.939517in}}%
\pgfpathlineto{\pgfqpoint{2.152165in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.969144in}}%
\pgfpathlineto{\pgfqpoint{2.178393in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.001719in}}%
\pgfpathlineto{\pgfqpoint{2.202247in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.223774in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.038096in}}%
\pgfpathlineto{\pgfqpoint{2.243423in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.078633in}}%
\pgfpathlineto{\pgfqpoint{2.261571in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.123807in}}%
\pgfpathlineto{\pgfqpoint{2.278547in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.175320in}}%
\pgfpathlineto{\pgfqpoint{2.308121in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.233851in}}%
\pgfpathlineto{\pgfqpoint{2.333783in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.345325in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.301205in}}%
\pgfpathlineto{\pgfqpoint{2.356279in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.366223in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.376129in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.379472in}}%
\pgfpathlineto{\pgfqpoint{2.384821in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.393240in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.401651in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.471764in}}%
\pgfpathlineto{\pgfqpoint{2.408910in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.415960in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.422985in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.582188in}}%
\pgfpathlineto{\pgfqpoint{2.429630in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.435473in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.441259in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.447029in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.716244in}}%
\pgfpathlineto{\pgfqpoint{2.452785in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.457525in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.462205in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.466850in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.471488in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.476148in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.883070in}}%
\pgfpathlineto{\pgfqpoint{2.480192in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.483891in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.487550in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.491185in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.494812in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.502116in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.095735in}}%
\pgfpathlineto{\pgfqpoint{2.505097in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.507911in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.513451in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.518935in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.521680in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.524441in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.527231in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.376535in}}%
\pgfpathlineto{\pgfqpoint{2.529447in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.531504in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.533537in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.535548in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.537543in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.539527in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.541503in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.543478in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.545456in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.525384in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.522765in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.520245in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.517802in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.515416in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.513070in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.510752in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.508448in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.506150in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.503846in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.355458in}}%
\pgfpathlineto{\pgfqpoint{2.500917in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.497498in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.494211in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.491022in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.487899in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.484820in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.481762in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.478708in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.111270in}}%
\pgfpathlineto{\pgfqpoint{2.474762in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.470510in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.466408in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.462406in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.458464in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.454549in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.919927in}}%
\pgfpathlineto{\pgfqpoint{2.449877in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.444634in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.439575in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.434630in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.429743in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.765906in}}%
\pgfpathlineto{\pgfqpoint{2.423963in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.417668in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.411578in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.405599in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.639278in}}%
\pgfpathlineto{\pgfqpoint{2.398795in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.391315in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.384071in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.533095in}}%
\pgfpathlineto{\pgfqpoint{2.376795in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.367884in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.359311in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.443237in}}%
\pgfpathlineto{\pgfqpoint{2.350506in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.340256in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.330356in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.365988in}}%
\pgfpathlineto{\pgfqpoint{2.319083in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.307582in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.298865in}}%
\pgfpathlineto{\pgfqpoint{2.295054in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.281917in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.239922in}}%
\pgfpathlineto{\pgfqpoint{2.267493in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.252734in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.187499in}}%
\pgfpathlineto{\pgfqpoint{2.235847in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.141520in}}%
\pgfpathlineto{\pgfqpoint{2.218115in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.099722in}}%
\pgfpathlineto{\pgfqpoint{2.199191in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.178442in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.062138in}}%
\pgfpathlineto{\pgfqpoint{2.155586in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.028354in}}%
\pgfpathlineto{\pgfqpoint{2.130718in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.997467in}}%
\pgfpathlineto{\pgfqpoint{2.103516in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.969080in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.943309in}}%
\pgfpathlineto{\pgfqpoint{2.073257in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.919805in}}%
\pgfpathlineto{\pgfqpoint{2.039603in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.897783in}}%
\pgfpathlineto{\pgfqpoint{2.002583in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.876810in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.858478in}}%
\pgfpathlineto{\pgfqpoint{1.960376in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.840564in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.824247in}}%
\pgfpathlineto{\pgfqpoint{1.912920in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.808689in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.794403in}}%
\pgfpathlineto{\pgfqpoint{1.858878in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.780404in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.768107in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.755375in}}%
\pgfpathlineto{\pgfqpoint{1.796685in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.744443in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.733794in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.722725in}}%
\pgfpathlineto{\pgfqpoint{1.724340in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.713691in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.704693in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.695401in}}%
\pgfpathlineto{\pgfqpoint{1.638850in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.686954in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.679527in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.671962in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.664143in}}%
\pgfpathlineto{\pgfqpoint{1.536903in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.656968in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.650897in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.644755in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.638471in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.631958in}}%
\pgfpathlineto{\pgfqpoint{1.412904in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.626160in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.621297in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.616401in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.611429in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.606333in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.601051in}}%
\pgfpathlineto{\pgfqpoint{1.258858in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.592363in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.588564in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.584739in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.580860in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.576897in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.572814in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.568566in}}%
\pgfpathlineto{\pgfqpoint{1.062275in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.564936in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.562074in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.559219in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.556358in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.553478in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.550564in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.547599in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.544564in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.541433in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.513254in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.515711in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.837334in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.661456in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.665209in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.669277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.673727in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.678643in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.684144in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.690389in}}%
\pgfpathlineto{\pgfqpoint{1.001373in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.694981in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.699813in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.705140in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.711084in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.717817in}}%
\pgfpathlineto{\pgfqpoint{1.138950in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.724303in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.729923in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.736160in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.743183in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.751232in}}%
\pgfpathlineto{\pgfqpoint{1.255532in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.758083in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.765068in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.772964in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.782066in}}%
\pgfpathlineto{\pgfqpoint{1.355825in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.790045in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.798324in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.807820in}}%
\pgfpathlineto{\pgfqpoint{1.443015in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.817896in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.827001in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.837481in}}%
\pgfpathlineto{\pgfqpoint{1.519405in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.848903in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.859346in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.871513in}}%
\pgfpathlineto{\pgfqpoint{1.587050in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.883801in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.896335in}}%
\pgfpathlineto{\pgfqpoint{1.647037in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.910627in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.923997in}}%
\pgfpathlineto{\pgfqpoint{1.700749in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.939907in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.954600in}}%
\pgfpathlineto{\pgfqpoint{1.749410in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.971964in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.988586in}}%
\pgfpathlineto{\pgfqpoint{1.793674in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.007390in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.026818in}}%
\pgfpathlineto{\pgfqpoint{1.833732in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.047185in}}%
\pgfpathlineto{\pgfqpoint{1.870301in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.069499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.093090in}}%
\pgfpathlineto{\pgfqpoint{1.903689in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.117537in}}%
\pgfpathlineto{\pgfqpoint{1.934918in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.144008in}}%
\pgfpathlineto{\pgfqpoint{1.963560in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.172481in}}%
\pgfpathlineto{\pgfqpoint{1.990047in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.203057in}}%
\pgfpathlineto{\pgfqpoint{2.014665in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.235955in}}%
\pgfpathlineto{\pgfqpoint{2.037591in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.271528in}}%
\pgfpathlineto{\pgfqpoint{2.058904in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.310315in}}%
\pgfpathlineto{\pgfqpoint{2.078587in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.097583in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.351782in}}%
\pgfpathlineto{\pgfqpoint{2.115549in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.397201in}}%
\pgfpathlineto{\pgfqpoint{2.131947in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.147591in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.446954in}}%
\pgfpathlineto{\pgfqpoint{2.162730in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.176115in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.501930in}}%
\pgfpathlineto{\pgfqpoint{2.190095in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.201926in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.562367in}}%
\pgfpathlineto{\pgfqpoint{2.214735in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.225502in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.629080in}}%
\pgfpathlineto{\pgfqpoint{2.237008in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.247101in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.703586in}}%
\pgfpathlineto{\pgfqpoint{2.256993in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.266791in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.275200in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.787603in}}%
\pgfpathlineto{\pgfqpoint{2.284395in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.292834in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.300166in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.882482in}}%
\pgfpathlineto{\pgfqpoint{2.308277in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.315924in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.322591in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.990779in}}%
\pgfpathlineto{\pgfqpoint{2.329012in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.336342in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.342701in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.348326in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.115349in}}%
\pgfpathlineto{\pgfqpoint{2.353838in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.360320in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.365977in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.371000in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.375525in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.260150in}}%
\pgfpathlineto{\pgfqpoint{2.380744in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.386167in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.390954in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.395243in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.399135in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.431036in}}%
\pgfpathlineto{\pgfqpoint{2.402826in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.407857in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.412287in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.416247in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.419830in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.423107in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.426129in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.634783in}}%
\pgfpathlineto{\pgfqpoint{2.429818in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.409757in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.405579in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.598234in}}%
\pgfpathlineto{\pgfqpoint{2.401419in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.397874in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.394074in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.389974in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.385521in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.380647in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.413900in}}%
\pgfpathlineto{\pgfqpoint{2.375841in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.371544in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.366895in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.361828in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.356258in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.257410in}}%
\pgfpathlineto{\pgfqpoint{2.350645in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.345550in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.339992in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.333874in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.123068in}}%
\pgfpathlineto{\pgfqpoint{2.327129in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.321320in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.307886in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.006018in}}%
\pgfpathlineto{\pgfqpoint{2.300468in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.293582in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.285943in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.277361in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.903722in}}%
\pgfpathlineto{\pgfqpoint{2.269660in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.261102in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.813053in}}%
\pgfpathlineto{\pgfqpoint{2.251570in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.242756in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.232830in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.732140in}}%
\pgfpathlineto{\pgfqpoint{2.222533in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.212066in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.659990in}}%
\pgfpathlineto{\pgfqpoint{2.200434in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.189136in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.594928in}}%
\pgfpathlineto{\pgfqpoint{2.176305in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.163847in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.535789in}}%
\pgfpathlineto{\pgfqpoint{2.149842in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.135805in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.481891in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.104357in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.432971in}}%
\pgfpathlineto{\pgfqpoint{2.087713in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.387724in}}%
\pgfpathlineto{\pgfqpoint{2.069662in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.346527in}}%
\pgfpathlineto{\pgfqpoint{2.050313in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.030132in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.308084in}}%
\pgfpathlineto{\pgfqpoint{2.008634in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.272422in}}%
\pgfpathlineto{\pgfqpoint{1.985559in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.239376in}}%
\pgfpathlineto{\pgfqpoint{1.960803in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.208630in}}%
\pgfpathlineto{\pgfqpoint{1.934197in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.179971in}}%
\pgfpathlineto{\pgfqpoint{1.905483in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.153270in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.128206in}}%
\pgfpathlineto{\pgfqpoint{1.874530in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.104175in}}%
\pgfpathlineto{\pgfqpoint{1.841361in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.081756in}}%
\pgfpathlineto{\pgfqpoint{1.804931in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.061084in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.040957in}}%
\pgfpathlineto{\pgfqpoint{1.765542in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.022026in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.004593in}}%
\pgfpathlineto{\pgfqpoint{1.722147in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.987199in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.971727in}}%
\pgfpathlineto{\pgfqpoint{1.674531in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.955791in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.941759in}}%
\pgfpathlineto{\pgfqpoint{1.622147in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.927312in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.914312in}}%
\pgfpathlineto{\pgfqpoint{1.564057in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.901522in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.889196in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.878250in}}%
\pgfpathlineto{\pgfqpoint{1.498910in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.866410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.855782in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.846216in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.835558in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.826072in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.817520in}}%
\pgfpathlineto{\pgfqpoint{1.343549in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.808305in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.799535in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.791622in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.784409in}}%
\pgfpathlineto{\pgfqpoint{1.249309in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.776029in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.768431in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.761529in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.755202in}}%
\pgfpathlineto{\pgfqpoint{1.141149in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.748228in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.741312in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.729247in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.723910in}}%
\pgfpathlineto{\pgfqpoint{1.015158in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.717937in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.711886in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.706356in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.701265in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.681785in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.656867in}}%
\pgfpathlineto{\pgfqpoint{0.837334in}{1.659722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.556040in}}%
\pgfpathlineto{\pgfqpoint{0.858866in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.573262in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.589812in}}%
\pgfpathlineto{\pgfqpoint{0.904369in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.608364in}}%
\pgfpathlineto{\pgfqpoint{0.947700in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.625646in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.645271in}}%
\pgfpathlineto{\pgfqpoint{0.988373in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.664625in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.683919in}}%
\pgfpathlineto{\pgfqpoint{1.027894in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.705252in}}%
\pgfpathlineto{\pgfqpoint{1.064991in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.726313in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.747436in}}%
\pgfpathlineto{\pgfqpoint{1.101229in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.770754in}}%
\pgfpathlineto{\pgfqpoint{1.134963in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.794273in}}%
\pgfpathlineto{\pgfqpoint{1.167812in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.818073in}}%
\pgfpathlineto{\pgfqpoint{1.199743in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.842277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.868503in}}%
\pgfpathlineto{\pgfqpoint{1.229527in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.895476in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.923232in}}%
\pgfpathlineto{\pgfqpoint{1.285974in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.951889in}}%
\pgfpathlineto{\pgfqpoint{1.312692in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.981557in}}%
\pgfpathlineto{\pgfqpoint{1.338422in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.012333in}}%
\pgfpathlineto{\pgfqpoint{1.363202in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.044289in}}%
\pgfpathlineto{\pgfqpoint{1.387090in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.077472in}}%
\pgfpathlineto{\pgfqpoint{1.410164in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.111901in}}%
\pgfpathlineto{\pgfqpoint{1.432513in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.147578in}}%
\pgfpathlineto{\pgfqpoint{1.454231in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.475346in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.184569in}}%
\pgfpathlineto{\pgfqpoint{1.494835in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.224226in}}%
\pgfpathlineto{\pgfqpoint{1.513999in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.265023in}}%
\pgfpathlineto{\pgfqpoint{1.532936in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.306919in}}%
\pgfpathlineto{\pgfqpoint{1.551712in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.351926in}}%
\pgfpathlineto{\pgfqpoint{1.585677in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.397999in}}%
\pgfpathlineto{\pgfqpoint{1.602854in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.618388in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.447085in}}%
\pgfpathlineto{\pgfqpoint{1.633972in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.649773in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.497601in}}%
\pgfpathlineto{\pgfqpoint{1.663688in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.551414in}}%
\pgfpathlineto{\pgfqpoint{1.678627in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.607929in}}%
\pgfpathlineto{\pgfqpoint{1.705820in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.718724in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.698641in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.684378in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.598658in}}%
\pgfpathlineto{\pgfqpoint{1.670927in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.656675in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.544077in}}%
\pgfpathlineto{\pgfqpoint{1.641710in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.627698in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.491376in}}%
\pgfpathlineto{\pgfqpoint{1.611199in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.442123in}}%
\pgfpathlineto{\pgfqpoint{1.595723in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.579549in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.394549in}}%
\pgfpathlineto{\pgfqpoint{1.561960in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.349367in}}%
\pgfpathlineto{\pgfqpoint{1.544893in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.527529in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.305386in}}%
\pgfpathlineto{\pgfqpoint{1.508204in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.264572in}}%
\pgfpathlineto{\pgfqpoint{1.488824in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.224593in}}%
\pgfpathlineto{\pgfqpoint{1.469334in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.185518in}}%
\pgfpathlineto{\pgfqpoint{1.449625in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.428161in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.149161in}}%
\pgfpathlineto{\pgfqpoint{1.405875in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.114304in}}%
\pgfpathlineto{\pgfqpoint{1.382977in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.080597in}}%
\pgfpathlineto{\pgfqpoint{1.359367in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.048050in}}%
\pgfpathlineto{\pgfqpoint{1.334952in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.016642in}}%
\pgfpathlineto{\pgfqpoint{1.309664in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.986320in}}%
\pgfpathlineto{\pgfqpoint{1.283457in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.956997in}}%
\pgfpathlineto{\pgfqpoint{1.256317in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.928558in}}%
\pgfpathlineto{\pgfqpoint{1.228251in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.900880in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.874222in}}%
\pgfpathlineto{\pgfqpoint{1.198979in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.849745in}}%
\pgfpathlineto{\pgfqpoint{1.167516in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.825539in}}%
\pgfpathlineto{\pgfqpoint{1.135326in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.801470in}}%
\pgfpathlineto{\pgfqpoint{1.102463in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.777469in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.755903in}}%
\pgfpathlineto{\pgfqpoint{1.067052in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.734707in}}%
\pgfpathlineto{\pgfqpoint{1.030672in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.712863in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.692773in}}%
\pgfpathlineto{\pgfqpoint{0.992368in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.673554in}}%
\pgfpathlineto{\pgfqpoint{0.952709in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.653064in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.635660in}}%
\pgfpathlineto{\pgfqpoint{0.910277in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.617075in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.599373in}}%
\pgfpathlineto{\pgfqpoint{0.866330in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.582669in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.564952in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.540012in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.556040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.827649in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.700697in}}%
\pgfpathlineto{\pgfqpoint{0.869749in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.720770in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.739251in}}%
\pgfpathlineto{\pgfqpoint{0.910240in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.759128in}}%
\pgfpathlineto{\pgfqpoint{0.947917in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.780999in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.800802in}}%
\pgfpathlineto{\pgfqpoint{0.985414in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.822467in}}%
\pgfpathlineto{\pgfqpoint{1.020253in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.845772in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.868758in}}%
\pgfpathlineto{\pgfqpoint{1.054060in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.891747in}}%
\pgfpathlineto{\pgfqpoint{1.086979in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.916344in}}%
\pgfpathlineto{\pgfqpoint{1.117966in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.942148in}}%
\pgfpathlineto{\pgfqpoint{1.147487in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.968946in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.996193in}}%
\pgfpathlineto{\pgfqpoint{1.176169in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.023538in}}%
\pgfpathlineto{\pgfqpoint{1.204437in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.052164in}}%
\pgfpathlineto{\pgfqpoint{1.231456in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.081977in}}%
\pgfpathlineto{\pgfqpoint{1.257394in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.112965in}}%
\pgfpathlineto{\pgfqpoint{1.282344in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.145179in}}%
\pgfpathlineto{\pgfqpoint{1.306350in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.178737in}}%
\pgfpathlineto{\pgfqpoint{1.329399in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.213845in}}%
\pgfpathlineto{\pgfqpoint{1.351416in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.373355in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.249466in}}%
\pgfpathlineto{\pgfqpoint{1.394932in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.286130in}}%
\pgfpathlineto{\pgfqpoint{1.415708in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.324615in}}%
\pgfpathlineto{\pgfqpoint{1.435513in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.365500in}}%
\pgfpathlineto{\pgfqpoint{1.454023in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.472533in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.407486in}}%
\pgfpathlineto{\pgfqpoint{1.491296in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.450755in}}%
\pgfpathlineto{\pgfqpoint{1.508740in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.524686in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.497324in}}%
\pgfpathlineto{\pgfqpoint{1.542296in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.544119in}}%
\pgfpathlineto{\pgfqpoint{1.558299in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.573182in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.594407in}}%
\pgfpathlineto{\pgfqpoint{1.589343in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.646698in}}%
\pgfpathlineto{\pgfqpoint{1.603074in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.583025in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.636866in}}%
\pgfpathlineto{\pgfqpoint{1.567984in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.551814in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.586685in}}%
\pgfpathlineto{\pgfqpoint{1.536744in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.537571in}}%
\pgfpathlineto{\pgfqpoint{1.520077in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.502903in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.491438in}}%
\pgfpathlineto{\pgfqpoint{1.486208in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.446399in}}%
\pgfpathlineto{\pgfqpoint{1.468212in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.404222in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.362699in}}%
\pgfpathlineto{\pgfqpoint{1.411512in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.323031in}}%
\pgfpathlineto{\pgfqpoint{1.391299in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.285289in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.249142in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.214113in}}%
\pgfpathlineto{\pgfqpoint{1.303518in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.179878in}}%
\pgfpathlineto{\pgfqpoint{1.279932in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.147018in}}%
\pgfpathlineto{\pgfqpoint{1.255426in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.115408in}}%
\pgfpathlineto{\pgfqpoint{1.229975in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.084973in}}%
\pgfpathlineto{\pgfqpoint{1.203517in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.055680in}}%
\pgfpathlineto{\pgfqpoint{1.175952in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.027543in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.999855in}}%
\pgfpathlineto{\pgfqpoint{1.147747in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.972793in}}%
\pgfpathlineto{\pgfqpoint{1.118643in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.946660in}}%
\pgfpathlineto{\pgfqpoint{1.088254in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.921555in}}%
\pgfpathlineto{\pgfqpoint{1.056315in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.897657in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.874690in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.851136in}}%
\pgfpathlineto{\pgfqpoint{0.988921in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.828786in}}%
\pgfpathlineto{\pgfqpoint{0.952658in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.808051in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.786723in}}%
\pgfpathlineto{\pgfqpoint{0.915512in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.766022in}}%
\pgfpathlineto{\pgfqpoint{0.875968in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.747305in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.727224in}}%
\pgfpathlineto{\pgfqpoint{0.835563in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.708542in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.683641in}}%
\pgfpathlineto{\pgfqpoint{0.827649in}{2.686388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.395185in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.471393in}}%
\pgfpathlineto{\pgfqpoint{3.298347in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.290041in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.280345in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.560857in}}%
\pgfpathlineto{\pgfqpoint{3.272980in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.265368in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.256561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.236489in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.244123in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.251278in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.575849in}}%
\pgfpathlineto{\pgfqpoint{3.259505in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.267979in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.275860in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.481784in}}%
\pgfpathlineto{\pgfqpoint{3.284746in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.293911in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.302434in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.395185in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.842467in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.597070in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.628277in}}%
\pgfpathlineto{\pgfqpoint{0.891992in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.871898in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.622331in}}%
\pgfpathlineto{\pgfqpoint{0.847255in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.591725in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.566769in}}%
\pgfpathlineto{\pgfqpoint{0.842467in}{3.588610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.595093in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.583714in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.573131in}}%
\pgfpathlineto{\pgfqpoint{1.030091in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.078041in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.572288in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.583378in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.595004in}}%
\pgfpathlineto{\pgfqpoint{1.010284in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.616561in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.627346in}}%
\pgfpathlineto{\pgfqpoint{0.936716in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.637610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.646987in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.656803in}}%
\pgfpathlineto{\pgfqpoint{0.856434in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.666578in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.675032in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.645549in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.636665in}}%
\pgfpathlineto{\pgfqpoint{0.884612in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.626442in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.615920in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.606134in}}%
\pgfpathlineto{\pgfqpoint{0.960356in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.595093in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.053801in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.098398in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.581107in}}%
\pgfpathlineto{\pgfqpoint{3.115920in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.623892in}}%
\pgfpathlineto{\pgfqpoint{3.134775in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.662297in}}%
\pgfpathlineto{\pgfqpoint{3.155309in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.177992in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.696664in}}%
\pgfpathlineto{\pgfqpoint{3.202987in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.755873in}}%
\pgfpathlineto{\pgfqpoint{3.230662in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.781374in}}%
\pgfpathlineto{\pgfqpoint{3.261587in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{3.296040in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.826550in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.886099in}}%
\pgfpathlineto{\pgfqpoint{3.298598in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{3.259605in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.846131in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{3.225244in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.798386in}}%
\pgfpathlineto{\pgfqpoint{3.194856in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{3.167657in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{3.143201in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{3.121078in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.669028in}}%
\pgfpathlineto{\pgfqpoint{3.100911in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.082631in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.626357in}}%
\pgfpathlineto{\pgfqpoint{3.065993in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.577935in}}%
\pgfpathlineto{\pgfqpoint{3.050448in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.495217in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.497209in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.501292in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.503389in}}%
\pgfpathlineto{\pgfqpoint{0.958673in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.505880in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.508585in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.511299in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.514030in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.516781in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.519561in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.525229in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.528130in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.541333in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.545119in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.548943in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.552818in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.556754in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.560763in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{1.434666in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.569526in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.584695in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.589915in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.595251in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.601223in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.607632in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.614135in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.620765in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.627554in}}%
\pgfpathlineto{\pgfqpoint{1.704859in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.643374in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.651580in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.660036in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.689765in}}%
\pgfpathlineto{\pgfqpoint{1.878976in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.701246in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.713101in}}%
\pgfpathlineto{\pgfqpoint{1.944651in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.725658in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.739478in}}%
\pgfpathlineto{\pgfqpoint{2.000545in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.753757in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.769801in}}%
\pgfpathlineto{\pgfqpoint{2.048480in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.786526in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.805089in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.825030in}}%
\pgfpathlineto{\pgfqpoint{2.126790in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.846518in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.870506in}}%
\pgfpathlineto{\pgfqpoint{2.158965in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.896712in}}%
\pgfpathlineto{\pgfqpoint{2.187699in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.925577in}}%
\pgfpathlineto{\pgfqpoint{2.213472in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.957588in}}%
\pgfpathlineto{\pgfqpoint{2.236712in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.993276in}}%
\pgfpathlineto{\pgfqpoint{2.257812in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.277126in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.033238in}}%
\pgfpathlineto{\pgfqpoint{2.294426in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.078841in}}%
\pgfpathlineto{\pgfqpoint{2.310483in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.325428in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.130504in}}%
\pgfpathlineto{\pgfqpoint{2.338894in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.351811in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.190042in}}%
\pgfpathlineto{\pgfqpoint{2.363309in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.374436in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.259466in}}%
\pgfpathlineto{\pgfqpoint{2.384547in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.394091in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.341038in}}%
\pgfpathlineto{\pgfqpoint{2.403337in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.411503in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.419461in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.427272in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.438585in}}%
\pgfpathlineto{\pgfqpoint{2.434081in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.440688in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.447163in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.557310in}}%
\pgfpathlineto{\pgfqpoint{2.453426in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.458893in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.464231in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.469466in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.474626in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.704809in}}%
\pgfpathlineto{\pgfqpoint{2.479437in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.483732in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.487935in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.492060in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.496126in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.500147in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.892928in}}%
\pgfpathlineto{\pgfqpoint{2.503908in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.507205in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.510433in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.513602in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.516721in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.519800in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.522848in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.525874in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.141263in}}%
\pgfpathlineto{\pgfqpoint{2.528679in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.531103in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.533480in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.535815in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.538113in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.540379in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.542617in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.544832in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.547030in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.549215in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.551393in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.484213in}}%
\pgfpathlineto{\pgfqpoint{2.553402in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.556748in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.558377in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.559981in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.561561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.545456in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.543478in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.541503in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.539527in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.537543in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.535548in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.533537in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.531504in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.529447in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.376535in}}%
\pgfpathlineto{\pgfqpoint{2.527231in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.524441in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.521680in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.518935in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.513451in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.510693in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.507911in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.505097in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.095735in}}%
\pgfpathlineto{\pgfqpoint{2.502116in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.498449in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.494812in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.491185in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.487550in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.483891in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.480192in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.883070in}}%
\pgfpathlineto{\pgfqpoint{2.476148in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.471488in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.466850in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.462205in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.457525in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.452785in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.716244in}}%
\pgfpathlineto{\pgfqpoint{2.447029in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.441259in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.435473in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.429630in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.582188in}}%
\pgfpathlineto{\pgfqpoint{2.422985in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.415960in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.408910in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.471764in}}%
\pgfpathlineto{\pgfqpoint{2.401651in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.393240in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.384821in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.379472in}}%
\pgfpathlineto{\pgfqpoint{2.376129in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.366223in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.356279in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.301205in}}%
\pgfpathlineto{\pgfqpoint{2.345325in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.333783in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.233851in}}%
\pgfpathlineto{\pgfqpoint{2.321410in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.308121in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.175320in}}%
\pgfpathlineto{\pgfqpoint{2.293740in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.278547in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.123807in}}%
\pgfpathlineto{\pgfqpoint{2.261571in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.078633in}}%
\pgfpathlineto{\pgfqpoint{2.243423in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.038096in}}%
\pgfpathlineto{\pgfqpoint{2.223774in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.202247in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.001719in}}%
\pgfpathlineto{\pgfqpoint{2.178393in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.969144in}}%
\pgfpathlineto{\pgfqpoint{2.152165in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.939517in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.912780in}}%
\pgfpathlineto{\pgfqpoint{2.122877in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.888374in}}%
\pgfpathlineto{\pgfqpoint{2.090239in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.865835in}}%
\pgfpathlineto{\pgfqpoint{2.053868in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.844751in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.825881in}}%
\pgfpathlineto{\pgfqpoint{2.012394in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.808021in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.791515in}}%
\pgfpathlineto{\pgfqpoint{1.965269in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.776148in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.761812in}}%
\pgfpathlineto{\pgfqpoint{1.911041in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.748209in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.735858in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.723554in}}%
\pgfpathlineto{\pgfqpoint{1.848028in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.712759in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.702303in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.691856in}}%
\pgfpathlineto{\pgfqpoint{1.773724in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.682842in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.674086in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.665359in}}%
\pgfpathlineto{\pgfqpoint{1.684821in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.649851in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.642665in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.635497in}}%
\pgfpathlineto{\pgfqpoint{1.576895in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.628351in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.622464in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.616651in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.610881in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.605120in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.599332in}}%
\pgfpathlineto{\pgfqpoint{1.442590in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.594312in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.589718in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.585173in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.580658in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.576152in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.571634in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.567080in}}%
\pgfpathlineto{\pgfqpoint{1.271384in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.563381in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.559886in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.556431in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.553004in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.549595in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.546192in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.542782in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.539352in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.535887in}}%
\pgfpathlineto{\pgfqpoint{1.045332in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.533140in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.530584in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.528060in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.525561in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.523083in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.520619in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.518164in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.515711in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.513254in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.493254in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.495217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.686972in}}%
\pgfpathlineto{\pgfqpoint{0.866750in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.692144in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.696545in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.701265in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.706356in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.711886in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.717937in}}%
\pgfpathlineto{\pgfqpoint{1.015158in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.723910in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.729247in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.735020in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.741312in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.748228in}}%
\pgfpathlineto{\pgfqpoint{1.141149in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.755202in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.761529in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.768431in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.776029in}}%
\pgfpathlineto{\pgfqpoint{1.249309in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.784409in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.791622in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.799535in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.808305in}}%
\pgfpathlineto{\pgfqpoint{1.343549in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.817520in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.826072in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.835558in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.846216in}}%
\pgfpathlineto{\pgfqpoint{1.425912in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.855782in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.866410in}}%
\pgfpathlineto{\pgfqpoint{1.498910in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.878250in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.889196in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.901522in}}%
\pgfpathlineto{\pgfqpoint{1.564057in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.914312in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.927312in}}%
\pgfpathlineto{\pgfqpoint{1.622147in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.941759in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.955791in}}%
\pgfpathlineto{\pgfqpoint{1.674531in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.971727in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.987199in}}%
\pgfpathlineto{\pgfqpoint{1.722147in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.004593in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.022026in}}%
\pgfpathlineto{\pgfqpoint{1.765542in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.040957in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.061084in}}%
\pgfpathlineto{\pgfqpoint{1.804931in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.081756in}}%
\pgfpathlineto{\pgfqpoint{1.841361in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.104175in}}%
\pgfpathlineto{\pgfqpoint{1.874530in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.128206in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.153270in}}%
\pgfpathlineto{\pgfqpoint{1.905483in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.179971in}}%
\pgfpathlineto{\pgfqpoint{1.934197in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.208630in}}%
\pgfpathlineto{\pgfqpoint{1.960803in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.239376in}}%
\pgfpathlineto{\pgfqpoint{1.985559in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.272422in}}%
\pgfpathlineto{\pgfqpoint{2.008634in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.308084in}}%
\pgfpathlineto{\pgfqpoint{2.030132in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.050313in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.346527in}}%
\pgfpathlineto{\pgfqpoint{2.069662in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.387724in}}%
\pgfpathlineto{\pgfqpoint{2.087713in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.432971in}}%
\pgfpathlineto{\pgfqpoint{2.104357in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.120563in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.481891in}}%
\pgfpathlineto{\pgfqpoint{2.135805in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.149842in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.535789in}}%
\pgfpathlineto{\pgfqpoint{2.163847in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.176305in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.594928in}}%
\pgfpathlineto{\pgfqpoint{2.189136in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.200434in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.659990in}}%
\pgfpathlineto{\pgfqpoint{2.212066in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.222533in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.732140in}}%
\pgfpathlineto{\pgfqpoint{2.232830in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.242756in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.251570in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.813053in}}%
\pgfpathlineto{\pgfqpoint{2.261102in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.269660in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.903722in}}%
\pgfpathlineto{\pgfqpoint{2.277361in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.285943in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.293582in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.300468in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.006018in}}%
\pgfpathlineto{\pgfqpoint{2.307886in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.321320in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.327129in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.123068in}}%
\pgfpathlineto{\pgfqpoint{2.333874in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.339992in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.345550in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.350645in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.257410in}}%
\pgfpathlineto{\pgfqpoint{2.356258in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.361828in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.366895in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.371544in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.375841in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.413900in}}%
\pgfpathlineto{\pgfqpoint{2.380647in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.385521in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.389974in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.394074in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.397874in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.401419in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.598234in}}%
\pgfpathlineto{\pgfqpoint{2.405579in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.409757in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.393659in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.385567in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.381061in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.534018in}}%
\pgfpathlineto{\pgfqpoint{2.376457in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.372370in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.368008in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.363328in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.358280in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.352799in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.368549in}}%
\pgfpathlineto{\pgfqpoint{2.347981in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.337424in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.331472in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.226120in}}%
\pgfpathlineto{\pgfqpoint{2.325415in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.319710in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.313533in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.306794in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.102461in}}%
\pgfpathlineto{\pgfqpoint{2.299907in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.293286in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.286065in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.278119in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.994143in}}%
\pgfpathlineto{\pgfqpoint{2.270690in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.262725in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.253928in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.898232in}}%
\pgfpathlineto{\pgfqpoint{2.245453in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.236428in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.812965in}}%
\pgfpathlineto{\pgfqpoint{2.226500in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.736301in}}%
\pgfpathlineto{\pgfqpoint{2.195765in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.184501in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.667365in}}%
\pgfpathlineto{\pgfqpoint{2.172532in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.160252in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.604915in}}%
\pgfpathlineto{\pgfqpoint{2.147094in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.548062in}}%
\pgfpathlineto{\pgfqpoint{2.119075in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.103649in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.496294in}}%
\pgfpathlineto{\pgfqpoint{2.087906in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.448469in}}%
\pgfpathlineto{\pgfqpoint{2.070863in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.052728in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.404818in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.364023in}}%
\pgfpathlineto{\pgfqpoint{2.013849in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.326431in}}%
\pgfpathlineto{\pgfqpoint{1.992350in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.291565in}}%
\pgfpathlineto{\pgfqpoint{1.969418in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.259068in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.228676in}}%
\pgfpathlineto{\pgfqpoint{1.918782in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{1.890710in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.173492in}}%
\pgfpathlineto{\pgfqpoint{1.860443in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.148498in}}%
\pgfpathlineto{\pgfqpoint{1.827596in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.125205in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.102683in}}%
\pgfpathlineto{\pgfqpoint{1.792450in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.081515in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.061962in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.042804in}}%
\pgfpathlineto{\pgfqpoint{1.712264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.024934in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.008005in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.991663in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.976412in}}%
\pgfpathlineto{\pgfqpoint{1.616207in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.947557in}}%
\pgfpathlineto{\pgfqpoint{1.560705in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.934220in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.921149in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.909386in}}%
\pgfpathlineto{\pgfqpoint{1.498979in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.897054in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.885846in}}%
\pgfpathlineto{\pgfqpoint{1.430329in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.875318in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.864394in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.854503in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.845274in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.835406in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.826439in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.818217in}}%
\pgfpathlineto{\pgfqpoint{1.265898in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.809660in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.801293in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.793622in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.786537in}}%
\pgfpathlineto{\pgfqpoint{1.166337in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.779011in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.771621in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.764817in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.758511in}}%
\pgfpathlineto{\pgfqpoint{1.051667in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.752524in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.745717in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.739448in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.733637in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.728221in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{0.918445in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.717423in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.711829in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.706632in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.701780in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.681785in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.686972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.842287in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.535734in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.552531in}}%
\pgfpathlineto{\pgfqpoint{0.889135in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.569438in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.586791in}}%
\pgfpathlineto{\pgfqpoint{0.933735in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.605076in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.622841in}}%
\pgfpathlineto{\pgfqpoint{0.976445in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.642622in}}%
\pgfpathlineto{\pgfqpoint{1.016581in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.662012in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.682042in}}%
\pgfpathlineto{\pgfqpoint{1.055221in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.703354in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.724644in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.746460in}}%
\pgfpathlineto{\pgfqpoint{1.127355in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.769897in}}%
\pgfpathlineto{\pgfqpoint{1.160697in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.793708in}}%
\pgfpathlineto{\pgfqpoint{1.193000in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.817987in}}%
\pgfpathlineto{\pgfqpoint{1.224244in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.842856in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.869313in}}%
\pgfpathlineto{\pgfqpoint{1.253709in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.896704in}}%
\pgfpathlineto{\pgfqpoint{1.282004in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.924965in}}%
\pgfpathlineto{\pgfqpoint{1.309275in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.954193in}}%
\pgfpathlineto{\pgfqpoint{1.335544in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.984481in}}%
\pgfpathlineto{\pgfqpoint{1.360848in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.015908in}}%
\pgfpathlineto{\pgfqpoint{1.385235in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.048534in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.082403in}}%
\pgfpathlineto{\pgfqpoint{1.431524in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.117545in}}%
\pgfpathlineto{\pgfqpoint{1.453579in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.474881in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.154139in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.192943in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.233063in}}%
\pgfpathlineto{\pgfqpoint{1.533626in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.274472in}}%
\pgfpathlineto{\pgfqpoint{1.552498in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.570062in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.318476in}}%
\pgfpathlineto{\pgfqpoint{1.587205in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.364061in}}%
\pgfpathlineto{\pgfqpoint{1.604366in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.620492in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.412052in}}%
\pgfpathlineto{\pgfqpoint{1.636105in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.461898in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.666336in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.514943in}}%
\pgfpathlineto{\pgfqpoint{1.681059in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.695031in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.570337in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.628520in}}%
\pgfpathlineto{\pgfqpoint{1.734836in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.718724in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.705820in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.607929in}}%
\pgfpathlineto{\pgfqpoint{1.691951in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.678627in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.551414in}}%
\pgfpathlineto{\pgfqpoint{1.663688in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.497601in}}%
\pgfpathlineto{\pgfqpoint{1.649773in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.633972in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.447085in}}%
\pgfpathlineto{\pgfqpoint{1.618388in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.602854in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.397999in}}%
\pgfpathlineto{\pgfqpoint{1.585677in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.351926in}}%
\pgfpathlineto{\pgfqpoint{1.568719in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.551712in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.306919in}}%
\pgfpathlineto{\pgfqpoint{1.532936in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.265023in}}%
\pgfpathlineto{\pgfqpoint{1.513999in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.224226in}}%
\pgfpathlineto{\pgfqpoint{1.494835in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.184569in}}%
\pgfpathlineto{\pgfqpoint{1.475346in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.454231in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.147578in}}%
\pgfpathlineto{\pgfqpoint{1.432513in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.111901in}}%
\pgfpathlineto{\pgfqpoint{1.410164in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.077472in}}%
\pgfpathlineto{\pgfqpoint{1.387090in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.044289in}}%
\pgfpathlineto{\pgfqpoint{1.363202in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.012333in}}%
\pgfpathlineto{\pgfqpoint{1.338422in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.981557in}}%
\pgfpathlineto{\pgfqpoint{1.312692in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.951889in}}%
\pgfpathlineto{\pgfqpoint{1.285974in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.923232in}}%
\pgfpathlineto{\pgfqpoint{1.258252in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.895476in}}%
\pgfpathlineto{\pgfqpoint{1.229527in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.868503in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.842277in}}%
\pgfpathlineto{\pgfqpoint{1.199743in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.818073in}}%
\pgfpathlineto{\pgfqpoint{1.167812in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.794273in}}%
\pgfpathlineto{\pgfqpoint{1.134963in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.770754in}}%
\pgfpathlineto{\pgfqpoint{1.101229in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.747436in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.726313in}}%
\pgfpathlineto{\pgfqpoint{1.064991in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.705252in}}%
\pgfpathlineto{\pgfqpoint{1.027894in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.683919in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.664625in}}%
\pgfpathlineto{\pgfqpoint{0.988373in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.645271in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.625646in}}%
\pgfpathlineto{\pgfqpoint{0.947700in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.608364in}}%
\pgfpathlineto{\pgfqpoint{0.904369in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.589812in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.573262in}}%
\pgfpathlineto{\pgfqpoint{0.858866in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.556040in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.540012in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.520002in}}%
\pgfpathlineto{\pgfqpoint{0.842287in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835563in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.727224in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.747305in}}%
\pgfpathlineto{\pgfqpoint{0.875968in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.766022in}}%
\pgfpathlineto{\pgfqpoint{0.915512in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.786723in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.808051in}}%
\pgfpathlineto{\pgfqpoint{0.952658in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.828786in}}%
\pgfpathlineto{\pgfqpoint{0.988921in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.851136in}}%
\pgfpathlineto{\pgfqpoint{1.022881in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.874690in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.897657in}}%
\pgfpathlineto{\pgfqpoint{1.056315in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.921555in}}%
\pgfpathlineto{\pgfqpoint{1.088254in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.946660in}}%
\pgfpathlineto{\pgfqpoint{1.118643in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.972793in}}%
\pgfpathlineto{\pgfqpoint{1.147747in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.999855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.027543in}}%
\pgfpathlineto{\pgfqpoint{1.175952in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.055680in}}%
\pgfpathlineto{\pgfqpoint{1.203517in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.084973in}}%
\pgfpathlineto{\pgfqpoint{1.229975in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.115408in}}%
\pgfpathlineto{\pgfqpoint{1.255426in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.147018in}}%
\pgfpathlineto{\pgfqpoint{1.279932in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.179878in}}%
\pgfpathlineto{\pgfqpoint{1.303518in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.214113in}}%
\pgfpathlineto{\pgfqpoint{1.326173in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.348468in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.249142in}}%
\pgfpathlineto{\pgfqpoint{1.370257in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.285289in}}%
\pgfpathlineto{\pgfqpoint{1.391299in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.323031in}}%
\pgfpathlineto{\pgfqpoint{1.411512in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.362699in}}%
\pgfpathlineto{\pgfqpoint{1.430754in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.449248in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.404222in}}%
\pgfpathlineto{\pgfqpoint{1.468212in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.446399in}}%
\pgfpathlineto{\pgfqpoint{1.486208in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.491438in}}%
\pgfpathlineto{\pgfqpoint{1.502903in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.520077in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.537571in}}%
\pgfpathlineto{\pgfqpoint{1.536744in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.586685in}}%
\pgfpathlineto{\pgfqpoint{1.551814in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.567984in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.636866in}}%
\pgfpathlineto{\pgfqpoint{1.583025in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.566934in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.550974in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.619335in}}%
\pgfpathlineto{\pgfqpoint{1.536021in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.569519in}}%
\pgfpathlineto{\pgfqpoint{1.519682in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.502790in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.522646in}}%
\pgfpathlineto{\pgfqpoint{1.486217in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.477072in}}%
\pgfpathlineto{\pgfqpoint{1.468504in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.434214in}}%
\pgfpathlineto{\pgfqpoint{1.449902in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.431741in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.392055in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.351959in}}%
\pgfpathlineto{\pgfqpoint{1.392770in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.313730in}}%
\pgfpathlineto{\pgfqpoint{1.372068in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.350716in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.277001in}}%
\pgfpathlineto{\pgfqpoint{1.329263in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.240928in}}%
\pgfpathlineto{\pgfqpoint{1.306923in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.206344in}}%
\pgfpathlineto{\pgfqpoint{1.283732in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.173085in}}%
\pgfpathlineto{\pgfqpoint{1.259695in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.141033in}}%
\pgfpathlineto{\pgfqpoint{1.234794in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.110106in}}%
\pgfpathlineto{\pgfqpoint{1.208986in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.080253in}}%
\pgfpathlineto{\pgfqpoint{1.182207in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.051451in}}%
\pgfpathlineto{\pgfqpoint{1.154361in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.023706in}}%
\pgfpathlineto{\pgfqpoint{1.125316in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.997061in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.970544in}}%
\pgfpathlineto{\pgfqpoint{1.095742in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.944832in}}%
\pgfpathlineto{\pgfqpoint{1.064961in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.920084in}}%
\pgfpathlineto{\pgfqpoint{1.032677in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.896431in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.873876in}}%
\pgfpathlineto{\pgfqpoint{0.998732in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.850773in}}%
\pgfpathlineto{\pgfqpoint{0.964224in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.828775in}}%
\pgfpathlineto{\pgfqpoint{0.927529in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.808191in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.787214in}}%
\pgfpathlineto{\pgfqpoint{0.889788in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.766920in}}%
\pgfpathlineto{\pgfqpoint{0.849678in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.748349in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.728528in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.708542in}}%
\pgfpathlineto{\pgfqpoint{0.835563in}{2.717499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.335636in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.395185in}}%
\pgfpathlineto{\pgfqpoint{3.302434in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.293911in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.284746in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.481784in}}%
\pgfpathlineto{\pgfqpoint{3.275860in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.267979in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.259505in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.575849in}}%
\pgfpathlineto{\pgfqpoint{3.251278in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.244123in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.236489in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.220384in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.227192in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.610840in}}%
\pgfpathlineto{\pgfqpoint{3.235059in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.242964in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.250516in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.511140in}}%
\pgfpathlineto{\pgfqpoint{3.258777in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.267462in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.275730in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.419779in}}%
\pgfpathlineto{\pgfqpoint{3.284818in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.294182in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.303112in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.335636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833368in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.576878in}}%
\pgfpathlineto{\pgfqpoint{0.858949in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.607808in}}%
\pgfpathlineto{\pgfqpoint{0.883853in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.639578in}}%
\pgfpathlineto{\pgfqpoint{0.908111in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.891992in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.628277in}}%
\pgfpathlineto{\pgfqpoint{0.867594in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.597070in}}%
\pgfpathlineto{\pgfqpoint{0.842467in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.566769in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.546750in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{3.557499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024710in}{0.595004in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.583378in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.572288in}}%
\pgfpathlineto{\pgfqpoint{1.078041in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.579707in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.591460in}}%
\pgfpathlineto{\pgfqpoint{1.053250in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.603443in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.614022in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.624916in}}%
\pgfpathlineto{\pgfqpoint{0.981501in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.635751in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.645442in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.655411in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.665529in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.683326in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.692674in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.675032in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.666578in}}%
\pgfpathlineto{\pgfqpoint{0.856434in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.656803in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.646987in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.637610in}}%
\pgfpathlineto{\pgfqpoint{0.936716in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.627346in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.616561in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.606295in}}%
\pgfpathlineto{\pgfqpoint{1.010284in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.595004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.028750in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.050448in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.577935in}}%
\pgfpathlineto{\pgfqpoint{3.065993in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.626357in}}%
\pgfpathlineto{\pgfqpoint{3.082631in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.100911in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.669028in}}%
\pgfpathlineto{\pgfqpoint{3.121078in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{3.143201in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{3.167657in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.770912in}}%
\pgfpathlineto{\pgfqpoint{3.194856in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.798386in}}%
\pgfpathlineto{\pgfqpoint{3.225244in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.846131in}}%
\pgfpathlineto{\pgfqpoint{3.259605in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.866794in}}%
\pgfpathlineto{\pgfqpoint{3.298598in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.886099in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.920105in}}%
\pgfpathlineto{\pgfqpoint{3.269317in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.901568in}}%
\pgfpathlineto{\pgfqpoint{3.229556in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.881602in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.859306in}}%
\pgfpathlineto{\pgfqpoint{3.195053in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.834898in}}%
\pgfpathlineto{\pgfqpoint{3.164584in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.137530in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.777957in}}%
\pgfpathlineto{\pgfqpoint{3.113379in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.744361in}}%
\pgfpathlineto{\pgfqpoint{3.091678in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{3.072024in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.054070in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{3.037993in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.614301in}}%
\pgfpathlineto{\pgfqpoint{3.023066in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.009393in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.477600in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.479613in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.483709in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.492266in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.494500in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.496779in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.499107in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.501488in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.503925in}}%
\pgfpathlineto{\pgfqpoint{1.152394in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.506823in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.509800in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.512819in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.515886in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.519008in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.522192in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.525446in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.528775in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.532190in}}%
\pgfpathlineto{\pgfqpoint{1.397484in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.535760in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.539885in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.548354in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.557204in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.561807in}}%
\pgfpathlineto{\pgfqpoint{1.574984in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.566568in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.583413in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.589320in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.595415in}}%
\pgfpathlineto{\pgfqpoint{1.709388in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.609357in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.616739in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{1.814759in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.632633in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.641584in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.650830in}}%
\pgfpathlineto{\pgfqpoint{1.899638in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.660494in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.671334in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.682559in}}%
\pgfpathlineto{\pgfqpoint{1.969326in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.694534in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.707671in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.027748in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.736686in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.752738in}}%
\pgfpathlineto{\pgfqpoint{2.077305in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.770689in}}%
\pgfpathlineto{\pgfqpoint{2.119807in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.789899in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.810987in}}%
\pgfpathlineto{\pgfqpoint{2.156834in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.834299in}}%
\pgfpathlineto{\pgfqpoint{2.189229in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.859921in}}%
\pgfpathlineto{\pgfqpoint{2.217921in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.920053in}}%
\pgfpathlineto{\pgfqpoint{2.266336in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.955690in}}%
\pgfpathlineto{\pgfqpoint{2.286966in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.995926in}}%
\pgfpathlineto{\pgfqpoint{2.305735in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.322714in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.041916in}}%
\pgfpathlineto{\pgfqpoint{2.338180in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.094706in}}%
\pgfpathlineto{\pgfqpoint{2.352634in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.156259in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.388920in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.399496in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.228824in}}%
\pgfpathlineto{\pgfqpoint{2.409138in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.418176in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.426904in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.315383in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.442130in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.449337in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.420812in}}%
\pgfpathlineto{\pgfqpoint{2.455994in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.462134in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.468078in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.473856in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.551695in}}%
\pgfpathlineto{\pgfqpoint{2.479304in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.484211in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.488968in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.493594in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.498108in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.502529in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.718647in}}%
\pgfpathlineto{\pgfqpoint{2.506365in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.510070in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.513677in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.517196in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.520638in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.524014in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.939136in}}%
\pgfpathlineto{\pgfqpoint{2.530212in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.532961in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.535641in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.538261in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.540824in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.543338in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.545807in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.548237in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.550635in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.243593in}}%
\pgfpathlineto{\pgfqpoint{2.552970in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.554932in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.558723in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.560558in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.562357in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.564122in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.565857in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.567564in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.569246in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.570905in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.572543in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.574164in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.575769in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.561561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.559981in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.558377in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.556748in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.555090in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.553402in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.484213in}}%
\pgfpathlineto{\pgfqpoint{2.551393in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.549215in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.547030in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.544832in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.542617in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.540379in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.538113in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.535815in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.533480in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.531103in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.528679in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.141263in}}%
\pgfpathlineto{\pgfqpoint{2.525874in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.522848in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.519800in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.516721in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.513602in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.510433in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.507205in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.503908in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.892928in}}%
\pgfpathlineto{\pgfqpoint{2.500147in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.496126in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.492060in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.487935in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.483732in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.479437in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.704809in}}%
\pgfpathlineto{\pgfqpoint{2.474626in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.469466in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.464231in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.458893in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.453426in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.557310in}}%
\pgfpathlineto{\pgfqpoint{2.447163in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.440688in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.434081in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.438585in}}%
\pgfpathlineto{\pgfqpoint{2.427272in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.419461in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.411503in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.403337in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.341038in}}%
\pgfpathlineto{\pgfqpoint{2.394091in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.384547in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.259466in}}%
\pgfpathlineto{\pgfqpoint{2.374436in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.363309in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.190042in}}%
\pgfpathlineto{\pgfqpoint{2.351811in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.338894in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.130504in}}%
\pgfpathlineto{\pgfqpoint{2.325428in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.310483in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.078841in}}%
\pgfpathlineto{\pgfqpoint{2.294426in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.033238in}}%
\pgfpathlineto{\pgfqpoint{2.277126in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.257812in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.993276in}}%
\pgfpathlineto{\pgfqpoint{2.236712in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.957588in}}%
\pgfpathlineto{\pgfqpoint{2.213472in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.925577in}}%
\pgfpathlineto{\pgfqpoint{2.187699in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.896712in}}%
\pgfpathlineto{\pgfqpoint{2.158965in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.870506in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.846518in}}%
\pgfpathlineto{\pgfqpoint{2.126790in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.825030in}}%
\pgfpathlineto{\pgfqpoint{2.090075in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.805089in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.786526in}}%
\pgfpathlineto{\pgfqpoint{2.048480in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.769801in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.753757in}}%
\pgfpathlineto{\pgfqpoint{2.000545in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.739478in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.725658in}}%
\pgfpathlineto{\pgfqpoint{1.944651in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.713101in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.701246in}}%
\pgfpathlineto{\pgfqpoint{1.878976in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.689765in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.679622in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.669737in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.660036in}}%
\pgfpathlineto{\pgfqpoint{1.800444in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.651580in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.643374in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.635332in}}%
\pgfpathlineto{\pgfqpoint{1.704859in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.627554in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.620765in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.614135in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.607632in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.601223in}}%
\pgfpathlineto{\pgfqpoint{1.586112in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.595251in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.589915in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.584695in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.579571in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.574521in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.569526in}}%
\pgfpathlineto{\pgfqpoint{1.434666in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.564857in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.560763in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.556754in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.552818in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.548943in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.545119in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.541333in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{1.234749in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.534094in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.531082in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.528130in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.525229in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.522375in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.519561in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.516781in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.514030in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.511299in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.508585in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.505880in}}%
\pgfpathlineto{\pgfqpoint{0.958673in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.503389in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.501292in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.499233in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.497209in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.495217in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.493254in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.475606in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.477600in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.706632in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.711829in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.717423in}}%
\pgfpathlineto{\pgfqpoint{0.918445in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.723145in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.728221in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.733637in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.739448in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.745717in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.752524in}}%
\pgfpathlineto{\pgfqpoint{1.051667in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.758511in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.764817in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.771621in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.779011in}}%
\pgfpathlineto{\pgfqpoint{1.166337in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.786537in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.793622in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.801293in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.809660in}}%
\pgfpathlineto{\pgfqpoint{1.265898in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.818217in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.826439in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.835406in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.845274in}}%
\pgfpathlineto{\pgfqpoint{1.353108in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.854503in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.864394in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.875318in}}%
\pgfpathlineto{\pgfqpoint{1.430329in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.885846in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.897054in}}%
\pgfpathlineto{\pgfqpoint{1.498979in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.909386in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.921149in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.934220in}}%
\pgfpathlineto{\pgfqpoint{1.560705in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.947557in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.961546in}}%
\pgfpathlineto{\pgfqpoint{1.616207in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.976412in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.991663in}}%
\pgfpathlineto{\pgfqpoint{1.666488in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.008005in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.024934in}}%
\pgfpathlineto{\pgfqpoint{1.712264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.042804in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.061962in}}%
\pgfpathlineto{\pgfqpoint{1.753944in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.081515in}}%
\pgfpathlineto{\pgfqpoint{1.792450in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.102683in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.125205in}}%
\pgfpathlineto{\pgfqpoint{1.827596in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.148498in}}%
\pgfpathlineto{\pgfqpoint{1.860443in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.173492in}}%
\pgfpathlineto{\pgfqpoint{1.890710in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.200194in}}%
\pgfpathlineto{\pgfqpoint{1.918782in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.228676in}}%
\pgfpathlineto{\pgfqpoint{1.944947in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.259068in}}%
\pgfpathlineto{\pgfqpoint{1.969418in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.291565in}}%
\pgfpathlineto{\pgfqpoint{1.992350in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.326431in}}%
\pgfpathlineto{\pgfqpoint{2.013849in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.364023in}}%
\pgfpathlineto{\pgfqpoint{2.033973in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.404818in}}%
\pgfpathlineto{\pgfqpoint{2.052728in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.070863in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.448469in}}%
\pgfpathlineto{\pgfqpoint{2.087906in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.496294in}}%
\pgfpathlineto{\pgfqpoint{2.103649in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.119075in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.548062in}}%
\pgfpathlineto{\pgfqpoint{2.133463in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.147094in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.604915in}}%
\pgfpathlineto{\pgfqpoint{2.160252in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.172532in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.667365in}}%
\pgfpathlineto{\pgfqpoint{2.184501in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.195765in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.736301in}}%
\pgfpathlineto{\pgfqpoint{2.206503in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.217028in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.226500in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.812965in}}%
\pgfpathlineto{\pgfqpoint{2.236428in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.245453in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.898232in}}%
\pgfpathlineto{\pgfqpoint{2.253928in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.262725in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.270690in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.994143in}}%
\pgfpathlineto{\pgfqpoint{2.278119in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.286065in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.293286in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.299907in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.102461in}}%
\pgfpathlineto{\pgfqpoint{2.306794in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.313533in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.319710in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.325415in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.226120in}}%
\pgfpathlineto{\pgfqpoint{2.331472in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.337424in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.342903in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.347981in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.368549in}}%
\pgfpathlineto{\pgfqpoint{2.352799in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.358280in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.363328in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.368008in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.372370in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.376457in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.534018in}}%
\pgfpathlineto{\pgfqpoint{2.381061in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.385567in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.389751in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.393659in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.379442in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.637104in}}%
\pgfpathlineto{\pgfqpoint{2.375270in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.371253in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.366997in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.362469in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.357629in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.352430in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.463908in}}%
\pgfpathlineto{\pgfqpoint{2.347827in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.342942in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.337724in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.332121in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.314821in}}%
\pgfpathlineto{\pgfqpoint{2.326276in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.320844in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.315031in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.308772in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.185439in}}%
\pgfpathlineto{\pgfqpoint{2.302035in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.295832in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.289159in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.281934in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.071779in}}%
\pgfpathlineto{\pgfqpoint{2.274519in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.267232in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.259327in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.971486in}}%
\pgfpathlineto{\pgfqpoint{2.250888in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.242758in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.233899in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.882067in}}%
\pgfpathlineto{\pgfqpoint{2.224550in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.205110in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.801982in}}%
\pgfpathlineto{\pgfqpoint{2.194890in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.184066in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.729778in}}%
\pgfpathlineto{\pgfqpoint{2.172648in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.160945in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.664424in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.135532in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.604890in}}%
\pgfpathlineto{\pgfqpoint{2.121788in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.107467in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.550502in}}%
\pgfpathlineto{\pgfqpoint{2.092450in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.500807in}}%
\pgfpathlineto{\pgfqpoint{2.076271in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.059746in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.454630in}}%
\pgfpathlineto{\pgfqpoint{2.042034in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.412286in}}%
\pgfpathlineto{\pgfqpoint{2.023128in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.003161in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.373051in}}%
\pgfpathlineto{\pgfqpoint{1.982169in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.336357in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.302257in}}%
\pgfpathlineto{\pgfqpoint{1.935785in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.270446in}}%
\pgfpathlineto{\pgfqpoint{1.910173in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.240696in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.212839in}}%
\pgfpathlineto{\pgfqpoint{1.853172in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.186766in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.161968in}}%
\pgfpathlineto{\pgfqpoint{1.821582in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.138487in}}%
\pgfpathlineto{\pgfqpoint{1.787489in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.116489in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.095965in}}%
\pgfpathlineto{\pgfqpoint{1.750309in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.075871in}}%
\pgfpathlineto{\pgfqpoint{1.710298in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.057220in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.039435in}}%
\pgfpathlineto{\pgfqpoint{1.666507in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.022364in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.006410in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.990801in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.976267in}}%
\pgfpathlineto{\pgfqpoint{1.565954in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.962086in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.948644in}}%
\pgfpathlineto{\pgfqpoint{1.507820in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.935950in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.923316in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.911807in}}%
\pgfpathlineto{\pgfqpoint{1.443341in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.900194in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.889193in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.879096in}}%
\pgfpathlineto{\pgfqpoint{1.371346in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.868614in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.858797in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.849747in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.831563in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.823277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.815573in}}%
\pgfpathlineto{\pgfqpoint{1.199086in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.807205in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.792212in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.785467in}}%
\pgfpathlineto{\pgfqpoint{1.094919in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.778206in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.771248in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.764768in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.758701in}}%
\pgfpathlineto{\pgfqpoint{0.974888in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.746526in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.740515in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.734892in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.729608in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.724619in}}%
\pgfpathlineto{\pgfqpoint{0.835446in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.719434in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.701780in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.706632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.518703in}}%
\pgfpathlineto{\pgfqpoint{0.868979in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.534596in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.551669in}}%
\pgfpathlineto{\pgfqpoint{0.915130in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.568763in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.586437in}}%
\pgfpathlineto{\pgfqpoint{0.959072in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.604900in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.623075in}}%
\pgfpathlineto{\pgfqpoint{1.001136in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.643012in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.662812in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.683100in}}%
\pgfpathlineto{\pgfqpoint{1.078846in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.704723in}}%
\pgfpathlineto{\pgfqpoint{1.114950in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.726532in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.748584in}}%
\pgfpathlineto{\pgfqpoint{1.149992in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.772403in}}%
\pgfpathlineto{\pgfqpoint{1.182828in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.796733in}}%
\pgfpathlineto{\pgfqpoint{1.214535in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.821663in}}%
\pgfpathlineto{\pgfqpoint{1.245115in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.847303in}}%
\pgfpathlineto{\pgfqpoint{1.274561in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.873773in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.901633in}}%
\pgfpathlineto{\pgfqpoint{1.302522in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.930522in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.960423in}}%
\pgfpathlineto{\pgfqpoint{1.355267in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.991413in}}%
\pgfpathlineto{\pgfqpoint{1.380219in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{1.404295in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.056921in}}%
\pgfpathlineto{\pgfqpoint{1.427556in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.449987in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.091647in}}%
\pgfpathlineto{\pgfqpoint{1.471301in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.128219in}}%
\pgfpathlineto{\pgfqpoint{1.491945in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.166199in}}%
\pgfpathlineto{\pgfqpoint{1.512019in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.205578in}}%
\pgfpathlineto{\pgfqpoint{1.531609in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.246359in}}%
\pgfpathlineto{\pgfqpoint{1.550788in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.568543in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.289880in}}%
\pgfpathlineto{\pgfqpoint{1.586103in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.334720in}}%
\pgfpathlineto{\pgfqpoint{1.603513in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.619848in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.382087in}}%
\pgfpathlineto{\pgfqpoint{1.635792in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.431233in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.666478in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.483477in}}%
\pgfpathlineto{\pgfqpoint{1.681345in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.538051in}}%
\pgfpathlineto{\pgfqpoint{1.709339in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.723085in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.595371in}}%
\pgfpathlineto{\pgfqpoint{1.735883in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.749036in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.734836in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.628520in}}%
\pgfpathlineto{\pgfqpoint{1.722168in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.708645in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.570337in}}%
\pgfpathlineto{\pgfqpoint{1.695031in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.681059in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.514943in}}%
\pgfpathlineto{\pgfqpoint{1.666336in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.652033in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.461898in}}%
\pgfpathlineto{\pgfqpoint{1.636105in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.412052in}}%
\pgfpathlineto{\pgfqpoint{1.620492in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.604366in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.364061in}}%
\pgfpathlineto{\pgfqpoint{1.587205in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.318476in}}%
\pgfpathlineto{\pgfqpoint{1.570062in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.552498in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.274472in}}%
\pgfpathlineto{\pgfqpoint{1.533626in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.233063in}}%
\pgfpathlineto{\pgfqpoint{1.514454in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.192943in}}%
\pgfpathlineto{\pgfqpoint{1.494905in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.154139in}}%
\pgfpathlineto{\pgfqpoint{1.474881in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.453579in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.117545in}}%
\pgfpathlineto{\pgfqpoint{1.431524in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.082403in}}%
\pgfpathlineto{\pgfqpoint{1.408769in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.048534in}}%
\pgfpathlineto{\pgfqpoint{1.385235in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.015908in}}%
\pgfpathlineto{\pgfqpoint{1.360848in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.984481in}}%
\pgfpathlineto{\pgfqpoint{1.335544in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.954193in}}%
\pgfpathlineto{\pgfqpoint{1.309275in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.924965in}}%
\pgfpathlineto{\pgfqpoint{1.282004in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.896704in}}%
\pgfpathlineto{\pgfqpoint{1.253709in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.869313in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.842856in}}%
\pgfpathlineto{\pgfqpoint{1.224244in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.817987in}}%
\pgfpathlineto{\pgfqpoint{1.193000in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.793708in}}%
\pgfpathlineto{\pgfqpoint{1.160697in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.769897in}}%
\pgfpathlineto{\pgfqpoint{1.127355in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.746460in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.724644in}}%
\pgfpathlineto{\pgfqpoint{1.091925in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.703354in}}%
\pgfpathlineto{\pgfqpoint{1.055221in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.682042in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.662012in}}%
\pgfpathlineto{\pgfqpoint{1.016581in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.642622in}}%
\pgfpathlineto{\pgfqpoint{0.976445in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.622841in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.605076in}}%
\pgfpathlineto{\pgfqpoint{0.933735in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.586791in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.569438in}}%
\pgfpathlineto{\pgfqpoint{0.889135in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.552531in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.535734in}}%
\pgfpathlineto{\pgfqpoint{0.842287in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.520002in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.502365in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.518703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.748349in}}%
\pgfpathlineto{\pgfqpoint{0.849678in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.766920in}}%
\pgfpathlineto{\pgfqpoint{0.889788in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.787214in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.808191in}}%
\pgfpathlineto{\pgfqpoint{0.927529in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.828775in}}%
\pgfpathlineto{\pgfqpoint{0.964224in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.850773in}}%
\pgfpathlineto{\pgfqpoint{0.998732in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.873876in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.896431in}}%
\pgfpathlineto{\pgfqpoint{1.032677in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.920084in}}%
\pgfpathlineto{\pgfqpoint{1.064961in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.944832in}}%
\pgfpathlineto{\pgfqpoint{1.095742in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.970544in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.997061in}}%
\pgfpathlineto{\pgfqpoint{1.125316in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.023706in}}%
\pgfpathlineto{\pgfqpoint{1.154361in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.051451in}}%
\pgfpathlineto{\pgfqpoint{1.182207in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.080253in}}%
\pgfpathlineto{\pgfqpoint{1.208986in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.110106in}}%
\pgfpathlineto{\pgfqpoint{1.234794in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.141033in}}%
\pgfpathlineto{\pgfqpoint{1.259695in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.173085in}}%
\pgfpathlineto{\pgfqpoint{1.283732in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.206344in}}%
\pgfpathlineto{\pgfqpoint{1.306923in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.240928in}}%
\pgfpathlineto{\pgfqpoint{1.329263in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.277001in}}%
\pgfpathlineto{\pgfqpoint{1.350716in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.372068in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.313730in}}%
\pgfpathlineto{\pgfqpoint{1.392770in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.351959in}}%
\pgfpathlineto{\pgfqpoint{1.412696in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.392055in}}%
\pgfpathlineto{\pgfqpoint{1.431741in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.449902in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.434214in}}%
\pgfpathlineto{\pgfqpoint{1.468504in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.477072in}}%
\pgfpathlineto{\pgfqpoint{1.486217in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.522646in}}%
\pgfpathlineto{\pgfqpoint{1.502790in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.519682in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.569519in}}%
\pgfpathlineto{\pgfqpoint{1.536021in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.619335in}}%
\pgfpathlineto{\pgfqpoint{1.550974in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.566934in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.552709in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.647062in}}%
\pgfpathlineto{\pgfqpoint{1.537704in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.597019in}}%
\pgfpathlineto{\pgfqpoint{1.521523in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.505245in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.549242in}}%
\pgfpathlineto{\pgfqpoint{1.488683in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.503471in}}%
\pgfpathlineto{\pgfqpoint{1.471140in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.453256in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.459678in}}%
\pgfpathlineto{\pgfqpoint{1.435274in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.417234in}}%
\pgfpathlineto{\pgfqpoint{1.416376in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.376910in}}%
\pgfpathlineto{\pgfqpoint{1.396689in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.376457in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.338163in}}%
\pgfpathlineto{\pgfqpoint{1.356083in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.300305in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.264057in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.229227in}}%
\pgfpathlineto{\pgfqpoint{1.290033in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.195673in}}%
\pgfpathlineto{\pgfqpoint{1.266453in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.163286in}}%
\pgfpathlineto{\pgfqpoint{1.242078in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.131986in}}%
\pgfpathlineto{\pgfqpoint{1.216876in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.101713in}}%
\pgfpathlineto{\pgfqpoint{1.190799in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.072427in}}%
\pgfpathlineto{\pgfqpoint{1.163782in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.044108in}}%
\pgfpathlineto{\pgfqpoint{1.135738in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.016755in}}%
\pgfpathlineto{\pgfqpoint{1.106552in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.990395in}}%
\pgfpathlineto{\pgfqpoint{1.076070in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.965092in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.939965in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.915515in}}%
\pgfpathlineto{\pgfqpoint{1.012404in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.892044in}}%
\pgfpathlineto{\pgfqpoint{0.978229in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.869711in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.847500in}}%
\pgfpathlineto{\pgfqpoint{0.942968in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.825712in}}%
\pgfpathlineto{\pgfqpoint{0.906114in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.805142in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.784926in}}%
\pgfpathlineto{\pgfqpoint{0.867646in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.764830in}}%
\pgfpathlineto{\pgfqpoint{0.827353in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.746194in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.728528in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.748349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.284654in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.335636in}}%
\pgfpathlineto{\pgfqpoint{3.303112in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.294182in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.284818in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.419779in}}%
\pgfpathlineto{\pgfqpoint{3.275730in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.267462in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.258777in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.511140in}}%
\pgfpathlineto{\pgfqpoint{3.250516in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.242964in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.235059in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.610840in}}%
\pgfpathlineto{\pgfqpoint{3.227192in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.220384in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.206175in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.213704in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.220954in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.228036in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.552665in}}%
\pgfpathlineto{\pgfqpoint{3.236180in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.244209in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.252013in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.455523in}}%
\pgfpathlineto{\pgfqpoint{3.260734in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.269507in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.278027in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.366421in}}%
\pgfpathlineto{\pgfqpoint{3.287673in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.297137in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.284654in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.848229in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.558866in}}%
\pgfpathlineto{\pgfqpoint{0.873676in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.589517in}}%
\pgfpathlineto{\pgfqpoint{0.898356in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.621123in}}%
\pgfpathlineto{\pgfqpoint{0.922303in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.908111in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.639578in}}%
\pgfpathlineto{\pgfqpoint{0.883853in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.607808in}}%
\pgfpathlineto{\pgfqpoint{0.858949in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.576878in}}%
\pgfpathlineto{\pgfqpoint{0.833368in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.546750in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.529125in}}%
\pgfpathlineto{\pgfqpoint{0.848229in}{3.557499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074811in}{0.591460in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.579707in}}%
\pgfpathlineto{\pgfqpoint{1.119089in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.156017in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.573758in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.585701in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.597920in}}%
\pgfpathlineto{\pgfqpoint{1.091651in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.609341in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{1.021733in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.641882in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.652002in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.662390in}}%
\pgfpathlineto{\pgfqpoint{0.945276in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.671739in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.690334in}}%
\pgfpathlineto{\pgfqpoint{0.861413in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.699293in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.707581in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.692674in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.683326in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.674323in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.665529in}}%
\pgfpathlineto{\pgfqpoint{0.903278in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.655411in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.645442in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.635751in}}%
\pgfpathlineto{\pgfqpoint{0.981501in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.624916in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.614022in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.603443in}}%
\pgfpathlineto{\pgfqpoint{1.053250in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.591460in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.978649in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.009393in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.023066in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.614301in}}%
\pgfpathlineto{\pgfqpoint{3.037993in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.663677in}}%
\pgfpathlineto{\pgfqpoint{3.054070in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.072024in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.706523in}}%
\pgfpathlineto{\pgfqpoint{3.091678in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.744361in}}%
\pgfpathlineto{\pgfqpoint{3.113379in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.777957in}}%
\pgfpathlineto{\pgfqpoint{3.137530in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.807949in}}%
\pgfpathlineto{\pgfqpoint{3.164584in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.834898in}}%
\pgfpathlineto{\pgfqpoint{3.195053in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.859306in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.881602in}}%
\pgfpathlineto{\pgfqpoint{3.229556in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.901568in}}%
\pgfpathlineto{\pgfqpoint{3.269317in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.920105in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.937084in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.982940in}}%
\pgfpathlineto{\pgfqpoint{3.291118in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.967885in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.951509in}}%
\pgfpathlineto{\pgfqpoint{3.243535in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.914120in}}%
\pgfpathlineto{\pgfqpoint{3.202799in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.892384in}}%
\pgfpathlineto{\pgfqpoint{3.167733in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{3.137039in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.841900in}}%
\pgfpathlineto{\pgfqpoint{3.110005in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.086042in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.778570in}}%
\pgfpathlineto{\pgfqpoint{3.064648in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.740454in}}%
\pgfpathlineto{\pgfqpoint{3.045389in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.696908in}}%
\pgfpathlineto{\pgfqpoint{3.027887in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.012212in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.646321in}}%
\pgfpathlineto{\pgfqpoint{2.997779in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.984593in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.587233in}}%
\pgfpathlineto{\pgfqpoint{2.972470in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.463900in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.465548in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.468956in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.470720in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.472527in}}%
\pgfpathlineto{\pgfqpoint{1.006841in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.474594in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.479005in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.483573in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.488326in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.490782in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.493297in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.495877in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.498524in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.501246in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.504046in}}%
\pgfpathlineto{\pgfqpoint{1.326365in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.507282in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.510602in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.517474in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.524716in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.532404in}}%
\pgfpathlineto{\pgfqpoint{1.543598in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.536568in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.545902in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.555802in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.700964in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.566414in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.578847in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.585388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.592186in}}%
\pgfpathlineto{\pgfqpoint{1.820110in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.599418in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.615656in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.624294in}}%
\pgfpathlineto{\pgfqpoint{1.913508in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.633680in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.643798in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.654393in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.665912in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.678357in}}%
\pgfpathlineto{\pgfqpoint{2.050574in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.691511in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.706169in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.721664in}}%
\pgfpathlineto{\pgfqpoint{2.102314in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.738970in}}%
\pgfpathlineto{\pgfqpoint{2.146174in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.757596in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.778188in}}%
\pgfpathlineto{\pgfqpoint{2.183918in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.800963in}}%
\pgfpathlineto{\pgfqpoint{2.216698in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.826145in}}%
\pgfpathlineto{\pgfqpoint{2.245481in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.854240in}}%
\pgfpathlineto{\pgfqpoint{2.270912in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.885826in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.921575in}}%
\pgfpathlineto{\pgfqpoint{2.313807in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.962290in}}%
\pgfpathlineto{\pgfqpoint{2.332144in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.348723in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.009171in}}%
\pgfpathlineto{\pgfqpoint{2.363721in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.063648in}}%
\pgfpathlineto{\pgfqpoint{2.377654in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.390130in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.401931in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.127913in}}%
\pgfpathlineto{\pgfqpoint{2.412523in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.422543in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.204776in}}%
\pgfpathlineto{\pgfqpoint{2.431818in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.440348in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.448494in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{2.456052in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.463007in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.469670in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.476080in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.414175in}}%
\pgfpathlineto{\pgfqpoint{2.481905in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.487378in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.492644in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.497728in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502654in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.562174in}}%
\pgfpathlineto{\pgfqpoint{2.507007in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.511199in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.515249in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.519170in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.522978in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.526685in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.757651in}}%
\pgfpathlineto{\pgfqpoint{2.530039in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.533183in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.536229in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.539185in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.542060in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.544860in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.547593in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.550265in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.027504in}}%
\pgfpathlineto{\pgfqpoint{2.552872in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.555127in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.557318in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.559450in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.561526in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.563552in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.565529in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.567463in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.569356in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.571212in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.573033in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.574823in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.576585in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.424448in}}%
\pgfpathlineto{\pgfqpoint{2.578251in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.579706in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.581126in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.583870in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.585197in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.586496in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.587769in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.575769in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.574164in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.572543in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.570905in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.569246in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.567564in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.565857in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.564122in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.562357in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.560558in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.558723in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.556849in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.554932in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.552970in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.243593in}}%
\pgfpathlineto{\pgfqpoint{2.550635in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.548237in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.545807in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.543338in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.540824in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.538261in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.535641in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.532961in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.530212in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.939136in}}%
\pgfpathlineto{\pgfqpoint{2.527335in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.524014in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.520638in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.517196in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.513677in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.510070in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.506365in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.718647in}}%
\pgfpathlineto{\pgfqpoint{2.502529in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.498108in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.493594in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.488968in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.484211in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.479304in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.551695in}}%
\pgfpathlineto{\pgfqpoint{2.473856in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.468078in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.462134in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.455994in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.420812in}}%
\pgfpathlineto{\pgfqpoint{2.449337in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.442130in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.434686in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.315383in}}%
\pgfpathlineto{\pgfqpoint{2.426904in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.418176in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.409138in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.228824in}}%
\pgfpathlineto{\pgfqpoint{2.399496in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.388920in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.377895in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.156259in}}%
\pgfpathlineto{\pgfqpoint{2.365558in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.352634in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.094706in}}%
\pgfpathlineto{\pgfqpoint{2.338180in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.041916in}}%
\pgfpathlineto{\pgfqpoint{2.322714in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.305735in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.995926in}}%
\pgfpathlineto{\pgfqpoint{2.286966in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.955690in}}%
\pgfpathlineto{\pgfqpoint{2.266336in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.920053in}}%
\pgfpathlineto{\pgfqpoint{2.243463in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.888329in}}%
\pgfpathlineto{\pgfqpoint{2.217921in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.859921in}}%
\pgfpathlineto{\pgfqpoint{2.189229in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.834299in}}%
\pgfpathlineto{\pgfqpoint{2.156834in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.810987in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.789899in}}%
\pgfpathlineto{\pgfqpoint{2.119807in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.770689in}}%
\pgfpathlineto{\pgfqpoint{2.077305in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.752738in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.736686in}}%
\pgfpathlineto{\pgfqpoint{2.027748in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.721364in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.707671in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.694534in}}%
\pgfpathlineto{\pgfqpoint{1.969326in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.682559in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.671334in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.660494in}}%
\pgfpathlineto{\pgfqpoint{1.899638in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.650830in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.641584in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.632633in}}%
\pgfpathlineto{\pgfqpoint{1.814759in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.624365in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.616739in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.609357in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.602180in}}%
\pgfpathlineto{\pgfqpoint{1.709388in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.595415in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.589320in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.583413in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.572060in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.566568in}}%
\pgfpathlineto{\pgfqpoint{1.574984in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.561807in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.557204in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.552724in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.548354in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.539885in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.535760in}}%
\pgfpathlineto{\pgfqpoint{1.397484in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.532190in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.528775in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.525446in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.522192in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.519008in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.515886in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.512819in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.509800in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.506823in}}%
\pgfpathlineto{\pgfqpoint{1.152394in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.503925in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.501488in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.499107in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.496779in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.494500in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.492266in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.490073in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.485798in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.483709in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.481648in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.479613in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.477600in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.475606in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.460705in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.462286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835446in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.724619in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.729608in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.734892in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.740515in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.746526in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.752981in}}%
\pgfpathlineto{\pgfqpoint{0.974888in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.758701in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.764768in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.771248in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.778206in}}%
\pgfpathlineto{\pgfqpoint{1.094919in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.785467in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.792212in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.807205in}}%
\pgfpathlineto{\pgfqpoint{1.199086in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.815573in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.823277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.831563in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.840536in}}%
\pgfpathlineto{\pgfqpoint{1.290598in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.849747in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.858797in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.868614in}}%
\pgfpathlineto{\pgfqpoint{1.371346in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.879096in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.889193in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.900194in}}%
\pgfpathlineto{\pgfqpoint{1.443341in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.911807in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.923316in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.935950in}}%
\pgfpathlineto{\pgfqpoint{1.507820in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.948644in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.962086in}}%
\pgfpathlineto{\pgfqpoint{1.565954in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.976267in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.990801in}}%
\pgfpathlineto{\pgfqpoint{1.618574in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.006410in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.022364in}}%
\pgfpathlineto{\pgfqpoint{1.666507in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.039435in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.057220in}}%
\pgfpathlineto{\pgfqpoint{1.710298in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.075871in}}%
\pgfpathlineto{\pgfqpoint{1.750309in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.095965in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.116489in}}%
\pgfpathlineto{\pgfqpoint{1.787489in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.138487in}}%
\pgfpathlineto{\pgfqpoint{1.821582in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.161968in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.186766in}}%
\pgfpathlineto{\pgfqpoint{1.853172in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.212839in}}%
\pgfpathlineto{\pgfqpoint{1.882717in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.240696in}}%
\pgfpathlineto{\pgfqpoint{1.910173in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.270446in}}%
\pgfpathlineto{\pgfqpoint{1.935785in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.302257in}}%
\pgfpathlineto{\pgfqpoint{1.959739in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.336357in}}%
\pgfpathlineto{\pgfqpoint{1.982169in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.373051in}}%
\pgfpathlineto{\pgfqpoint{2.003161in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.023128in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.412286in}}%
\pgfpathlineto{\pgfqpoint{2.042034in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.454630in}}%
\pgfpathlineto{\pgfqpoint{2.059746in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.076271in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.500807in}}%
\pgfpathlineto{\pgfqpoint{2.092450in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.550502in}}%
\pgfpathlineto{\pgfqpoint{2.107467in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.121788in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.604890in}}%
\pgfpathlineto{\pgfqpoint{2.135532in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.148378in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.664424in}}%
\pgfpathlineto{\pgfqpoint{2.160945in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.172648in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.729778in}}%
\pgfpathlineto{\pgfqpoint{2.184066in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.194890in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.801982in}}%
\pgfpathlineto{\pgfqpoint{2.205110in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.215283in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.224550in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.882067in}}%
\pgfpathlineto{\pgfqpoint{2.233899in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.242758in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.250888in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.971486in}}%
\pgfpathlineto{\pgfqpoint{2.259327in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.267232in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.274519in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.071779in}}%
\pgfpathlineto{\pgfqpoint{2.281934in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.289159in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.295832in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.302035in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.185439in}}%
\pgfpathlineto{\pgfqpoint{2.308772in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.315031in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.320844in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.326276in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.314821in}}%
\pgfpathlineto{\pgfqpoint{2.332121in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.337724in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.342942in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.347827in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.463908in}}%
\pgfpathlineto{\pgfqpoint{2.352430in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.357629in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.362469in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.366997in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.371253in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.375270in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.637104in}}%
\pgfpathlineto{\pgfqpoint{2.379442in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.367449in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.363134in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.358558in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.353688in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.549431in}}%
\pgfpathlineto{\pgfqpoint{2.349092in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.344451in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.339537in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.334311in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.328727in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.394426in}}%
\pgfpathlineto{\pgfqpoint{2.323408in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.317977in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.312193in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.306003in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.259713in}}%
\pgfpathlineto{\pgfqpoint{2.299741in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.293589in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.287013in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.279943in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.141613in}}%
\pgfpathlineto{\pgfqpoint{2.272934in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.265792in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.258105in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.037222in}}%
\pgfpathlineto{\pgfqpoint{2.250064in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.233618in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.944248in}}%
\pgfpathlineto{\pgfqpoint{2.224650in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.215731in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.206047in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.860913in}}%
\pgfpathlineto{\pgfqpoint{2.196181in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.185917in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.785888in}}%
\pgfpathlineto{\pgfqpoint{2.174918in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.163886in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.717980in}}%
\pgfpathlineto{\pgfqpoint{2.151801in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.139791in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.656075in}}%
\pgfpathlineto{\pgfqpoint{2.126600in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.599390in}}%
\pgfpathlineto{\pgfqpoint{2.098988in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.084196in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.547401in}}%
\pgfpathlineto{\pgfqpoint{2.068504in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.499819in}}%
\pgfpathlineto{\pgfqpoint{2.051728in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.034502in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.455439in}}%
\pgfpathlineto{\pgfqpoint{2.016082in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.414570in}}%
\pgfpathlineto{\pgfqpoint{1.996477in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.376698in}}%
\pgfpathlineto{\pgfqpoint{1.975662in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.341233in}}%
\pgfpathlineto{\pgfqpoint{1.930393in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.308102in}}%
\pgfpathlineto{\pgfqpoint{1.905466in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.277143in}}%
\pgfpathlineto{\pgfqpoint{1.878790in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.248160in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.220919in}}%
\pgfpathlineto{\pgfqpoint{1.850235in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.195067in}}%
\pgfpathlineto{\pgfqpoint{1.819742in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.170718in}}%
\pgfpathlineto{\pgfqpoint{1.786837in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.147841in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.126447in}}%
\pgfpathlineto{\pgfqpoint{1.751104in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.105611in}}%
\pgfpathlineto{\pgfqpoint{1.712794in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.086122in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.067751in}}%
\pgfpathlineto{\pgfqpoint{1.670934in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.049900in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.033457in}}%
\pgfpathlineto{\pgfqpoint{1.625294in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.017074in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.002159in}}%
\pgfpathlineto{\pgfqpoint{1.575452in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.987149in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.973448in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.959787in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.947040in}}%
\pgfpathlineto{\pgfqpoint{1.460371in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.934785in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.922758in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.911682in}}%
\pgfpathlineto{\pgfqpoint{1.393274in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.900543in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.889940in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.880119in}}%
\pgfpathlineto{\pgfqpoint{1.318419in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.870131in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.860585in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.851715in}}%
\pgfpathlineto{\pgfqpoint{1.234370in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.843009in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.834229in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.826062in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.818423in}}%
\pgfpathlineto{\pgfqpoint{1.139285in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.810643in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.802955in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.795773in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{1.030825in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.782420in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.775486in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.768996in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.762893in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{0.906029in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.751420in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.739690in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.734330in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.719434in}}%
\pgfpathlineto{\pgfqpoint{0.835446in}{1.721944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.844837in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.502713in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.519148in}}%
\pgfpathlineto{\pgfqpoint{0.892868in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.535416in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.552596in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.570066in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.587899in}}%
\pgfpathlineto{\pgfqpoint{0.981855in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.606713in}}%
\pgfpathlineto{\pgfqpoint{1.023289in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.625302in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.645393in}}%
\pgfpathlineto{\pgfqpoint{1.062362in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.665718in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.686150in}}%
\pgfpathlineto{\pgfqpoint{1.100147in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.708201in}}%
\pgfpathlineto{\pgfqpoint{1.135650in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.730602in}}%
\pgfpathlineto{\pgfqpoint{1.169962in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.753413in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.777112in}}%
\pgfpathlineto{\pgfqpoint{1.202790in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.802025in}}%
\pgfpathlineto{\pgfqpoint{1.233960in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.827635in}}%
\pgfpathlineto{\pgfqpoint{1.263973in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.854035in}}%
\pgfpathlineto{\pgfqpoint{1.292850in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.881326in}}%
\pgfpathlineto{\pgfqpoint{1.320608in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.909610in}}%
\pgfpathlineto{\pgfqpoint{1.347274in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.938983in}}%
\pgfpathlineto{\pgfqpoint{1.372883in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.969535in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.001341in}}%
\pgfpathlineto{\pgfqpoint{1.421133in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.034459in}}%
\pgfpathlineto{\pgfqpoint{1.443906in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.068934in}}%
\pgfpathlineto{\pgfqpoint{1.465880in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.104797in}}%
\pgfpathlineto{\pgfqpoint{1.487137in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.142073in}}%
\pgfpathlineto{\pgfqpoint{1.507758in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.180785in}}%
\pgfpathlineto{\pgfqpoint{1.527817in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.546899in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.221557in}}%
\pgfpathlineto{\pgfqpoint{1.565266in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.264171in}}%
\pgfpathlineto{\pgfqpoint{1.583303in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.308265in}}%
\pgfpathlineto{\pgfqpoint{1.601058in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.617508in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.355193in}}%
\pgfpathlineto{\pgfqpoint{1.633874in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.650051in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.403722in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.455181in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.694526in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.509100in}}%
\pgfpathlineto{\pgfqpoint{1.708593in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.722425in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.565701in}}%
\pgfpathlineto{\pgfqpoint{1.735524in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.748756in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.625355in}}%
\pgfpathlineto{\pgfqpoint{1.761043in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.749036in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.735883in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.595371in}}%
\pgfpathlineto{\pgfqpoint{1.723085in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.709339in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.538051in}}%
\pgfpathlineto{\pgfqpoint{1.695575in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.681345in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.483477in}}%
\pgfpathlineto{\pgfqpoint{1.666478in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.431233in}}%
\pgfpathlineto{\pgfqpoint{1.635792in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.382087in}}%
\pgfpathlineto{\pgfqpoint{1.619848in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.603513in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.334720in}}%
\pgfpathlineto{\pgfqpoint{1.586103in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.289880in}}%
\pgfpathlineto{\pgfqpoint{1.568543in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.550788in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.246359in}}%
\pgfpathlineto{\pgfqpoint{1.531609in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.205578in}}%
\pgfpathlineto{\pgfqpoint{1.512019in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.166199in}}%
\pgfpathlineto{\pgfqpoint{1.491945in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.128219in}}%
\pgfpathlineto{\pgfqpoint{1.471301in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.091647in}}%
\pgfpathlineto{\pgfqpoint{1.449987in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.427556in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.056921in}}%
\pgfpathlineto{\pgfqpoint{1.404295in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.023560in}}%
\pgfpathlineto{\pgfqpoint{1.380219in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.991413in}}%
\pgfpathlineto{\pgfqpoint{1.355267in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.960423in}}%
\pgfpathlineto{\pgfqpoint{1.329383in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.930522in}}%
\pgfpathlineto{\pgfqpoint{1.302522in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.901633in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.873773in}}%
\pgfpathlineto{\pgfqpoint{1.274561in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.847303in}}%
\pgfpathlineto{\pgfqpoint{1.245115in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.821663in}}%
\pgfpathlineto{\pgfqpoint{1.214535in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.796733in}}%
\pgfpathlineto{\pgfqpoint{1.182828in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.772403in}}%
\pgfpathlineto{\pgfqpoint{1.149992in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.748584in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.726532in}}%
\pgfpathlineto{\pgfqpoint{1.114950in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.704723in}}%
\pgfpathlineto{\pgfqpoint{1.078846in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.683100in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.662812in}}%
\pgfpathlineto{\pgfqpoint{1.040708in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.643012in}}%
\pgfpathlineto{\pgfqpoint{1.001136in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.623075in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.604900in}}%
\pgfpathlineto{\pgfqpoint{0.959072in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.586437in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.568763in}}%
\pgfpathlineto{\pgfqpoint{0.915130in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.551669in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.534596in}}%
\pgfpathlineto{\pgfqpoint{0.868979in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.518703in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.502365in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.487455in}}%
\pgfpathlineto{\pgfqpoint{0.844837in}{2.499722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.827353in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.764830in}}%
\pgfpathlineto{\pgfqpoint{0.867646in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.784926in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.805142in}}%
\pgfpathlineto{\pgfqpoint{0.906114in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.825712in}}%
\pgfpathlineto{\pgfqpoint{0.942968in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.847500in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.869711in}}%
\pgfpathlineto{\pgfqpoint{0.978229in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.892044in}}%
\pgfpathlineto{\pgfqpoint{1.012404in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.915515in}}%
\pgfpathlineto{\pgfqpoint{1.044871in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.939965in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.965092in}}%
\pgfpathlineto{\pgfqpoint{1.076070in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.990395in}}%
\pgfpathlineto{\pgfqpoint{1.106552in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.016755in}}%
\pgfpathlineto{\pgfqpoint{1.135738in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.044108in}}%
\pgfpathlineto{\pgfqpoint{1.163782in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.072427in}}%
\pgfpathlineto{\pgfqpoint{1.190799in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.101713in}}%
\pgfpathlineto{\pgfqpoint{1.216876in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.131986in}}%
\pgfpathlineto{\pgfqpoint{1.242078in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.163286in}}%
\pgfpathlineto{\pgfqpoint{1.266453in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.195673in}}%
\pgfpathlineto{\pgfqpoint{1.290033in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.229227in}}%
\pgfpathlineto{\pgfqpoint{1.312836in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.264057in}}%
\pgfpathlineto{\pgfqpoint{1.334860in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.300305in}}%
\pgfpathlineto{\pgfqpoint{1.356083in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.338163in}}%
\pgfpathlineto{\pgfqpoint{1.376457in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.396689in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.376910in}}%
\pgfpathlineto{\pgfqpoint{1.416376in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.417234in}}%
\pgfpathlineto{\pgfqpoint{1.435274in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.459678in}}%
\pgfpathlineto{\pgfqpoint{1.453256in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.471140in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.503471in}}%
\pgfpathlineto{\pgfqpoint{1.488683in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.549242in}}%
\pgfpathlineto{\pgfqpoint{1.505245in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.521523in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.597019in}}%
\pgfpathlineto{\pgfqpoint{1.537704in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.647062in}}%
\pgfpathlineto{\pgfqpoint{1.552709in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.540723in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.621830in}}%
\pgfpathlineto{\pgfqpoint{1.524675in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.509020in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.573230in}}%
\pgfpathlineto{\pgfqpoint{1.492485in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.527328in}}%
\pgfpathlineto{\pgfqpoint{1.475110in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.458040in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.482549in}}%
\pgfpathlineto{\pgfqpoint{1.440111in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.440044in}}%
\pgfpathlineto{\pgfqpoint{1.421385in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.402192in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.399230in}}%
\pgfpathlineto{\pgfqpoint{1.382814in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.359545in}}%
\pgfpathlineto{\pgfqpoint{1.362613in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.321605in}}%
\pgfpathlineto{\pgfqpoint{1.341652in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.285192in}}%
\pgfpathlineto{\pgfqpoint{1.319962in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.250143in}}%
\pgfpathlineto{\pgfqpoint{1.297554in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.216335in}}%
\pgfpathlineto{\pgfqpoint{1.274423in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.250608in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.183597in}}%
\pgfpathlineto{\pgfqpoint{1.226025in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.151923in}}%
\pgfpathlineto{\pgfqpoint{1.200522in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.121392in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.091815in}}%
\pgfpathlineto{\pgfqpoint{1.174162in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.063087in}}%
\pgfpathlineto{\pgfqpoint{1.146940in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.035257in}}%
\pgfpathlineto{\pgfqpoint{1.118720in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.008318in}}%
\pgfpathlineto{\pgfqpoint{1.089402in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.982285in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.957197in}}%
\pgfpathlineto{\pgfqpoint{1.026900in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.933130in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.909294in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.886036in}}%
\pgfpathlineto{\pgfqpoint{0.959814in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.863769in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.842569in}}%
\pgfpathlineto{\pgfqpoint{0.923759in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.820989in}}%
\pgfpathlineto{\pgfqpoint{0.886800in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.800454in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.781011in}}%
\pgfpathlineto{\pgfqpoint{0.847668in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.761080in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.746194in}}%
\pgfpathlineto{\pgfqpoint{0.827353in}{2.748610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.238797in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.284654in}}%
\pgfpathlineto{\pgfqpoint{3.297137in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.287673in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.366421in}}%
\pgfpathlineto{\pgfqpoint{3.278027in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.269507in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.260734in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.455523in}}%
\pgfpathlineto{\pgfqpoint{3.252013in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.244209in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.236180in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.552665in}}%
\pgfpathlineto{\pgfqpoint{3.228036in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.220954in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.213704in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.206175in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.194175in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.200850in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.604652in}}%
\pgfpathlineto{\pgfqpoint{3.208060in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.215631in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.223035in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.500505in}}%
\pgfpathlineto{\pgfqpoint{3.230560in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.238926in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.247075in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.405556in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.264389in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.273276in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.318729in}}%
\pgfpathlineto{\pgfqpoint{3.282470in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.292310in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.301927in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.238797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.834719in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.543883in}}%
\pgfpathlineto{\pgfqpoint{0.860652in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.574365in}}%
\pgfpathlineto{\pgfqpoint{0.885877in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.605693in}}%
\pgfpathlineto{\pgfqpoint{0.910421in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.637900in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.922303in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.621123in}}%
\pgfpathlineto{\pgfqpoint{0.898356in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.589517in}}%
\pgfpathlineto{\pgfqpoint{0.873676in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.558866in}}%
\pgfpathlineto{\pgfqpoint{0.848229in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.529125in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.514204in}}%
\pgfpathlineto{\pgfqpoint{0.834719in}{3.526388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099861in}{0.597920in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.585701in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.573758in}}%
\pgfpathlineto{\pgfqpoint{1.156017in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.590583in}}%
\pgfpathlineto{\pgfqpoint{1.127225in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.603005in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{1.058706in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.636788in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.647118in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.657563in}}%
\pgfpathlineto{\pgfqpoint{0.983975in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.667727in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.677139in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{0.902113in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.704732in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.713311in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.722013in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.707581in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.699293in}}%
\pgfpathlineto{\pgfqpoint{0.861413in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.690334in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.680933in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.671739in}}%
\pgfpathlineto{\pgfqpoint{0.945276in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.662390in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.652002in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.641882in}}%
\pgfpathlineto{\pgfqpoint{1.021733in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.631712in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.620378in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.609341in}}%
\pgfpathlineto{\pgfqpoint{1.091651in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.597920in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.953598in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.972470in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.587233in}}%
\pgfpathlineto{\pgfqpoint{2.984593in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.997779in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.646321in}}%
\pgfpathlineto{\pgfqpoint{3.012212in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.027887in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.696908in}}%
\pgfpathlineto{\pgfqpoint{3.045389in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.740454in}}%
\pgfpathlineto{\pgfqpoint{3.064648in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.778570in}}%
\pgfpathlineto{\pgfqpoint{3.086042in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.812142in}}%
\pgfpathlineto{\pgfqpoint{3.110005in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.841900in}}%
\pgfpathlineto{\pgfqpoint{3.137039in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.868468in}}%
\pgfpathlineto{\pgfqpoint{3.167733in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.892384in}}%
\pgfpathlineto{\pgfqpoint{3.202799in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.914120in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{3.243535in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.951509in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.967885in}}%
\pgfpathlineto{\pgfqpoint{3.291118in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.982940in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.025194in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.011987in}}%
\pgfpathlineto{\pgfqpoint{3.269174in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.997500in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{3.219407in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.945488in}}%
\pgfpathlineto{\pgfqpoint{3.177394in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.924300in}}%
\pgfpathlineto{\pgfqpoint{3.141597in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{3.110586in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.874620in}}%
\pgfpathlineto{\pgfqpoint{3.083512in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{3.059696in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.811424in}}%
\pgfpathlineto{\pgfqpoint{3.038580in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.772914in}}%
\pgfpathlineto{\pgfqpoint{3.019691in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.728461in}}%
\pgfpathlineto{\pgfqpoint{3.002629in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.987384in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.676289in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.960747in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.614488in}}%
\pgfpathlineto{\pgfqpoint{2.949081in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.938446in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.447774in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.449306in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.450867in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.452458in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.454082in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.455741in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.457437in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.459172in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.460949in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.462769in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.464636in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.466553in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.470547in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.472631in}}%
\pgfpathlineto{\pgfqpoint{1.205059in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.474978in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.477429in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.479937in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.482508in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.485146in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.487856in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.490645in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.493518in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.496483in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.499545in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.502712in}}%
\pgfpathlineto{\pgfqpoint{1.486795in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.506165in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.509863in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.513674in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.517607in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.521676in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.525894in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.530274in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.534831in}}%
\pgfpathlineto{\pgfqpoint{1.678405in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.539911in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.545211in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.550717in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.556453in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.562444in}}%
\pgfpathlineto{\pgfqpoint{1.817117in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.568876in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.575869in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.583176in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.590838in}}%
\pgfpathlineto{\pgfqpoint{1.922235in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.598986in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.607966in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.617411in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{2.004621in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.650215in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.676829in}}%
\pgfpathlineto{\pgfqpoint{2.125454in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.691771in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.708421in}}%
\pgfpathlineto{\pgfqpoint{2.171033in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.726488in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.746536in}}%
\pgfpathlineto{\pgfqpoint{2.209752in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{2.243035in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{2.271983in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{2.297351in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.852912in}}%
\pgfpathlineto{\pgfqpoint{2.319752in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.339701in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.930207in}}%
\pgfpathlineto{\pgfqpoint{2.357630in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.373771in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.388317in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.034911in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.424988in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.102665in}}%
\pgfpathlineto{\pgfqpoint{2.435182in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.444656in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.184998in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.461595in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.469199in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.476429in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.287332in}}%
\pgfpathlineto{\pgfqpoint{2.482990in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.489159in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.495042in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.500672in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.417905in}}%
\pgfpathlineto{\pgfqpoint{2.505852in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.510675in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.519727in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.590211in}}%
\pgfpathlineto{\pgfqpoint{2.528085in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.531754in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.535281in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.538676in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.541953in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.545120in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.548187in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.828236in}}%
\pgfpathlineto{\pgfqpoint{2.553946in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.556497in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.558962in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.561349in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.563662in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.565907in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.568090in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.570213in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.572283in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.574303in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.576276in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.178235in}}%
\pgfpathlineto{\pgfqpoint{2.578167in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.579845in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.581475in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.583061in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.584604in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.586107in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.587573in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.589003in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.591765in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.594409in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.595690in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.596947in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.598180in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.599392in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.587769in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.586496in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.585197in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.583870in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.582514in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.581126in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.579706in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.578251in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.424448in}}%
\pgfpathlineto{\pgfqpoint{2.576585in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.574823in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.573033in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.571212in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.569356in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.567463in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.565529in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.563552in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.561526in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.559450in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.557318in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.555127in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.552872in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.027504in}}%
\pgfpathlineto{\pgfqpoint{2.550265in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.547593in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.544860in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.542060in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.539185in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.536229in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.533183in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.530039in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.757651in}}%
\pgfpathlineto{\pgfqpoint{2.526685in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.522978in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.519170in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.515249in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.511199in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.507007in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.562174in}}%
\pgfpathlineto{\pgfqpoint{2.502654in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.497728in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.492644in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.487378in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.481905in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.414175in}}%
\pgfpathlineto{\pgfqpoint{2.476080in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.469670in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.463007in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.456052in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.298163in}}%
\pgfpathlineto{\pgfqpoint{2.448494in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.440348in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.431818in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.204776in}}%
\pgfpathlineto{\pgfqpoint{2.422543in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.412523in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.127913in}}%
\pgfpathlineto{\pgfqpoint{2.401931in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.390130in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.377654in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.063648in}}%
\pgfpathlineto{\pgfqpoint{2.363721in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.009171in}}%
\pgfpathlineto{\pgfqpoint{2.348723in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.332144in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.962290in}}%
\pgfpathlineto{\pgfqpoint{2.313807in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.921575in}}%
\pgfpathlineto{\pgfqpoint{2.293532in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.885826in}}%
\pgfpathlineto{\pgfqpoint{2.270912in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.854240in}}%
\pgfpathlineto{\pgfqpoint{2.245481in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.826145in}}%
\pgfpathlineto{\pgfqpoint{2.216698in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.800963in}}%
\pgfpathlineto{\pgfqpoint{2.183918in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.778188in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.757596in}}%
\pgfpathlineto{\pgfqpoint{2.146174in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.738970in}}%
\pgfpathlineto{\pgfqpoint{2.102314in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.721664in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.706169in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.691511in}}%
\pgfpathlineto{\pgfqpoint{2.050574in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.678357in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.665912in}}%
\pgfpathlineto{\pgfqpoint{1.988692in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.654393in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.643798in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.633680in}}%
\pgfpathlineto{\pgfqpoint{1.913508in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.624294in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.615656in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.607381in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.599418in}}%
\pgfpathlineto{\pgfqpoint{1.820110in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.592186in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.585388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.578847in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.572532in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.566414in}}%
\pgfpathlineto{\pgfqpoint{1.700964in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.561009in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.555802in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.550773in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.545902in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.541172in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.536568in}}%
\pgfpathlineto{\pgfqpoint{1.543598in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.532404in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.528499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.524716in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.521044in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.517474in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.510602in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.507282in}}%
\pgfpathlineto{\pgfqpoint{1.326365in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.504046in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.501246in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.498524in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.495877in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.493297in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.490782in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.488326in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.485924in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.483573in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.481268in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.479005in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.476782in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.474594in}}%
\pgfpathlineto{\pgfqpoint{1.006841in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.472527in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.470720in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.468956in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.467233in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.465548in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.463900in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.462286in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.460705in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.446269in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.447774in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.739690in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.745372in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.751420in}}%
\pgfpathlineto{\pgfqpoint{0.906029in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.757130in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.762893in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.768996in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.775486in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.782420in}}%
\pgfpathlineto{\pgfqpoint{1.030825in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.795773in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.802955in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.810643in}}%
\pgfpathlineto{\pgfqpoint{1.139285in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.818423in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.826062in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.834229in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.843009in}}%
\pgfpathlineto{\pgfqpoint{1.234370in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.851715in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.860585in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.870131in}}%
\pgfpathlineto{\pgfqpoint{1.318419in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.880119in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.889940in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.900543in}}%
\pgfpathlineto{\pgfqpoint{1.393274in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.911682in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.922758in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.934785in}}%
\pgfpathlineto{\pgfqpoint{1.460371in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.947040in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.959787in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.973448in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.987149in}}%
\pgfpathlineto{\pgfqpoint{1.575452in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.002159in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.017074in}}%
\pgfpathlineto{\pgfqpoint{1.625294in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.033457in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.049900in}}%
\pgfpathlineto{\pgfqpoint{1.670934in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.067751in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.086122in}}%
\pgfpathlineto{\pgfqpoint{1.712794in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.105611in}}%
\pgfpathlineto{\pgfqpoint{1.751104in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.126447in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.147841in}}%
\pgfpathlineto{\pgfqpoint{1.786837in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.170718in}}%
\pgfpathlineto{\pgfqpoint{1.819742in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.195067in}}%
\pgfpathlineto{\pgfqpoint{1.850235in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.220919in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.248160in}}%
\pgfpathlineto{\pgfqpoint{1.878790in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.277143in}}%
\pgfpathlineto{\pgfqpoint{1.905466in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.308102in}}%
\pgfpathlineto{\pgfqpoint{1.930393in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.341233in}}%
\pgfpathlineto{\pgfqpoint{1.953728in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.975662in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.376698in}}%
\pgfpathlineto{\pgfqpoint{1.996477in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.414570in}}%
\pgfpathlineto{\pgfqpoint{2.016082in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.455439in}}%
\pgfpathlineto{\pgfqpoint{2.034502in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.051728in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.499819in}}%
\pgfpathlineto{\pgfqpoint{2.068504in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.547401in}}%
\pgfpathlineto{\pgfqpoint{2.084196in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.098988in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.599390in}}%
\pgfpathlineto{\pgfqpoint{2.113361in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.126600in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.656075in}}%
\pgfpathlineto{\pgfqpoint{2.139791in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.151801in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.717980in}}%
\pgfpathlineto{\pgfqpoint{2.163886in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.174918in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.785888in}}%
\pgfpathlineto{\pgfqpoint{2.185917in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.196181in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.860913in}}%
\pgfpathlineto{\pgfqpoint{2.206047in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.215731in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.224650in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.944248in}}%
\pgfpathlineto{\pgfqpoint{2.233618in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.242156in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.250064in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.037222in}}%
\pgfpathlineto{\pgfqpoint{2.258105in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.265792in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.272934in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.141613in}}%
\pgfpathlineto{\pgfqpoint{2.279943in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.287013in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.293589in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.299741in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.259713in}}%
\pgfpathlineto{\pgfqpoint{2.306003in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.312193in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.317977in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.323408in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.394426in}}%
\pgfpathlineto{\pgfqpoint{2.328727in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.334311in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.339537in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.344451in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.349092in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.549431in}}%
\pgfpathlineto{\pgfqpoint{2.353688in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.358558in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.363134in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.367449in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.355822in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.628406in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.346788in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.337295in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.467897in}}%
\pgfpathlineto{\pgfqpoint{2.326737in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.321657in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.316297in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.310619in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.304575in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.328347in}}%
\pgfpathlineto{\pgfqpoint{2.298614in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.292586in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.286180in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.206031in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.265661in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.258256in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.097906in}}%
\pgfpathlineto{\pgfqpoint{2.250496in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.242869in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.234703in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.001648in}}%
\pgfpathlineto{\pgfqpoint{2.226023in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.217495in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.208324in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.915296in}}%
\pgfpathlineto{\pgfqpoint{2.198744in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.189046in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.178547in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.837593in}}%
\pgfpathlineto{\pgfqpoint{2.168031in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.156783in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.767072in}}%
\pgfpathlineto{\pgfqpoint{2.145155in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.132955in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.702950in}}%
\pgfpathlineto{\pgfqpoint{2.120203in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.106812in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.644362in}}%
\pgfpathlineto{\pgfqpoint{2.092869in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.077988in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.590708in}}%
\pgfpathlineto{\pgfqpoint{2.062730in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.541091in}}%
\pgfpathlineto{\pgfqpoint{2.046391in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.029193in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.495430in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.452946in}}%
\pgfpathlineto{\pgfqpoint{1.992136in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.413627in}}%
\pgfpathlineto{\pgfqpoint{1.971847in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.377047in}}%
\pgfpathlineto{\pgfqpoint{1.950329in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.342796in}}%
\pgfpathlineto{\pgfqpoint{1.903371in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.310703in}}%
\pgfpathlineto{\pgfqpoint{1.877531in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.280655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.252382in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.225656in}}%
\pgfpathlineto{\pgfqpoint{1.820501in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.200458in}}%
\pgfpathlineto{\pgfqpoint{1.788843in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.176725in}}%
\pgfpathlineto{\pgfqpoint{1.754637in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.154434in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.133074in}}%
\pgfpathlineto{\pgfqpoint{1.717872in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.112782in}}%
\pgfpathlineto{\pgfqpoint{1.677923in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.093831in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.075349in}}%
\pgfpathlineto{\pgfqpoint{1.634724in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.058032in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.041402in}}%
\pgfpathlineto{\pgfqpoint{1.587552in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.025564in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.010412in}}%
\pgfpathlineto{\pgfqpoint{1.535925in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.995969in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.982000in}}%
\pgfpathlineto{\pgfqpoint{1.479146in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.968939in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.955901in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.943856in}}%
\pgfpathlineto{\pgfqpoint{1.416584in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.931957in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.920568in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.909976in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.899195in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.889054in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.879582in}}%
\pgfpathlineto{\pgfqpoint{1.269558in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.869943in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.860748in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.852141in}}%
\pgfpathlineto{\pgfqpoint{1.182504in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.843759in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.835262in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.827307in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.819821in}}%
\pgfpathlineto{\pgfqpoint{1.084024in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.812416in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.804910in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.797859in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.791203in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.784894in}}%
\pgfpathlineto{\pgfqpoint{0.971669in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.778186in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.771780in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.765729in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.759992in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.754531in}}%
\pgfpathlineto{\pgfqpoint{0.842441in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.748769in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.734330in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.739690in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.488682in}}%
\pgfpathlineto{\pgfqpoint{0.867430in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.504361in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.520850in}}%
\pgfpathlineto{\pgfqpoint{0.914888in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.537562in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.554816in}}%
\pgfpathlineto{\pgfqpoint{0.959955in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.572722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.590690in}}%
\pgfpathlineto{\pgfqpoint{1.002912in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.609913in}}%
\pgfpathlineto{\pgfqpoint{1.043587in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.629140in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.649201in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.670068in}}%
\pgfpathlineto{\pgfqpoint{1.119455in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.691194in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.713189in}}%
\pgfpathlineto{\pgfqpoint{1.154835in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.736184in}}%
\pgfpathlineto{\pgfqpoint{1.188521in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.759715in}}%
\pgfpathlineto{\pgfqpoint{1.220969in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.783862in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.808945in}}%
\pgfpathlineto{\pgfqpoint{1.252021in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.835227in}}%
\pgfpathlineto{\pgfqpoint{1.281564in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.862361in}}%
\pgfpathlineto{\pgfqpoint{1.309977in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.890434in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.919528in}}%
\pgfpathlineto{\pgfqpoint{1.363567in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.949727in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.981106in}}%
\pgfpathlineto{\pgfqpoint{1.413147in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.013732in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.047663in}}%
\pgfpathlineto{\pgfqpoint{1.459177in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.082951in}}%
\pgfpathlineto{\pgfqpoint{1.481025in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.119642in}}%
\pgfpathlineto{\pgfqpoint{1.502186in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.522382in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.158207in}}%
\pgfpathlineto{\pgfqpoint{1.541825in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.198507in}}%
\pgfpathlineto{\pgfqpoint{1.560772in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.240344in}}%
\pgfpathlineto{\pgfqpoint{1.579287in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.596996in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.284285in}}%
\pgfpathlineto{\pgfqpoint{1.614006in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.330314in}}%
\pgfpathlineto{\pgfqpoint{1.630809in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{1.662442in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.429028in}}%
\pgfpathlineto{\pgfqpoint{1.677920in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.692387in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.482380in}}%
\pgfpathlineto{\pgfqpoint{1.706806in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.720698in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.538353in}}%
\pgfpathlineto{\pgfqpoint{1.734154in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.747430in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.597295in}}%
\pgfpathlineto{\pgfqpoint{1.760055in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.772661in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.761043in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.625355in}}%
\pgfpathlineto{\pgfqpoint{1.748756in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.735524in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.565701in}}%
\pgfpathlineto{\pgfqpoint{1.722425in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.708593in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.509100in}}%
\pgfpathlineto{\pgfqpoint{1.694526in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.680168in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.455181in}}%
\pgfpathlineto{\pgfqpoint{1.665018in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.403722in}}%
\pgfpathlineto{\pgfqpoint{1.650051in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.633874in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.355193in}}%
\pgfpathlineto{\pgfqpoint{1.617508in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.601058in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.308265in}}%
\pgfpathlineto{\pgfqpoint{1.583303in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.264171in}}%
\pgfpathlineto{\pgfqpoint{1.565266in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.221557in}}%
\pgfpathlineto{\pgfqpoint{1.546899in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.527817in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.180785in}}%
\pgfpathlineto{\pgfqpoint{1.507758in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.142073in}}%
\pgfpathlineto{\pgfqpoint{1.487137in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.104797in}}%
\pgfpathlineto{\pgfqpoint{1.465880in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.068934in}}%
\pgfpathlineto{\pgfqpoint{1.443906in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.034459in}}%
\pgfpathlineto{\pgfqpoint{1.421133in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.001341in}}%
\pgfpathlineto{\pgfqpoint{1.397482in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.969535in}}%
\pgfpathlineto{\pgfqpoint{1.372883in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.938983in}}%
\pgfpathlineto{\pgfqpoint{1.347274in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.909610in}}%
\pgfpathlineto{\pgfqpoint{1.320608in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.881326in}}%
\pgfpathlineto{\pgfqpoint{1.292850in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.854035in}}%
\pgfpathlineto{\pgfqpoint{1.263973in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.827635in}}%
\pgfpathlineto{\pgfqpoint{1.233960in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.802025in}}%
\pgfpathlineto{\pgfqpoint{1.202790in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.777112in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.753413in}}%
\pgfpathlineto{\pgfqpoint{1.169962in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.730602in}}%
\pgfpathlineto{\pgfqpoint{1.135650in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.708201in}}%
\pgfpathlineto{\pgfqpoint{1.100147in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.686150in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.665718in}}%
\pgfpathlineto{\pgfqpoint{1.062362in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.645393in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.625302in}}%
\pgfpathlineto{\pgfqpoint{1.023289in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.606713in}}%
\pgfpathlineto{\pgfqpoint{0.981855in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.587899in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.570066in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.552596in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.535416in}}%
\pgfpathlineto{\pgfqpoint{0.892868in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.519148in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.502713in}}%
\pgfpathlineto{\pgfqpoint{0.844837in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.487455in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.473025in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.488682in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.847668in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.781011in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.800454in}}%
\pgfpathlineto{\pgfqpoint{0.886800in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.820989in}}%
\pgfpathlineto{\pgfqpoint{0.923759in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.842569in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.863769in}}%
\pgfpathlineto{\pgfqpoint{0.959814in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.886036in}}%
\pgfpathlineto{\pgfqpoint{0.994037in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.909294in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.933130in}}%
\pgfpathlineto{\pgfqpoint{1.026900in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.957197in}}%
\pgfpathlineto{\pgfqpoint{1.058853in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.982285in}}%
\pgfpathlineto{\pgfqpoint{1.089402in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.008318in}}%
\pgfpathlineto{\pgfqpoint{1.118720in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.035257in}}%
\pgfpathlineto{\pgfqpoint{1.146940in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.063087in}}%
\pgfpathlineto{\pgfqpoint{1.174162in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.091815in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.121392in}}%
\pgfpathlineto{\pgfqpoint{1.200522in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.151923in}}%
\pgfpathlineto{\pgfqpoint{1.226025in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.183597in}}%
\pgfpathlineto{\pgfqpoint{1.250608in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.274423in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.216335in}}%
\pgfpathlineto{\pgfqpoint{1.297554in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.250143in}}%
\pgfpathlineto{\pgfqpoint{1.319962in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.285192in}}%
\pgfpathlineto{\pgfqpoint{1.341652in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.321605in}}%
\pgfpathlineto{\pgfqpoint{1.362613in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.359545in}}%
\pgfpathlineto{\pgfqpoint{1.382814in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.399230in}}%
\pgfpathlineto{\pgfqpoint{1.402192in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.421385in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.440044in}}%
\pgfpathlineto{\pgfqpoint{1.440111in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.482549in}}%
\pgfpathlineto{\pgfqpoint{1.458040in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.475110in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.527328in}}%
\pgfpathlineto{\pgfqpoint{1.492485in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.573230in}}%
\pgfpathlineto{\pgfqpoint{1.509020in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.524675in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.621830in}}%
\pgfpathlineto{\pgfqpoint{1.540723in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.529091in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.644315in}}%
\pgfpathlineto{\pgfqpoint{1.513538in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.595557in}}%
\pgfpathlineto{\pgfqpoint{1.497087in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.480504in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.548760in}}%
\pgfpathlineto{\pgfqpoint{1.463504in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.503933in}}%
\pgfpathlineto{\pgfqpoint{1.445695in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.427417in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.461026in}}%
\pgfpathlineto{\pgfqpoint{1.408977in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.419414in}}%
\pgfpathlineto{\pgfqpoint{1.389736in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.379695in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.341625in}}%
\pgfpathlineto{\pgfqpoint{1.349107in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.328086in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.304639in}}%
\pgfpathlineto{\pgfqpoint{1.306427in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.268941in}}%
\pgfpathlineto{\pgfqpoint{1.283982in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.234593in}}%
\pgfpathlineto{\pgfqpoint{1.260750in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.201483in}}%
\pgfpathlineto{\pgfqpoint{1.236717in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.169523in}}%
\pgfpathlineto{\pgfqpoint{1.211854in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.138644in}}%
\pgfpathlineto{\pgfqpoint{1.186120in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.108796in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.079942in}}%
\pgfpathlineto{\pgfqpoint{1.131805in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.052066in}}%
\pgfpathlineto{\pgfqpoint{1.103062in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.025167in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.999059in}}%
\pgfpathlineto{\pgfqpoint{1.073282in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.973402in}}%
\pgfpathlineto{\pgfqpoint{1.042628in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.948600in}}%
\pgfpathlineto{\pgfqpoint{1.010648in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.924703in}}%
\pgfpathlineto{\pgfqpoint{0.977143in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.901801in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.879101in}}%
\pgfpathlineto{\pgfqpoint{0.942596in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.856982in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.835869in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.815274in}}%
\pgfpathlineto{\pgfqpoint{0.868822in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.794842in}}%
\pgfpathlineto{\pgfqpoint{0.829564in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.775526in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.761080in}}%
\pgfpathlineto{\pgfqpoint{0.847668in}{2.779722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.196544in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.238797in}}%
\pgfpathlineto{\pgfqpoint{3.301927in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.292310in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.282470in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.318729in}}%
\pgfpathlineto{\pgfqpoint{3.273276in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.264389in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.255261in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.405556in}}%
\pgfpathlineto{\pgfqpoint{3.247075in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.238926in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.230560in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.500505in}}%
\pgfpathlineto{\pgfqpoint{3.223035in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.215631in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.208060in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.604652in}}%
\pgfpathlineto{\pgfqpoint{3.200850in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.194175in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.182553in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.189561in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.196469in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.203341in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.554108in}}%
\pgfpathlineto{\pgfqpoint{3.211034in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.218686in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.226265in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.452446in}}%
\pgfpathlineto{\pgfqpoint{3.234447in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.251176in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.359641in}}%
\pgfpathlineto{\pgfqpoint{3.260130in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.269300in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.278378in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.274551in}}%
\pgfpathlineto{\pgfqpoint{3.288379in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.298305in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.196544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.847047in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.529148in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.559376in}}%
\pgfpathlineto{\pgfqpoint{0.897946in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.590511in}}%
\pgfpathlineto{\pgfqpoint{0.922285in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.622590in}}%
\pgfpathlineto{\pgfqpoint{0.945931in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.934317in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.637900in}}%
\pgfpathlineto{\pgfqpoint{0.910421in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.605693in}}%
\pgfpathlineto{\pgfqpoint{0.885877in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.574365in}}%
\pgfpathlineto{\pgfqpoint{0.860652in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.543883in}}%
\pgfpathlineto{\pgfqpoint{0.834719in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.514204in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.499781in}}%
\pgfpathlineto{\pgfqpoint{0.847047in}{3.526388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149962in}{0.590583in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.578255in}}%
\pgfpathlineto{\pgfqpoint{1.190038in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.222087in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.581951in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.594591in}}%
\pgfpathlineto{\pgfqpoint{1.160461in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.606862in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.618450in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.630113in}}%
\pgfpathlineto{\pgfqpoint{1.093512in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.641022in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.662336in}}%
\pgfpathlineto{\pgfqpoint{1.020401in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.672212in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.681887in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.691631in}}%
\pgfpathlineto{\pgfqpoint{0.940181in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.700820in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.718409in}}%
\pgfpathlineto{\pgfqpoint{0.851940in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.727222in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.735166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.722013in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.713311in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.704732in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.696198in}}%
\pgfpathlineto{\pgfqpoint{0.902113in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.686641in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.677139in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.667727in}}%
\pgfpathlineto{\pgfqpoint{0.983975in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.657563in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.647118in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.636788in}}%
\pgfpathlineto{\pgfqpoint{1.058706in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.625666in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.614279in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.603005in}}%
\pgfpathlineto{\pgfqpoint{1.127225in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.590583in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.928548in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.938446in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.949081in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.614488in}}%
\pgfpathlineto{\pgfqpoint{2.960747in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.973424in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.676289in}}%
\pgfpathlineto{\pgfqpoint{2.987384in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.002629in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.728461in}}%
\pgfpathlineto{\pgfqpoint{3.019691in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.772914in}}%
\pgfpathlineto{\pgfqpoint{3.038580in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.811424in}}%
\pgfpathlineto{\pgfqpoint{3.059696in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.845045in}}%
\pgfpathlineto{\pgfqpoint{3.083512in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.874620in}}%
\pgfpathlineto{\pgfqpoint{3.110586in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{3.141597in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.924300in}}%
\pgfpathlineto{\pgfqpoint{3.177394in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.945488in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.964420in}}%
\pgfpathlineto{\pgfqpoint{3.219407in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.981756in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.997500in}}%
\pgfpathlineto{\pgfqpoint{3.269174in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.011987in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.025194in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.064997in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.053302in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.040768in}}%
\pgfpathlineto{\pgfqpoint{3.248002in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.026903in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.011830in}}%
\pgfpathlineto{\pgfqpoint{3.195579in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.995135in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.976798in}}%
\pgfpathlineto{\pgfqpoint{3.152037in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.956208in}}%
\pgfpathlineto{\pgfqpoint{3.115399in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.933261in}}%
\pgfpathlineto{\pgfqpoint{3.084033in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.907428in}}%
\pgfpathlineto{\pgfqpoint{3.056921in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.878068in}}%
\pgfpathlineto{\pgfqpoint{3.033279in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.844401in}}%
\pgfpathlineto{\pgfqpoint{3.012476in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.805449in}}%
\pgfpathlineto{\pgfqpoint{2.993998in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.759953in}}%
\pgfpathlineto{\pgfqpoint{2.977418in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.962652in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.705883in}}%
\pgfpathlineto{\pgfqpoint{2.949208in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.937071in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.640786in}}%
\pgfpathlineto{\pgfqpoint{2.925907in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.915813in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.435579in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.436856in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.438165in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.440888in}}%
\pgfpathlineto{\pgfqpoint{0.993309in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.442348in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.443965in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.445618in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.449036in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.452624in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.454488in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.460396in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.462482in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.464634in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.466854in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.469147in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{1.391169in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.474053in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.479634in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.482556in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.485575in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.488700in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.491938in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.495300in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.498795in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.502434in}}%
\pgfpathlineto{\pgfqpoint{1.637464in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.506369in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.510579in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.519516in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.529258in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.534483in}}%
\pgfpathlineto{\pgfqpoint{1.804960in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.546303in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.552674in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.559382in}}%
\pgfpathlineto{\pgfqpoint{1.926258in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.574325in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.582620in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.591415in}}%
\pgfpathlineto{\pgfqpoint{2.018103in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.600918in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.611307in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{2.090110in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.634495in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.647730in}}%
\pgfpathlineto{\pgfqpoint{2.148093in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.662073in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.678020in}}%
\pgfpathlineto{\pgfqpoint{2.195736in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.695471in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.714917in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{2.269459in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{2.298587in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.788462in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.819872in}}%
\pgfpathlineto{\pgfqpoint{2.346027in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.856051in}}%
\pgfpathlineto{\pgfqpoint{2.365608in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.898102in}}%
\pgfpathlineto{\pgfqpoint{2.383089in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.398746in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.947620in}}%
\pgfpathlineto{\pgfqpoint{2.412796in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.006797in}}%
\pgfpathlineto{\pgfqpoint{2.437184in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.447840in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.078818in}}%
\pgfpathlineto{\pgfqpoint{2.457584in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.466510in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.168260in}}%
\pgfpathlineto{\pgfqpoint{2.482526in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.489607in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.496286in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.502610in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.282347in}}%
\pgfpathlineto{\pgfqpoint{2.508318in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.513719in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.518848in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.523734in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.433020in}}%
\pgfpathlineto{\pgfqpoint{2.528365in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.532572in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.536583in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.540416in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.544087in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.547611in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.551002in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.641090in}}%
\pgfpathlineto{\pgfqpoint{2.554171in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.557101in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.559914in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.562621in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.565228in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.567744in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.570175in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.572528in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.574808in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.577021in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.947062in}}%
\pgfpathlineto{\pgfqpoint{2.579062in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.580972in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.582819in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.584606in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.586338in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.588018in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.589649in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.591234in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.592775in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.595738in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.597164in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.598556in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.599916in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.601247in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.602549in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.441361in}}%
\pgfpathlineto{\pgfqpoint{2.603726in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.604837in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.605919in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.606973in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.609002in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.609981in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.599392in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.598180in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.596947in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.595690in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.594409in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.593101in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.591765in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.590400in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.589003in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.587573in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.586107in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.584604in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.583061in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.581475in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.579845in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.578167in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.178235in}}%
\pgfpathlineto{\pgfqpoint{2.576276in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.574303in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.572283in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.570213in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.568090in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.565907in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.563662in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.561349in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.558962in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.556497in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.553946in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.828236in}}%
\pgfpathlineto{\pgfqpoint{2.551165in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.548187in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.545120in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.541953in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.538676in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.535281in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.531754in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.528085in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.590211in}}%
\pgfpathlineto{\pgfqpoint{2.523994in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.519727in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.515293in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.510675in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.505852in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.417905in}}%
\pgfpathlineto{\pgfqpoint{2.500672in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.495042in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.489159in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.482990in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.287332in}}%
\pgfpathlineto{\pgfqpoint{2.476429in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.469199in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.461595in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.184998in}}%
\pgfpathlineto{\pgfqpoint{2.444656in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.435182in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.102665in}}%
\pgfpathlineto{\pgfqpoint{2.424988in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.413754in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.034911in}}%
\pgfpathlineto{\pgfqpoint{2.401723in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.388317in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.978299in}}%
\pgfpathlineto{\pgfqpoint{2.373771in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.357630in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.930207in}}%
\pgfpathlineto{\pgfqpoint{2.339701in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.888867in}}%
\pgfpathlineto{\pgfqpoint{2.319752in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.852912in}}%
\pgfpathlineto{\pgfqpoint{2.297351in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.821405in}}%
\pgfpathlineto{\pgfqpoint{2.271983in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{2.243035in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.768804in}}%
\pgfpathlineto{\pgfqpoint{2.209752in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.746536in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.726488in}}%
\pgfpathlineto{\pgfqpoint{2.171033in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.708421in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.691771in}}%
\pgfpathlineto{\pgfqpoint{2.125454in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.676829in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.662876in}}%
\pgfpathlineto{\pgfqpoint{2.070906in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.650215in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.638448in}}%
\pgfpathlineto{\pgfqpoint{2.004621in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.627390in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.617411in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.607966in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.598986in}}%
\pgfpathlineto{\pgfqpoint{1.922235in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.590838in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.583176in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.575869in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.568876in}}%
\pgfpathlineto{\pgfqpoint{1.817117in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.562444in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.556453in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.550717in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.545211in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.539911in}}%
\pgfpathlineto{\pgfqpoint{1.678405in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.534831in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.530274in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.525894in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.521676in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.517607in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.513674in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.509863in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.506165in}}%
\pgfpathlineto{\pgfqpoint{1.486795in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.502712in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.499545in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.496483in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.493518in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.490645in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.487856in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.485146in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.482508in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.479937in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.477429in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.474978in}}%
\pgfpathlineto{\pgfqpoint{1.205059in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.472631in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.470547in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.468522in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.466553in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.464636in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.462769in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.460949in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.459172in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.457437in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.455741in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.454082in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.452458in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.450867in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.449306in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.447774in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.446269in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.434335in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.842441in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.754531in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.759992in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.765729in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.771780in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.778186in}}%
\pgfpathlineto{\pgfqpoint{0.971669in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.784894in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.791203in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.797859in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.804910in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.812416in}}%
\pgfpathlineto{\pgfqpoint{1.084024in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.819821in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.827307in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.835262in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.843759in}}%
\pgfpathlineto{\pgfqpoint{1.182504in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.852141in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.860748in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.869943in}}%
\pgfpathlineto{\pgfqpoint{1.269558in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.879582in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.889054in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.899195in}}%
\pgfpathlineto{\pgfqpoint{1.347058in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.909976in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.920568in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.931957in}}%
\pgfpathlineto{\pgfqpoint{1.416584in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.943856in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.955901in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.968939in}}%
\pgfpathlineto{\pgfqpoint{1.479146in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.982000in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.995969in}}%
\pgfpathlineto{\pgfqpoint{1.535925in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.010412in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.025564in}}%
\pgfpathlineto{\pgfqpoint{1.587552in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.041402in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.058032in}}%
\pgfpathlineto{\pgfqpoint{1.634724in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.075349in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.093831in}}%
\pgfpathlineto{\pgfqpoint{1.677923in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.112782in}}%
\pgfpathlineto{\pgfqpoint{1.717872in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.133074in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.154434in}}%
\pgfpathlineto{\pgfqpoint{1.754637in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.176725in}}%
\pgfpathlineto{\pgfqpoint{1.788843in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.200458in}}%
\pgfpathlineto{\pgfqpoint{1.820501in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.225656in}}%
\pgfpathlineto{\pgfqpoint{1.849953in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.252382in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.280655in}}%
\pgfpathlineto{\pgfqpoint{1.877531in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.310703in}}%
\pgfpathlineto{\pgfqpoint{1.903371in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.342796in}}%
\pgfpathlineto{\pgfqpoint{1.927565in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.950329in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.377047in}}%
\pgfpathlineto{\pgfqpoint{1.971847in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.413627in}}%
\pgfpathlineto{\pgfqpoint{1.992136in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.452946in}}%
\pgfpathlineto{\pgfqpoint{2.011245in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.495430in}}%
\pgfpathlineto{\pgfqpoint{2.029193in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.046391in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.541091in}}%
\pgfpathlineto{\pgfqpoint{2.062730in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.590708in}}%
\pgfpathlineto{\pgfqpoint{2.077988in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.092869in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.644362in}}%
\pgfpathlineto{\pgfqpoint{2.106812in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.120203in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.702950in}}%
\pgfpathlineto{\pgfqpoint{2.132955in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.145155in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.767072in}}%
\pgfpathlineto{\pgfqpoint{2.156783in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.168031in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.837593in}}%
\pgfpathlineto{\pgfqpoint{2.178547in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.189046in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.198744in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.915296in}}%
\pgfpathlineto{\pgfqpoint{2.208324in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.217495in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.226023in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.001648in}}%
\pgfpathlineto{\pgfqpoint{2.234703in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.242869in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.250496in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.097906in}}%
\pgfpathlineto{\pgfqpoint{2.258256in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.265661in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.272591in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.206031in}}%
\pgfpathlineto{\pgfqpoint{2.279339in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.286180in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.292586in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.298614in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.328347in}}%
\pgfpathlineto{\pgfqpoint{2.304575in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.310619in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.316297in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.321657in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.326737in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.467897in}}%
\pgfpathlineto{\pgfqpoint{2.332136in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.337295in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.342168in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.346788in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.351184in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.628406in}}%
\pgfpathlineto{\pgfqpoint{2.355822in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.345238in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.340680in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.335891in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.330842in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.536803in}}%
\pgfpathlineto{\pgfqpoint{2.325701in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.320704in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.315456in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.309922in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.392793in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.292433in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.286230in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.279645in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.266495in}}%
\pgfpathlineto{\pgfqpoint{2.273082in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.266389in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.259286in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.154923in}}%
\pgfpathlineto{\pgfqpoint{2.251752in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.244419in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.236627in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.228299in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.055485in}}%
\pgfpathlineto{\pgfqpoint{2.220056in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.211374in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.966460in}}%
\pgfpathlineto{\pgfqpoint{2.202062in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.192889in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.183061in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.886057in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.162324in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.813417in}}%
\pgfpathlineto{\pgfqpoint{2.151064in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.127484in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.747245in}}%
\pgfpathlineto{\pgfqpoint{2.115102in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.686769in}}%
\pgfpathlineto{\pgfqpoint{2.101719in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.088138in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.631167in}}%
\pgfpathlineto{\pgfqpoint{2.073558in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.058455in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.580008in}}%
\pgfpathlineto{\pgfqpoint{2.042526in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.532910in}}%
\pgfpathlineto{\pgfqpoint{2.025592in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.008022in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{1.989400in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.448390in}}%
\pgfpathlineto{\pgfqpoint{1.969639in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.410595in}}%
\pgfpathlineto{\pgfqpoint{1.948696in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.375310in}}%
\pgfpathlineto{\pgfqpoint{1.926504in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.903046in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.342158in}}%
\pgfpathlineto{\pgfqpoint{1.878044in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.311106in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.281972in}}%
\pgfpathlineto{\pgfqpoint{1.851351in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.254409in}}%
\pgfpathlineto{\pgfqpoint{1.822941in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.228399in}}%
\pgfpathlineto{\pgfqpoint{1.792510in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.203856in}}%
\pgfpathlineto{\pgfqpoint{1.759777in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.180727in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.158906in}}%
\pgfpathlineto{\pgfqpoint{1.724459in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.137875in}}%
\pgfpathlineto{\pgfqpoint{1.686538in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.118090in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.099333in}}%
\pgfpathlineto{\pgfqpoint{1.645347in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.081225in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.064358in}}%
\pgfpathlineto{\pgfqpoint{1.600579in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.047736in}}%
\pgfpathlineto{\pgfqpoint{1.551888in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.032358in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.017141in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.003073in}}%
\pgfpathlineto{\pgfqpoint{1.498609in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.989088in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.976052in}}%
\pgfpathlineto{\pgfqpoint{1.440123in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.963333in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.951127in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.939735in}}%
\pgfpathlineto{\pgfqpoint{1.375388in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.928169in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.917387in}}%
\pgfpathlineto{\pgfqpoint{1.303711in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.907149in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.896806in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.887129in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.878022in}}%
\pgfpathlineto{\pgfqpoint{1.223650in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.868664in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.859843in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.851531in}}%
\pgfpathlineto{\pgfqpoint{1.133820in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.843378in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.835200in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.827497in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.032135in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.813054in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.805777in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.798904in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.792386in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.786180in}}%
\pgfpathlineto{\pgfqpoint{0.916189in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.779794in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.773524in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.767576in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.761915in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.748769in}}%
\pgfpathlineto{\pgfqpoint{0.842441in}{1.753055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.839140in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.475101in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.490830in}}%
\pgfpathlineto{\pgfqpoint{0.888662in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.506946in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.523507in}}%
\pgfpathlineto{\pgfqpoint{0.935598in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.540669in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.558029in}}%
\pgfpathlineto{\pgfqpoint{0.980202in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.576375in}}%
\pgfpathlineto{\pgfqpoint{1.022605in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.594683in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.614156in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.633983in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.654114in}}%
\pgfpathlineto{\pgfqpoint{1.101283in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.675506in}}%
\pgfpathlineto{\pgfqpoint{1.137707in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.697303in}}%
\pgfpathlineto{\pgfqpoint{1.172797in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.719551in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.742930in}}%
\pgfpathlineto{\pgfqpoint{1.206112in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.767135in}}%
\pgfpathlineto{\pgfqpoint{1.237997in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.792045in}}%
\pgfpathlineto{\pgfqpoint{1.268645in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.817742in}}%
\pgfpathlineto{\pgfqpoint{1.298090in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.844319in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.871970in}}%
\pgfpathlineto{\pgfqpoint{1.326281in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.900802in}}%
\pgfpathlineto{\pgfqpoint{1.353242in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.930691in}}%
\pgfpathlineto{\pgfqpoint{1.379184in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.961710in}}%
\pgfpathlineto{\pgfqpoint{1.404159in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.993928in}}%
\pgfpathlineto{\pgfqpoint{1.428225in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.027413in}}%
\pgfpathlineto{\pgfqpoint{1.451440in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.473704in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.062426in}}%
\pgfpathlineto{\pgfqpoint{1.495103in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.098996in}}%
\pgfpathlineto{\pgfqpoint{1.515794in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.137060in}}%
\pgfpathlineto{\pgfqpoint{1.535851in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.176660in}}%
\pgfpathlineto{\pgfqpoint{1.555340in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.574164in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.218037in}}%
\pgfpathlineto{\pgfqpoint{1.592078in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.261617in}}%
\pgfpathlineto{\pgfqpoint{1.609629in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.306855in}}%
\pgfpathlineto{\pgfqpoint{1.626853in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.643062in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.354721in}}%
\pgfpathlineto{\pgfqpoint{1.659026in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.674705in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.404572in}}%
\pgfpathlineto{\pgfqpoint{1.689446in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.457234in}}%
\pgfpathlineto{\pgfqpoint{1.704219in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.718196in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.512632in}}%
\pgfpathlineto{\pgfqpoint{1.732015in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.570925in}}%
\pgfpathlineto{\pgfqpoint{1.758325in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.770989in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.632431in}}%
\pgfpathlineto{\pgfqpoint{1.783255in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.772661in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.760055in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.597295in}}%
\pgfpathlineto{\pgfqpoint{1.747430in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.734154in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.538353in}}%
\pgfpathlineto{\pgfqpoint{1.720698in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.706806in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.482380in}}%
\pgfpathlineto{\pgfqpoint{1.692387in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.677920in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.429028in}}%
\pgfpathlineto{\pgfqpoint{1.662442in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.378512in}}%
\pgfpathlineto{\pgfqpoint{1.646961in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.630809in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.330314in}}%
\pgfpathlineto{\pgfqpoint{1.614006in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.284285in}}%
\pgfpathlineto{\pgfqpoint{1.596996in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.579287in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.240344in}}%
\pgfpathlineto{\pgfqpoint{1.560772in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.198507in}}%
\pgfpathlineto{\pgfqpoint{1.541825in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.158207in}}%
\pgfpathlineto{\pgfqpoint{1.522382in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.502186in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.119642in}}%
\pgfpathlineto{\pgfqpoint{1.481025in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.082951in}}%
\pgfpathlineto{\pgfqpoint{1.459177in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.047663in}}%
\pgfpathlineto{\pgfqpoint{1.436574in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.013732in}}%
\pgfpathlineto{\pgfqpoint{1.413147in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.981106in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.949727in}}%
\pgfpathlineto{\pgfqpoint{1.363567in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.919528in}}%
\pgfpathlineto{\pgfqpoint{1.337297in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.890434in}}%
\pgfpathlineto{\pgfqpoint{1.309977in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.862361in}}%
\pgfpathlineto{\pgfqpoint{1.281564in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.835227in}}%
\pgfpathlineto{\pgfqpoint{1.252021in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.808945in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.783862in}}%
\pgfpathlineto{\pgfqpoint{1.220969in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.759715in}}%
\pgfpathlineto{\pgfqpoint{1.188521in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.736184in}}%
\pgfpathlineto{\pgfqpoint{1.154835in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.713189in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.691194in}}%
\pgfpathlineto{\pgfqpoint{1.119455in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.670068in}}%
\pgfpathlineto{\pgfqpoint{1.082394in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.649201in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.629140in}}%
\pgfpathlineto{\pgfqpoint{1.043587in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.609913in}}%
\pgfpathlineto{\pgfqpoint{1.002912in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.590690in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.572722in}}%
\pgfpathlineto{\pgfqpoint{0.959955in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.554816in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.537562in}}%
\pgfpathlineto{\pgfqpoint{0.914888in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.520850in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.504361in}}%
\pgfpathlineto{\pgfqpoint{0.867430in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.488682in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.473025in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.459869in}}%
\pgfpathlineto{\pgfqpoint{0.839140in}{2.468610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.829564in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.794842in}}%
\pgfpathlineto{\pgfqpoint{0.868822in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.815274in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.835869in}}%
\pgfpathlineto{\pgfqpoint{0.906502in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.856982in}}%
\pgfpathlineto{\pgfqpoint{0.942596in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.879101in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.901801in}}%
\pgfpathlineto{\pgfqpoint{0.977143in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.924703in}}%
\pgfpathlineto{\pgfqpoint{1.010648in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.948600in}}%
\pgfpathlineto{\pgfqpoint{1.042628in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.973402in}}%
\pgfpathlineto{\pgfqpoint{1.073282in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.999059in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.025167in}}%
\pgfpathlineto{\pgfqpoint{1.103062in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.052066in}}%
\pgfpathlineto{\pgfqpoint{1.131805in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.079942in}}%
\pgfpathlineto{\pgfqpoint{1.159461in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.108796in}}%
\pgfpathlineto{\pgfqpoint{1.186120in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.138644in}}%
\pgfpathlineto{\pgfqpoint{1.211854in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.169523in}}%
\pgfpathlineto{\pgfqpoint{1.236717in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.201483in}}%
\pgfpathlineto{\pgfqpoint{1.260750in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.234593in}}%
\pgfpathlineto{\pgfqpoint{1.283982in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.268941in}}%
\pgfpathlineto{\pgfqpoint{1.306427in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.304639in}}%
\pgfpathlineto{\pgfqpoint{1.328086in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.349107in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.341625in}}%
\pgfpathlineto{\pgfqpoint{1.369766in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.379695in}}%
\pgfpathlineto{\pgfqpoint{1.389736in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.419414in}}%
\pgfpathlineto{\pgfqpoint{1.408977in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.461026in}}%
\pgfpathlineto{\pgfqpoint{1.427417in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.445695in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.503933in}}%
\pgfpathlineto{\pgfqpoint{1.463504in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.548760in}}%
\pgfpathlineto{\pgfqpoint{1.480504in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.497087in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.595557in}}%
\pgfpathlineto{\pgfqpoint{1.513538in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.644315in}}%
\pgfpathlineto{\pgfqpoint{1.529091in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.518513in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.502401in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.616469in}}%
\pgfpathlineto{\pgfqpoint{1.486303in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.569139in}}%
\pgfpathlineto{\pgfqpoint{1.469377in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.451899in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.524078in}}%
\pgfpathlineto{\pgfqpoint{1.434354in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.480401in}}%
\pgfpathlineto{\pgfqpoint{1.416024in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.438779in}}%
\pgfpathlineto{\pgfqpoint{1.396993in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.377519in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.398677in}}%
\pgfpathlineto{\pgfqpoint{1.357663in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.359847in}}%
\pgfpathlineto{\pgfqpoint{1.337054in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.322601in}}%
\pgfpathlineto{\pgfqpoint{1.315719in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.286779in}}%
\pgfpathlineto{\pgfqpoint{1.293667in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.252255in}}%
\pgfpathlineto{\pgfqpoint{1.270892in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.218929in}}%
\pgfpathlineto{\pgfqpoint{1.247375in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.186722in}}%
\pgfpathlineto{\pgfqpoint{1.223092in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.155566in}}%
\pgfpathlineto{\pgfqpoint{1.198005in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.125406in}}%
\pgfpathlineto{\pgfqpoint{1.172073in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.096200in}}%
\pgfpathlineto{\pgfqpoint{1.145240in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.067914in}}%
\pgfpathlineto{\pgfqpoint{1.117442in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.040526in}}%
\pgfpathlineto{\pgfqpoint{1.088599in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.014029in}}%
\pgfpathlineto{\pgfqpoint{1.058610in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.988433in}}%
\pgfpathlineto{\pgfqpoint{1.027344in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.963773in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.939587in}}%
\pgfpathlineto{\pgfqpoint{0.995056in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.915951in}}%
\pgfpathlineto{\pgfqpoint{0.961542in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.893186in}}%
\pgfpathlineto{\pgfqpoint{0.926375in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.871396in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.849689in}}%
\pgfpathlineto{\pgfqpoint{0.890093in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.828668in}}%
\pgfpathlineto{\pgfqpoint{0.851985in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.808673in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.788664in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.775526in}}%
\pgfpathlineto{\pgfqpoint{0.829564in}{2.779722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.156741in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.196544in}}%
\pgfpathlineto{\pgfqpoint{3.298305in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.288379in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.274551in}}%
\pgfpathlineto{\pgfqpoint{3.278378in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.269300in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.260130in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.359641in}}%
\pgfpathlineto{\pgfqpoint{3.251176in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.242859in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.234447in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.452446in}}%
\pgfpathlineto{\pgfqpoint{3.226265in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.218686in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.211034in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.554108in}}%
\pgfpathlineto{\pgfqpoint{3.203341in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.196469in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.189561in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.182553in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.171964in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.178361in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.616414in}}%
\pgfpathlineto{\pgfqpoint{3.185455in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.192550in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.199619in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.506830in}}%
\pgfpathlineto{\pgfqpoint{3.207016in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.214862in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.222653in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.407208in}}%
\pgfpathlineto{\pgfqpoint{3.230604in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.239220in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.247767in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.316414in}}%
\pgfpathlineto{\pgfqpoint{3.256549in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.265941in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.275272in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.233274in}}%
\pgfpathlineto{\pgfqpoint{3.285151in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.295329in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.156741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.831808in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.515946in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.546061in}}%
\pgfpathlineto{\pgfqpoint{0.883753in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.577003in}}%
\pgfpathlineto{\pgfqpoint{0.908667in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.608811in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.641517in}}%
\pgfpathlineto{\pgfqpoint{0.956529in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.945931in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.622590in}}%
\pgfpathlineto{\pgfqpoint{0.922285in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.590511in}}%
\pgfpathlineto{\pgfqpoint{0.897946in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.559376in}}%
\pgfpathlineto{\pgfqpoint{0.872876in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.529148in}}%
\pgfpathlineto{\pgfqpoint{0.847047in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.499781in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.486618in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{3.495277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175013in}{0.594591in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.581951in}}%
\pgfpathlineto{\pgfqpoint{1.222087in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.252509in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.572068in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.585005in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.597908in}}%
\pgfpathlineto{\pgfqpoint{1.192171in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.610152in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.622008in}}%
\pgfpathlineto{\pgfqpoint{1.126651in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.644728in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.655579in}}%
\pgfpathlineto{\pgfqpoint{1.055001in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.666281in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.676217in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.686111in}}%
\pgfpathlineto{\pgfqpoint{0.976519in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.695979in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.705018in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.714002in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.722999in}}%
\pgfpathlineto{\pgfqpoint{0.889995in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.731514in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.739651in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.747762in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.735166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.727222in}}%
\pgfpathlineto{\pgfqpoint{0.851940in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.718409in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.709599in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.700820in}}%
\pgfpathlineto{\pgfqpoint{0.940181in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.691631in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.681887in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.672212in}}%
\pgfpathlineto{\pgfqpoint{1.020401in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.662336in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.651636in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.641022in}}%
\pgfpathlineto{\pgfqpoint{1.093512in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.630113in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.618450in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.606862in}}%
\pgfpathlineto{\pgfqpoint{1.160461in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.594591in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.878447in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.906396in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.915813in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.925907in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.640786in}}%
\pgfpathlineto{\pgfqpoint{2.937071in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.949208in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.705883in}}%
\pgfpathlineto{\pgfqpoint{2.962652in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.977418in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.759953in}}%
\pgfpathlineto{\pgfqpoint{2.993998in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.805449in}}%
\pgfpathlineto{\pgfqpoint{3.012476in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.844401in}}%
\pgfpathlineto{\pgfqpoint{3.033279in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.878068in}}%
\pgfpathlineto{\pgfqpoint{3.056921in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.907428in}}%
\pgfpathlineto{\pgfqpoint{3.084033in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.933261in}}%
\pgfpathlineto{\pgfqpoint{3.115399in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.956208in}}%
\pgfpathlineto{\pgfqpoint{3.152037in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.976798in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.995135in}}%
\pgfpathlineto{\pgfqpoint{3.195579in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.011830in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.026903in}}%
\pgfpathlineto{\pgfqpoint{3.248002in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.040768in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.053302in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.064997in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.102774in}}%
\pgfpathlineto{\pgfqpoint{3.296370in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.092708in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{3.226406in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.056835in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.042509in}}%
\pgfpathlineto{\pgfqpoint{3.170828in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.026567in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.008931in}}%
\pgfpathlineto{\pgfqpoint{3.125556in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.989059in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{3.056340in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.941436in}}%
\pgfpathlineto{\pgfqpoint{3.029268in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.912412in}}%
\pgfpathlineto{\pgfqpoint{3.005895in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{2.985511in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{2.967546in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.792841in}}%
\pgfpathlineto{\pgfqpoint{2.951545in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.736625in}}%
\pgfpathlineto{\pgfqpoint{2.924505in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.912970in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.667609in}}%
\pgfpathlineto{\pgfqpoint{2.902391in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.892884in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.884083in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.580734in}}%
\pgfpathlineto{\pgfqpoint{2.875977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.421616in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.423884in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.425059in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.427501in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.428769in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.430072in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.434205in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.435663in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.437166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.438715in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.440313in}}%
\pgfpathlineto{\pgfqpoint{1.224835in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.443803in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.445693in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.447638in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.449642in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.451709in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.456046in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.458327in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.460689in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.463138in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.468322in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{1.568215in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.473989in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.477148in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.480429in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.483844in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.487403in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.491119in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.499081in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.503359in}}%
\pgfpathlineto{\pgfqpoint{1.780797in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.508036in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.512981in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.518178in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.523655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.529441in}}%
\pgfpathlineto{\pgfqpoint{1.925360in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.535582in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.542344in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.549511in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.557134in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.565270in}}%
\pgfpathlineto{\pgfqpoint{2.030029in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.574242in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.583886in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.594254in}}%
\pgfpathlineto{\pgfqpoint{2.109316in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.605691in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.618157in}}%
\pgfpathlineto{\pgfqpoint{2.171474in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.631789in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.646959in}}%
\pgfpathlineto{\pgfqpoint{2.221498in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.663675in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.682416in}}%
\pgfpathlineto{\pgfqpoint{2.262617in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.703445in}}%
\pgfpathlineto{\pgfqpoint{2.297046in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.754257in}}%
\pgfpathlineto{\pgfqpoint{2.351417in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.785460in}}%
\pgfpathlineto{\pgfqpoint{2.373216in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.821789in}}%
\pgfpathlineto{\pgfqpoint{2.392327in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.864554in}}%
\pgfpathlineto{\pgfqpoint{2.409258in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.424347in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.915627in}}%
\pgfpathlineto{\pgfqpoint{2.437805in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.450020in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.977763in}}%
\pgfpathlineto{\pgfqpoint{2.460996in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.471033in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.054970in}}%
\pgfpathlineto{\pgfqpoint{2.480241in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.488589in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.496353in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.153457in}}%
\pgfpathlineto{\pgfqpoint{2.503578in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.510129in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.516266in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.522036in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.527481in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.283476in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.537084in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.545678in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.549660in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.463056in}}%
\pgfpathlineto{\pgfqpoint{2.553426in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.556870in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.560151in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.563281in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.566273in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.569139in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.571888in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.574530in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.577073in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.727146in}}%
\pgfpathlineto{\pgfqpoint{2.579423in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.581636in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.583764in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.585810in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.589684in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.591520in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.593295in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.595013in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.596676in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.598290in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.599856in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.601378in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.602858in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.153761in}}%
\pgfpathlineto{\pgfqpoint{2.604189in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.605476in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.606723in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.607933in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.609107in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.610248in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.611356in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.612434in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.613483in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.614505in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.615500in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.616470in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.617417in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.618340in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.619242in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.620124in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.609981in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.609002in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.608000in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.606973in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.605919in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.604837in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.603726in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.441361in}}%
\pgfpathlineto{\pgfqpoint{2.602549in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.601247in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.599916in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.598556in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.597164in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.595738in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.594276in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.592775in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.591234in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.589649in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.588018in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.586338in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.584606in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.582819in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.580972in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.579062in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.947062in}}%
\pgfpathlineto{\pgfqpoint{2.577021in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.574808in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.572528in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.570175in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.567744in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.565228in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.562621in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.559914in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.557101in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.554171in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.641090in}}%
\pgfpathlineto{\pgfqpoint{2.551002in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.547611in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.544087in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.540416in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.536583in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.532572in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.528365in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.433020in}}%
\pgfpathlineto{\pgfqpoint{2.523734in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.518848in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.513719in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.508318in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.282347in}}%
\pgfpathlineto{\pgfqpoint{2.502610in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.496286in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.489607in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.482526in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.168260in}}%
\pgfpathlineto{\pgfqpoint{2.474874in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.466510in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.457584in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.078818in}}%
\pgfpathlineto{\pgfqpoint{2.447840in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.437184in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.006797in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.412796in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.947620in}}%
\pgfpathlineto{\pgfqpoint{2.398746in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.383089in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.898102in}}%
\pgfpathlineto{\pgfqpoint{2.365608in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.856051in}}%
\pgfpathlineto{\pgfqpoint{2.346027in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.819872in}}%
\pgfpathlineto{\pgfqpoint{2.323876in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.788462in}}%
\pgfpathlineto{\pgfqpoint{2.298587in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{2.269459in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.736628in}}%
\pgfpathlineto{\pgfqpoint{2.235603in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.714917in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.695471in}}%
\pgfpathlineto{\pgfqpoint{2.195736in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.678020in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.662073in}}%
\pgfpathlineto{\pgfqpoint{2.148093in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.647730in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.634495in}}%
\pgfpathlineto{\pgfqpoint{2.090110in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.622393in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.611307in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.600918in}}%
\pgfpathlineto{\pgfqpoint{2.018103in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.591415in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.582620in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.574325in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.566470in}}%
\pgfpathlineto{\pgfqpoint{1.926258in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.559382in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.552674in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.546303in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.540235in}}%
\pgfpathlineto{\pgfqpoint{1.804960in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.534483in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.529258in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.524277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.519516in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.514956in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.510579in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.506369in}}%
\pgfpathlineto{\pgfqpoint{1.637464in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.502434in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.498795in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.495300in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.491938in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.488700in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.485575in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.482556in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.479634in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.476802in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.474053in}}%
\pgfpathlineto{\pgfqpoint{1.391169in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.471519in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.469147in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.466854in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.464634in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.462482in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.460396in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.458370in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.456402in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.454488in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.452624in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.450808in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.449036in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.447307in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.445618in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.443965in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.442348in}}%
\pgfpathlineto{\pgfqpoint{0.993309in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.440888in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.439509in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.438165in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.436856in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.435579in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.434335in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.433120in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.420521in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.421616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.767576in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.773524in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.779794in}}%
\pgfpathlineto{\pgfqpoint{0.916189in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.786180in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.792386in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.798904in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.805777in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.813054in}}%
\pgfpathlineto{\pgfqpoint{1.032135in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.820206in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.827497in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.835200in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.843378in}}%
\pgfpathlineto{\pgfqpoint{1.133820in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.851531in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.859843in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.868664in}}%
\pgfpathlineto{\pgfqpoint{1.223650in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.878022in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.887129in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.896806in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.907149in}}%
\pgfpathlineto{\pgfqpoint{1.303711in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.917387in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.928169in}}%
\pgfpathlineto{\pgfqpoint{1.375388in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.939735in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.951127in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.963333in}}%
\pgfpathlineto{\pgfqpoint{1.440123in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.976052in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.989088in}}%
\pgfpathlineto{\pgfqpoint{1.498609in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.003073in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.017141in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.032358in}}%
\pgfpathlineto{\pgfqpoint{1.551888in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.047736in}}%
\pgfpathlineto{\pgfqpoint{1.600579in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.064358in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.081225in}}%
\pgfpathlineto{\pgfqpoint{1.645347in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.099333in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.118090in}}%
\pgfpathlineto{\pgfqpoint{1.686538in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.137875in}}%
\pgfpathlineto{\pgfqpoint{1.724459in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.158906in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.180727in}}%
\pgfpathlineto{\pgfqpoint{1.759777in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.203856in}}%
\pgfpathlineto{\pgfqpoint{1.792510in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.228399in}}%
\pgfpathlineto{\pgfqpoint{1.822941in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.254409in}}%
\pgfpathlineto{\pgfqpoint{1.851351in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.281972in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.311106in}}%
\pgfpathlineto{\pgfqpoint{1.878044in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.342158in}}%
\pgfpathlineto{\pgfqpoint{1.903046in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.926504in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.375310in}}%
\pgfpathlineto{\pgfqpoint{1.948696in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.410595in}}%
\pgfpathlineto{\pgfqpoint{1.969639in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.448390in}}%
\pgfpathlineto{\pgfqpoint{1.989400in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.489045in}}%
\pgfpathlineto{\pgfqpoint{2.008022in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.025592in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.532910in}}%
\pgfpathlineto{\pgfqpoint{2.042526in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.580008in}}%
\pgfpathlineto{\pgfqpoint{2.058455in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.073558in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.631167in}}%
\pgfpathlineto{\pgfqpoint{2.088138in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.101719in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.686769in}}%
\pgfpathlineto{\pgfqpoint{2.115102in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.747245in}}%
\pgfpathlineto{\pgfqpoint{2.127484in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.139736in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.151064in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.813417in}}%
\pgfpathlineto{\pgfqpoint{2.162324in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.172821in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.886057in}}%
\pgfpathlineto{\pgfqpoint{2.183061in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.192889in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.202062in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.966460in}}%
\pgfpathlineto{\pgfqpoint{2.211374in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.220056in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.055485in}}%
\pgfpathlineto{\pgfqpoint{2.228299in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.236627in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.244419in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.251752in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.154923in}}%
\pgfpathlineto{\pgfqpoint{2.259286in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.266389in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.273082in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.266495in}}%
\pgfpathlineto{\pgfqpoint{2.279645in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.286230in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.292433in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.298304in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.392793in}}%
\pgfpathlineto{\pgfqpoint{2.304062in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.309922in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.315456in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.320704in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.325701in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.536803in}}%
\pgfpathlineto{\pgfqpoint{2.330842in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.335891in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.340680in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.345238in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.335092in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.330175in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.602389in}}%
\pgfpathlineto{\pgfqpoint{2.325221in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.320327in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.315208in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.309836in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.304175in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.454082in}}%
\pgfpathlineto{\pgfqpoint{2.298566in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.292866in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.286875in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.280551in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.324012in}}%
\pgfpathlineto{\pgfqpoint{2.274138in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.267684in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.260878in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.253665in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.209063in}}%
\pgfpathlineto{\pgfqpoint{2.246501in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.239064in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.231174in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.106650in}}%
\pgfpathlineto{\pgfqpoint{2.223098in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.214861in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.206101in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.014907in}}%
\pgfpathlineto{\pgfqpoint{2.197123in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.187881in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.178005in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.932292in}}%
\pgfpathlineto{\pgfqpoint{2.168086in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.157560in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.857322in}}%
\pgfpathlineto{\pgfqpoint{2.146621in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.135290in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.789172in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.111016in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.726868in}}%
\pgfpathlineto{\pgfqpoint{2.097969in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.084476in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.669681in}}%
\pgfpathlineto{\pgfqpoint{2.070250in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.055315in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.617078in}}%
\pgfpathlineto{\pgfqpoint{2.039768in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.568461in}}%
\pgfpathlineto{\pgfqpoint{2.023248in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.005984in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.523388in}}%
\pgfpathlineto{\pgfqpoint{1.987833in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.481487in}}%
\pgfpathlineto{\pgfqpoint{1.968591in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.442546in}}%
\pgfpathlineto{\pgfqpoint{1.948219in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.406200in}}%
\pgfpathlineto{\pgfqpoint{1.903925in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{1.879739in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.340052in}}%
\pgfpathlineto{\pgfqpoint{1.853978in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.310014in}}%
\pgfpathlineto{\pgfqpoint{1.826480in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.281774in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.255002in}}%
\pgfpathlineto{\pgfqpoint{1.797215in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.229700in}}%
\pgfpathlineto{\pgfqpoint{1.765862in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.205801in}}%
\pgfpathlineto{\pgfqpoint{1.732125in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.183257in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.161816in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.141299in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.121989in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.103441in}}%
\pgfpathlineto{\pgfqpoint{1.614337in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.085773in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.069015in}}%
\pgfpathlineto{\pgfqpoint{1.568293in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.052811in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.037524in}}%
\pgfpathlineto{\pgfqpoint{1.518129in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.022663in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.008590in}}%
\pgfpathlineto{\pgfqpoint{1.463259in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.995004in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.981932in}}%
\pgfpathlineto{\pgfqpoint{1.402897in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.969611in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.957346in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.945869in}}%
\pgfpathlineto{\pgfqpoint{1.336380in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.934718in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.923838in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.913609in}}%
\pgfpathlineto{\pgfqpoint{1.262515in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.903578in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.893779in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.884542in}}%
\pgfpathlineto{\pgfqpoint{1.180059in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.875645in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.866687in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.858234in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.850219in}}%
\pgfpathlineto{\pgfqpoint{1.087510in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.842253in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.834399in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.826959in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.819880in}}%
\pgfpathlineto{\pgfqpoint{0.982787in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.812913in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.805883in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.792854in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.780622in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.761915in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.767576in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.462255in}}%
\pgfpathlineto{\pgfqpoint{0.859928in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.477874in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.493711in}}%
\pgfpathlineto{\pgfqpoint{0.908902in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.510246in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.526931in}}%
\pgfpathlineto{\pgfqpoint{0.955348in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.544521in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.562060in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.580814in}}%
\pgfpathlineto{\pgfqpoint{1.041208in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.599733in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.619244in}}%
\pgfpathlineto{\pgfqpoint{1.081066in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.639621in}}%
\pgfpathlineto{\pgfqpoint{1.119002in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.660336in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.681835in}}%
\pgfpathlineto{\pgfqpoint{1.155208in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.704247in}}%
\pgfpathlineto{\pgfqpoint{1.189693in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.727225in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.750831in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.775503in}}%
\pgfpathlineto{\pgfqpoint{1.254396in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.801120in}}%
\pgfpathlineto{\pgfqpoint{1.284576in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.827588in}}%
\pgfpathlineto{\pgfqpoint{1.313561in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.854984in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.883387in}}%
\pgfpathlineto{\pgfqpoint{1.368132in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.912879in}}%
\pgfpathlineto{\pgfqpoint{1.393816in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{1.418501in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.975436in}}%
\pgfpathlineto{\pgfqpoint{1.442247in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.008640in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.043212in}}%
\pgfpathlineto{\pgfqpoint{1.487175in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.079210in}}%
\pgfpathlineto{\pgfqpoint{1.508487in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.116693in}}%
\pgfpathlineto{\pgfqpoint{1.529113in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.548978in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.155890in}}%
\pgfpathlineto{\pgfqpoint{1.567985in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.197053in}}%
\pgfpathlineto{\pgfqpoint{1.586487in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.239882in}}%
\pgfpathlineto{\pgfqpoint{1.604532in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.284849in}}%
\pgfpathlineto{\pgfqpoint{1.638522in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.331964in}}%
\pgfpathlineto{\pgfqpoint{1.654929in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.381468in}}%
\pgfpathlineto{\pgfqpoint{1.685872in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.700972in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.433265in}}%
\pgfpathlineto{\pgfqpoint{1.715095in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.488103in}}%
\pgfpathlineto{\pgfqpoint{1.729258in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.742692in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.545788in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.768757in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.606613in}}%
\pgfpathlineto{\pgfqpoint{1.781334in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.783255in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.632431in}}%
\pgfpathlineto{\pgfqpoint{1.770989in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.758325in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.570925in}}%
\pgfpathlineto{\pgfqpoint{1.745349in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.732015in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.512632in}}%
\pgfpathlineto{\pgfqpoint{1.718196in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.704219in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.457234in}}%
\pgfpathlineto{\pgfqpoint{1.689446in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.404572in}}%
\pgfpathlineto{\pgfqpoint{1.674705in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.659026in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.354721in}}%
\pgfpathlineto{\pgfqpoint{1.643062in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.626853in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.306855in}}%
\pgfpathlineto{\pgfqpoint{1.609629in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.261617in}}%
\pgfpathlineto{\pgfqpoint{1.592078in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.218037in}}%
\pgfpathlineto{\pgfqpoint{1.574164in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.555340in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.176660in}}%
\pgfpathlineto{\pgfqpoint{1.535851in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.137060in}}%
\pgfpathlineto{\pgfqpoint{1.515794in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.098996in}}%
\pgfpathlineto{\pgfqpoint{1.495103in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.062426in}}%
\pgfpathlineto{\pgfqpoint{1.473704in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.451440in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.027413in}}%
\pgfpathlineto{\pgfqpoint{1.428225in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.993928in}}%
\pgfpathlineto{\pgfqpoint{1.404159in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.961710in}}%
\pgfpathlineto{\pgfqpoint{1.379184in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.930691in}}%
\pgfpathlineto{\pgfqpoint{1.353242in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.900802in}}%
\pgfpathlineto{\pgfqpoint{1.326281in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.871970in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.844319in}}%
\pgfpathlineto{\pgfqpoint{1.298090in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.817742in}}%
\pgfpathlineto{\pgfqpoint{1.268645in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.792045in}}%
\pgfpathlineto{\pgfqpoint{1.237997in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.767135in}}%
\pgfpathlineto{\pgfqpoint{1.206112in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.742930in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.719551in}}%
\pgfpathlineto{\pgfqpoint{1.172797in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.697303in}}%
\pgfpathlineto{\pgfqpoint{1.137707in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.675506in}}%
\pgfpathlineto{\pgfqpoint{1.101283in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.654114in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.633983in}}%
\pgfpathlineto{\pgfqpoint{1.062743in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.614156in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.594683in}}%
\pgfpathlineto{\pgfqpoint{1.022605in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.576375in}}%
\pgfpathlineto{\pgfqpoint{0.980202in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.558029in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.540669in}}%
\pgfpathlineto{\pgfqpoint{0.935598in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.523507in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.506946in}}%
\pgfpathlineto{\pgfqpoint{0.888662in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.490830in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.475101in}}%
\pgfpathlineto{\pgfqpoint{0.839140in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.459869in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.447274in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.462255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.808673in}}%
\pgfpathlineto{\pgfqpoint{0.851985in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.828668in}}%
\pgfpathlineto{\pgfqpoint{0.890093in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.849689in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.871396in}}%
\pgfpathlineto{\pgfqpoint{0.926375in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.893186in}}%
\pgfpathlineto{\pgfqpoint{0.961542in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.915951in}}%
\pgfpathlineto{\pgfqpoint{0.995056in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.939587in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.963773in}}%
\pgfpathlineto{\pgfqpoint{1.027344in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.988433in}}%
\pgfpathlineto{\pgfqpoint{1.058610in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.014029in}}%
\pgfpathlineto{\pgfqpoint{1.088599in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.040526in}}%
\pgfpathlineto{\pgfqpoint{1.117442in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.067914in}}%
\pgfpathlineto{\pgfqpoint{1.145240in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.096200in}}%
\pgfpathlineto{\pgfqpoint{1.172073in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.125406in}}%
\pgfpathlineto{\pgfqpoint{1.198005in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.155566in}}%
\pgfpathlineto{\pgfqpoint{1.223092in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.186722in}}%
\pgfpathlineto{\pgfqpoint{1.247375in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.218929in}}%
\pgfpathlineto{\pgfqpoint{1.270892in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.252255in}}%
\pgfpathlineto{\pgfqpoint{1.293667in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.286779in}}%
\pgfpathlineto{\pgfqpoint{1.315719in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.322601in}}%
\pgfpathlineto{\pgfqpoint{1.337054in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.359847in}}%
\pgfpathlineto{\pgfqpoint{1.357663in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.398677in}}%
\pgfpathlineto{\pgfqpoint{1.377519in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.396993in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.438779in}}%
\pgfpathlineto{\pgfqpoint{1.416024in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.480401in}}%
\pgfpathlineto{\pgfqpoint{1.434354in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.524078in}}%
\pgfpathlineto{\pgfqpoint{1.451899in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.469377in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.569139in}}%
\pgfpathlineto{\pgfqpoint{1.486303in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.616469in}}%
\pgfpathlineto{\pgfqpoint{1.502401in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.518513in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.508364in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.636114in}}%
\pgfpathlineto{\pgfqpoint{1.492292in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.588782in}}%
\pgfpathlineto{\pgfqpoint{1.475528in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.458837in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.542883in}}%
\pgfpathlineto{\pgfqpoint{1.441379in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.499206in}}%
\pgfpathlineto{\pgfqpoint{1.423246in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.404860in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.456998in}}%
\pgfpathlineto{\pgfqpoint{1.385936in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.416420in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.377529in}}%
\pgfpathlineto{\pgfqpoint{1.345996in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.340148in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.303660in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.303814in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.268826in}}%
\pgfpathlineto{\pgfqpoint{1.258680in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.235107in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.202566in}}%
\pgfpathlineto{\pgfqpoint{1.210558in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.171132in}}%
\pgfpathlineto{\pgfqpoint{1.185248in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.140747in}}%
\pgfpathlineto{\pgfqpoint{1.159047in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.111366in}}%
\pgfpathlineto{\pgfqpoint{1.131897in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.082957in}}%
\pgfpathlineto{\pgfqpoint{1.103726in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.055502in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.028966in}}%
\pgfpathlineto{\pgfqpoint{1.074470in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.002923in}}%
\pgfpathlineto{\pgfqpoint{1.044372in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.977702in}}%
\pgfpathlineto{\pgfqpoint{1.013058in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.953319in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.929816in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.906981in}}%
\pgfpathlineto{\pgfqpoint{0.946401in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.884461in}}%
\pgfpathlineto{\pgfqpoint{0.911234in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.862779in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.842050in}}%
\pgfpathlineto{\pgfqpoint{0.874277in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.821229in}}%
\pgfpathlineto{\pgfqpoint{0.836166in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.801268in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.788664in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.808673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.118962in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.156741in}}%
\pgfpathlineto{\pgfqpoint{3.295329in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.285151in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.233274in}}%
\pgfpathlineto{\pgfqpoint{3.275272in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.265941in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.256549in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.316414in}}%
\pgfpathlineto{\pgfqpoint{3.247767in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.239220in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.230604in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.407208in}}%
\pgfpathlineto{\pgfqpoint{3.222653in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.214862in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.207016in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.506830in}}%
\pgfpathlineto{\pgfqpoint{3.199619in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.192550in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.185455in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.616414in}}%
\pgfpathlineto{\pgfqpoint{3.178361in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.171964in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.161821in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.168353in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.174905in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.569152in}}%
\pgfpathlineto{\pgfqpoint{3.181759in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.189004in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.196239in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.203517in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.461704in}}%
\pgfpathlineto{\pgfqpoint{3.211461in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.219428in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.227429in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.364240in}}%
\pgfpathlineto{\pgfqpoint{3.236045in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.244783in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.253561in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.275261in}}%
\pgfpathlineto{\pgfqpoint{3.263075in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.193893in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.292870in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.303287in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.118962in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.842716in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.503098in}}%
\pgfpathlineto{\pgfqpoint{0.868952in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.532985in}}%
\pgfpathlineto{\pgfqpoint{0.894437in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.563734in}}%
\pgfpathlineto{\pgfqpoint{0.919195in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.595385in}}%
\pgfpathlineto{\pgfqpoint{0.943260in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.627969in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.956529in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.641517in}}%
\pgfpathlineto{\pgfqpoint{0.932914in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.608811in}}%
\pgfpathlineto{\pgfqpoint{0.908667in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.577003in}}%
\pgfpathlineto{\pgfqpoint{0.883753in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.546061in}}%
\pgfpathlineto{\pgfqpoint{0.858142in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.515946in}}%
\pgfpathlineto{\pgfqpoint{0.831808in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.486618in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.474027in}}%
\pgfpathlineto{\pgfqpoint{0.842716in}{3.495277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200063in}{0.597908in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.585005in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.572068in}}%
\pgfpathlineto{\pgfqpoint{1.252509in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.281689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.587543in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.600678in}}%
\pgfpathlineto{\pgfqpoint{1.222669in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.612984in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.625078in}}%
\pgfpathlineto{\pgfqpoint{1.158384in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.636868in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.648009in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.659065in}}%
\pgfpathlineto{\pgfqpoint{1.088224in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.679836in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.689915in}}%
\pgfpathlineto{\pgfqpoint{1.011313in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.699642in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.708875in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{0.926659in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.727122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.735517in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.743818in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.752080in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.760120in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.747762in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.739651in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.731514in}}%
\pgfpathlineto{\pgfqpoint{0.889995in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.722999in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.714002in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.705018in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.695979in}}%
\pgfpathlineto{\pgfqpoint{0.976519in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.686111in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.676217in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.666281in}}%
\pgfpathlineto{\pgfqpoint{1.055001in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.655579in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.644728in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.633827in}}%
\pgfpathlineto{\pgfqpoint{1.126651in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.622008in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.610152in}}%
\pgfpathlineto{\pgfqpoint{1.192171in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.597908in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.853396in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.875977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.580734in}}%
\pgfpathlineto{\pgfqpoint{2.884083in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.892884in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.902391in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.667609in}}%
\pgfpathlineto{\pgfqpoint{2.912970in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.924505in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.736625in}}%
\pgfpathlineto{\pgfqpoint{2.937343in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.951545in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.792841in}}%
\pgfpathlineto{\pgfqpoint{2.967546in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.839442in}}%
\pgfpathlineto{\pgfqpoint{2.985511in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{3.005895in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.912412in}}%
\pgfpathlineto{\pgfqpoint{3.029268in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.941436in}}%
\pgfpathlineto{\pgfqpoint{3.056340in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{3.088029in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.989059in}}%
\pgfpathlineto{\pgfqpoint{3.125556in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.008931in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.026567in}}%
\pgfpathlineto{\pgfqpoint{3.170828in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.042509in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.056835in}}%
\pgfpathlineto{\pgfqpoint{3.226406in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.069972in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.081779in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.092708in}}%
\pgfpathlineto{\pgfqpoint{3.296370in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.102774in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.139014in}}%
\pgfpathlineto{\pgfqpoint{3.279912in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.130599in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.121275in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.111184in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.100203in}}%
\pgfpathlineto{\pgfqpoint{3.203059in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.087943in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.074494in}}%
\pgfpathlineto{\pgfqpoint{3.143796in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.059476in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.042709in}}%
\pgfpathlineto{\pgfqpoint{3.096668in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.023755in}}%
\pgfpathlineto{\pgfqpoint{3.058304in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.002302in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.977698in}}%
\pgfpathlineto{\pgfqpoint{3.026466in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.949207in}}%
\pgfpathlineto{\pgfqpoint{2.999640in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.915895in}}%
\pgfpathlineto{\pgfqpoint{2.976697in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.956884in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.876358in}}%
\pgfpathlineto{\pgfqpoint{2.939609in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.828719in}}%
\pgfpathlineto{\pgfqpoint{2.924346in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.910844in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.770198in}}%
\pgfpathlineto{\pgfqpoint{2.898751in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.887921in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.696610in}}%
\pgfpathlineto{\pgfqpoint{2.878049in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.869206in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.861080in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.853573in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.601182in}}%
\pgfpathlineto{\pgfqpoint{2.846796in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.409055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.409968in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.410912in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.411954in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.414113in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.415233in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.417559in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.418770in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.420014in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.421293in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.422609in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.425361in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.433053in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.434753in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.436514in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.438341in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.440237in}}%
\pgfpathlineto{\pgfqpoint{1.447276in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.442221in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.444380in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.446616in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.451347in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.456467in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.459191in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.462036in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.465012in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.468130in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.471401in}}%
\pgfpathlineto{\pgfqpoint{1.738322in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.474913in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.478669in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.482614in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.486763in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.491139in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.495764in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.500663in}}%
\pgfpathlineto{\pgfqpoint{1.918500in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.505922in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.511632in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.517701in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.524173in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.531097in}}%
\pgfpathlineto{\pgfqpoint{2.041017in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.538623in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.546834in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.555681in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.565256in}}%
\pgfpathlineto{\pgfqpoint{2.129752in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.575884in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.587484in}}%
\pgfpathlineto{\pgfqpoint{2.196958in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.600245in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.614509in}}%
\pgfpathlineto{\pgfqpoint{2.249647in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.630308in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.648172in}}%
\pgfpathlineto{\pgfqpoint{2.292027in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.668310in}}%
\pgfpathlineto{\pgfqpoint{2.326923in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.691238in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.717708in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.748472in}}%
\pgfpathlineto{\pgfqpoint{2.380846in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.784684in}}%
\pgfpathlineto{\pgfqpoint{2.420617in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.828029in}}%
\pgfpathlineto{\pgfqpoint{2.436831in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.451213in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.880669in}}%
\pgfpathlineto{\pgfqpoint{2.463934in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.475418in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.946116in}}%
\pgfpathlineto{\pgfqpoint{2.485693in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.495033in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.029596in}}%
\pgfpathlineto{\pgfqpoint{2.503590in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.518422in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.525033in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.139822in}}%
\pgfpathlineto{\pgfqpoint{2.531093in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.536668in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.541879in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.546765in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.551362in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.292016in}}%
\pgfpathlineto{\pgfqpoint{2.555597in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.559541in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.563265in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.566788in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.570129in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.573305in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.576330in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.515850in}}%
\pgfpathlineto{\pgfqpoint{2.579158in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.581791in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.584302in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.586698in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.588989in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.593285in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.595304in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.597245in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.599113in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.600914in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.602651in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.877445in}}%
\pgfpathlineto{\pgfqpoint{2.604250in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.605777in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.607247in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.608665in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.610034in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.611356in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.612634in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.613870in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.615067in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.617352in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.618443in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.619503in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.620533in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.621534in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.623458in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.624382in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.625284in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.626163in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.627022in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.560560in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.629357in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.630073in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.620124in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.619242in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.618340in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.617417in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.616470in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.615500in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.614505in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.613483in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.612434in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.611356in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.610248in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.609107in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.607933in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.606723in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.605476in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.604189in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.153761in}}%
\pgfpathlineto{\pgfqpoint{2.602858in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.601378in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.599856in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.598290in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.596676in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.595013in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.593295in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.591520in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.589684in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.587782in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.585810in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.583764in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.581636in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.579423in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.727146in}}%
\pgfpathlineto{\pgfqpoint{2.577073in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.574530in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.571888in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.569139in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.566273in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.563281in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.560151in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.556870in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.553426in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.463056in}}%
\pgfpathlineto{\pgfqpoint{2.549660in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.545678in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.541493in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.537084in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.532426in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.283476in}}%
\pgfpathlineto{\pgfqpoint{2.527481in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.522036in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.516266in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.510129in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.503578in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.153457in}}%
\pgfpathlineto{\pgfqpoint{2.496353in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.488589in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.480241in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.054970in}}%
\pgfpathlineto{\pgfqpoint{2.471033in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.460996in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.977763in}}%
\pgfpathlineto{\pgfqpoint{2.450020in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.437805in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.915627in}}%
\pgfpathlineto{\pgfqpoint{2.424347in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.409258in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.864554in}}%
\pgfpathlineto{\pgfqpoint{2.392327in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.821789in}}%
\pgfpathlineto{\pgfqpoint{2.373216in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.785460in}}%
\pgfpathlineto{\pgfqpoint{2.351417in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.754257in}}%
\pgfpathlineto{\pgfqpoint{2.326295in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.727181in}}%
\pgfpathlineto{\pgfqpoint{2.297046in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.703445in}}%
\pgfpathlineto{\pgfqpoint{2.262617in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.682416in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.663675in}}%
\pgfpathlineto{\pgfqpoint{2.221498in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.646959in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.631789in}}%
\pgfpathlineto{\pgfqpoint{2.171474in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.618157in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.605691in}}%
\pgfpathlineto{\pgfqpoint{2.109316in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.594254in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.583886in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.574242in}}%
\pgfpathlineto{\pgfqpoint{2.030029in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.565270in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.557134in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.549511in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.542344in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.535582in}}%
\pgfpathlineto{\pgfqpoint{1.925360in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.529441in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.523655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.518178in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.512981in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.508036in}}%
\pgfpathlineto{\pgfqpoint{1.780797in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.503359in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.499081in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.495007in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.491119in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.487403in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.483844in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.480429in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.477148in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.473989in}}%
\pgfpathlineto{\pgfqpoint{1.568215in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.471071in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.468322in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.465680in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.463138in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.460689in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.458327in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.456046in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.453842in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.451709in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.449642in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.447638in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.445693in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.443803in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.441964in}}%
\pgfpathlineto{\pgfqpoint{1.224835in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.440313in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.438715in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.437166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.435663in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.434205in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.432788in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.430072in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.428769in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.427501in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.426265in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.425059in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.423884in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.422737in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.421616in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.420521in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.408166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.409055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.780622in}}%
\pgfpathlineto{\pgfqpoint{0.863382in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.786776in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.792854in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.799211in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.805883in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.812913in}}%
\pgfpathlineto{\pgfqpoint{0.982787in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.819880in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.826959in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.834399in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.842253in}}%
\pgfpathlineto{\pgfqpoint{1.087510in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.850219in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.858234in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.866687in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.875645in}}%
\pgfpathlineto{\pgfqpoint{1.180059in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.884542in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.893779in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.903578in}}%
\pgfpathlineto{\pgfqpoint{1.262515in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.913609in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.923838in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.934718in}}%
\pgfpathlineto{\pgfqpoint{1.336380in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.945869in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.957346in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.969611in}}%
\pgfpathlineto{\pgfqpoint{1.402897in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.981932in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.995004in}}%
\pgfpathlineto{\pgfqpoint{1.463259in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.008590in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.022663in}}%
\pgfpathlineto{\pgfqpoint{1.518129in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.037524in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.052811in}}%
\pgfpathlineto{\pgfqpoint{1.568293in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.069015in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.085773in}}%
\pgfpathlineto{\pgfqpoint{1.614337in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.103441in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.121989in}}%
\pgfpathlineto{\pgfqpoint{1.656690in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.141299in}}%
\pgfpathlineto{\pgfqpoint{1.695834in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.161816in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.183257in}}%
\pgfpathlineto{\pgfqpoint{1.732125in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.205801in}}%
\pgfpathlineto{\pgfqpoint{1.765862in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.229700in}}%
\pgfpathlineto{\pgfqpoint{1.797215in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.255002in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.281774in}}%
\pgfpathlineto{\pgfqpoint{1.826480in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.310014in}}%
\pgfpathlineto{\pgfqpoint{1.853978in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.340052in}}%
\pgfpathlineto{\pgfqpoint{1.879739in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{1.903925in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.406200in}}%
\pgfpathlineto{\pgfqpoint{1.926662in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.948219in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.442546in}}%
\pgfpathlineto{\pgfqpoint{1.968591in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.481487in}}%
\pgfpathlineto{\pgfqpoint{1.987833in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.523388in}}%
\pgfpathlineto{\pgfqpoint{2.005984in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.023248in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.568461in}}%
\pgfpathlineto{\pgfqpoint{2.039768in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.617078in}}%
\pgfpathlineto{\pgfqpoint{2.055315in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.070250in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.669681in}}%
\pgfpathlineto{\pgfqpoint{2.084476in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.097969in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.726868in}}%
\pgfpathlineto{\pgfqpoint{2.111016in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.123325in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.789172in}}%
\pgfpathlineto{\pgfqpoint{2.135290in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.146621in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.857322in}}%
\pgfpathlineto{\pgfqpoint{2.157560in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.168086in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.932292in}}%
\pgfpathlineto{\pgfqpoint{2.178005in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.187881in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.197123in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.014907in}}%
\pgfpathlineto{\pgfqpoint{2.206101in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.214861in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.223098in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.106650in}}%
\pgfpathlineto{\pgfqpoint{2.231174in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.239064in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.246501in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.209063in}}%
\pgfpathlineto{\pgfqpoint{2.253665in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.260878in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.267684in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.274138in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.324012in}}%
\pgfpathlineto{\pgfqpoint{2.280551in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.286875in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.292866in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.298566in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.454082in}}%
\pgfpathlineto{\pgfqpoint{2.304175in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.309836in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.315208in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.320327in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.325221in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.602389in}}%
\pgfpathlineto{\pgfqpoint{2.330175in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.335092in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.325146in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.310176in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.304715in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.512967in}}%
\pgfpathlineto{\pgfqpoint{2.299230in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.293701in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.281847in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.379299in}}%
\pgfpathlineto{\pgfqpoint{2.275576in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.262822in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.255948in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.261100in}}%
\pgfpathlineto{\pgfqpoint{2.248920in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.241805in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.234311in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.155921in}}%
\pgfpathlineto{\pgfqpoint{2.226424in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.218581in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.210305in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{2.201556in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.183562in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.976594in}}%
\pgfpathlineto{\pgfqpoint{2.173898in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.164044in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.153552in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.899640in}}%
\pgfpathlineto{\pgfqpoint{2.142886in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.131615in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.829531in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.107723in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.765488in}}%
\pgfpathlineto{\pgfqpoint{2.094979in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.706738in}}%
\pgfpathlineto{\pgfqpoint{2.067737in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.053034in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.652699in}}%
\pgfpathlineto{\pgfqpoint{2.037844in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.602660in}}%
\pgfpathlineto{\pgfqpoint{2.021722in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.004817in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.556373in}}%
\pgfpathlineto{\pgfqpoint{1.987120in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.513294in}}%
\pgfpathlineto{\pgfqpoint{1.968380in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.473262in}}%
\pgfpathlineto{\pgfqpoint{1.948566in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.927665in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.435858in}}%
\pgfpathlineto{\pgfqpoint{1.905620in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.400760in}}%
\pgfpathlineto{\pgfqpoint{1.882216in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{1.857342in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.336976in}}%
\pgfpathlineto{\pgfqpoint{1.830859in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.307908in}}%
\pgfpathlineto{\pgfqpoint{1.802599in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.280528in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.254569in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.229961in}}%
\pgfpathlineto{\pgfqpoint{1.740252in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.206687in}}%
\pgfpathlineto{\pgfqpoint{1.705566in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.184707in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.163712in}}%
\pgfpathlineto{\pgfqpoint{1.668298in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.143688in}}%
\pgfpathlineto{\pgfqpoint{1.628009in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.124822in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.106562in}}%
\pgfpathlineto{\pgfqpoint{1.584500in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.089297in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.072728in}}%
\pgfpathlineto{\pgfqpoint{1.537197in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.056900in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.041734in}}%
\pgfpathlineto{\pgfqpoint{1.485633in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.027227in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{1.429185in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.999982in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.986951in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.974713in}}%
\pgfpathlineto{\pgfqpoint{1.367226in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.962711in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.951218in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.940363in}}%
\pgfpathlineto{\pgfqpoint{1.298758in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.929497in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.909477in}}%
\pgfpathlineto{\pgfqpoint{1.222843in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.899682in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.890375in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.881538in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.872810in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.864272in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.856165in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.848432in}}%
\pgfpathlineto{\pgfqpoint{1.042995in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.840643in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.833103in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.825922in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.819055in}}%
\pgfpathlineto{\pgfqpoint{0.935375in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.812242in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.805461in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.792809in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.786869in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.780622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.828766in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.450080in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.465221in}}%
\pgfpathlineto{\pgfqpoint{0.879936in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.481200in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.497201in}}%
\pgfpathlineto{\pgfqpoint{0.928392in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.514122in}}%
\pgfpathlineto{\pgfqpoint{0.974355in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.531013in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.548982in}}%
\pgfpathlineto{\pgfqpoint{1.017812in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.567109in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.585913in}}%
\pgfpathlineto{\pgfqpoint{1.059196in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.605378in}}%
\pgfpathlineto{\pgfqpoint{1.098692in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.625128in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.645939in}}%
\pgfpathlineto{\pgfqpoint{1.136102in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.667287in}}%
\pgfpathlineto{\pgfqpoint{1.171971in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.689131in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.711933in}}%
\pgfpathlineto{\pgfqpoint{1.206107in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{1.238721in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.759925in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.785061in}}%
\pgfpathlineto{\pgfqpoint{1.300055in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.811057in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.838241in}}%
\pgfpathlineto{\pgfqpoint{1.328677in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.866416in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.895637in}}%
\pgfpathlineto{\pgfqpoint{1.382564in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.925979in}}%
\pgfpathlineto{\pgfqpoint{1.407954in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.957512in}}%
\pgfpathlineto{\pgfqpoint{1.432384in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.990309in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.024439in}}%
\pgfpathlineto{\pgfqpoint{1.478598in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.500486in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.059986in}}%
\pgfpathlineto{\pgfqpoint{1.521417in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.097289in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.136161in}}%
\pgfpathlineto{\pgfqpoint{1.561265in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.176667in}}%
\pgfpathlineto{\pgfqpoint{1.580298in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.598658in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.219063in}}%
\pgfpathlineto{\pgfqpoint{1.616246in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.263611in}}%
\pgfpathlineto{\pgfqpoint{1.633435in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.650192in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.310074in}}%
\pgfpathlineto{\pgfqpoint{1.666094in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.359126in}}%
\pgfpathlineto{\pgfqpoint{1.681766in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.696907in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.410525in}}%
\pgfpathlineto{\pgfqpoint{1.711503in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.725971in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.464498in}}%
\pgfpathlineto{\pgfqpoint{1.739571in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.521583in}}%
\pgfpathlineto{\pgfqpoint{1.753196in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.766079in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.581764in}}%
\pgfpathlineto{\pgfqpoint{1.778946in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.791136in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.645316in}}%
\pgfpathlineto{\pgfqpoint{1.803347in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.793396in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.781334in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.606613in}}%
\pgfpathlineto{\pgfqpoint{1.768757in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.756006in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.545788in}}%
\pgfpathlineto{\pgfqpoint{1.742692in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.729258in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.488103in}}%
\pgfpathlineto{\pgfqpoint{1.715095in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.433265in}}%
\pgfpathlineto{\pgfqpoint{1.700972in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.685872in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.381468in}}%
\pgfpathlineto{\pgfqpoint{1.670639in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.654929in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.331964in}}%
\pgfpathlineto{\pgfqpoint{1.638522in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.284849in}}%
\pgfpathlineto{\pgfqpoint{1.621842in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.604532in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.239882in}}%
\pgfpathlineto{\pgfqpoint{1.586487in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.197053in}}%
\pgfpathlineto{\pgfqpoint{1.567985in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.155890in}}%
\pgfpathlineto{\pgfqpoint{1.548978in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.529113in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.116693in}}%
\pgfpathlineto{\pgfqpoint{1.508487in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.079210in}}%
\pgfpathlineto{\pgfqpoint{1.487175in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.043212in}}%
\pgfpathlineto{\pgfqpoint{1.465117in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.008640in}}%
\pgfpathlineto{\pgfqpoint{1.442247in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.975436in}}%
\pgfpathlineto{\pgfqpoint{1.418501in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.943538in}}%
\pgfpathlineto{\pgfqpoint{1.393816in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.912879in}}%
\pgfpathlineto{\pgfqpoint{1.368132in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.883387in}}%
\pgfpathlineto{\pgfqpoint{1.341398in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.854984in}}%
\pgfpathlineto{\pgfqpoint{1.313561in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.827588in}}%
\pgfpathlineto{\pgfqpoint{1.284576in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.801120in}}%
\pgfpathlineto{\pgfqpoint{1.254396in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.775503in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.750831in}}%
\pgfpathlineto{\pgfqpoint{1.222836in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.727225in}}%
\pgfpathlineto{\pgfqpoint{1.189693in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.704247in}}%
\pgfpathlineto{\pgfqpoint{1.155208in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.681835in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.660336in}}%
\pgfpathlineto{\pgfqpoint{1.119002in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.639621in}}%
\pgfpathlineto{\pgfqpoint{1.081066in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.619244in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.599733in}}%
\pgfpathlineto{\pgfqpoint{1.041208in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.580814in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.562060in}}%
\pgfpathlineto{\pgfqpoint{0.999502in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.544521in}}%
\pgfpathlineto{\pgfqpoint{0.955348in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.526931in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.510246in}}%
\pgfpathlineto{\pgfqpoint{0.908902in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.493711in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.477874in}}%
\pgfpathlineto{\pgfqpoint{0.859928in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.462255in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.447274in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.434915in}}%
\pgfpathlineto{\pgfqpoint{0.828766in}{2.437499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.836166in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.821229in}}%
\pgfpathlineto{\pgfqpoint{0.874277in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.842050in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.862779in}}%
\pgfpathlineto{\pgfqpoint{0.911234in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.884461in}}%
\pgfpathlineto{\pgfqpoint{0.946401in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.906981in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.929816in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.953319in}}%
\pgfpathlineto{\pgfqpoint{1.013058in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.977702in}}%
\pgfpathlineto{\pgfqpoint{1.044372in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.002923in}}%
\pgfpathlineto{\pgfqpoint{1.074470in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.028966in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.055502in}}%
\pgfpathlineto{\pgfqpoint{1.103726in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.082957in}}%
\pgfpathlineto{\pgfqpoint{1.131897in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.111366in}}%
\pgfpathlineto{\pgfqpoint{1.159047in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.140747in}}%
\pgfpathlineto{\pgfqpoint{1.185248in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.171132in}}%
\pgfpathlineto{\pgfqpoint{1.210558in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.202566in}}%
\pgfpathlineto{\pgfqpoint{1.235024in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.235107in}}%
\pgfpathlineto{\pgfqpoint{1.258680in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.268826in}}%
\pgfpathlineto{\pgfqpoint{1.281554in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.303814in}}%
\pgfpathlineto{\pgfqpoint{1.303660in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.325027in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.340148in}}%
\pgfpathlineto{\pgfqpoint{1.345996in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.377529in}}%
\pgfpathlineto{\pgfqpoint{1.366304in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.416420in}}%
\pgfpathlineto{\pgfqpoint{1.385936in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.456998in}}%
\pgfpathlineto{\pgfqpoint{1.404860in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.423246in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.499206in}}%
\pgfpathlineto{\pgfqpoint{1.441379in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.542883in}}%
\pgfpathlineto{\pgfqpoint{1.458837in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.475528in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.588782in}}%
\pgfpathlineto{\pgfqpoint{1.492292in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.636114in}}%
\pgfpathlineto{\pgfqpoint{1.508364in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.498421in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.482372in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.607190in}}%
\pgfpathlineto{\pgfqpoint{1.465753in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.561289in}}%
\pgfpathlineto{\pgfqpoint{1.448479in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.431001in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.516992in}}%
\pgfpathlineto{\pgfqpoint{1.412962in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.474526in}}%
\pgfpathlineto{\pgfqpoint{1.394254in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.433857in}}%
\pgfpathlineto{\pgfqpoint{1.374918in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.394391in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.356476in}}%
\pgfpathlineto{\pgfqpoint{1.313985in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.320009in}}%
\pgfpathlineto{\pgfqpoint{1.292279in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.284870in}}%
\pgfpathlineto{\pgfqpoint{1.269867in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.250961in}}%
\pgfpathlineto{\pgfqpoint{1.246729in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.218204in}}%
\pgfpathlineto{\pgfqpoint{1.222837in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.186530in}}%
\pgfpathlineto{\pgfqpoint{1.198160in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.155881in}}%
\pgfpathlineto{\pgfqpoint{1.172657in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.126209in}}%
\pgfpathlineto{\pgfqpoint{1.146281in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.097472in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.069637in}}%
\pgfpathlineto{\pgfqpoint{1.090686in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.042680in}}%
\pgfpathlineto{\pgfqpoint{1.061323in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.016590in}}%
\pgfpathlineto{\pgfqpoint{1.030795in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.991372in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.967003in}}%
\pgfpathlineto{\pgfqpoint{0.999018in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.942988in}}%
\pgfpathlineto{\pgfqpoint{0.966273in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{0.932080in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.897350in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.875643in}}%
\pgfpathlineto{\pgfqpoint{0.896413in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.854190in}}%
\pgfpathlineto{\pgfqpoint{0.859455in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.833549in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.813617in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.801268in}}%
\pgfpathlineto{\pgfqpoint{0.836166in}{2.810833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.082723in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.118962in}}%
\pgfpathlineto{\pgfqpoint{3.303287in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.292870in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.282480in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.193893in}}%
\pgfpathlineto{\pgfqpoint{3.272623in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.263075in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.275261in}}%
\pgfpathlineto{\pgfqpoint{3.253561in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.244783in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.236045in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.364240in}}%
\pgfpathlineto{\pgfqpoint{3.227429in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.219428in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.211461in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.461704in}}%
\pgfpathlineto{\pgfqpoint{3.203517in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.196239in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.189004in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.181759in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.569152in}}%
\pgfpathlineto{\pgfqpoint{3.174905in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.168353in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.161821in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.151872in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.640077in}}%
\pgfpathlineto{\pgfqpoint{3.158344in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.164997in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.171681in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.178441in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.523620in}}%
\pgfpathlineto{\pgfqpoint{3.185758in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.193133in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.418493in}}%
\pgfpathlineto{\pgfqpoint{3.208398in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.216514in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.224686in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.322979in}}%
\pgfpathlineto{\pgfqpoint{3.233238in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.242140in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.251112in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.235851in}}%
\pgfpathlineto{\pgfqpoint{3.260604in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.270342in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.156016in}}%
\pgfpathlineto{\pgfqpoint{3.280250in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.290826in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.301476in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.082723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.826503in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.490677in}}%
\pgfpathlineto{\pgfqpoint{0.853281in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.520463in}}%
\pgfpathlineto{\pgfqpoint{0.879317in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.551062in}}%
\pgfpathlineto{\pgfqpoint{0.904640in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.582512in}}%
\pgfpathlineto{\pgfqpoint{0.929278in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.614848in}}%
\pgfpathlineto{\pgfqpoint{0.953261in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.648105in}}%
\pgfpathlineto{\pgfqpoint{0.976622in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.966667in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.627969in}}%
\pgfpathlineto{\pgfqpoint{0.943260in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.595385in}}%
\pgfpathlineto{\pgfqpoint{0.919195in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.563734in}}%
\pgfpathlineto{\pgfqpoint{0.894437in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.532985in}}%
\pgfpathlineto{\pgfqpoint{0.868952in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.503098in}}%
\pgfpathlineto{\pgfqpoint{0.842716in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.474027in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.461664in}}%
\pgfpathlineto{\pgfqpoint{0.826503in}{3.464166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.600678in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.587543in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.574317in}}%
\pgfpathlineto{\pgfqpoint{1.281689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.309983in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.576175in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.589673in}}%
\pgfpathlineto{\pgfqpoint{1.252167in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.602963in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.615454in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{1.189172in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.639596in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{1.120460in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.672812in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.683150in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.693390in}}%
\pgfpathlineto{\pgfqpoint{1.045097in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.703060in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.712464in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{0.962082in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.739293in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.747736in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{0.870259in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.764001in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.771664in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.760120in}}%
\pgfpathlineto{\pgfqpoint{0.832882in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.752080in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.743818in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.735517in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.727122in}}%
\pgfpathlineto{\pgfqpoint{0.926659in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.718033in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.708875in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.699642in}}%
\pgfpathlineto{\pgfqpoint{1.011313in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.689915in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.679836in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.669687in}}%
\pgfpathlineto{\pgfqpoint{1.088224in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.659065in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.648009in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.636868in}}%
\pgfpathlineto{\pgfqpoint{1.158384in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.625078in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.612984in}}%
\pgfpathlineto{\pgfqpoint{1.222669in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.600678in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.828346in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.846796in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.601182in}}%
\pgfpathlineto{\pgfqpoint{2.853573in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.861080in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.869206in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.878049in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.696610in}}%
\pgfpathlineto{\pgfqpoint{2.887921in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.898751in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.770198in}}%
\pgfpathlineto{\pgfqpoint{2.910844in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.924346in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.828719in}}%
\pgfpathlineto{\pgfqpoint{2.939609in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.876358in}}%
\pgfpathlineto{\pgfqpoint{2.956884in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.976697in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.915895in}}%
\pgfpathlineto{\pgfqpoint{2.999640in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.949207in}}%
\pgfpathlineto{\pgfqpoint{3.026466in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.977698in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.002302in}}%
\pgfpathlineto{\pgfqpoint{3.058304in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.023755in}}%
\pgfpathlineto{\pgfqpoint{3.096668in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.042709in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.059476in}}%
\pgfpathlineto{\pgfqpoint{3.143796in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.074494in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.087943in}}%
\pgfpathlineto{\pgfqpoint{3.203059in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.100203in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.111184in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.121275in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.130599in}}%
\pgfpathlineto{\pgfqpoint{3.279912in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.139014in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.174153in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.167175in}}%
\pgfpathlineto{\pgfqpoint{3.261719in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.159566in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.132050in}}%
\pgfpathlineto{\pgfqpoint{3.176169in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.120867in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.108488in}}%
\pgfpathlineto{\pgfqpoint{3.112714in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.094636in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.078992in}}%
\pgfpathlineto{\pgfqpoint{3.063757in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.061255in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.040946in}}%
\pgfpathlineto{\pgfqpoint{3.024830in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.017406in}}%
\pgfpathlineto{\pgfqpoint{2.993168in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{2.966886in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.957249in}}%
\pgfpathlineto{\pgfqpoint{2.944724in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.917932in}}%
\pgfpathlineto{\pgfqpoint{2.925768in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.909413in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.869594in}}%
\pgfpathlineto{\pgfqpoint{2.895130in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.882532in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{2.871379in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.861410in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{2.852405in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.844349in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.836996in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.830248in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.623786in}}%
\pgfpathlineto{\pgfqpoint{2.824121in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.818502in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.397370in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.398140in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.398931in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.399743in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.400577in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.401436in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.402319in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.404165in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.405130in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.406124in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.407150in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.408209in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.410432in}}%
\pgfpathlineto{\pgfqpoint{1.208742in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.411641in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.412911in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.414220in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.415571in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.416968in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.418412in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.419907in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.423061in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.424728in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.428260in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.432088in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.434125in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.436254in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.438480in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{1.662740in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.443301in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.445951in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.448728in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.451642in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.454705in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.457930in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.464930in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.468739in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.472783in}}%
\pgfpathlineto{\pgfqpoint{1.903105in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.477193in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.481888in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.486891in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.492238in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.497970in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.504135in}}%
\pgfpathlineto{\pgfqpoint{2.051902in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.510929in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.534879in}}%
\pgfpathlineto{\pgfqpoint{2.153080in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.544519in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{2.226350in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.566777in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.594602in}}%
\pgfpathlineto{\pgfqpoint{2.281845in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.611277in}}%
\pgfpathlineto{\pgfqpoint{2.325357in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.630209in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.652074in}}%
\pgfpathlineto{\pgfqpoint{2.360357in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.677488in}}%
\pgfpathlineto{\pgfqpoint{2.389142in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.743162in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.451295in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.786635in}}%
\pgfpathlineto{\pgfqpoint{2.466538in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.840682in}}%
\pgfpathlineto{\pgfqpoint{2.479963in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.491774in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.909617in}}%
\pgfpathlineto{\pgfqpoint{2.511769in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.520287in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.000631in}}%
\pgfpathlineto{\pgfqpoint{2.528049in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.547332in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.126318in}}%
\pgfpathlineto{\pgfqpoint{2.552802in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.557766in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.562381in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.566686in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.570714in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.574494in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{2.578045in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.581301in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.584368in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.587264in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.590004in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.595067in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.597413in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.599649in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.601783in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.609796in}}%
\pgfpathlineto{\pgfqpoint{2.603789in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.605665in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.607457in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.609171in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.610812in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.612384in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.613894in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.615343in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.616737in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.618079in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.619372in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.620619in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.621822in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.622985in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.624110in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.625198in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.626252in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.627274in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.173922in}}%
\pgfpathlineto{\pgfqpoint{2.628248in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.629158in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.630038in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.630891in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.631717in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.632518in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.633295in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.634781in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.635492in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.636183in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.636855in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.637509in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.638145in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.638765in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.639369in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.630073in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.629357in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.628622in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.560560in}}%
\pgfpathlineto{\pgfqpoint{2.627861in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.627022in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.626163in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.625284in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.624382in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.623458in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.622509in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.621534in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.620533in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.619503in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.618443in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.617352in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.616227in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.615067in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.613870in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.612634in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.611356in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.610034in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.608665in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.607247in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.605777in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.604250in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.877445in}}%
\pgfpathlineto{\pgfqpoint{2.602651in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.600914in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.599113in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.597245in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.595304in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.593285in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.591182in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.588989in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.586698in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.584302in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.581791in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.579158in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.515850in}}%
\pgfpathlineto{\pgfqpoint{2.576330in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.573305in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.570129in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.566788in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.563265in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.559541in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.555597in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.292016in}}%
\pgfpathlineto{\pgfqpoint{2.551362in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.546765in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.541879in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.536668in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.531093in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.139822in}}%
\pgfpathlineto{\pgfqpoint{2.525033in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.518422in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.511299in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.503590in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.029596in}}%
\pgfpathlineto{\pgfqpoint{2.495033in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.485693in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.946116in}}%
\pgfpathlineto{\pgfqpoint{2.475418in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.463934in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.880669in}}%
\pgfpathlineto{\pgfqpoint{2.451213in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.436831in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.828029in}}%
\pgfpathlineto{\pgfqpoint{2.420617in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.784684in}}%
\pgfpathlineto{\pgfqpoint{2.402158in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.380846in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.748472in}}%
\pgfpathlineto{\pgfqpoint{2.356077in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.717708in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.691238in}}%
\pgfpathlineto{\pgfqpoint{2.326923in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.668310in}}%
\pgfpathlineto{\pgfqpoint{2.292027in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.648172in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.630308in}}%
\pgfpathlineto{\pgfqpoint{2.249647in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.614509in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.600245in}}%
\pgfpathlineto{\pgfqpoint{2.196958in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.587484in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.575884in}}%
\pgfpathlineto{\pgfqpoint{2.129752in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.565256in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.555681in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.546834in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.538623in}}%
\pgfpathlineto{\pgfqpoint{2.041017in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.531097in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.524173in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.517701in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.511632in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.505922in}}%
\pgfpathlineto{\pgfqpoint{1.918500in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.500663in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.495764in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.491139in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.486763in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.482614in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.478669in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.474913in}}%
\pgfpathlineto{\pgfqpoint{1.738322in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.471401in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.468130in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.465012in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.462036in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.459191in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.456467in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.453855in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.451347in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.448937in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.446616in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.444380in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.442221in}}%
\pgfpathlineto{\pgfqpoint{1.447276in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.440237in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.438341in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.436514in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.434753in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.433053in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.431411in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.429824in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.428289in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.426802in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.425361in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.423964in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.422609in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.421293in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.420014in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.418770in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.417559in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.415233in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.414113in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.413020in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.411954in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.410912in}}%
\pgfpathlineto{\pgfqpoint{0.897517in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.409968in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.409055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.408166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.396621in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.397370in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.792809in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.798996in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.805461in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.812242in}}%
\pgfpathlineto{\pgfqpoint{0.935375in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.819055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.825922in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.833103in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.840643in}}%
\pgfpathlineto{\pgfqpoint{1.042995in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.848432in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.856165in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.864272in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.872810in}}%
\pgfpathlineto{\pgfqpoint{1.138161in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.881538in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.890375in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.899682in}}%
\pgfpathlineto{\pgfqpoint{1.222843in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.909477in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.919219in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.929497in}}%
\pgfpathlineto{\pgfqpoint{1.298758in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.940363in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.951218in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.962711in}}%
\pgfpathlineto{\pgfqpoint{1.367226in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.974713in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.986951in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.999982in}}%
\pgfpathlineto{\pgfqpoint{1.429185in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.013230in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.027227in}}%
\pgfpathlineto{\pgfqpoint{1.485633in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.041734in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.056900in}}%
\pgfpathlineto{\pgfqpoint{1.537197in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.072728in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.089297in}}%
\pgfpathlineto{\pgfqpoint{1.584500in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.106562in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.124822in}}%
\pgfpathlineto{\pgfqpoint{1.628009in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.143688in}}%
\pgfpathlineto{\pgfqpoint{1.668298in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.163712in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.184707in}}%
\pgfpathlineto{\pgfqpoint{1.705566in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.206687in}}%
\pgfpathlineto{\pgfqpoint{1.740252in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.229961in}}%
\pgfpathlineto{\pgfqpoint{1.772483in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.254569in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.280528in}}%
\pgfpathlineto{\pgfqpoint{1.802599in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.307908in}}%
\pgfpathlineto{\pgfqpoint{1.830859in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.336976in}}%
\pgfpathlineto{\pgfqpoint{1.857342in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.367869in}}%
\pgfpathlineto{\pgfqpoint{1.882216in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.400760in}}%
\pgfpathlineto{\pgfqpoint{1.905620in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.435858in}}%
\pgfpathlineto{\pgfqpoint{1.927665in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.948566in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.473262in}}%
\pgfpathlineto{\pgfqpoint{1.968380in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.513294in}}%
\pgfpathlineto{\pgfqpoint{1.987120in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.556373in}}%
\pgfpathlineto{\pgfqpoint{2.004817in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.021722in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.602660in}}%
\pgfpathlineto{\pgfqpoint{2.037844in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.652699in}}%
\pgfpathlineto{\pgfqpoint{2.053034in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.067737in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.706738in}}%
\pgfpathlineto{\pgfqpoint{2.081638in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.094979in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.765488in}}%
\pgfpathlineto{\pgfqpoint{2.107723in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.829531in}}%
\pgfpathlineto{\pgfqpoint{2.131615in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.142886in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.899640in}}%
\pgfpathlineto{\pgfqpoint{2.153552in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.164044in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.173898in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.976594in}}%
\pgfpathlineto{\pgfqpoint{2.183562in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.192816in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.201556in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{2.210305in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.218581in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.226424in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.155921in}}%
\pgfpathlineto{\pgfqpoint{2.234311in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.241805in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.248920in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.261100in}}%
\pgfpathlineto{\pgfqpoint{2.255948in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.262822in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.269350in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.275576in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.379299in}}%
\pgfpathlineto{\pgfqpoint{2.281847in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.287919in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.293701in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.299230in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.512967in}}%
\pgfpathlineto{\pgfqpoint{2.304715in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.310176in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.315382in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.320363in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.325146in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.315849in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.310807in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.305542in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.570014in}}%
\pgfpathlineto{\pgfqpoint{2.300173in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.294807in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.289223in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.283389in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.432875in}}%
\pgfpathlineto{\pgfqpoint{2.271251in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.264979in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.258412in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.311574in}}%
\pgfpathlineto{\pgfqpoint{2.251544in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.244716in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.237572in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.230059in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.203543in}}%
\pgfpathlineto{\pgfqpoint{2.222407in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.214548in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.206273in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.106765in}}%
\pgfpathlineto{\pgfqpoint{2.197758in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.189025in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.179801in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.019560in}}%
\pgfpathlineto{\pgfqpoint{2.170371in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.160561in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.940576in}}%
\pgfpathlineto{\pgfqpoint{2.150234in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.139714in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.128548in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.868675in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.105050in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.802933in}}%
\pgfpathlineto{\pgfqpoint{2.092580in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.079433in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.742645in}}%
\pgfpathlineto{\pgfqpoint{2.065833in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.687171in}}%
\pgfpathlineto{\pgfqpoint{2.051415in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.036546in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.635803in}}%
\pgfpathlineto{\pgfqpoint{2.020804in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.004283in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.588310in}}%
\pgfpathlineto{\pgfqpoint{1.987021in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.544104in}}%
\pgfpathlineto{\pgfqpoint{1.968770in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.503022in}}%
\pgfpathlineto{\pgfqpoint{1.949498in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.929240in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.464587in}}%
\pgfpathlineto{\pgfqpoint{1.907855in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.428582in}}%
\pgfpathlineto{\pgfqpoint{1.885195in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.394834in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.363126in}}%
\pgfpathlineto{\pgfqpoint{1.835630in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.333275in}}%
\pgfpathlineto{\pgfqpoint{1.808458in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.305131in}}%
\pgfpathlineto{\pgfqpoint{1.779468in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.278572in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.253412in}}%
\pgfpathlineto{\pgfqpoint{1.748521in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.229477in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.206809in}}%
\pgfpathlineto{\pgfqpoint{1.679851in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.185369in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.164852in}}%
\pgfpathlineto{\pgfqpoint{1.641612in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.145300in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.126833in}}%
\pgfpathlineto{\pgfqpoint{1.600253in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.108926in}}%
\pgfpathlineto{\pgfqpoint{1.555588in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.092035in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.075708in}}%
\pgfpathlineto{\pgfqpoint{1.507047in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.060219in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.045230in}}%
\pgfpathlineto{\pgfqpoint{1.454116in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.031036in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.017169in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.004103in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.991277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.979094in}}%
\pgfpathlineto{\pgfqpoint{1.332631in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.967381in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.955926in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.945080in}}%
\pgfpathlineto{\pgfqpoint{1.262419in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.934504in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.924227in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.914466in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.904962in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.895632in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.886759in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.878279in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.869749in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.861594in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.853804in}}%
\pgfpathlineto{\pgfqpoint{0.999858in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.846327in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.838728in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.831483in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.824548in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.817884in}}%
\pgfpathlineto{\pgfqpoint{0.889443in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.811216in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.804677in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.798415in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.786869in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.792809in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.848690in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.437906in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.453330in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.468688in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.484986in}}%
\pgfpathlineto{\pgfqpoint{0.947218in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.501314in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.518485in}}%
\pgfpathlineto{\pgfqpoint{0.992577in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.535914in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.553972in}}%
\pgfpathlineto{\pgfqpoint{1.035659in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.572615in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.591600in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.611550in}}%
\pgfpathlineto{\pgfqpoint{1.115584in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.631927in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.652880in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.674795in}}%
\pgfpathlineto{\pgfqpoint{1.188109in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.697313in}}%
\pgfpathlineto{\pgfqpoint{1.221982in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.720477in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.744577in}}%
\pgfpathlineto{\pgfqpoint{1.254290in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.769616in}}%
\pgfpathlineto{\pgfqpoint{1.285150in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.795502in}}%
\pgfpathlineto{\pgfqpoint{1.314749in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.822303in}}%
\pgfpathlineto{\pgfqpoint{1.343146in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.850091in}}%
\pgfpathlineto{\pgfqpoint{1.370396in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.878941in}}%
\pgfpathlineto{\pgfqpoint{1.396556in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.908931in}}%
\pgfpathlineto{\pgfqpoint{1.421681in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.940135in}}%
\pgfpathlineto{\pgfqpoint{1.445828in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.972624in}}%
\pgfpathlineto{\pgfqpoint{1.469057in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.006469in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.041737in}}%
\pgfpathlineto{\pgfqpoint{1.513010in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.078497in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.116825in}}%
\pgfpathlineto{\pgfqpoint{1.554014in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.573419in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.156951in}}%
\pgfpathlineto{\pgfqpoint{1.592070in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.199021in}}%
\pgfpathlineto{\pgfqpoint{1.610201in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.242900in}}%
\pgfpathlineto{\pgfqpoint{1.627846in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.644717in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.289095in}}%
\pgfpathlineto{\pgfqpoint{1.661125in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.337393in}}%
\pgfpathlineto{\pgfqpoint{1.677188in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.692474in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.388359in}}%
\pgfpathlineto{\pgfqpoint{1.707485in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.722025in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.441866in}}%
\pgfpathlineto{\pgfqpoint{1.736058in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.749884in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.498202in}}%
\pgfpathlineto{\pgfqpoint{1.763031in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.776153in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.557670in}}%
\pgfpathlineto{\pgfqpoint{1.788520in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.800939in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.620571in}}%
\pgfpathlineto{\pgfqpoint{1.812642in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.803347in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.645316in}}%
\pgfpathlineto{\pgfqpoint{1.791136in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.778946in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.581764in}}%
\pgfpathlineto{\pgfqpoint{1.766079in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.753196in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.521583in}}%
\pgfpathlineto{\pgfqpoint{1.739571in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.464498in}}%
\pgfpathlineto{\pgfqpoint{1.725971in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.711503in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.410525in}}%
\pgfpathlineto{\pgfqpoint{1.696907in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.681766in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.359126in}}%
\pgfpathlineto{\pgfqpoint{1.666094in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.310074in}}%
\pgfpathlineto{\pgfqpoint{1.650192in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.633435in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.263611in}}%
\pgfpathlineto{\pgfqpoint{1.616246in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.219063in}}%
\pgfpathlineto{\pgfqpoint{1.598658in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.580298in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.176667in}}%
\pgfpathlineto{\pgfqpoint{1.561265in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.136161in}}%
\pgfpathlineto{\pgfqpoint{1.541656in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.097289in}}%
\pgfpathlineto{\pgfqpoint{1.521417in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.059986in}}%
\pgfpathlineto{\pgfqpoint{1.500486in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.478598in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.024439in}}%
\pgfpathlineto{\pgfqpoint{1.455913in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.990309in}}%
\pgfpathlineto{\pgfqpoint{1.432384in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.957512in}}%
\pgfpathlineto{\pgfqpoint{1.407954in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.925979in}}%
\pgfpathlineto{\pgfqpoint{1.382564in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.895637in}}%
\pgfpathlineto{\pgfqpoint{1.356157in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.866416in}}%
\pgfpathlineto{\pgfqpoint{1.328677in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.838241in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.811057in}}%
\pgfpathlineto{\pgfqpoint{1.300055in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.785061in}}%
\pgfpathlineto{\pgfqpoint{1.270020in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.759925in}}%
\pgfpathlineto{\pgfqpoint{1.238721in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.735572in}}%
\pgfpathlineto{\pgfqpoint{1.206107in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.711933in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.689131in}}%
\pgfpathlineto{\pgfqpoint{1.171971in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.667287in}}%
\pgfpathlineto{\pgfqpoint{1.136102in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.645939in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.625128in}}%
\pgfpathlineto{\pgfqpoint{1.098692in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.605378in}}%
\pgfpathlineto{\pgfqpoint{1.059196in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.585913in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.567109in}}%
\pgfpathlineto{\pgfqpoint{1.017812in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.548982in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.531013in}}%
\pgfpathlineto{\pgfqpoint{0.974355in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.514122in}}%
\pgfpathlineto{\pgfqpoint{0.928392in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.497201in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.481200in}}%
\pgfpathlineto{\pgfqpoint{0.879936in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.465221in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.450080in}}%
\pgfpathlineto{\pgfqpoint{0.828766in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.434915in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.423371in}}%
\pgfpathlineto{\pgfqpoint{0.848690in}{2.437499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.833549in}}%
\pgfpathlineto{\pgfqpoint{0.859455in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.854190in}}%
\pgfpathlineto{\pgfqpoint{0.896413in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.875643in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.897350in}}%
\pgfpathlineto{\pgfqpoint{0.932080in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.919754in}}%
\pgfpathlineto{\pgfqpoint{0.966273in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.942988in}}%
\pgfpathlineto{\pgfqpoint{0.999018in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.967003in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.991372in}}%
\pgfpathlineto{\pgfqpoint{1.030795in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.016590in}}%
\pgfpathlineto{\pgfqpoint{1.061323in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.042680in}}%
\pgfpathlineto{\pgfqpoint{1.090686in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.069637in}}%
\pgfpathlineto{\pgfqpoint{1.118979in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.097472in}}%
\pgfpathlineto{\pgfqpoint{1.146281in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.126209in}}%
\pgfpathlineto{\pgfqpoint{1.172657in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.155881in}}%
\pgfpathlineto{\pgfqpoint{1.198160in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.186530in}}%
\pgfpathlineto{\pgfqpoint{1.222837in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.218204in}}%
\pgfpathlineto{\pgfqpoint{1.246729in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.250961in}}%
\pgfpathlineto{\pgfqpoint{1.269867in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.284870in}}%
\pgfpathlineto{\pgfqpoint{1.292279in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.320009in}}%
\pgfpathlineto{\pgfqpoint{1.313985in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.356476in}}%
\pgfpathlineto{\pgfqpoint{1.334992in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.394391in}}%
\pgfpathlineto{\pgfqpoint{1.355296in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.374918in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.433857in}}%
\pgfpathlineto{\pgfqpoint{1.394254in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.474526in}}%
\pgfpathlineto{\pgfqpoint{1.412962in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.516992in}}%
\pgfpathlineto{\pgfqpoint{1.431001in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.448479in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.561289in}}%
\pgfpathlineto{\pgfqpoint{1.465753in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.607190in}}%
\pgfpathlineto{\pgfqpoint{1.482372in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.498421in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.489122in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.625329in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.455978in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.578877in}}%
\pgfpathlineto{\pgfqpoint{1.438783in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.534364in}}%
\pgfpathlineto{\pgfqpoint{1.420957in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.402678in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.491605in}}%
\pgfpathlineto{\pgfqpoint{1.384011in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.450338in}}%
\pgfpathlineto{\pgfqpoint{1.364672in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.410759in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.372707in}}%
\pgfpathlineto{\pgfqpoint{1.324065in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.302942in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.335875in}}%
\pgfpathlineto{\pgfqpoint{1.281164in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.300333in}}%
\pgfpathlineto{\pgfqpoint{1.258647in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.266073in}}%
\pgfpathlineto{\pgfqpoint{1.235376in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.233007in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.201063in}}%
\pgfpathlineto{\pgfqpoint{1.186458in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.170181in}}%
\pgfpathlineto{\pgfqpoint{1.160737in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.140309in}}%
\pgfpathlineto{\pgfqpoint{1.134113in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.111406in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.083441in}}%
\pgfpathlineto{\pgfqpoint{1.077911in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.056394in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.030160in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.004547in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.979727in}}%
\pgfpathlineto{\pgfqpoint{0.985748in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.955710in}}%
\pgfpathlineto{\pgfqpoint{0.952520in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.932526in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.909825in}}%
\pgfpathlineto{\pgfqpoint{0.918092in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.887685in}}%
\pgfpathlineto{\pgfqpoint{0.882252in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.866330in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.845599in}}%
\pgfpathlineto{\pgfqpoint{0.844850in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.825166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.813617in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.833549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.047585in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.082723in}}%
\pgfpathlineto{\pgfqpoint{3.301476in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.290826in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.280250in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.156016in}}%
\pgfpathlineto{\pgfqpoint{3.270342in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.260604in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.235851in}}%
\pgfpathlineto{\pgfqpoint{3.251112in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.242140in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.233238in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.322979in}}%
\pgfpathlineto{\pgfqpoint{3.224686in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.216514in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.208398in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.418493in}}%
\pgfpathlineto{\pgfqpoint{3.200567in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.193133in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.185758in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.523620in}}%
\pgfpathlineto{\pgfqpoint{3.178441in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.171681in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.164997in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.158344in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.640077in}}%
\pgfpathlineto{\pgfqpoint{3.151872in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.142576in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.148747in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.593657in}}%
\pgfpathlineto{\pgfqpoint{3.155089in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.168641in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.175527in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.479628in}}%
\pgfpathlineto{\pgfqpoint{3.182749in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.190243in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.197815in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.376535in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.213845in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.222170in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.282945in}}%
\pgfpathlineto{\pgfqpoint{3.230720in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.239768in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.248915in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.197615in}}%
\pgfpathlineto{\pgfqpoint{3.258442in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.268353in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.278411in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.119385in}}%
\pgfpathlineto{\pgfqpoint{3.289111in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.299980in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.047585in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.836638in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.478920in}}%
\pgfpathlineto{\pgfqpoint{0.863311in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.508505in}}%
\pgfpathlineto{\pgfqpoint{0.889229in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.538919in}}%
\pgfpathlineto{\pgfqpoint{0.914417in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.570203in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.602391in}}%
\pgfpathlineto{\pgfqpoint{0.962728in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.635519in}}%
\pgfpathlineto{\pgfqpoint{0.985915in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.976622in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.648105in}}%
\pgfpathlineto{\pgfqpoint{0.953261in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.614848in}}%
\pgfpathlineto{\pgfqpoint{0.929278in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.582512in}}%
\pgfpathlineto{\pgfqpoint{0.904640in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.551062in}}%
\pgfpathlineto{\pgfqpoint{0.879317in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.520463in}}%
\pgfpathlineto{\pgfqpoint{0.853281in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.490677in}}%
\pgfpathlineto{\pgfqpoint{0.826503in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.461664in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.450122in}}%
\pgfpathlineto{\pgfqpoint{0.836638in}{3.464166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275215in}{0.589673in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.576175in}}%
\pgfpathlineto{\pgfqpoint{1.309983in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.337587in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.577723in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.591483in}}%
\pgfpathlineto{\pgfqpoint{1.280906in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.604901in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.617642in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.630151in}}%
\pgfpathlineto{\pgfqpoint{1.219218in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.642082in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.653644in}}%
\pgfpathlineto{\pgfqpoint{1.151884in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.665005in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.675723in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.686233in}}%
\pgfpathlineto{\pgfqpoint{1.078027in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.696552in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.706293in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{0.996698in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.734207in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.742899in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.751463in}}%
\pgfpathlineto{\pgfqpoint{0.906680in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.759827in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.767749in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.783209in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.771664in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.764001in}}%
\pgfpathlineto{\pgfqpoint{0.870259in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.756123in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.747736in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.739293in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.730741in}}%
\pgfpathlineto{\pgfqpoint{0.962082in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.721771in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.712464in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.703060in}}%
\pgfpathlineto{\pgfqpoint{1.045097in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.693390in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.683150in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.672812in}}%
\pgfpathlineto{\pgfqpoint{1.120460in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.662192in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.639596in}}%
\pgfpathlineto{\pgfqpoint{1.189172in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.615454in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.602963in}}%
\pgfpathlineto{\pgfqpoint{1.252167in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.589673in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.818502in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.824121in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.623786in}}%
\pgfpathlineto{\pgfqpoint{2.830248in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.836996in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.844349in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.852405in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.730010in}}%
\pgfpathlineto{\pgfqpoint{2.861410in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.871379in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.808803in}}%
\pgfpathlineto{\pgfqpoint{2.882532in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.895130in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.869594in}}%
\pgfpathlineto{\pgfqpoint{2.909413in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.925768in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.917932in}}%
\pgfpathlineto{\pgfqpoint{2.944724in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.957249in}}%
\pgfpathlineto{\pgfqpoint{2.966886in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.989885in}}%
\pgfpathlineto{\pgfqpoint{2.993168in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.017406in}}%
\pgfpathlineto{\pgfqpoint{3.024830in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.040946in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.061255in}}%
\pgfpathlineto{\pgfqpoint{3.063757in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.078992in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.094636in}}%
\pgfpathlineto{\pgfqpoint{3.112714in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.108488in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.120867in}}%
\pgfpathlineto{\pgfqpoint{3.176169in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.132050in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.142054in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.151186in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.159566in}}%
\pgfpathlineto{\pgfqpoint{3.261719in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.167175in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.174153in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.208435in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.202877in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.196845in}}%
\pgfpathlineto{\pgfqpoint{3.239500in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.190231in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.182944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.174951in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.166137in}}%
\pgfpathlineto{\pgfqpoint{3.142944in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.156290in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.132880in}}%
\pgfpathlineto{\pgfqpoint{3.074992in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.118755in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.102634in}}%
\pgfpathlineto{\pgfqpoint{3.024581in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.083931in}}%
\pgfpathlineto{\pgfqpoint{2.985698in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.062084in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.036175in}}%
\pgfpathlineto{\pgfqpoint{2.929613in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.004931in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{2.891155in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{2.876094in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.863113in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.855653in}}%
\pgfpathlineto{\pgfqpoint{2.851738in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.841770in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.832887in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{2.824958in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.817860in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.811424in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.805556in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.651395in}}%
\pgfpathlineto{\pgfqpoint{2.800230in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.795373in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.790897in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.385686in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.386312in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.386955in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.387615in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.388293in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.390443in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.391202in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.391983in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.392788in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.393618in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.394473in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.396269in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.397212in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.400240in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.401322in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.402443in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.404816in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.406073in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.407379in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.408739in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.410156in}}%
\pgfpathlineto{\pgfqpoint{1.512260in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.411661in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.413251in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.414908in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.416636in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.418442in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.420331in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.422309in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.424384in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.426562in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.431268in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.433816in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.436508in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.439359in}}%
\pgfpathlineto{\pgfqpoint{1.872876in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.442393in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.449165in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.452880in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.456846in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.465652in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.470562in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.475916in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.481755in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.488094in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.495008in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.502582in}}%
\pgfpathlineto{\pgfqpoint{2.181976in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.511012in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.520348in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.530725in}}%
\pgfpathlineto{\pgfqpoint{2.262338in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.542419in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.555641in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.570696in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.588055in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.399186in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.631984in}}%
\pgfpathlineto{\pgfqpoint{2.427008in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.660380in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.694938in}}%
\pgfpathlineto{\pgfqpoint{2.468989in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.737872in}}%
\pgfpathlineto{\pgfqpoint{2.485237in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.792631in}}%
\pgfpathlineto{\pgfqpoint{2.511333in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.521979in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{2.531395in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.547266in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{2.554053in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.560152in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.570822in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.575523in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.111579in}}%
\pgfpathlineto{\pgfqpoint{2.579834in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.583787in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.587458in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.590877in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.594071in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.597062in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.599870in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.602514in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.348766in}}%
\pgfpathlineto{\pgfqpoint{2.604957in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.607253in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.609421in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.611472in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.613415in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.617015in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.618685in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.620278in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.623253in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.624644in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.625979in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.627259in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.796857in}}%
\pgfpathlineto{\pgfqpoint{2.628470in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.629611in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.630707in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.633743in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.634681in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.635584in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.636455in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.637296in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.638108in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.638893in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.639652in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.640386in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.641098in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.641787in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.642455in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.643103in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.643732in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.644343in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.644936in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.646074in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.646620in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.647151in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.647669in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.648173in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.648665in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.639369in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.638765in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.638145in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.637509in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.636855in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.636183in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.635492in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.634781in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.634048in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.633295in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.632518in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.631717in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.630891in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.630038in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.629158in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.628248in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.173922in}}%
\pgfpathlineto{\pgfqpoint{2.627274in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.626252in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.625198in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.624110in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.622985in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.621822in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.620619in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.619372in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.618079in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.616737in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.615343in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.613894in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.612384in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.610812in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.609171in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.607457in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.605665in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.603789in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.609796in}}%
\pgfpathlineto{\pgfqpoint{2.601783in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.599649in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.597413in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.595067in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.592601in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.590004in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.587264in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.584368in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.581301in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.578045in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.311168in}}%
\pgfpathlineto{\pgfqpoint{2.574494in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.570714in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.566686in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.562381in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.557766in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.552802in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.126318in}}%
\pgfpathlineto{\pgfqpoint{2.547332in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.541426in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.535023in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.528049in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.000631in}}%
\pgfpathlineto{\pgfqpoint{2.520287in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.511769in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.909617in}}%
\pgfpathlineto{\pgfqpoint{2.502366in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.491774in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.479963in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.840682in}}%
\pgfpathlineto{\pgfqpoint{2.466538in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.786635in}}%
\pgfpathlineto{\pgfqpoint{2.451295in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.743162in}}%
\pgfpathlineto{\pgfqpoint{2.413231in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.707408in}}%
\pgfpathlineto{\pgfqpoint{2.389142in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.677488in}}%
\pgfpathlineto{\pgfqpoint{2.360357in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.652074in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.630209in}}%
\pgfpathlineto{\pgfqpoint{2.325357in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.611277in}}%
\pgfpathlineto{\pgfqpoint{2.281845in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.594602in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.579933in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.566777in}}%
\pgfpathlineto{\pgfqpoint{2.226350in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.544519in}}%
\pgfpathlineto{\pgfqpoint{2.153080in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.534879in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.526217in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.518264in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.510929in}}%
\pgfpathlineto{\pgfqpoint{2.051902in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.504135in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.497970in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.492238in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.486891in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.481888in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.477193in}}%
\pgfpathlineto{\pgfqpoint{1.903105in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.472783in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.468739in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.464930in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.461333in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.457930in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.454705in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.451642in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.448728in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.445951in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.443301in}}%
\pgfpathlineto{\pgfqpoint{1.662740in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.440810in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.438480in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.436254in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.434125in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.432088in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.430134in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.428260in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.426459in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.424728in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.423061in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.421456in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.419907in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.418412in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.416968in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.415571in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.414220in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.412911in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.411641in}}%
\pgfpathlineto{\pgfqpoint{1.208742in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.410432in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.409302in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.408209in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.407150in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.406124in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.405130in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.404165in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.403228in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.402319in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.401436in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.400577in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.399743in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.398931in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.398140in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.397370in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.396621in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.385075in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.385686in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.804677in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.811216in}}%
\pgfpathlineto{\pgfqpoint{0.889443in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.817884in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.824548in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.831483in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.838728in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.846327in}}%
\pgfpathlineto{\pgfqpoint{0.999858in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.853804in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.861594in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.869749in}}%
\pgfpathlineto{\pgfqpoint{1.097520in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.878279in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.886759in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.895632in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.904962in}}%
\pgfpathlineto{\pgfqpoint{1.184500in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.914466in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.924227in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.934504in}}%
\pgfpathlineto{\pgfqpoint{1.262419in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.945080in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.955926in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.967381in}}%
\pgfpathlineto{\pgfqpoint{1.332631in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.979094in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.991277in}}%
\pgfpathlineto{\pgfqpoint{1.396225in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.004103in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.017169in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.031036in}}%
\pgfpathlineto{\pgfqpoint{1.454116in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.045230in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.060219in}}%
\pgfpathlineto{\pgfqpoint{1.507047in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.075708in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.092035in}}%
\pgfpathlineto{\pgfqpoint{1.555588in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.108926in}}%
\pgfpathlineto{\pgfqpoint{1.600253in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.126833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.145300in}}%
\pgfpathlineto{\pgfqpoint{1.641612in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.164852in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.185369in}}%
\pgfpathlineto{\pgfqpoint{1.679851in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.206809in}}%
\pgfpathlineto{\pgfqpoint{1.715444in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.229477in}}%
\pgfpathlineto{\pgfqpoint{1.748521in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.253412in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.278572in}}%
\pgfpathlineto{\pgfqpoint{1.779468in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.305131in}}%
\pgfpathlineto{\pgfqpoint{1.808458in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.333275in}}%
\pgfpathlineto{\pgfqpoint{1.835630in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.363126in}}%
\pgfpathlineto{\pgfqpoint{1.861160in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.394834in}}%
\pgfpathlineto{\pgfqpoint{1.885195in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.428582in}}%
\pgfpathlineto{\pgfqpoint{1.907855in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.464587in}}%
\pgfpathlineto{\pgfqpoint{1.929240in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.949498in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.503022in}}%
\pgfpathlineto{\pgfqpoint{1.968770in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.544104in}}%
\pgfpathlineto{\pgfqpoint{1.987021in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.588310in}}%
\pgfpathlineto{\pgfqpoint{2.004283in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.020804in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.635803in}}%
\pgfpathlineto{\pgfqpoint{2.036546in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.051415in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.687171in}}%
\pgfpathlineto{\pgfqpoint{2.065833in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.742645in}}%
\pgfpathlineto{\pgfqpoint{2.079433in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.092580in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.802933in}}%
\pgfpathlineto{\pgfqpoint{2.105050in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.117120in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.868675in}}%
\pgfpathlineto{\pgfqpoint{2.128548in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.139714in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.150234in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.940576in}}%
\pgfpathlineto{\pgfqpoint{2.160561in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.170371in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.019560in}}%
\pgfpathlineto{\pgfqpoint{2.179801in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.189025in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.197758in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.106765in}}%
\pgfpathlineto{\pgfqpoint{2.206273in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.214548in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.222407in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.203543in}}%
\pgfpathlineto{\pgfqpoint{2.230059in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.237572in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.244716in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.251544in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.311574in}}%
\pgfpathlineto{\pgfqpoint{2.258412in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.264979in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.271251in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.432875in}}%
\pgfpathlineto{\pgfqpoint{2.277271in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.283389in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.289223in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.294807in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.300173in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.570014in}}%
\pgfpathlineto{\pgfqpoint{2.305542in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.310807in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.315849in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.306551in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.625660in}}%
\pgfpathlineto{\pgfqpoint{2.301305in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.296091in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.290690in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.285075in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.279216in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.485033in}}%
\pgfpathlineto{\pgfqpoint{2.273296in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.267252in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.260960in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.254381in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.360723in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.240869in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.233723in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.250060in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.218758in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.210914in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.202672in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.150881in}}%
\pgfpathlineto{\pgfqpoint{2.194347in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.185652in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.061495in}}%
\pgfpathlineto{\pgfqpoint{2.176514in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.167257in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.157523in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.980473in}}%
\pgfpathlineto{\pgfqpoint{2.147413in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.136987in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.906817in}}%
\pgfpathlineto{\pgfqpoint{2.125994in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.102856in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.839458in}}%
\pgfpathlineto{\pgfqpoint{2.090635in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.077710in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.777659in}}%
\pgfpathlineto{\pgfqpoint{2.064389in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.720746in}}%
\pgfpathlineto{\pgfqpoint{2.050297in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.035710in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.668131in}}%
\pgfpathlineto{\pgfqpoint{2.020332in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.004204in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.619447in}}%
\pgfpathlineto{\pgfqpoint{1.987359in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.574152in}}%
\pgfpathlineto{\pgfqpoint{1.969578in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.532046in}}%
\pgfpathlineto{\pgfqpoint{1.950833in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.931188in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.492615in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.455732in}}%
\pgfpathlineto{\pgfqpoint{1.888481in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.421155in}}%
\pgfpathlineto{\pgfqpoint{1.865239in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.388660in}}%
\pgfpathlineto{\pgfqpoint{1.840601in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.358060in}}%
\pgfpathlineto{\pgfqpoint{1.814437in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.329194in}}%
\pgfpathlineto{\pgfqpoint{1.786597in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.301928in}}%
\pgfpathlineto{\pgfqpoint{1.756900in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.276152in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.251753in}}%
\pgfpathlineto{\pgfqpoint{1.725152in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.228472in}}%
\pgfpathlineto{\pgfqpoint{1.691250in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.206388in}}%
\pgfpathlineto{\pgfqpoint{1.654780in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.185468in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.165437in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.146338in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.128222in}}%
\pgfpathlineto{\pgfqpoint{1.573219in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.110719in}}%
\pgfpathlineto{\pgfqpoint{1.527396in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.094175in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.078123in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.062944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.048169in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.034208in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.020555in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.007606in}}%
\pgfpathlineto{\pgfqpoint{1.364101in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.995049in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.982961in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.971463in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.960114in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.949316in}}%
\pgfpathlineto{\pgfqpoint{1.226899in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.938976in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.928740in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.918998in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.909677in}}%
\pgfpathlineto{\pgfqpoint{1.147046in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.900411in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.891537in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.883043in}}%
\pgfpathlineto{\pgfqpoint{1.057948in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.874755in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.866585in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.858770in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.851265in}}%
\pgfpathlineto{\pgfqpoint{0.957862in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.843912in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.836635in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.829661in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.822954in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.816478in}}%
\pgfpathlineto{\pgfqpoint{0.844640in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.809962in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.798415in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.804677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.426484in}}%
\pgfpathlineto{\pgfqpoint{0.868013in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.441438in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{0.918114in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.472771in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.489171in}}%
\pgfpathlineto{\pgfqpoint{0.965511in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.505971in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.523280in}}%
\pgfpathlineto{\pgfqpoint{1.010442in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.541178in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.559442in}}%
\pgfpathlineto{\pgfqpoint{1.053130in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.578539in}}%
\pgfpathlineto{\pgfqpoint{1.093621in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.598037in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.618219in}}%
\pgfpathlineto{\pgfqpoint{1.132180in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.639149in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.660632in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.682855in}}%
\pgfpathlineto{\pgfqpoint{1.203976in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.705980in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.729837in}}%
\pgfpathlineto{\pgfqpoint{1.269371in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.754477in}}%
\pgfpathlineto{\pgfqpoint{1.300035in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.779961in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.806546in}}%
\pgfpathlineto{\pgfqpoint{1.329285in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.834110in}}%
\pgfpathlineto{\pgfqpoint{1.357337in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.862707in}}%
\pgfpathlineto{\pgfqpoint{1.384264in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.892407in}}%
\pgfpathlineto{\pgfqpoint{1.410126in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.923281in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.955402in}}%
\pgfpathlineto{\pgfqpoint{1.458899in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.988844in}}%
\pgfpathlineto{\pgfqpoint{1.481925in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.023683in}}%
\pgfpathlineto{\pgfqpoint{1.504118in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.060011in}}%
\pgfpathlineto{\pgfqpoint{1.546043in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.098095in}}%
\pgfpathlineto{\pgfqpoint{1.565882in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.137832in}}%
\pgfpathlineto{\pgfqpoint{1.585092in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.179314in}}%
\pgfpathlineto{\pgfqpoint{1.603711in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.621605in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.222862in}}%
\pgfpathlineto{\pgfqpoint{1.638902in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.268482in}}%
\pgfpathlineto{\pgfqpoint{1.655755in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.672005in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.316373in}}%
\pgfpathlineto{\pgfqpoint{1.687704in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.366661in}}%
\pgfpathlineto{\pgfqpoint{1.703081in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.717786in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.419679in}}%
\pgfpathlineto{\pgfqpoint{1.732198in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.746135in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.475482in}}%
\pgfpathlineto{\pgfqpoint{1.759662in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.772866in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.534349in}}%
\pgfpathlineto{\pgfqpoint{1.785601in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.798095in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.596573in}}%
\pgfpathlineto{\pgfqpoint{1.810135in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.821936in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.812642in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.620571in}}%
\pgfpathlineto{\pgfqpoint{1.800939in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.788520in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.557670in}}%
\pgfpathlineto{\pgfqpoint{1.776153in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.763031in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.498202in}}%
\pgfpathlineto{\pgfqpoint{1.749884in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.736058in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.441866in}}%
\pgfpathlineto{\pgfqpoint{1.722025in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.707485in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.388359in}}%
\pgfpathlineto{\pgfqpoint{1.692474in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.677188in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.337393in}}%
\pgfpathlineto{\pgfqpoint{1.661125in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.289095in}}%
\pgfpathlineto{\pgfqpoint{1.644717in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.627846in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.242900in}}%
\pgfpathlineto{\pgfqpoint{1.610201in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.199021in}}%
\pgfpathlineto{\pgfqpoint{1.592070in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.156951in}}%
\pgfpathlineto{\pgfqpoint{1.573419in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.554014in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.116825in}}%
\pgfpathlineto{\pgfqpoint{1.533854in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.078497in}}%
\pgfpathlineto{\pgfqpoint{1.513010in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.041737in}}%
\pgfpathlineto{\pgfqpoint{1.491431in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.006469in}}%
\pgfpathlineto{\pgfqpoint{1.469057in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.972624in}}%
\pgfpathlineto{\pgfqpoint{1.445828in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.940135in}}%
\pgfpathlineto{\pgfqpoint{1.421681in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.908931in}}%
\pgfpathlineto{\pgfqpoint{1.396556in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.878941in}}%
\pgfpathlineto{\pgfqpoint{1.370396in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.850091in}}%
\pgfpathlineto{\pgfqpoint{1.343146in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.822303in}}%
\pgfpathlineto{\pgfqpoint{1.314749in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.795502in}}%
\pgfpathlineto{\pgfqpoint{1.285150in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.769616in}}%
\pgfpathlineto{\pgfqpoint{1.254290in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.744577in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.720477in}}%
\pgfpathlineto{\pgfqpoint{1.221982in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.697313in}}%
\pgfpathlineto{\pgfqpoint{1.188109in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.674795in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.652880in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.631927in}}%
\pgfpathlineto{\pgfqpoint{1.115584in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.611550in}}%
\pgfpathlineto{\pgfqpoint{1.076696in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.591600in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.572615in}}%
\pgfpathlineto{\pgfqpoint{1.035659in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.553972in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.535914in}}%
\pgfpathlineto{\pgfqpoint{0.992577in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.518485in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.501314in}}%
\pgfpathlineto{\pgfqpoint{0.947218in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.484986in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.468688in}}%
\pgfpathlineto{\pgfqpoint{0.899336in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.453330in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.437906in}}%
\pgfpathlineto{\pgfqpoint{0.848690in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.423371in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.411828in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.426484in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.844850in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.845599in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.866330in}}%
\pgfpathlineto{\pgfqpoint{0.882252in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.887685in}}%
\pgfpathlineto{\pgfqpoint{0.918092in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.909825in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.932526in}}%
\pgfpathlineto{\pgfqpoint{0.952520in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.955710in}}%
\pgfpathlineto{\pgfqpoint{0.985748in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.979727in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.004547in}}%
\pgfpathlineto{\pgfqpoint{1.048254in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.030160in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.056394in}}%
\pgfpathlineto{\pgfqpoint{1.077911in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.083441in}}%
\pgfpathlineto{\pgfqpoint{1.106528in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.111406in}}%
\pgfpathlineto{\pgfqpoint{1.134113in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.140309in}}%
\pgfpathlineto{\pgfqpoint{1.160737in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.170181in}}%
\pgfpathlineto{\pgfqpoint{1.186458in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.201063in}}%
\pgfpathlineto{\pgfqpoint{1.211324in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.233007in}}%
\pgfpathlineto{\pgfqpoint{1.235376in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.266073in}}%
\pgfpathlineto{\pgfqpoint{1.258647in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.300333in}}%
\pgfpathlineto{\pgfqpoint{1.281164in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.335875in}}%
\pgfpathlineto{\pgfqpoint{1.302942in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.324065in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.372707in}}%
\pgfpathlineto{\pgfqpoint{1.344688in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.410759in}}%
\pgfpathlineto{\pgfqpoint{1.364672in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.450338in}}%
\pgfpathlineto{\pgfqpoint{1.384011in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.491605in}}%
\pgfpathlineto{\pgfqpoint{1.402678in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.420957in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.534364in}}%
\pgfpathlineto{\pgfqpoint{1.438783in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.578877in}}%
\pgfpathlineto{\pgfqpoint{1.455978in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.472670in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.625329in}}%
\pgfpathlineto{\pgfqpoint{1.489122in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.479823in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.642892in}}%
\pgfpathlineto{\pgfqpoint{1.463434in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.596163in}}%
\pgfpathlineto{\pgfqpoint{1.446447in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.429088in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.551274in}}%
\pgfpathlineto{\pgfqpoint{1.411287in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.508104in}}%
\pgfpathlineto{\pgfqpoint{1.392864in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.466718in}}%
\pgfpathlineto{\pgfqpoint{1.373849in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.354426in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.426727in}}%
\pgfpathlineto{\pgfqpoint{1.334403in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.388229in}}%
\pgfpathlineto{\pgfqpoint{1.313711in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.351184in}}%
\pgfpathlineto{\pgfqpoint{1.292349in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.315481in}}%
\pgfpathlineto{\pgfqpoint{1.270304in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.281029in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.247751in}}%
\pgfpathlineto{\pgfqpoint{1.224070in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.215584in}}%
\pgfpathlineto{\pgfqpoint{1.199820in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.184467in}}%
\pgfpathlineto{\pgfqpoint{1.174766in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.154349in}}%
\pgfpathlineto{\pgfqpoint{1.148865in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.125184in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.096929in}}%
\pgfpathlineto{\pgfqpoint{1.094331in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.069550in}}%
\pgfpathlineto{\pgfqpoint{1.065584in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.043019in}}%
\pgfpathlineto{\pgfqpoint{1.035756in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.017320in}}%
\pgfpathlineto{\pgfqpoint{1.004759in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.992452in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.968330in}}%
\pgfpathlineto{\pgfqpoint{0.972559in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.944715in}}%
\pgfpathlineto{\pgfqpoint{0.939236in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.921833in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.899726in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.878166in}}%
\pgfpathlineto{\pgfqpoint{0.868333in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.857069in}}%
\pgfpathlineto{\pgfqpoint{0.830709in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.836715in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.825166in}}%
\pgfpathlineto{\pgfqpoint{0.844850in}{2.841944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.013302in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.047585in}}%
\pgfpathlineto{\pgfqpoint{3.299980in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.289111in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.119385in}}%
\pgfpathlineto{\pgfqpoint{3.278411in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.268353in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.258442in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.197615in}}%
\pgfpathlineto{\pgfqpoint{3.248915in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.239768in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.230720in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.282945in}}%
\pgfpathlineto{\pgfqpoint{3.222170in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.213845in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.205600in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.376535in}}%
\pgfpathlineto{\pgfqpoint{3.197815in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.190243in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.182749in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.479628in}}%
\pgfpathlineto{\pgfqpoint{3.175527in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.168641in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.161842in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.155089in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.593657in}}%
\pgfpathlineto{\pgfqpoint{3.148747in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.142576in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.133280in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.139464in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.145729in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.152107in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.548428in}}%
\pgfpathlineto{\pgfqpoint{3.158841in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.165737in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.436638in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.187516in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.195211in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.203055in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.335641in}}%
\pgfpathlineto{\pgfqpoint{3.211363in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.219826in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.228456in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.243921in}}%
\pgfpathlineto{\pgfqpoint{3.237603in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.246912in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.160301in}}%
\pgfpathlineto{\pgfqpoint{3.256519in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.266591in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.276850in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.083694in}}%
\pgfpathlineto{\pgfqpoint{3.287653in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.298733in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.013302in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.846773in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.467163in}}%
\pgfpathlineto{\pgfqpoint{0.873342in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.496547in}}%
\pgfpathlineto{\pgfqpoint{0.899140in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.526776in}}%
\pgfpathlineto{\pgfqpoint{0.924195in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.557893in}}%
\pgfpathlineto{\pgfqpoint{0.948535in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.589934in}}%
\pgfpathlineto{\pgfqpoint{0.972194in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.622932in}}%
\pgfpathlineto{\pgfqpoint{0.995208in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.985915in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.635519in}}%
\pgfpathlineto{\pgfqpoint{0.962728in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.602391in}}%
\pgfpathlineto{\pgfqpoint{0.938906in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.570203in}}%
\pgfpathlineto{\pgfqpoint{0.914417in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.538919in}}%
\pgfpathlineto{\pgfqpoint{0.889229in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.508505in}}%
\pgfpathlineto{\pgfqpoint{0.863311in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.478920in}}%
\pgfpathlineto{\pgfqpoint{0.836638in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.450122in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.438581in}}%
\pgfpathlineto{\pgfqpoint{0.846773in}{3.464166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.300265in}{0.591483in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.577723in}}%
\pgfpathlineto{\pgfqpoint{1.337587in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.364671in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.579038in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.593055in}}%
\pgfpathlineto{\pgfqpoint{1.309115in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.619622in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.632321in}}%
\pgfpathlineto{\pgfqpoint{1.248695in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.644395in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.656146in}}%
\pgfpathlineto{\pgfqpoint{1.182670in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.667574in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.678482in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.689149in}}%
\pgfpathlineto{\pgfqpoint{1.110301in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.699495in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.709398in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.719091in}}%
\pgfpathlineto{\pgfqpoint{1.030617in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.728557in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.737571in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.746387in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{0.942418in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.763373in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.771409in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.779289in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{0.844292in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.794475in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.783209in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.775528in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.767749in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.759827in}}%
\pgfpathlineto{\pgfqpoint{0.906680in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.751463in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.742899in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.734207in}}%
\pgfpathlineto{\pgfqpoint{0.996698in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.725285in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.715849in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.706293in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.696552in}}%
\pgfpathlineto{\pgfqpoint{1.078027in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.686233in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.675723in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.665005in}}%
\pgfpathlineto{\pgfqpoint{1.151884in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.653644in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.642082in}}%
\pgfpathlineto{\pgfqpoint{1.219218in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.630151in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.617642in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.604901in}}%
\pgfpathlineto{\pgfqpoint{1.280906in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.591483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.778245in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.790897in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.795373in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.800230in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.651395in}}%
\pgfpathlineto{\pgfqpoint{2.805556in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.811424in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.817860in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.824958in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.771279in}}%
\pgfpathlineto{\pgfqpoint{2.832887in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.841770in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.851738in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.855653in}}%
\pgfpathlineto{\pgfqpoint{2.863113in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.876094in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.918249in}}%
\pgfpathlineto{\pgfqpoint{2.891155in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.966531in}}%
\pgfpathlineto{\pgfqpoint{2.908748in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.004931in}}%
\pgfpathlineto{\pgfqpoint{2.929613in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.036175in}}%
\pgfpathlineto{\pgfqpoint{2.954774in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.062084in}}%
\pgfpathlineto{\pgfqpoint{2.985698in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.083931in}}%
\pgfpathlineto{\pgfqpoint{3.024581in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.102634in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.118755in}}%
\pgfpathlineto{\pgfqpoint{3.074992in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.132880in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.145259in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.156290in}}%
\pgfpathlineto{\pgfqpoint{3.142944in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.166137in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.174951in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.182944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.190231in}}%
\pgfpathlineto{\pgfqpoint{3.239500in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.196845in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.202877in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.208435in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.242070in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.237917in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.233405in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.228486in}}%
\pgfpathlineto{\pgfqpoint{3.208892in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.223086in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.217101in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.210496in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{3.098450in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.185693in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.175172in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.163152in}}%
\pgfpathlineto{\pgfqpoint{3.026420in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.149196in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{2.975735in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.113553in}}%
\pgfpathlineto{\pgfqpoint{2.938137in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.090251in}}%
\pgfpathlineto{\pgfqpoint{2.909125in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.061622in}}%
\pgfpathlineto{\pgfqpoint{2.886070in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{2.867304in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.978911in}}%
\pgfpathlineto{\pgfqpoint{2.851717in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.838602in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.915978in}}%
\pgfpathlineto{\pgfqpoint{2.827363in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.817684in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.809212in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{2.801742in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.795144in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.789239in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.783920in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.779100in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.689428in}}%
\pgfpathlineto{\pgfqpoint{2.774753in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.770791in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.767158in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.763814in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.374253in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.375177in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.375659in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.376665in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.377191in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.377732in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.378866in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{1.110631in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.380085in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.380738in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.381411in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.382106in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.382824in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.383565in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.384331in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.385125in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.385946in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.386797in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.387679in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.388595in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.389546in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.390534in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.392634in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.393750in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.397404in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.398735in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.400130in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.401594in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.403131in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.404748in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.406451in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.408248in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{1.810008in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.414339in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.416631in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.419064in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.430538in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.433943in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.441582in}}%
\pgfpathlineto{\pgfqpoint{2.079012in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.445937in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.450675in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.461520in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.467771in}}%
\pgfpathlineto{\pgfqpoint{2.221424in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.474713in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.482496in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.491214in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.501052in}}%
\pgfpathlineto{\pgfqpoint{2.309585in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.512308in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{2.369534in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.540293in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.558027in}}%
\pgfpathlineto{\pgfqpoint{2.412944in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.579219in}}%
\pgfpathlineto{\pgfqpoint{2.445834in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.604984in}}%
\pgfpathlineto{\pgfqpoint{2.471611in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{2.492354in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.677856in}}%
\pgfpathlineto{\pgfqpoint{2.509416in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.523693in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.731780in}}%
\pgfpathlineto{\pgfqpoint{2.535805in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.546224in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.806251in}}%
\pgfpathlineto{\pgfqpoint{2.555286in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.563207in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.570226in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.576493in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.915772in}}%
\pgfpathlineto{\pgfqpoint{2.582082in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.587115in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.591682in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.595847in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.599662in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.092704in}}%
\pgfpathlineto{\pgfqpoint{2.603168in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.606364in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.609319in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.612060in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.614610in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.616988in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.619213in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.621298in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.623257in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.625103in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.626844in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.426961in}}%
\pgfpathlineto{\pgfqpoint{2.628479in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.630007in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.631454in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.632825in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.634127in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.635365in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.636543in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.637666in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.638738in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.639762in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.640742in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.641680in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.642579in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.643441in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.644269in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.645065in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.645831in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.646568in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.647279in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.647964in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.648625in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.649264in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.649881in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.650478in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.651055in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.652157in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.296279in}}%
\pgfpathlineto{\pgfqpoint{2.653186in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.653664in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.654128in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.654577in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.655014in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.655848in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.656247in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.656635in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.657012in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.657379in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.657736in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.648665in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.648173in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.647669in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.647151in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.646620in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.646074in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.645513in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.644936in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.644343in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.643732in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.643103in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.642455in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.641787in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.641098in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.640386in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.639652in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.638893in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.638108in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.637296in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.636455in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.635584in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.634681in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.633743in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.632770in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.631759in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.630707in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.629611in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.628470in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.796857in}}%
\pgfpathlineto{\pgfqpoint{2.627259in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.625979in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.624644in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.623253in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.621799in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.620278in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.618685in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.617015in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.615261in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.613415in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.611472in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.609421in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.607253in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.604957in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.348766in}}%
\pgfpathlineto{\pgfqpoint{2.602514in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.599870in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.597062in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.594071in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.590877in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.587458in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.583787in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.579834in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.111579in}}%
\pgfpathlineto{\pgfqpoint{2.575523in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.570822in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.565718in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.560152in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.554053in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.964753in}}%
\pgfpathlineto{\pgfqpoint{2.547266in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.539749in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.531395in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{2.521979in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.511333in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.792631in}}%
\pgfpathlineto{\pgfqpoint{2.499213in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.485237in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.737872in}}%
\pgfpathlineto{\pgfqpoint{2.468989in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.694938in}}%
\pgfpathlineto{\pgfqpoint{2.449869in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.660380in}}%
\pgfpathlineto{\pgfqpoint{2.427008in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.631984in}}%
\pgfpathlineto{\pgfqpoint{2.399186in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.608235in}}%
\pgfpathlineto{\pgfqpoint{2.364621in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.588055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.570696in}}%
\pgfpathlineto{\pgfqpoint{2.320537in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.555641in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.542419in}}%
\pgfpathlineto{\pgfqpoint{2.262338in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.530725in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.520348in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.511012in}}%
\pgfpathlineto{\pgfqpoint{2.181976in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.502582in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.495008in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.488094in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.481755in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.475916in}}%
\pgfpathlineto{\pgfqpoint{2.063787in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.470562in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.465652in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.461092in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.456846in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.452880in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.449165in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.445677in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.442393in}}%
\pgfpathlineto{\pgfqpoint{1.872876in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.439359in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.436508in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.433816in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.431268in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.428854in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.426562in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.424384in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.422309in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.420331in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.418442in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.416636in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.414908in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.413251in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.411661in}}%
\pgfpathlineto{\pgfqpoint{1.512260in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.410156in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.408739in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.407379in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.406073in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.404816in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.403608in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.402443in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.401322in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.400240in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.399195in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.398187in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.397212in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.396269in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.394473in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.393618in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.392788in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.391983in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.391202in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.390443in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.389706in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.388990in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.388293in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.387615in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.386955in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.386312in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.385686in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.385075in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.373810in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.374253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.844640in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.816478in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.822954in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.829661in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.836635in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.843912in}}%
\pgfpathlineto{\pgfqpoint{0.957862in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.851265in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.858770in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.866585in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.874755in}}%
\pgfpathlineto{\pgfqpoint{1.057948in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.883043in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.891537in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.900411in}}%
\pgfpathlineto{\pgfqpoint{1.147046in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.909677in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.918998in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.928740in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.938976in}}%
\pgfpathlineto{\pgfqpoint{1.226899in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.949316in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.960114in}}%
\pgfpathlineto{\pgfqpoint{1.298866in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.971463in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.982961in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.995049in}}%
\pgfpathlineto{\pgfqpoint{1.364101in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.007606in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.020555in}}%
\pgfpathlineto{\pgfqpoint{1.423405in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.034208in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.048169in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.062944in}}%
\pgfpathlineto{\pgfqpoint{1.477639in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.078123in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.094175in}}%
\pgfpathlineto{\pgfqpoint{1.527396in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.110719in}}%
\pgfpathlineto{\pgfqpoint{1.573219in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.128222in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.146338in}}%
\pgfpathlineto{\pgfqpoint{1.615583in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.165437in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.185468in}}%
\pgfpathlineto{\pgfqpoint{1.654780in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.206388in}}%
\pgfpathlineto{\pgfqpoint{1.691250in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.228472in}}%
\pgfpathlineto{\pgfqpoint{1.725152in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.251753in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.276152in}}%
\pgfpathlineto{\pgfqpoint{1.756900in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.301928in}}%
\pgfpathlineto{\pgfqpoint{1.786597in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.329194in}}%
\pgfpathlineto{\pgfqpoint{1.814437in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.358060in}}%
\pgfpathlineto{\pgfqpoint{1.840601in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.388660in}}%
\pgfpathlineto{\pgfqpoint{1.865239in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.421155in}}%
\pgfpathlineto{\pgfqpoint{1.888481in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.455732in}}%
\pgfpathlineto{\pgfqpoint{1.910434in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.492615in}}%
\pgfpathlineto{\pgfqpoint{1.931188in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.950833in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.532046in}}%
\pgfpathlineto{\pgfqpoint{1.969578in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.574152in}}%
\pgfpathlineto{\pgfqpoint{1.987359in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.619447in}}%
\pgfpathlineto{\pgfqpoint{2.004204in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.020332in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.668131in}}%
\pgfpathlineto{\pgfqpoint{2.035710in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.050297in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.720746in}}%
\pgfpathlineto{\pgfqpoint{2.064389in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.777659in}}%
\pgfpathlineto{\pgfqpoint{2.077710in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.090635in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.839458in}}%
\pgfpathlineto{\pgfqpoint{2.102856in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.114753in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.125994in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.906817in}}%
\pgfpathlineto{\pgfqpoint{2.136987in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.147413in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.980473in}}%
\pgfpathlineto{\pgfqpoint{2.157523in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.167257in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.176514in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.061495in}}%
\pgfpathlineto{\pgfqpoint{2.185652in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.194347in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.150881in}}%
\pgfpathlineto{\pgfqpoint{2.202672in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.210914in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.218758in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.226263in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.250060in}}%
\pgfpathlineto{\pgfqpoint{2.233723in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.240869in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.247708in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.360723in}}%
\pgfpathlineto{\pgfqpoint{2.254381in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.260960in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.267252in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.273296in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.485033in}}%
\pgfpathlineto{\pgfqpoint{2.279216in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.285075in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.290690in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.296091in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.301305in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.625660in}}%
\pgfpathlineto{\pgfqpoint{2.306551in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.297482in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.292248in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.286832in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.281207in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.536250in}}%
\pgfpathlineto{\pgfqpoint{2.275416in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.269574in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.263525in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.257235in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.408977in}}%
\pgfpathlineto{\pgfqpoint{2.250723in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.244144in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.237315in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.230193in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.295636in}}%
\pgfpathlineto{\pgfqpoint{2.222891in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.215409in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.207604in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.194086in}}%
\pgfpathlineto{\pgfqpoint{2.199508in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.191248in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.182617in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.102558in}}%
\pgfpathlineto{\pgfqpoint{2.173659in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.164471in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.154839in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.019650in}}%
\pgfpathlineto{\pgfqpoint{2.144917in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.134608in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.944195in}}%
\pgfpathlineto{\pgfqpoint{2.123832in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.112731in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.875254in}}%
\pgfpathlineto{\pgfqpoint{2.101049in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.089033in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.811982in}}%
\pgfpathlineto{\pgfqpoint{2.076358in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.063285in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{2.049504in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.035206in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.699846in}}%
\pgfpathlineto{\pgfqpoint{2.020178in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.004439in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.649989in}}%
\pgfpathlineto{\pgfqpoint{1.987994in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.603629in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.560491in}}%
\pgfpathlineto{\pgfqpoint{1.933363in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.520125in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.482381in}}%
\pgfpathlineto{\pgfqpoint{1.891930in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.446990in}}%
\pgfpathlineto{\pgfqpoint{1.869440in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.413728in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.382400in}}%
\pgfpathlineto{\pgfqpoint{1.820417in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.352842in}}%
\pgfpathlineto{\pgfqpoint{1.793635in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.324909in}}%
\pgfpathlineto{\pgfqpoint{1.765140in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.298479in}}%
\pgfpathlineto{\pgfqpoint{1.734750in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.273450in}}%
\pgfpathlineto{\pgfqpoint{1.702249in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.249741in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{1.667516in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.205599in}}%
\pgfpathlineto{\pgfqpoint{1.630189in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.185175in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.165628in}}%
\pgfpathlineto{\pgfqpoint{1.590047in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.146963in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.129206in}}%
\pgfpathlineto{\pgfqpoint{1.546688in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.112090in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.095854in}}%
\pgfpathlineto{\pgfqpoint{1.499760in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.065188in}}%
\pgfpathlineto{\pgfqpoint{1.448816in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.050679in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.036892in}}%
\pgfpathlineto{\pgfqpoint{1.393309in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.023509in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.010706in}}%
\pgfpathlineto{\pgfqpoint{1.332557in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.998383in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.986420in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.975010in}}%
\pgfpathlineto{\pgfqpoint{1.265804in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.963884in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.953165in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.942905in}}%
\pgfpathlineto{\pgfqpoint{1.192111in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.923158in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.913864in}}%
\pgfpathlineto{\pgfqpoint{1.110350in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.904796in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.895951in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.887469in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.879299in}}%
\pgfpathlineto{\pgfqpoint{1.019095in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.871210in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.863399in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.855886in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.848631in}}%
\pgfpathlineto{\pgfqpoint{0.916624in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.841438in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.827726in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.821226in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.809962in}}%
\pgfpathlineto{\pgfqpoint{0.844640in}{1.815277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.834555in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.415089in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.429911in}}%
\pgfpathlineto{\pgfqpoint{0.887024in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.445228in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.460913in}}%
\pgfpathlineto{\pgfqpoint{0.936600in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.477123in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.493715in}}%
\pgfpathlineto{\pgfqpoint{0.983522in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.510922in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.528474in}}%
\pgfpathlineto{\pgfqpoint{1.028013in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.546779in}}%
\pgfpathlineto{\pgfqpoint{1.070193in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.565478in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.584863in}}%
\pgfpathlineto{\pgfqpoint{1.110274in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.604886in}}%
\pgfpathlineto{\pgfqpoint{1.148476in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.625418in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.646802in}}%
\pgfpathlineto{\pgfqpoint{1.184780in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.668879in}}%
\pgfpathlineto{\pgfqpoint{1.219458in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.691630in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.715172in}}%
\pgfpathlineto{\pgfqpoint{1.252593in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.739664in}}%
\pgfpathlineto{\pgfqpoint{1.284189in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.765007in}}%
\pgfpathlineto{\pgfqpoint{1.314449in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.791256in}}%
\pgfpathlineto{\pgfqpoint{1.343447in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.818473in}}%
\pgfpathlineto{\pgfqpoint{1.371253in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.846726in}}%
\pgfpathlineto{\pgfqpoint{1.397928in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.876087in}}%
\pgfpathlineto{\pgfqpoint{1.423533in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.906631in}}%
\pgfpathlineto{\pgfqpoint{1.448126in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.938431in}}%
\pgfpathlineto{\pgfqpoint{1.471767in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.971561in}}%
\pgfpathlineto{\pgfqpoint{1.494516in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.006095in}}%
\pgfpathlineto{\pgfqpoint{1.516430in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.042111in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.079691in}}%
\pgfpathlineto{\pgfqpoint{1.557970in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.118933in}}%
\pgfpathlineto{\pgfqpoint{1.577690in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.596646in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.160086in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.203155in}}%
\pgfpathlineto{\pgfqpoint{1.632741in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.248245in}}%
\pgfpathlineto{\pgfqpoint{1.666490in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.295690in}}%
\pgfpathlineto{\pgfqpoint{1.682612in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.698221in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.345469in}}%
\pgfpathlineto{\pgfqpoint{1.713277in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.397856in}}%
\pgfpathlineto{\pgfqpoint{1.728015in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.742148in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.453113in}}%
\pgfpathlineto{\pgfqpoint{1.756003in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.769362in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.511389in}}%
\pgfpathlineto{\pgfqpoint{1.782414in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.795043in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.572963in}}%
\pgfpathlineto{\pgfqpoint{1.807377in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.819311in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.638127in}}%
\pgfpathlineto{\pgfqpoint{1.831009in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.821936in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.810135in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.596573in}}%
\pgfpathlineto{\pgfqpoint{1.798095in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.785601in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.534349in}}%
\pgfpathlineto{\pgfqpoint{1.772866in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.759662in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.475482in}}%
\pgfpathlineto{\pgfqpoint{1.746135in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.732198in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.419679in}}%
\pgfpathlineto{\pgfqpoint{1.717786in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.703081in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.366661in}}%
\pgfpathlineto{\pgfqpoint{1.687704in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.316373in}}%
\pgfpathlineto{\pgfqpoint{1.672005in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.655755in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.268482in}}%
\pgfpathlineto{\pgfqpoint{1.638902in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.222862in}}%
\pgfpathlineto{\pgfqpoint{1.621605in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.603711in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.179314in}}%
\pgfpathlineto{\pgfqpoint{1.585092in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.137832in}}%
\pgfpathlineto{\pgfqpoint{1.565882in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.098095in}}%
\pgfpathlineto{\pgfqpoint{1.546043in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.060011in}}%
\pgfpathlineto{\pgfqpoint{1.525524in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.504118in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.023683in}}%
\pgfpathlineto{\pgfqpoint{1.481925in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.988844in}}%
\pgfpathlineto{\pgfqpoint{1.458899in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.955402in}}%
\pgfpathlineto{\pgfqpoint{1.434985in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.923281in}}%
\pgfpathlineto{\pgfqpoint{1.410126in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.892407in}}%
\pgfpathlineto{\pgfqpoint{1.384264in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.862707in}}%
\pgfpathlineto{\pgfqpoint{1.357337in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.834110in}}%
\pgfpathlineto{\pgfqpoint{1.329285in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.806546in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.779961in}}%
\pgfpathlineto{\pgfqpoint{1.300035in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.754477in}}%
\pgfpathlineto{\pgfqpoint{1.269371in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.729837in}}%
\pgfpathlineto{\pgfqpoint{1.237377in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.705980in}}%
\pgfpathlineto{\pgfqpoint{1.203976in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.682855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.660632in}}%
\pgfpathlineto{\pgfqpoint{1.168913in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.639149in}}%
\pgfpathlineto{\pgfqpoint{1.132180in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.618219in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.598037in}}%
\pgfpathlineto{\pgfqpoint{1.093621in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.578539in}}%
\pgfpathlineto{\pgfqpoint{1.053130in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.559442in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.541178in}}%
\pgfpathlineto{\pgfqpoint{1.010442in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.523280in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.505971in}}%
\pgfpathlineto{\pgfqpoint{0.965511in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.489171in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.472771in}}%
\pgfpathlineto{\pgfqpoint{0.918114in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.456956in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.441438in}}%
\pgfpathlineto{\pgfqpoint{0.868013in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.426484in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.411828in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.400560in}}%
\pgfpathlineto{\pgfqpoint{0.834555in}{2.406388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.830709in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.857069in}}%
\pgfpathlineto{\pgfqpoint{0.868333in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.878166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.899726in}}%
\pgfpathlineto{\pgfqpoint{0.904477in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.921833in}}%
\pgfpathlineto{\pgfqpoint{0.939236in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.944715in}}%
\pgfpathlineto{\pgfqpoint{0.972559in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.968330in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.992452in}}%
\pgfpathlineto{\pgfqpoint{1.004759in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.017320in}}%
\pgfpathlineto{\pgfqpoint{1.035756in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.043019in}}%
\pgfpathlineto{\pgfqpoint{1.065584in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.069550in}}%
\pgfpathlineto{\pgfqpoint{1.094331in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.096929in}}%
\pgfpathlineto{\pgfqpoint{1.122071in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.125184in}}%
\pgfpathlineto{\pgfqpoint{1.148865in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.154349in}}%
\pgfpathlineto{\pgfqpoint{1.174766in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.184467in}}%
\pgfpathlineto{\pgfqpoint{1.199820in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.215584in}}%
\pgfpathlineto{\pgfqpoint{1.224070in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.247751in}}%
\pgfpathlineto{\pgfqpoint{1.247554in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.281029in}}%
\pgfpathlineto{\pgfqpoint{1.270304in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.315481in}}%
\pgfpathlineto{\pgfqpoint{1.292349in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.351184in}}%
\pgfpathlineto{\pgfqpoint{1.313711in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.388229in}}%
\pgfpathlineto{\pgfqpoint{1.334403in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.426727in}}%
\pgfpathlineto{\pgfqpoint{1.354426in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.373849in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.466718in}}%
\pgfpathlineto{\pgfqpoint{1.392864in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.508104in}}%
\pgfpathlineto{\pgfqpoint{1.411287in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.551274in}}%
\pgfpathlineto{\pgfqpoint{1.429088in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.446447in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.596163in}}%
\pgfpathlineto{\pgfqpoint{1.463434in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.642892in}}%
\pgfpathlineto{\pgfqpoint{1.479823in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.470756in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.454199in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.613074in}}%
\pgfpathlineto{\pgfqpoint{1.437220in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.567844in}}%
\pgfpathlineto{\pgfqpoint{1.419666in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.401618in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.524444in}}%
\pgfpathlineto{\pgfqpoint{1.383178in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.482573in}}%
\pgfpathlineto{\pgfqpoint{1.364112in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.442374in}}%
\pgfpathlineto{\pgfqpoint{1.344440in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.403698in}}%
\pgfpathlineto{\pgfqpoint{1.324161in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.303357in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.366314in}}%
\pgfpathlineto{\pgfqpoint{1.281900in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.330263in}}%
\pgfpathlineto{\pgfqpoint{1.259738in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.295499in}}%
\pgfpathlineto{\pgfqpoint{1.236851in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.261939in}}%
\pgfpathlineto{\pgfqpoint{1.213214in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.229514in}}%
\pgfpathlineto{\pgfqpoint{1.188792in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.198164in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.167833in}}%
\pgfpathlineto{\pgfqpoint{1.137442in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.138476in}}%
\pgfpathlineto{\pgfqpoint{1.110420in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.110051in}}%
\pgfpathlineto{\pgfqpoint{1.082429in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.082527in}}%
\pgfpathlineto{\pgfqpoint{1.053401in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.055878in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.030041in}}%
\pgfpathlineto{\pgfqpoint{1.023301in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.004855in}}%
\pgfpathlineto{\pgfqpoint{0.992160in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.980423in}}%
\pgfpathlineto{\pgfqpoint{0.959793in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.956744in}}%
\pgfpathlineto{\pgfqpoint{0.926080in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.933842in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.911428in}}%
\pgfpathlineto{\pgfqpoint{0.891135in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.889626in}}%
\pgfpathlineto{\pgfqpoint{0.854717in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.868539in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.847976in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.836715in}}%
\pgfpathlineto{\pgfqpoint{0.830709in}{2.841944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.979667in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.013302in}}%
\pgfpathlineto{\pgfqpoint{3.298733in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.287653in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.083694in}}%
\pgfpathlineto{\pgfqpoint{3.276850in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.266591in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.256519in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.160301in}}%
\pgfpathlineto{\pgfqpoint{3.246912in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.237603in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.243921in}}%
\pgfpathlineto{\pgfqpoint{3.228456in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.219826in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.211363in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.335641in}}%
\pgfpathlineto{\pgfqpoint{3.203055in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.195211in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.187516in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.179919in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.436638in}}%
\pgfpathlineto{\pgfqpoint{3.172736in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.165737in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.158841in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.548428in}}%
\pgfpathlineto{\pgfqpoint{3.152107in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.145729in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.139464in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.133280in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.124209in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.625902in}}%
\pgfpathlineto{\pgfqpoint{3.130182in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.136436in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.142781in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.149251in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.504044in}}%
\pgfpathlineto{\pgfqpoint{3.155947in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.162928in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.170027in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.177285in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.394515in}}%
\pgfpathlineto{\pgfqpoint{3.184906in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.192711in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.200685in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.295559in}}%
\pgfpathlineto{\pgfqpoint{3.209015in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.217604in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.226387in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.205687in}}%
\pgfpathlineto{\pgfqpoint{3.235588in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.245050in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.123693in}}%
\pgfpathlineto{\pgfqpoint{3.254771in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.264996in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.275451in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.048660in}}%
\pgfpathlineto{\pgfqpoint{3.286387in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.297674in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.979667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.829418in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.455821in}}%
\pgfpathlineto{\pgfqpoint{0.856573in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.485109in}}%
\pgfpathlineto{\pgfqpoint{0.882953in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.515209in}}%
\pgfpathlineto{\pgfqpoint{0.908588in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.546159in}}%
\pgfpathlineto{\pgfqpoint{0.933508in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.577997in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.610760in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.644486in}}%
\pgfpathlineto{\pgfqpoint{1.004283in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.995208in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.622932in}}%
\pgfpathlineto{\pgfqpoint{0.972194in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.589934in}}%
\pgfpathlineto{\pgfqpoint{0.948535in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.557893in}}%
\pgfpathlineto{\pgfqpoint{0.924195in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.526776in}}%
\pgfpathlineto{\pgfqpoint{0.899140in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.496547in}}%
\pgfpathlineto{\pgfqpoint{0.873342in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.467163in}}%
\pgfpathlineto{\pgfqpoint{0.846773in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.438581in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.427310in}}%
\pgfpathlineto{\pgfqpoint{0.829418in}{3.433055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.325316in}{0.593055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.579038in}}%
\pgfpathlineto{\pgfqpoint{1.364671in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.391380in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.580188in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.594461in}}%
\pgfpathlineto{\pgfqpoint{1.336943in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.608242in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.621463in}}%
\pgfpathlineto{\pgfqpoint{1.277737in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.634318in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.658526in}}%
\pgfpathlineto{\pgfqpoint{1.213053in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.670061in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.681148in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.691959in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.702377in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.712429in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.064071in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.731739in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.749807in}}%
\pgfpathlineto{\pgfqpoint{0.977673in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.766891in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.775027in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.782992in}}%
\pgfpathlineto{\pgfqpoint{0.881519in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.790770in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.798225in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.805498in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.794475in}}%
\pgfpathlineto{\pgfqpoint{0.844292in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.787056in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.779289in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.771409in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.763373in}}%
\pgfpathlineto{\pgfqpoint{0.942418in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.755056in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.746387in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.737571in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.728557in}}%
\pgfpathlineto{\pgfqpoint{1.030617in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.719091in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.709398in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.699495in}}%
\pgfpathlineto{\pgfqpoint{1.110301in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.689149in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.678482in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.667574in}}%
\pgfpathlineto{\pgfqpoint{1.182670in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.656146in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.644395in}}%
\pgfpathlineto{\pgfqpoint{1.248695in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.632321in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.619622in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.606639in}}%
\pgfpathlineto{\pgfqpoint{1.309115in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.593055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.753194in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.763814in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.767158in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.770791in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.774753in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.689428in}}%
\pgfpathlineto{\pgfqpoint{2.779100in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.783920in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.789239in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.795144in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.801742in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.826545in}}%
\pgfpathlineto{\pgfqpoint{2.809212in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.817684in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.827363in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.915978in}}%
\pgfpathlineto{\pgfqpoint{2.838602in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.851717in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.978911in}}%
\pgfpathlineto{\pgfqpoint{2.867304in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{2.886070in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.061622in}}%
\pgfpathlineto{\pgfqpoint{2.909125in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.090251in}}%
\pgfpathlineto{\pgfqpoint{2.938137in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.113553in}}%
\pgfpathlineto{\pgfqpoint{2.975735in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.132909in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.149196in}}%
\pgfpathlineto{\pgfqpoint{3.026420in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.163152in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.175172in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.185693in}}%
\pgfpathlineto{\pgfqpoint{3.098450in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.194969in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.203163in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.210496in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.217101in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.223086in}}%
\pgfpathlineto{\pgfqpoint{3.208892in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.228486in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.233405in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.237917in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.242070in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.275240in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.272480in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.269479in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.266204in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.262616in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.258666in}}%
\pgfpathlineto{\pgfqpoint{3.159402in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.254291in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.249403in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.243940in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.230815in}}%
\pgfpathlineto{\pgfqpoint{3.032703in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.222825in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.213557in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.202730in}}%
\pgfpathlineto{\pgfqpoint{2.959354in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.189893in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.174407in}}%
\pgfpathlineto{\pgfqpoint{2.911519in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.155394in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.131477in}}%
\pgfpathlineto{\pgfqpoint{2.877851in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.100465in}}%
\pgfpathlineto{\pgfqpoint{2.852875in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.833614in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.058661in}}%
\pgfpathlineto{\pgfqpoint{2.818303in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.805832in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.999268in}}%
\pgfpathlineto{\pgfqpoint{2.795494in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.786775in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.779313in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.908203in}}%
\pgfpathlineto{\pgfqpoint{2.772878in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.767261in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.762309in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.757910in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.753974in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.750919in}}%
\pgfpathlineto{\pgfqpoint{2.750451in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.747270in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.744381in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.741744in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.739327in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.737105in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.363083in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.364023in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.364695in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.365046in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.365781in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.366562in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.367394in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.367831in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.368283in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.368750in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.369233in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.369734in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.370253in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.370791in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.371349in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.371929in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.372531in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.373158in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.373810in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.374489in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.375196in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.376706in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.377512in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.378355in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{1.639147in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.380170in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.381156in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.382190in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.383276in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.384421in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.385627in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.388246in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.391187in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.392797in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.394512in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.396343in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.398304in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.400407in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.402670in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.405111in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.407753in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.410622in}}%
\pgfpathlineto{\pgfqpoint{2.103639in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.413769in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.417210in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.420986in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.425150in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.429766in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.434913in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.440689in}}%
\pgfpathlineto{\pgfqpoint{2.282295in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{2.376881in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.485084in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{2.435430in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{2.475249in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.537527in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.564658in}}%
\pgfpathlineto{\pgfqpoint{2.504082in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.525924in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.600475in}}%
\pgfpathlineto{\pgfqpoint{2.543038in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.649939in}}%
\pgfpathlineto{\pgfqpoint{2.556821in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.568145in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.577637in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.722674in}}%
\pgfpathlineto{\pgfqpoint{2.585675in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.592591in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.598608in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.840188in}}%
\pgfpathlineto{\pgfqpoint{2.603888in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.608539in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.612683in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.616399in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.619752in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.622792in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.625562in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{2.628096in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.630406in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.632533in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.634499in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.636321in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.638014in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.639592in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.641067in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.642448in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.643744in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.644963in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.646112in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.647196in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.648221in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.649192in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.650113in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.650989in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.651821in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.652614in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.639539in}}%
\pgfpathlineto{\pgfqpoint{2.653365in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.654076in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.654755in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.655404in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.656025in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.656620in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.657189in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.657736in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.658261in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.659250in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.659717in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.660166in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.660600in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.661017in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.661421in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.661810in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.662186in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.662550in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.662901in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.663242in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.663572in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.663891in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.664200in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.664501in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.664792in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.665075in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.665349in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.665616in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.665875in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.666127in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.666373in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.666611in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.657736in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.657379in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.657012in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.656635in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.656247in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.655848in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.655437in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.655014in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.654577in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.654128in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.653664in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.653186in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.296279in}}%
\pgfpathlineto{\pgfqpoint{2.652683in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.652157in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.651055in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.650478in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.649881in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.649264in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.648625in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.647964in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.647279in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.646568in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.645831in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.645065in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.644269in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.643441in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.642579in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.641680in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.640742in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.639762in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.638738in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.637666in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.636543in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.635365in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.634127in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.632825in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.631454in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.630007in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.628479in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.426961in}}%
\pgfpathlineto{\pgfqpoint{2.626844in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.625103in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.623257in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.621298in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.619213in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.616988in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.614610in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.612060in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.609319in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.606364in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.603168in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.092704in}}%
\pgfpathlineto{\pgfqpoint{2.599662in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.595847in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.591682in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.587115in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.582082in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.915772in}}%
\pgfpathlineto{\pgfqpoint{2.576493in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.570226in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.563207in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.555286in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.806251in}}%
\pgfpathlineto{\pgfqpoint{2.546224in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.535805in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.731780in}}%
\pgfpathlineto{\pgfqpoint{2.523693in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.509416in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.677856in}}%
\pgfpathlineto{\pgfqpoint{2.492354in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.637002in}}%
\pgfpathlineto{\pgfqpoint{2.471611in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.604984in}}%
\pgfpathlineto{\pgfqpoint{2.445834in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.579219in}}%
\pgfpathlineto{\pgfqpoint{2.412944in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.558027in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.540293in}}%
\pgfpathlineto{\pgfqpoint{2.369534in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.525249in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.512308in}}%
\pgfpathlineto{\pgfqpoint{2.309585in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.501052in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.491214in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.482496in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.474713in}}%
\pgfpathlineto{\pgfqpoint{2.221424in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.467771in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.461520in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.455848in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.450675in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.445937in}}%
\pgfpathlineto{\pgfqpoint{2.079012in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.441582in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.437613in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.433943in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.430538in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.427371in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.421655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.419064in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.416631in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.414339in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.412177in}}%
\pgfpathlineto{\pgfqpoint{1.810008in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.408248in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.406451in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.404748in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.403131in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.401594in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.400130in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.398735in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.397404in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.394915in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.393750in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.392634in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.391563in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.390534in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.389546in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.388595in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.387679in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.386797in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.385946in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.385125in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.384331in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.383565in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.382824in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.382106in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.381411in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.380738in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.380085in}}%
\pgfpathlineto{\pgfqpoint{1.110631in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.379460in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.378866in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.378291in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.377732in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.377191in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.376665in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.376155in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.375659in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.375177in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.374709in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.374253in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.373810in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.363083in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.827726in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.834452in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.841438in}}%
\pgfpathlineto{\pgfqpoint{0.916624in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.848631in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.855886in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.863399in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.871210in}}%
\pgfpathlineto{\pgfqpoint{1.019095in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.879299in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.887469in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.895951in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.904796in}}%
\pgfpathlineto{\pgfqpoint{1.110350in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.913864in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.923158in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.932851in}}%
\pgfpathlineto{\pgfqpoint{1.192111in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.942905in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.953165in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.963884in}}%
\pgfpathlineto{\pgfqpoint{1.265804in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.975010in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.986420in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.998383in}}%
\pgfpathlineto{\pgfqpoint{1.332557in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.010706in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.023509in}}%
\pgfpathlineto{\pgfqpoint{1.393309in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.036892in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.050679in}}%
\pgfpathlineto{\pgfqpoint{1.448816in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.065188in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.080113in}}%
\pgfpathlineto{\pgfqpoint{1.499760in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.095854in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.112090in}}%
\pgfpathlineto{\pgfqpoint{1.546688in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.129206in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.146963in}}%
\pgfpathlineto{\pgfqpoint{1.590047in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.165628in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.185175in}}%
\pgfpathlineto{\pgfqpoint{1.630189in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.205599in}}%
\pgfpathlineto{\pgfqpoint{1.667516in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.227117in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.249741in}}%
\pgfpathlineto{\pgfqpoint{1.702249in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.273450in}}%
\pgfpathlineto{\pgfqpoint{1.734750in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.298479in}}%
\pgfpathlineto{\pgfqpoint{1.765140in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.324909in}}%
\pgfpathlineto{\pgfqpoint{1.793635in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.352842in}}%
\pgfpathlineto{\pgfqpoint{1.820417in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.382400in}}%
\pgfpathlineto{\pgfqpoint{1.845640in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.413728in}}%
\pgfpathlineto{\pgfqpoint{1.869440in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.446990in}}%
\pgfpathlineto{\pgfqpoint{1.891930in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.482381in}}%
\pgfpathlineto{\pgfqpoint{1.913210in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.520125in}}%
\pgfpathlineto{\pgfqpoint{1.933363in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.560491in}}%
\pgfpathlineto{\pgfqpoint{1.952453in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.970669in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.603629in}}%
\pgfpathlineto{\pgfqpoint{1.987994in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.649989in}}%
\pgfpathlineto{\pgfqpoint{2.004439in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.020178in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.699846in}}%
\pgfpathlineto{\pgfqpoint{2.035206in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.049504in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.753697in}}%
\pgfpathlineto{\pgfqpoint{2.063285in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.076358in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.811982in}}%
\pgfpathlineto{\pgfqpoint{2.089033in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.101049in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.875254in}}%
\pgfpathlineto{\pgfqpoint{2.112731in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.123832in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.944195in}}%
\pgfpathlineto{\pgfqpoint{2.134608in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.144917in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.019650in}}%
\pgfpathlineto{\pgfqpoint{2.154839in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.164471in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.173659in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.102558in}}%
\pgfpathlineto{\pgfqpoint{2.182617in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.191248in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.199508in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.194086in}}%
\pgfpathlineto{\pgfqpoint{2.207604in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.215409in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.222891in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.295636in}}%
\pgfpathlineto{\pgfqpoint{2.230193in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.237315in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.244144in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.250723in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.408977in}}%
\pgfpathlineto{\pgfqpoint{2.257235in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.263525in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.269574in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.275416in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.536250in}}%
\pgfpathlineto{\pgfqpoint{2.281207in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.286832in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.292248in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.297482in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.288606in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.283192in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.277573in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.586768in}}%
\pgfpathlineto{\pgfqpoint{2.271897in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.266060in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.253754in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.456551in}}%
\pgfpathlineto{\pgfqpoint{2.247361in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.234001in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.340632in}}%
\pgfpathlineto{\pgfqpoint{2.226926in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.219742in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.212300in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.204554in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.236722in}}%
\pgfpathlineto{\pgfqpoint{2.196596in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.188395in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.179847in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.143093in}}%
\pgfpathlineto{\pgfqpoint{2.171039in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.161940in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.152428in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.058296in}}%
\pgfpathlineto{\pgfqpoint{2.142668in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.981080in}}%
\pgfpathlineto{\pgfqpoint{2.121913in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.110966in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.910540in}}%
\pgfpathlineto{\pgfqpoint{2.099514in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.087681in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.845813in}}%
\pgfpathlineto{\pgfqpoint{2.075269in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.062423in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.786200in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.034930in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.731123in}}%
\pgfpathlineto{\pgfqpoint{2.020238in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.004877in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.680108in}}%
\pgfpathlineto{\pgfqpoint{1.988817in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.632696in}}%
\pgfpathlineto{\pgfqpoint{1.971932in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.954230in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.588534in}}%
\pgfpathlineto{\pgfqpoint{1.935652in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.547267in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.508669in}}%
\pgfpathlineto{\pgfqpoint{1.895438in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.472470in}}%
\pgfpathlineto{\pgfqpoint{1.873663in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.438447in}}%
\pgfpathlineto{\pgfqpoint{1.850657in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.406403in}}%
\pgfpathlineto{\pgfqpoint{1.826314in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.376169in}}%
\pgfpathlineto{\pgfqpoint{1.800513in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.347596in}}%
\pgfpathlineto{\pgfqpoint{1.773119in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.320552in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.294921in}}%
\pgfpathlineto{\pgfqpoint{1.712896in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.270607in}}%
\pgfpathlineto{\pgfqpoint{1.679669in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.247533in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.225548in}}%
\pgfpathlineto{\pgfqpoint{1.644112in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.204578in}}%
\pgfpathlineto{\pgfqpoint{1.605938in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.184631in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.165553in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.147306in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.129907in}}%
\pgfpathlineto{\pgfqpoint{1.520518in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.113161in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.097206in}}%
\pgfpathlineto{\pgfqpoint{1.472520in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.081791in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.067095in}}%
\pgfpathlineto{\pgfqpoint{1.420406in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.052871in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.039276in}}%
\pgfpathlineto{\pgfqpoint{1.363610in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.026136in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.013499in}}%
\pgfpathlineto{\pgfqpoint{1.301441in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.001377in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.989563in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.978263in}}%
\pgfpathlineto{\pgfqpoint{1.233167in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.967324in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.956708in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.946523in}}%
\pgfpathlineto{\pgfqpoint{1.157782in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.927018in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.917776in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.908853in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.900066in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.891622in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.883474in}}%
\pgfpathlineto{\pgfqpoint{0.980790in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.875534in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.867748in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.853001in}}%
\pgfpathlineto{\pgfqpoint{0.875949in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.845951in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.838974in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.832249in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.821226in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.827726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.403769in}}%
\pgfpathlineto{\pgfqpoint{0.853880in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.418564in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.433615in}}%
\pgfpathlineto{\pgfqpoint{0.905799in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.449241in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.465171in}}%
\pgfpathlineto{\pgfqpoint{0.954863in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.481716in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.498592in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.516147in}}%
\pgfpathlineto{\pgfqpoint{1.045284in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.534115in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.552704in}}%
\pgfpathlineto{\pgfqpoint{1.087027in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.571887in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.591587in}}%
\pgfpathlineto{\pgfqpoint{1.126742in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{1.164465in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.633174in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.654909in}}%
\pgfpathlineto{\pgfqpoint{1.200479in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.677520in}}%
\pgfpathlineto{\pgfqpoint{1.234747in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.700893in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.725058in}}%
\pgfpathlineto{\pgfqpoint{1.298842in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.750062in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.776044in}}%
\pgfpathlineto{\pgfqpoint{1.328791in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.803019in}}%
\pgfpathlineto{\pgfqpoint{1.357461in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.831015in}}%
\pgfpathlineto{\pgfqpoint{1.384950in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.860097in}}%
\pgfpathlineto{\pgfqpoint{1.411327in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.890331in}}%
\pgfpathlineto{\pgfqpoint{1.436657in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.921790in}}%
\pgfpathlineto{\pgfqpoint{1.461001in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.954550in}}%
\pgfpathlineto{\pgfqpoint{1.484417in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.988690in}}%
\pgfpathlineto{\pgfqpoint{1.506959in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.024297in}}%
\pgfpathlineto{\pgfqpoint{1.528678in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.549598in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.061494in}}%
\pgfpathlineto{\pgfqpoint{1.569731in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.100419in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.141098in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.183658in}}%
\pgfpathlineto{\pgfqpoint{1.626213in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.643714in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.228387in}}%
\pgfpathlineto{\pgfqpoint{1.660707in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.275237in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.693060in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.324563in}}%
\pgfpathlineto{\pgfqpoint{1.708507in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.723474in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.376407in}}%
\pgfpathlineto{\pgfqpoint{1.737941in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.431028in}}%
\pgfpathlineto{\pgfqpoint{1.752076in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.765664in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.488708in}}%
\pgfpathlineto{\pgfqpoint{1.778986in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.791812in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.549645in}}%
\pgfpathlineto{\pgfqpoint{1.804395in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.614128in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.839884in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.831009in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.638127in}}%
\pgfpathlineto{\pgfqpoint{1.819311in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.807377in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.572963in}}%
\pgfpathlineto{\pgfqpoint{1.795043in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.782414in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.511389in}}%
\pgfpathlineto{\pgfqpoint{1.769362in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.756003in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.453113in}}%
\pgfpathlineto{\pgfqpoint{1.742148in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.728015in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.397856in}}%
\pgfpathlineto{\pgfqpoint{1.713277in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.345469in}}%
\pgfpathlineto{\pgfqpoint{1.698221in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.682612in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.295690in}}%
\pgfpathlineto{\pgfqpoint{1.666490in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.248245in}}%
\pgfpathlineto{\pgfqpoint{1.649958in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.632741in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.203155in}}%
\pgfpathlineto{\pgfqpoint{1.614965in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.160086in}}%
\pgfpathlineto{\pgfqpoint{1.596646in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.577690in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.118933in}}%
\pgfpathlineto{\pgfqpoint{1.557970in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.079691in}}%
\pgfpathlineto{\pgfqpoint{1.537565in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.042111in}}%
\pgfpathlineto{\pgfqpoint{1.516430in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.006095in}}%
\pgfpathlineto{\pgfqpoint{1.494516in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.971561in}}%
\pgfpathlineto{\pgfqpoint{1.471767in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.938431in}}%
\pgfpathlineto{\pgfqpoint{1.448126in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.906631in}}%
\pgfpathlineto{\pgfqpoint{1.423533in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.876087in}}%
\pgfpathlineto{\pgfqpoint{1.397928in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.846726in}}%
\pgfpathlineto{\pgfqpoint{1.371253in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.818473in}}%
\pgfpathlineto{\pgfqpoint{1.343447in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.791256in}}%
\pgfpathlineto{\pgfqpoint{1.314449in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.765007in}}%
\pgfpathlineto{\pgfqpoint{1.284189in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.739664in}}%
\pgfpathlineto{\pgfqpoint{1.252593in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.715172in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.691630in}}%
\pgfpathlineto{\pgfqpoint{1.219458in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.668879in}}%
\pgfpathlineto{\pgfqpoint{1.184780in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.646802in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.625418in}}%
\pgfpathlineto{\pgfqpoint{1.148476in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.604886in}}%
\pgfpathlineto{\pgfqpoint{1.110274in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.584863in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.565478in}}%
\pgfpathlineto{\pgfqpoint{1.070193in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.546779in}}%
\pgfpathlineto{\pgfqpoint{1.028013in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.528474in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.510922in}}%
\pgfpathlineto{\pgfqpoint{0.983522in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.493715in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.477123in}}%
\pgfpathlineto{\pgfqpoint{0.936600in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.460913in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.445228in}}%
\pgfpathlineto{\pgfqpoint{0.887024in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.429911in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.415089in}}%
\pgfpathlineto{\pgfqpoint{0.834555in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.400560in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.389538in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.403769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.868539in}}%
\pgfpathlineto{\pgfqpoint{0.854717in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.889626in}}%
\pgfpathlineto{\pgfqpoint{0.891135in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.911428in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.933842in}}%
\pgfpathlineto{\pgfqpoint{0.926080in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.956744in}}%
\pgfpathlineto{\pgfqpoint{0.959793in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.980423in}}%
\pgfpathlineto{\pgfqpoint{0.992160in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.004855in}}%
\pgfpathlineto{\pgfqpoint{1.023301in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.030041in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.055878in}}%
\pgfpathlineto{\pgfqpoint{1.053401in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.082527in}}%
\pgfpathlineto{\pgfqpoint{1.082429in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.110051in}}%
\pgfpathlineto{\pgfqpoint{1.110420in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.138476in}}%
\pgfpathlineto{\pgfqpoint{1.137442in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.167833in}}%
\pgfpathlineto{\pgfqpoint{1.163549in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.198164in}}%
\pgfpathlineto{\pgfqpoint{1.188792in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.229514in}}%
\pgfpathlineto{\pgfqpoint{1.213214in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.261939in}}%
\pgfpathlineto{\pgfqpoint{1.236851in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.295499in}}%
\pgfpathlineto{\pgfqpoint{1.259738in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.330263in}}%
\pgfpathlineto{\pgfqpoint{1.281900in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.366314in}}%
\pgfpathlineto{\pgfqpoint{1.303357in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.324161in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.403698in}}%
\pgfpathlineto{\pgfqpoint{1.344440in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.442374in}}%
\pgfpathlineto{\pgfqpoint{1.364112in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.482573in}}%
\pgfpathlineto{\pgfqpoint{1.383178in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.524444in}}%
\pgfpathlineto{\pgfqpoint{1.401618in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.419666in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.567844in}}%
\pgfpathlineto{\pgfqpoint{1.437220in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.613074in}}%
\pgfpathlineto{\pgfqpoint{1.454199in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.470756in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.461879in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.629759in}}%
\pgfpathlineto{\pgfqpoint{1.445146in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.427993in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.584218in}}%
\pgfpathlineto{\pgfqpoint{1.410403in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.540417in}}%
\pgfpathlineto{\pgfqpoint{1.392244in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.498366in}}%
\pgfpathlineto{\pgfqpoint{1.373542in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.354375in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.457810in}}%
\pgfpathlineto{\pgfqpoint{1.334623in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.418768in}}%
\pgfpathlineto{\pgfqpoint{1.314241in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.381172in}}%
\pgfpathlineto{\pgfqpoint{1.293223in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.344924in}}%
\pgfpathlineto{\pgfqpoint{1.271549in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.309941in}}%
\pgfpathlineto{\pgfqpoint{1.249195in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.226149in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.276127in}}%
\pgfpathlineto{\pgfqpoint{1.202357in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.243445in}}%
\pgfpathlineto{\pgfqpoint{1.177764in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.211860in}}%
\pgfpathlineto{\pgfqpoint{1.152332in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.181317in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.151768in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.123146in}}%
\pgfpathlineto{\pgfqpoint{1.098791in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.095382in}}%
\pgfpathlineto{\pgfqpoint{1.070624in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.068465in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.042360in}}%
\pgfpathlineto{\pgfqpoint{1.011167in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.017047in}}%
\pgfpathlineto{\pgfqpoint{0.979731in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.992516in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.968711in}}%
\pgfpathlineto{\pgfqpoint{0.947077in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.945484in}}%
\pgfpathlineto{\pgfqpoint{0.913218in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.922931in}}%
\pgfpathlineto{\pgfqpoint{0.877951in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.901085in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.879782in}}%
\pgfpathlineto{\pgfqpoint{0.841282in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.859000in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.847976in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.868539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.946497in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.979667in}}%
\pgfpathlineto{\pgfqpoint{3.297674in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.286387in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.048660in}}%
\pgfpathlineto{\pgfqpoint{3.275451in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.264996in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.254771in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.123693in}}%
\pgfpathlineto{\pgfqpoint{3.245050in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.235588in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.205687in}}%
\pgfpathlineto{\pgfqpoint{3.226387in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.217604in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.209015in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.295559in}}%
\pgfpathlineto{\pgfqpoint{3.200685in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.192711in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.184906in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.394515in}}%
\pgfpathlineto{\pgfqpoint{3.177285in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.170027in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.162928in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.155947in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.504044in}}%
\pgfpathlineto{\pgfqpoint{3.149251in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.142781in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.136436in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.130182in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.625902in}}%
\pgfpathlineto{\pgfqpoint{3.124209in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.115333in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.121189in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.127192in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.579671in}}%
\pgfpathlineto{\pgfqpoint{3.133454in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.139868in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.146419in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.153143in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.460262in}}%
\pgfpathlineto{\pgfqpoint{3.160174in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.167360in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.174722in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.352969in}}%
\pgfpathlineto{\pgfqpoint{3.182367in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.190270in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.198364in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.256001in}}%
\pgfpathlineto{\pgfqpoint{3.206752in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.215457in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.224384in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.167955in}}%
\pgfpathlineto{\pgfqpoint{3.233671in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.243279in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.253164in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.087626in}}%
\pgfpathlineto{\pgfqpoint{3.263514in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.274159in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.014101in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.296748in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.946497in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.839226in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.444622in}}%
\pgfpathlineto{\pgfqpoint{0.866260in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.473733in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.503662in}}%
\pgfpathlineto{\pgfqpoint{0.918020in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.534445in}}%
\pgfpathlineto{\pgfqpoint{0.942807in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.566122in}}%
\pgfpathlineto{\pgfqpoint{0.966904in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.598729in}}%
\pgfpathlineto{\pgfqpoint{0.990344in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.632305in}}%
\pgfpathlineto{\pgfqpoint{1.013157in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.004283in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.644486in}}%
\pgfpathlineto{\pgfqpoint{0.981326in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.610760in}}%
\pgfpathlineto{\pgfqpoint{0.957745in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.577997in}}%
\pgfpathlineto{\pgfqpoint{0.933508in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.546159in}}%
\pgfpathlineto{\pgfqpoint{0.908588in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.515209in}}%
\pgfpathlineto{\pgfqpoint{0.882953in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.485109in}}%
\pgfpathlineto{\pgfqpoint{0.856573in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.455821in}}%
\pgfpathlineto{\pgfqpoint{0.829418in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.427310in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.416289in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{3.433055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.350366in}{0.594461in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.580188in}}%
\pgfpathlineto{\pgfqpoint{1.391380in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.417846in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.595770in}}%
\pgfpathlineto{\pgfqpoint{1.364522in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.609775in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.623229in}}%
\pgfpathlineto{\pgfqpoint{1.306516in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.636250in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.648744in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.660847in}}%
\pgfpathlineto{\pgfqpoint{1.243168in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.683778in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.694722in}}%
\pgfpathlineto{\pgfqpoint{1.173724in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.705250in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.715439in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.725363in}}%
\pgfpathlineto{\pgfqpoint{1.097237in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{1.012589in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.761972in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.770424in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.778645in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.786680in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.794465in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.801998in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.809338in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.816520in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.805498in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.798225in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.790770in}}%
\pgfpathlineto{\pgfqpoint{0.881519in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.782992in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.775027in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.766891in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{0.977673in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.749807in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.740883in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.731739in}}%
\pgfpathlineto{\pgfqpoint{1.064071in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.722244in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.712429in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.702377in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.691959in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.681148in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.670061in}}%
\pgfpathlineto{\pgfqpoint{1.213053in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.658526in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.646595in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.634318in}}%
\pgfpathlineto{\pgfqpoint{1.277737in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.621463in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.608242in}}%
\pgfpathlineto{\pgfqpoint{1.336943in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.594461in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.728144in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.737105in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.739327in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.741744in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.744381in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.747270in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.750451in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.750919in}}%
\pgfpathlineto{\pgfqpoint{2.753974in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.757910in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.762309in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.767261in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.772878in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.908203in}}%
\pgfpathlineto{\pgfqpoint{2.779313in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.786775in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.795494in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.999268in}}%
\pgfpathlineto{\pgfqpoint{2.805832in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.818303in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.058661in}}%
\pgfpathlineto{\pgfqpoint{2.833614in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.852875in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.100465in}}%
\pgfpathlineto{\pgfqpoint{2.877851in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.131477in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.155394in}}%
\pgfpathlineto{\pgfqpoint{2.911519in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.174407in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.189893in}}%
\pgfpathlineto{\pgfqpoint{2.959354in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.202730in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.213557in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.222825in}}%
\pgfpathlineto{\pgfqpoint{3.032703in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.230815in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.237791in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.243940in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.249403in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.254291in}}%
\pgfpathlineto{\pgfqpoint{3.159402in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.258666in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.262616in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.266204in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.269479in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.272480in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.275240in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.308109in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.305234in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.303599in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.301806in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.295218in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.056762in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.285951in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.265527in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.257809in}}%
\pgfpathlineto{\pgfqpoint{2.921315in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.236384in}}%
\pgfpathlineto{\pgfqpoint{2.858107in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.220915in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{2.821515in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{2.797650in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.780855in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.768398in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.758785in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.046534in}}%
\pgfpathlineto{\pgfqpoint{2.751143in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.744928in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.739769in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.735418in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.731698in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.728481in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.878425in}}%
\pgfpathlineto{\pgfqpoint{2.725677in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.723209in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.721018in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.719062in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.717303in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.715713in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.714270in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.712953in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.711747in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.710638in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.351913in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.352225in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.352387in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.352554in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.352725in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.352902in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.353084in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.353271in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.353664in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.353870in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.354082in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.354301in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.354528in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.354763in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.355005in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.355257in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.355517in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.355787in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.356067in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.356660in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.357300in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.357641in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.357995in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.358751in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.359577in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.360020in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.360484in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.360970in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.361482in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.362587in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.363186in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.363818in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.364488in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.365197in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.365951in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.366753in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.367608in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.368522in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.369500in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.371680in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.374219in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.377216in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.378926in}}%
\pgfpathlineto{\pgfqpoint{2.162888in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.380808in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.385195in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.387768in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.390657in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.393924in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.397648in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.401933in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.406917in}}%
\pgfpathlineto{\pgfqpoint{2.394614in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.419815in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.428354in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.438959in}}%
\pgfpathlineto{\pgfqpoint{2.483742in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.452497in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.470362in}}%
\pgfpathlineto{\pgfqpoint{2.530929in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.531326in}}%
\pgfpathlineto{\pgfqpoint{2.580004in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.594385in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.589950in}}%
\pgfpathlineto{\pgfqpoint{2.605285in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.613822in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.620697in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.626352in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.700699in}}%
\pgfpathlineto{\pgfqpoint{2.631081in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.635093in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.638544in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.641542in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.644172in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.646498in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.648569in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.650427in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.652101in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.988731in}}%
\pgfpathlineto{\pgfqpoint{2.653617in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.654994in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.656252in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.657406in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.658469in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.659451in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.660361in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.661207in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.661994in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.662730in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.663418in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.664064in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.664670in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.665242in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.665781in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.666290in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.666772in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.667229in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.667662in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.668074in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.668839in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.669195in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.669536in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.669861in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.670172in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.670469in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.670755in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.671029in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.671292in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.671545in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.671788in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.672022in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.672247in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.672465in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.672674in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.672877in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.673072in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.673261in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.673443in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.673620in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.673791in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.673957in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.674117in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.674424in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.674570in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.674713in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.674851in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.674985in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.675116in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.675243in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.675366in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.675487in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.666611in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.666373in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.666127in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.665875in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.665616in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.665349in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.665075in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.664792in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.664501in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.664200in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.663891in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.663572in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.663242in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.662901in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.662550in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.662186in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.661810in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.661421in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.661017in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.660600in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.660166in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.659717in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.659250in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.658765in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.658261in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.657736in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.657189in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.656620in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.656025in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.655404in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.654755in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.654076in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.653365in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.639539in}}%
\pgfpathlineto{\pgfqpoint{2.652614in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.651821in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.650989in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.650113in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.649192in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.648221in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.647196in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.646112in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.644963in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.643744in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.642448in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.641067in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.639592in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.638014in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.636321in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.634499in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.632533in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.630406in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.628096in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.062181in}}%
\pgfpathlineto{\pgfqpoint{2.625562in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.622792in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.619752in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.616399in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.612683in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.608539in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.603888in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.840188in}}%
\pgfpathlineto{\pgfqpoint{2.598608in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.592591in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.585675in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.722674in}}%
\pgfpathlineto{\pgfqpoint{2.577637in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.568145in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.556821in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.649939in}}%
\pgfpathlineto{\pgfqpoint{2.543038in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.600475in}}%
\pgfpathlineto{\pgfqpoint{2.525924in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.504082in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.564658in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.537527in}}%
\pgfpathlineto{\pgfqpoint{2.475249in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.516270in}}%
\pgfpathlineto{\pgfqpoint{2.435430in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.499149in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.485084in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.473295in}}%
\pgfpathlineto{\pgfqpoint{2.376881in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.463311in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.454721in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.447247in}}%
\pgfpathlineto{\pgfqpoint{2.282295in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.440689in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.434913in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.429766in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.425150in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.420986in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.417210in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.413769in}}%
\pgfpathlineto{\pgfqpoint{2.103639in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.410622in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.407753in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.405111in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.402670in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.400407in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.398304in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.396343in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.394512in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.392797in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.391187in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.389673in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.388246in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.386900in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.385627in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.384421in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.383276in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.382190in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.381156in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.380170in}}%
\pgfpathlineto{\pgfqpoint{1.639147in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.379238in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.378355in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.377512in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.376706in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.375196in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.374489in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.373810in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.373158in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.372531in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.371929in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.371349in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.370791in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.370253in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.369734in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.369233in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.368750in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.368283in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.367831in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.367394in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.366972in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.366562in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.366165in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.365781in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.365408in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.365046in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.364695in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.364354in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.364023in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.363701in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.363388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.363083in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.362787in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.351913in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.838974in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.845951in}}%
\pgfpathlineto{\pgfqpoint{0.875949in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.853001in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.860251in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.867748in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.875534in}}%
\pgfpathlineto{\pgfqpoint{0.980790in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.883474in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.891622in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.900066in}}%
\pgfpathlineto{\pgfqpoint{1.074120in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.908853in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.917776in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.927018in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.936638in}}%
\pgfpathlineto{\pgfqpoint{1.157782in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.946523in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.956708in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.967324in}}%
\pgfpathlineto{\pgfqpoint{1.233167in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.978263in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.989563in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.001377in}}%
\pgfpathlineto{\pgfqpoint{1.301441in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.013499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.026136in}}%
\pgfpathlineto{\pgfqpoint{1.363610in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.039276in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.052871in}}%
\pgfpathlineto{\pgfqpoint{1.420406in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.067095in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.081791in}}%
\pgfpathlineto{\pgfqpoint{1.472520in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.097206in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.113161in}}%
\pgfpathlineto{\pgfqpoint{1.520518in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.129907in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.147306in}}%
\pgfpathlineto{\pgfqpoint{1.564863in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.165553in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.184631in}}%
\pgfpathlineto{\pgfqpoint{1.605938in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.204578in}}%
\pgfpathlineto{\pgfqpoint{1.644112in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.225548in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.247533in}}%
\pgfpathlineto{\pgfqpoint{1.679669in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.270607in}}%
\pgfpathlineto{\pgfqpoint{1.712896in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.294921in}}%
\pgfpathlineto{\pgfqpoint{1.743974in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.320552in}}%
\pgfpathlineto{\pgfqpoint{1.773119in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.347596in}}%
\pgfpathlineto{\pgfqpoint{1.800513in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.376169in}}%
\pgfpathlineto{\pgfqpoint{1.826314in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.406403in}}%
\pgfpathlineto{\pgfqpoint{1.850657in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.438447in}}%
\pgfpathlineto{\pgfqpoint{1.873663in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.472470in}}%
\pgfpathlineto{\pgfqpoint{1.895438in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.508669in}}%
\pgfpathlineto{\pgfqpoint{1.916075in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.547267in}}%
\pgfpathlineto{\pgfqpoint{1.935652in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.588534in}}%
\pgfpathlineto{\pgfqpoint{1.954230in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.971932in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.632696in}}%
\pgfpathlineto{\pgfqpoint{1.988817in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.680108in}}%
\pgfpathlineto{\pgfqpoint{2.004877in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.020238in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.731123in}}%
\pgfpathlineto{\pgfqpoint{2.034930in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.048939in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.786200in}}%
\pgfpathlineto{\pgfqpoint{2.062423in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.075269in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.845813in}}%
\pgfpathlineto{\pgfqpoint{2.087681in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.099514in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.910540in}}%
\pgfpathlineto{\pgfqpoint{2.110966in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.121913in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.981080in}}%
\pgfpathlineto{\pgfqpoint{2.132493in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.142668in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.058296in}}%
\pgfpathlineto{\pgfqpoint{2.152428in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.161940in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.171039in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.143093in}}%
\pgfpathlineto{\pgfqpoint{2.179847in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.188395in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.196596in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.236722in}}%
\pgfpathlineto{\pgfqpoint{2.204554in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.212300in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.219742in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.226926in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.340632in}}%
\pgfpathlineto{\pgfqpoint{2.234001in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.240801in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.247361in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.456551in}}%
\pgfpathlineto{\pgfqpoint{2.253754in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.260023in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.266060in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.271897in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.586768in}}%
\pgfpathlineto{\pgfqpoint{2.277573in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.283192in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.288606in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.279730in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.636802in}}%
\pgfpathlineto{\pgfqpoint{2.274187in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.268531in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.262713in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.256704in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.503700in}}%
\pgfpathlineto{\pgfqpoint{2.250496in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.244159in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.237632in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.230879in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.385179in}}%
\pgfpathlineto{\pgfqpoint{2.223906in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.216764in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.209380in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.278985in}}%
\pgfpathlineto{\pgfqpoint{2.201713in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.193855in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.185730in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.177281in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.183271in}}%
\pgfpathlineto{\pgfqpoint{2.168596in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.159600in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.096560in}}%
\pgfpathlineto{\pgfqpoint{2.150241in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.140600in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.017640in}}%
\pgfpathlineto{\pgfqpoint{2.120166in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.109384in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.945519in}}%
\pgfpathlineto{\pgfqpoint{2.098143in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.879348in}}%
\pgfpathlineto{\pgfqpoint{2.074337in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.818413in}}%
\pgfpathlineto{\pgfqpoint{2.048520in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.034794in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.762117in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.005428in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.709958in}}%
\pgfpathlineto{\pgfqpoint{1.989737in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.661498in}}%
\pgfpathlineto{\pgfqpoint{1.973281in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.616338in}}%
\pgfpathlineto{\pgfqpoint{1.937967in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.574171in}}%
\pgfpathlineto{\pgfqpoint{1.918944in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.534714in}}%
\pgfpathlineto{\pgfqpoint{1.898924in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.497693in}}%
\pgfpathlineto{\pgfqpoint{1.855603in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.462889in}}%
\pgfpathlineto{\pgfqpoint{1.832097in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.430124in}}%
\pgfpathlineto{\pgfqpoint{1.807214in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.399220in}}%
\pgfpathlineto{\pgfqpoint{1.780833in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.370025in}}%
\pgfpathlineto{\pgfqpoint{1.752811in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.316221in}}%
\pgfpathlineto{\pgfqpoint{1.723002in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{1.691233in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.267732in}}%
\pgfpathlineto{\pgfqpoint{1.657282in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.245266in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.223873in}}%
\pgfpathlineto{\pgfqpoint{1.620921in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.203435in}}%
\pgfpathlineto{\pgfqpoint{1.581903in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.165319in}}%
\pgfpathlineto{\pgfqpoint{1.539908in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.147475in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.130427in}}%
\pgfpathlineto{\pgfqpoint{1.494580in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.114035in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{1.445518in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.083257in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.068797in}}%
\pgfpathlineto{\pgfqpoint{1.392241in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.054837in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.041445in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.028522in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.016068in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.004093in}}%
\pgfpathlineto{\pgfqpoint{1.270631in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.992470in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.981297in}}%
\pgfpathlineto{\pgfqpoint{1.200817in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.970510in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.960017in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.949926in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.940166in}}%
\pgfpathlineto{\pgfqpoint{1.123754in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.930644in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.921475in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.912603in}}%
\pgfpathlineto{\pgfqpoint{1.038253in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.903944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.887450in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.879581in}}%
\pgfpathlineto{\pgfqpoint{0.942828in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.871871in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.864407in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.857182in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.850157in}}%
\pgfpathlineto{\pgfqpoint{0.835663in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.843272in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.832249in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.838974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.392693in}}%
\pgfpathlineto{\pgfqpoint{0.873009in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.407217in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.422222in}}%
\pgfpathlineto{\pgfqpoint{0.924397in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.453450in}}%
\pgfpathlineto{\pgfqpoint{0.972940in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.469718in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.486531in}}%
\pgfpathlineto{\pgfqpoint{1.018871in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.503819in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.521634in}}%
\pgfpathlineto{\pgfqpoint{1.062408in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.540035in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.558952in}}%
\pgfpathlineto{\pgfqpoint{1.103742in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.578554in}}%
\pgfpathlineto{\pgfqpoint{1.142996in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.598759in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.619610in}}%
\pgfpathlineto{\pgfqpoint{1.180371in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.641220in}}%
\pgfpathlineto{\pgfqpoint{1.215953in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.663548in}}%
\pgfpathlineto{\pgfqpoint{1.249925in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.686613in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.710552in}}%
\pgfpathlineto{\pgfqpoint{1.282327in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.735360in}}%
\pgfpathlineto{\pgfqpoint{1.313299in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.761073in}}%
\pgfpathlineto{\pgfqpoint{1.342940in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.787740in}}%
\pgfpathlineto{\pgfqpoint{1.371334in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.815421in}}%
\pgfpathlineto{\pgfqpoint{1.398554in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.844182in}}%
\pgfpathlineto{\pgfqpoint{1.424666in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.874092in}}%
\pgfpathlineto{\pgfqpoint{1.449733in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.905225in}}%
\pgfpathlineto{\pgfqpoint{1.473815in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.937655in}}%
\pgfpathlineto{\pgfqpoint{1.496973in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.971460in}}%
\pgfpathlineto{\pgfqpoint{1.519261in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.006725in}}%
\pgfpathlineto{\pgfqpoint{1.540733in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.043539in}}%
\pgfpathlineto{\pgfqpoint{1.561436in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.082005in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.600686in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.122247in}}%
\pgfpathlineto{\pgfqpoint{1.619257in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.164440in}}%
\pgfpathlineto{\pgfqpoint{1.637236in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.208632in}}%
\pgfpathlineto{\pgfqpoint{1.654635in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.671424in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.255051in}}%
\pgfpathlineto{\pgfqpoint{1.687692in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.303803in}}%
\pgfpathlineto{\pgfqpoint{1.703476in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.718707in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.355140in}}%
\pgfpathlineto{\pgfqpoint{1.733524in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.747867in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.409212in}}%
\pgfpathlineto{\pgfqpoint{1.761787in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.775325in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.466257in}}%
\pgfpathlineto{\pgfqpoint{1.788423in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.526546in}}%
\pgfpathlineto{\pgfqpoint{1.813568in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.825649in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.590370in}}%
\pgfpathlineto{\pgfqpoint{1.837344in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.848759in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.839884in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.614128in}}%
\pgfpathlineto{\pgfqpoint{1.816513in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.804395in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.549645in}}%
\pgfpathlineto{\pgfqpoint{1.791812in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.778986in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.488708in}}%
\pgfpathlineto{\pgfqpoint{1.765664in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.752076in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.431028in}}%
\pgfpathlineto{\pgfqpoint{1.737941in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.376407in}}%
\pgfpathlineto{\pgfqpoint{1.723474in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.708507in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.324563in}}%
\pgfpathlineto{\pgfqpoint{1.693060in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.677199in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.275237in}}%
\pgfpathlineto{\pgfqpoint{1.660707in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.228387in}}%
\pgfpathlineto{\pgfqpoint{1.643714in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.626213in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.183658in}}%
\pgfpathlineto{\pgfqpoint{1.608007in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.141098in}}%
\pgfpathlineto{\pgfqpoint{1.589188in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.100419in}}%
\pgfpathlineto{\pgfqpoint{1.569731in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.061494in}}%
\pgfpathlineto{\pgfqpoint{1.549598in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.528678in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.024297in}}%
\pgfpathlineto{\pgfqpoint{1.506959in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.988690in}}%
\pgfpathlineto{\pgfqpoint{1.484417in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.954550in}}%
\pgfpathlineto{\pgfqpoint{1.461001in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.921790in}}%
\pgfpathlineto{\pgfqpoint{1.436657in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.890331in}}%
\pgfpathlineto{\pgfqpoint{1.411327in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.860097in}}%
\pgfpathlineto{\pgfqpoint{1.384950in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.831015in}}%
\pgfpathlineto{\pgfqpoint{1.357461in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.803019in}}%
\pgfpathlineto{\pgfqpoint{1.328791in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.776044in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.750062in}}%
\pgfpathlineto{\pgfqpoint{1.298842in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.725058in}}%
\pgfpathlineto{\pgfqpoint{1.267500in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.700893in}}%
\pgfpathlineto{\pgfqpoint{1.234747in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.677520in}}%
\pgfpathlineto{\pgfqpoint{1.200479in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.654909in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.633174in}}%
\pgfpathlineto{\pgfqpoint{1.164465in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.612070in}}%
\pgfpathlineto{\pgfqpoint{1.126742in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.591587in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.571887in}}%
\pgfpathlineto{\pgfqpoint{1.087027in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.552704in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.534115in}}%
\pgfpathlineto{\pgfqpoint{1.045284in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.516147in}}%
\pgfpathlineto{\pgfqpoint{1.001304in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.498592in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.481716in}}%
\pgfpathlineto{\pgfqpoint{0.954863in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.465171in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.449241in}}%
\pgfpathlineto{\pgfqpoint{0.905799in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.433615in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.418564in}}%
\pgfpathlineto{\pgfqpoint{0.853880in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.403769in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.389538in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.378516in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.392693in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.841282in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.879782in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.901085in}}%
\pgfpathlineto{\pgfqpoint{0.877951in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.922931in}}%
\pgfpathlineto{\pgfqpoint{0.913218in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.945484in}}%
\pgfpathlineto{\pgfqpoint{0.947077in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.968711in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.992516in}}%
\pgfpathlineto{\pgfqpoint{0.979731in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.017047in}}%
\pgfpathlineto{\pgfqpoint{1.011167in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.042360in}}%
\pgfpathlineto{\pgfqpoint{1.041438in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.068465in}}%
\pgfpathlineto{\pgfqpoint{1.070624in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.095382in}}%
\pgfpathlineto{\pgfqpoint{1.098791in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.123146in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.151768in}}%
\pgfpathlineto{\pgfqpoint{1.126018in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.181317in}}%
\pgfpathlineto{\pgfqpoint{1.152332in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.211860in}}%
\pgfpathlineto{\pgfqpoint{1.177764in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.243445in}}%
\pgfpathlineto{\pgfqpoint{1.202357in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.276127in}}%
\pgfpathlineto{\pgfqpoint{1.226149in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.249195in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.309941in}}%
\pgfpathlineto{\pgfqpoint{1.271549in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.344924in}}%
\pgfpathlineto{\pgfqpoint{1.293223in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.381172in}}%
\pgfpathlineto{\pgfqpoint{1.314241in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.418768in}}%
\pgfpathlineto{\pgfqpoint{1.334623in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.457810in}}%
\pgfpathlineto{\pgfqpoint{1.354375in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.373542in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.498366in}}%
\pgfpathlineto{\pgfqpoint{1.392244in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.540417in}}%
\pgfpathlineto{\pgfqpoint{1.410403in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.584218in}}%
\pgfpathlineto{\pgfqpoint{1.427993in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.445146in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.629759in}}%
\pgfpathlineto{\pgfqpoint{1.461879in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.453003in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.646297in}}%
\pgfpathlineto{\pgfqpoint{1.436212in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.600413in}}%
\pgfpathlineto{\pgfqpoint{1.418910in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.556341in}}%
\pgfpathlineto{\pgfqpoint{1.382911in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.513908in}}%
\pgfpathlineto{\pgfqpoint{1.364108in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.473116in}}%
\pgfpathlineto{\pgfqpoint{1.344744in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.433829in}}%
\pgfpathlineto{\pgfqpoint{1.324812in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.304322in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.395915in}}%
\pgfpathlineto{\pgfqpoint{1.283182in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.359370in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.324114in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.290072in}}%
\pgfpathlineto{\pgfqpoint{1.215642in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.257177in}}%
\pgfpathlineto{\pgfqpoint{1.191660in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.225371in}}%
\pgfpathlineto{\pgfqpoint{1.166885in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.194601in}}%
\pgfpathlineto{\pgfqpoint{1.141276in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.164817in}}%
\pgfpathlineto{\pgfqpoint{1.114790in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.135971in}}%
\pgfpathlineto{\pgfqpoint{1.087379in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.108023in}}%
\pgfpathlineto{\pgfqpoint{1.058992in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.080935in}}%
\pgfpathlineto{\pgfqpoint{1.029567in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.054680in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{0.999040in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.004477in}}%
\pgfpathlineto{\pgfqpoint{0.967407in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.980427in}}%
\pgfpathlineto{\pgfqpoint{0.934562in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.957075in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.934435in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.912366in}}%
\pgfpathlineto{\pgfqpoint{0.864911in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.890877in}}%
\pgfpathlineto{\pgfqpoint{0.827966in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.870024in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.859000in}}%
\pgfpathlineto{\pgfqpoint{0.841282in}{2.873055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.913629in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.946497in}}%
\pgfpathlineto{\pgfqpoint{3.296748in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.285255in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.014101in}}%
\pgfpathlineto{\pgfqpoint{3.274159in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.263514in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.087626in}}%
\pgfpathlineto{\pgfqpoint{3.253164in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.243279in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.233671in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.167955in}}%
\pgfpathlineto{\pgfqpoint{3.224384in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.215457in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.206752in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.256001in}}%
\pgfpathlineto{\pgfqpoint{3.198364in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.190270in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.182367in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.352969in}}%
\pgfpathlineto{\pgfqpoint{3.174722in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.167360in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.160174in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.460262in}}%
\pgfpathlineto{\pgfqpoint{3.153143in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.146419in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.139868in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.133454in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.579671in}}%
\pgfpathlineto{\pgfqpoint{3.127192in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.121189in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.115333in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.106458in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.118151in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.124217in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.533854in}}%
\pgfpathlineto{\pgfqpoint{3.130484in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.136955in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.143574in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.150380in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.416900in}}%
\pgfpathlineto{\pgfqpoint{3.157435in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.164697in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.172153in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.311779in}}%
\pgfpathlineto{\pgfqpoint{3.179856in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.187847in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.196051in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.216794in}}%
\pgfpathlineto{\pgfqpoint{3.204527in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.213339in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.222402in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.130556in}}%
\pgfpathlineto{\pgfqpoint{3.231803in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.241548in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.051886in}}%
\pgfpathlineto{\pgfqpoint{3.262092in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.272925in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.979850in}}%
\pgfpathlineto{\pgfqpoint{3.284201in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.295901in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.913629in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849034in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.433423in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.462384in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.492163in}}%
\pgfpathlineto{\pgfqpoint{0.902037in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.522788in}}%
\pgfpathlineto{\pgfqpoint{0.927406in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.554296in}}%
\pgfpathlineto{\pgfqpoint{0.952065in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.586725in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.999362in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.620123in}}%
\pgfpathlineto{\pgfqpoint{1.022031in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.013157in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.632305in}}%
\pgfpathlineto{\pgfqpoint{0.990344in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.598729in}}%
\pgfpathlineto{\pgfqpoint{0.966904in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.566122in}}%
\pgfpathlineto{\pgfqpoint{0.942807in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.534445in}}%
\pgfpathlineto{\pgfqpoint{0.918020in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.503662in}}%
\pgfpathlineto{\pgfqpoint{0.892515in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.473733in}}%
\pgfpathlineto{\pgfqpoint{0.866260in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.444622in}}%
\pgfpathlineto{\pgfqpoint{0.839226in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.416289in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.405268in}}%
\pgfpathlineto{\pgfqpoint{0.849034in}{3.433055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375417in}{0.595770in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.581240in}}%
\pgfpathlineto{\pgfqpoint{1.417846in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.444193in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.582263in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.597051in}}%
\pgfpathlineto{\pgfqpoint{1.391978in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.611302in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.624985in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.650903in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.663169in}}%
\pgfpathlineto{\pgfqpoint{1.273145in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.675017in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.686430in}}%
\pgfpathlineto{\pgfqpoint{1.205140in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.697491in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.708168in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.718480in}}%
\pgfpathlineto{\pgfqpoint{1.130246in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.738179in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.047361in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.765475in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.774015in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.782307in}}%
\pgfpathlineto{\pgfqpoint{0.955141in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.790395in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.805834in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{0.851907in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.820450in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.827472in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.816520in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.809338in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.801998in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.794465in}}%
\pgfpathlineto{\pgfqpoint{0.918411in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.786680in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.778645in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.770424in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.761972in}}%
\pgfpathlineto{\pgfqpoint{1.012589in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.753209in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.734930in}}%
\pgfpathlineto{\pgfqpoint{1.097237in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.725363in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.715439in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.705250in}}%
\pgfpathlineto{\pgfqpoint{1.173724in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.694722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.683778in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{1.243168in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.660847in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.648744in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.636250in}}%
\pgfpathlineto{\pgfqpoint{1.306516in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.623229in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.609775in}}%
\pgfpathlineto{\pgfqpoint{1.364522in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.595770in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.703093in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.710638in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.711747in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.712953in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.714270in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.715713in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.717303in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.719062in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.721018in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.723209in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.725677in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.878425in}}%
\pgfpathlineto{\pgfqpoint{2.728481in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.731698in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.735418in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.739769in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.744928in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.751143in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.046534in}}%
\pgfpathlineto{\pgfqpoint{2.758785in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.768398in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.125000in}}%
\pgfpathlineto{\pgfqpoint{2.780855in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.797650in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.170431in}}%
\pgfpathlineto{\pgfqpoint{2.821515in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.200062in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.220915in}}%
\pgfpathlineto{\pgfqpoint{2.858107in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.236384in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.248320in}}%
\pgfpathlineto{\pgfqpoint{2.921315in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.257809in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.265527in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.271933in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.285951in}}%
\pgfpathlineto{\pgfqpoint{3.056762in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.289433in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.292498in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.295218in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.299832in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.301806in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.303599in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.305234in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.306732in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.308109in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.684295in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.684295in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.684295in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.684295in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.684297in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.684297in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.684297in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.684298in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.684298in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.684298in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.684298in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.684299in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.684299in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.684299in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.684303in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.684303in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.684303in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.684304in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.684304in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.684304in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.684305in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.675487in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.675366in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.675243in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.675116in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.674985in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.674851in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.674713in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.674570in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.674424in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.674273in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.674117in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.673957in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.673791in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.673620in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.673443in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.673261in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.673072in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.672877in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.672674in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.672465in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.672247in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.672022in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.671788in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.671545in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.671292in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.671029in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.670755in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.670469in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.670172in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.669861in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.669536in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.669195in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.668839in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.668466in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.668074in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.667662in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.667229in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.666772in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.666290in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.665781in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.665242in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.664670in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.664064in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.663418in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.662730in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.661994in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.661207in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.660361in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.659451in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.658469in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.657406in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.656252in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.654994in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.653617in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.988731in}}%
\pgfpathlineto{\pgfqpoint{2.652101in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.650427in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.648569in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.646498in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.644172in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.641542in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.638544in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.635093in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.631081in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.700699in}}%
\pgfpathlineto{\pgfqpoint{2.626352in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.620697in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.613822in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.605285in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.589950in}}%
\pgfpathlineto{\pgfqpoint{2.594385in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.580004in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.531326in}}%
\pgfpathlineto{\pgfqpoint{2.560139in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{2.530929in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.470362in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.452497in}}%
\pgfpathlineto{\pgfqpoint{2.483742in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.438959in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.428354in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.419815in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.412790in}}%
\pgfpathlineto{\pgfqpoint{2.394614in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.406917in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.401933in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.397648in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.393924in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.390657in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.387768in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.385195in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.380808in}}%
\pgfpathlineto{\pgfqpoint{2.162888in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.378926in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.377216in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.375653in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.374219in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.371680in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.370550in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.369500in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.368522in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.367608in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.366753in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.365951in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.365197in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.364488in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.363818in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.363186in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.362587in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.362020in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.361482in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.360970in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.360484in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.360020in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.359577in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.359155in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.358751in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.358365in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.357995in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.357641in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.357300in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.356660in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.356358in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.356067in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.355787in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.355517in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.355257in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.355005in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.354763in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.354528in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.354301in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.354082in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.353870in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.353664in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.353465in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.353271in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.353084in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.352902in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.352725in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.352554in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.352387in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.352225in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.352067in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.351913in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.351764in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.340814in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.340814in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.340815in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.340815in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.340817in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.340817in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.340817in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835663in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.850157in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.857182in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.864407in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.871871in}}%
\pgfpathlineto{\pgfqpoint{0.942828in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.879581in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.887450in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.895556in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.903944in}}%
\pgfpathlineto{\pgfqpoint{1.038253in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.912603in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.921475in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.930644in}}%
\pgfpathlineto{\pgfqpoint{1.123754in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.940166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.949926in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.960017in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.970510in}}%
\pgfpathlineto{\pgfqpoint{1.200817in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.981297in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.992470in}}%
\pgfpathlineto{\pgfqpoint{1.270631in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.004093in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.016068in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.028522in}}%
\pgfpathlineto{\pgfqpoint{1.334173in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.041445in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.054837in}}%
\pgfpathlineto{\pgfqpoint{1.392241in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.068797in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.083257in}}%
\pgfpathlineto{\pgfqpoint{1.445518in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.098363in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.114035in}}%
\pgfpathlineto{\pgfqpoint{1.494580in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.130427in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.147475in}}%
\pgfpathlineto{\pgfqpoint{1.539908in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.165319in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.183947in}}%
\pgfpathlineto{\pgfqpoint{1.581903in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.203435in}}%
\pgfpathlineto{\pgfqpoint{1.620921in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.223873in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.245266in}}%
\pgfpathlineto{\pgfqpoint{1.657282in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.267732in}}%
\pgfpathlineto{\pgfqpoint{1.691233in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{1.723002in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.316221in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.342405in}}%
\pgfpathlineto{\pgfqpoint{1.752811in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.370025in}}%
\pgfpathlineto{\pgfqpoint{1.780833in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.399220in}}%
\pgfpathlineto{\pgfqpoint{1.807214in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.430124in}}%
\pgfpathlineto{\pgfqpoint{1.832097in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.462889in}}%
\pgfpathlineto{\pgfqpoint{1.855603in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.497693in}}%
\pgfpathlineto{\pgfqpoint{1.877842in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.898924in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.534714in}}%
\pgfpathlineto{\pgfqpoint{1.918944in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.574171in}}%
\pgfpathlineto{\pgfqpoint{1.937967in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.616338in}}%
\pgfpathlineto{\pgfqpoint{1.956055in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.973281in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.661498in}}%
\pgfpathlineto{\pgfqpoint{1.989737in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.709958in}}%
\pgfpathlineto{\pgfqpoint{2.005428in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.020427in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.762117in}}%
\pgfpathlineto{\pgfqpoint{2.034794in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.048520in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.818413in}}%
\pgfpathlineto{\pgfqpoint{2.061719in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.074337in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.879348in}}%
\pgfpathlineto{\pgfqpoint{2.086500in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.098143in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.945519in}}%
\pgfpathlineto{\pgfqpoint{2.109384in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.120166in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.017640in}}%
\pgfpathlineto{\pgfqpoint{2.130571in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.140600in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.150241in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.096560in}}%
\pgfpathlineto{\pgfqpoint{2.159600in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.168596in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.183271in}}%
\pgfpathlineto{\pgfqpoint{2.177281in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.185730in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.193855in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.201713in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.278985in}}%
\pgfpathlineto{\pgfqpoint{2.209380in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.216764in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.223906in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.385179in}}%
\pgfpathlineto{\pgfqpoint{2.230879in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.237632in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.244159in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.250496in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.503700in}}%
\pgfpathlineto{\pgfqpoint{2.256704in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.262713in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.268531in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.274187in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.636802in}}%
\pgfpathlineto{\pgfqpoint{2.279730in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.270913in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.265282in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.259497in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.253528in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.550636in}}%
\pgfpathlineto{\pgfqpoint{2.247377in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.241077in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.234598in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.227904in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.429547in}}%
\pgfpathlineto{\pgfqpoint{2.221000in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.213913in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.206601in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.321040in}}%
\pgfpathlineto{\pgfqpoint{2.199029in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.191239in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.183202in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.223250in}}%
\pgfpathlineto{\pgfqpoint{2.174869in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.166275in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.157394in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.134662in}}%
\pgfpathlineto{\pgfqpoint{2.148173in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.138652in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.128780in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.054036in}}%
\pgfpathlineto{\pgfqpoint{2.118529in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.107918in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.980350in}}%
\pgfpathlineto{\pgfqpoint{2.096872in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.085423in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.912740in}}%
\pgfpathlineto{\pgfqpoint{2.073494in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.061102in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.850485in}}%
\pgfpathlineto{\pgfqpoint{2.048176in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.792972in}}%
\pgfpathlineto{\pgfqpoint{2.020669in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.739678in}}%
\pgfpathlineto{\pgfqpoint{1.990679in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.690165in}}%
\pgfpathlineto{\pgfqpoint{1.974641in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.957852in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.644029in}}%
\pgfpathlineto{\pgfqpoint{1.940236in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.600952in}}%
\pgfpathlineto{\pgfqpoint{1.921747in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.902324in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.560623in}}%
\pgfpathlineto{\pgfqpoint{1.881883in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.522797in}}%
\pgfpathlineto{\pgfqpoint{1.860341in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.487250in}}%
\pgfpathlineto{\pgfqpoint{1.837610in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.453779in}}%
\pgfpathlineto{\pgfqpoint{1.813590in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.422205in}}%
\pgfpathlineto{\pgfqpoint{1.788168in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.392373in}}%
\pgfpathlineto{\pgfqpoint{1.761218in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.364141in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.337386in}}%
\pgfpathlineto{\pgfqpoint{1.702141in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.311998in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.287876in}}%
\pgfpathlineto{\pgfqpoint{1.669670in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.264914in}}%
\pgfpathlineto{\pgfqpoint{1.634986in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.243035in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.222184in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.202264in}}%
\pgfpathlineto{\pgfqpoint{1.557973in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.183218in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.165017in}}%
\pgfpathlineto{\pgfqpoint{1.515064in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.147561in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.130854in}}%
\pgfpathlineto{\pgfqpoint{1.468757in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.114801in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.099410in}}%
\pgfpathlineto{\pgfqpoint{1.418632in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.084595in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.070375in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.056657in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.043478in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.030747in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.018486in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.006661in}}%
\pgfpathlineto{\pgfqpoint{1.239953in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.984180in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{1.168627in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.963156in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.943500in}}%
\pgfpathlineto{\pgfqpoint{1.089892in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.934096in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.925015in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.916213in}}%
\pgfpathlineto{\pgfqpoint{1.002530in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.907639in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.899325in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.891278in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.883453in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.875814in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.861217in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.854223in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.843272in}}%
\pgfpathlineto{\pgfqpoint{0.835663in}{1.846388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.838142in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.381616in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.395991in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.410829in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.426034in}}%
\pgfpathlineto{\pgfqpoint{0.942885in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.441730in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.457835in}}%
\pgfpathlineto{\pgfqpoint{0.990924in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.474471in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.491554in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.509216in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.527378in}}%
\pgfpathlineto{\pgfqpoint{1.079472in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.546149in}}%
\pgfpathlineto{\pgfqpoint{1.120352in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.565522in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.585494in}}%
\pgfpathlineto{\pgfqpoint{1.159214in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.606170in}}%
\pgfpathlineto{\pgfqpoint{1.196179in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.627530in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.649600in}}%
\pgfpathlineto{\pgfqpoint{1.231409in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.672469in}}%
\pgfpathlineto{\pgfqpoint{1.264995in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.696154in}}%
\pgfpathlineto{\pgfqpoint{1.297067in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.720684in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.746105in}}%
\pgfpathlineto{\pgfqpoint{1.327732in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.772493in}}%
\pgfpathlineto{\pgfqpoint{1.357064in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.799896in}}%
\pgfpathlineto{\pgfqpoint{1.385152in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.828370in}}%
\pgfpathlineto{\pgfqpoint{1.412075in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.857975in}}%
\pgfpathlineto{\pgfqpoint{1.437906in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.888781in}}%
\pgfpathlineto{\pgfqpoint{1.462710in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.920862in}}%
\pgfpathlineto{\pgfqpoint{1.486547in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.954300in}}%
\pgfpathlineto{\pgfqpoint{1.509473in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{1.531538in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.025614in}}%
\pgfpathlineto{\pgfqpoint{1.552784in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.573253in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.063699in}}%
\pgfpathlineto{\pgfqpoint{1.593004in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.103532in}}%
\pgfpathlineto{\pgfqpoint{1.612075in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.145245in}}%
\pgfpathlineto{\pgfqpoint{1.630489in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.648258in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.189000in}}%
\pgfpathlineto{\pgfqpoint{1.665457in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.234909in}}%
\pgfpathlineto{\pgfqpoint{1.682105in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.283175in}}%
\pgfpathlineto{\pgfqpoint{1.713784in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.333946in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.743522in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.387457in}}%
\pgfpathlineto{\pgfqpoint{1.757743in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.771498in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.443921in}}%
\pgfpathlineto{\pgfqpoint{1.784893in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.797861in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.503585in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.822742in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.566732in}}%
\pgfpathlineto{\pgfqpoint{1.834689in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.846263in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.633675in}}%
\pgfpathlineto{\pgfqpoint{1.857578in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.848759in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.837344in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.590370in}}%
\pgfpathlineto{\pgfqpoint{1.825649in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.813568in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.526546in}}%
\pgfpathlineto{\pgfqpoint{1.801211in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.788423in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.466257in}}%
\pgfpathlineto{\pgfqpoint{1.775325in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.761787in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.409212in}}%
\pgfpathlineto{\pgfqpoint{1.747867in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.733524in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.355140in}}%
\pgfpathlineto{\pgfqpoint{1.718707in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.703476in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.303803in}}%
\pgfpathlineto{\pgfqpoint{1.687692in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.255051in}}%
\pgfpathlineto{\pgfqpoint{1.671424in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.654635in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.208632in}}%
\pgfpathlineto{\pgfqpoint{1.637236in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.164440in}}%
\pgfpathlineto{\pgfqpoint{1.619257in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.122247in}}%
\pgfpathlineto{\pgfqpoint{1.600686in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.581411in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.082005in}}%
\pgfpathlineto{\pgfqpoint{1.561436in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.043539in}}%
\pgfpathlineto{\pgfqpoint{1.540733in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.006725in}}%
\pgfpathlineto{\pgfqpoint{1.519261in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.971460in}}%
\pgfpathlineto{\pgfqpoint{1.496973in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.937655in}}%
\pgfpathlineto{\pgfqpoint{1.473815in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.905225in}}%
\pgfpathlineto{\pgfqpoint{1.449733in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.874092in}}%
\pgfpathlineto{\pgfqpoint{1.424666in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.844182in}}%
\pgfpathlineto{\pgfqpoint{1.398554in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.815421in}}%
\pgfpathlineto{\pgfqpoint{1.371334in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.787740in}}%
\pgfpathlineto{\pgfqpoint{1.342940in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.761073in}}%
\pgfpathlineto{\pgfqpoint{1.313299in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.735360in}}%
\pgfpathlineto{\pgfqpoint{1.282327in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.710552in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.686613in}}%
\pgfpathlineto{\pgfqpoint{1.249925in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.663548in}}%
\pgfpathlineto{\pgfqpoint{1.215953in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.641220in}}%
\pgfpathlineto{\pgfqpoint{1.180371in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.619610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.598759in}}%
\pgfpathlineto{\pgfqpoint{1.142996in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.578554in}}%
\pgfpathlineto{\pgfqpoint{1.103742in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.558952in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.540035in}}%
\pgfpathlineto{\pgfqpoint{1.062408in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.521634in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.503819in}}%
\pgfpathlineto{\pgfqpoint{1.018871in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.486531in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.469718in}}%
\pgfpathlineto{\pgfqpoint{0.972940in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.453450in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.437568in}}%
\pgfpathlineto{\pgfqpoint{0.924397in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.422222in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.407217in}}%
\pgfpathlineto{\pgfqpoint{0.873009in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.392693in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.378516in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.367564in}}%
\pgfpathlineto{\pgfqpoint{0.838142in}{2.375277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.827966in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.890877in}}%
\pgfpathlineto{\pgfqpoint{0.864911in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.912366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.934435in}}%
\pgfpathlineto{\pgfqpoint{0.900396in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.957075in}}%
\pgfpathlineto{\pgfqpoint{0.934562in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.980427in}}%
\pgfpathlineto{\pgfqpoint{0.967407in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.004477in}}%
\pgfpathlineto{\pgfqpoint{0.999040in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.029231in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.054680in}}%
\pgfpathlineto{\pgfqpoint{1.029567in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.080935in}}%
\pgfpathlineto{\pgfqpoint{1.058992in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.108023in}}%
\pgfpathlineto{\pgfqpoint{1.087379in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.135971in}}%
\pgfpathlineto{\pgfqpoint{1.114790in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.164817in}}%
\pgfpathlineto{\pgfqpoint{1.141276in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.194601in}}%
\pgfpathlineto{\pgfqpoint{1.166885in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.225371in}}%
\pgfpathlineto{\pgfqpoint{1.191660in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.257177in}}%
\pgfpathlineto{\pgfqpoint{1.215642in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.290072in}}%
\pgfpathlineto{\pgfqpoint{1.238868in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.324114in}}%
\pgfpathlineto{\pgfqpoint{1.261371in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.359370in}}%
\pgfpathlineto{\pgfqpoint{1.283182in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.395915in}}%
\pgfpathlineto{\pgfqpoint{1.304322in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.324812in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.433829in}}%
\pgfpathlineto{\pgfqpoint{1.344744in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.473116in}}%
\pgfpathlineto{\pgfqpoint{1.364108in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.513908in}}%
\pgfpathlineto{\pgfqpoint{1.382911in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.556341in}}%
\pgfpathlineto{\pgfqpoint{1.401141in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.418910in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.600413in}}%
\pgfpathlineto{\pgfqpoint{1.436212in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.646297in}}%
\pgfpathlineto{\pgfqpoint{1.453003in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.444186in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.427278in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.616543in}}%
\pgfpathlineto{\pgfqpoint{1.409880in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.572145in}}%
\pgfpathlineto{\pgfqpoint{1.391975in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.529446in}}%
\pgfpathlineto{\pgfqpoint{1.373582in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.488329in}}%
\pgfpathlineto{\pgfqpoint{1.335187in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.448752in}}%
\pgfpathlineto{\pgfqpoint{1.315114in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.410609in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.373811in}}%
\pgfpathlineto{\pgfqpoint{1.273145in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.251194in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.338288in}}%
\pgfpathlineto{\pgfqpoint{1.228541in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.303990in}}%
\pgfpathlineto{\pgfqpoint{1.205157in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.270855in}}%
\pgfpathlineto{\pgfqpoint{1.181007in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.238821in}}%
\pgfpathlineto{\pgfqpoint{1.156056in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.207832in}}%
\pgfpathlineto{\pgfqpoint{1.130262in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.177839in}}%
\pgfpathlineto{\pgfqpoint{1.103583in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.148796in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.120663in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.093400in}}%
\pgfpathlineto{\pgfqpoint{1.047365in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.066951in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.041276in}}%
\pgfpathlineto{\pgfqpoint{0.987024in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.016346in}}%
\pgfpathlineto{\pgfqpoint{0.955158in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.992143in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.968662in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.945818in}}%
\pgfpathlineto{\pgfqpoint{0.887671in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.923580in}}%
\pgfpathlineto{\pgfqpoint{0.851923in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.901973in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.870024in}}%
\pgfpathlineto{\pgfqpoint{0.827966in}{2.873055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.880909in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.913629in}}%
\pgfpathlineto{\pgfqpoint{3.295901in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.284201in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.979850in}}%
\pgfpathlineto{\pgfqpoint{3.272925in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.262092in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.051886in}}%
\pgfpathlineto{\pgfqpoint{3.251608in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.241548in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.231803in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.130556in}}%
\pgfpathlineto{\pgfqpoint{3.222402in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.213339in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.204527in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.216794in}}%
\pgfpathlineto{\pgfqpoint{3.196051in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.187847in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.179856in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.311779in}}%
\pgfpathlineto{\pgfqpoint{3.172153in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.164697in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.157435in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.416900in}}%
\pgfpathlineto{\pgfqpoint{3.150380in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.143574in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.136955in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.130484in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.533854in}}%
\pgfpathlineto{\pgfqpoint{3.124217in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.118151in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.112241in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.106458in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.097640in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.103294in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.616439in}}%
\pgfpathlineto{\pgfqpoint{3.109110in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.115063in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.121180in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.127493in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.488240in}}%
\pgfpathlineto{\pgfqpoint{3.134006in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.140683in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.147558in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.373717in}}%
\pgfpathlineto{\pgfqpoint{3.154673in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.169537in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.177333in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.270787in}}%
\pgfpathlineto{\pgfqpoint{3.185398in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.193701in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.202297in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.177780in}}%
\pgfpathlineto{\pgfqpoint{3.211204in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.220393in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.093327in}}%
\pgfpathlineto{\pgfqpoint{3.229933in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.239809in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.250039in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.016294in}}%
\pgfpathlineto{\pgfqpoint{3.260678in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.271695in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.945752in}}%
\pgfpathlineto{\pgfqpoint{3.283170in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.880909in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.831185in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.422354in}}%
\pgfpathlineto{\pgfqpoint{0.858737in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.451170in}}%
\pgfpathlineto{\pgfqpoint{0.885481in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.480794in}}%
\pgfpathlineto{\pgfqpoint{0.911455in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.511258in}}%
\pgfpathlineto{\pgfqpoint{0.936690in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.542600in}}%
\pgfpathlineto{\pgfqpoint{0.961219in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.574858in}}%
\pgfpathlineto{\pgfqpoint{0.985071in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.608073in}}%
\pgfpathlineto{\pgfqpoint{1.008274in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.642292in}}%
\pgfpathlineto{\pgfqpoint{1.030850in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.022031in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.620123in}}%
\pgfpathlineto{\pgfqpoint{0.999362in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.976043in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.586725in}}%
\pgfpathlineto{\pgfqpoint{0.952065in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.554296in}}%
\pgfpathlineto{\pgfqpoint{0.927406in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.522788in}}%
\pgfpathlineto{\pgfqpoint{0.902037in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.492163in}}%
\pgfpathlineto{\pgfqpoint{0.875926in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.462384in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.433423in}}%
\pgfpathlineto{\pgfqpoint{0.849034in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.405268in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.394315in}}%
\pgfpathlineto{\pgfqpoint{0.831185in}{3.401944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400467in}{0.597051in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.582263in}}%
\pgfpathlineto{\pgfqpoint{1.444193in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.583326in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.598373in}}%
\pgfpathlineto{\pgfqpoint{1.419431in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.612891in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.626800in}}%
\pgfpathlineto{\pgfqpoint{1.363837in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.640230in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.653137in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.665569in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.677604in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.689162in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.711186in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.721608in}}%
\pgfpathlineto{\pgfqpoint{1.163257in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.741536in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.750984in}}%
\pgfpathlineto{\pgfqpoint{1.082133in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.760173in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.769099in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.777710in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.786058in}}%
\pgfpathlineto{\pgfqpoint{0.991868in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.809774in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.817203in}}%
\pgfpathlineto{\pgfqpoint{0.890828in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.824488in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.827472in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.820450in}}%
\pgfpathlineto{\pgfqpoint{0.851907in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.813226in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.805834in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.790395in}}%
\pgfpathlineto{\pgfqpoint{0.955141in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.782307in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.774015in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.765475in}}%
\pgfpathlineto{\pgfqpoint{1.047361in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.747540in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.738179in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.728497in}}%
\pgfpathlineto{\pgfqpoint{1.130246in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.718480in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.708168in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.697491in}}%
\pgfpathlineto{\pgfqpoint{1.205140in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.686430in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.675017in}}%
\pgfpathlineto{\pgfqpoint{1.273145in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.663169in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.650903in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.638199in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.624985in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.611302in}}%
\pgfpathlineto{\pgfqpoint{1.391978in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.597051in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.678043in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.340827in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.340826in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.340824in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.340823in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.340822in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.340821in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.340818in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.340817in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.340817in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.340817in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.340816in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.340815in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.340815in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.340814in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.340814in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.340813in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.340812in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.329889in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.329742in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.329590in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.329433in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.329273in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.329107in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.328761in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.328581in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.328394in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.328004in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.327799in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.327588in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.327370in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.327144in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.326910in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.326668in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.326418in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.326158in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.325889in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.325610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.325320in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.325019in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.324379in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.324039in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.323685in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.323316in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.322930in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.322527in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.322105in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.321663in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.321199in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.320713in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.320201in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.319663in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.319096in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.317865in}}%
\pgfpathlineto{\pgfqpoint{1.815139in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.317194in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.316480in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.315723in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.314059in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.313143in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.312162in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.309977in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.308755in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.305997in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.304433in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.300841in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.298766in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.293894in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.291009in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.287746in}}%
\pgfpathlineto{\pgfqpoint{2.311819in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.284019in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.279728in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.274738in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.268865in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.261847in}}%
\pgfpathlineto{\pgfqpoint{2.447267in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.253311in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.242698in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.229165in}}%
\pgfpathlineto{\pgfqpoint{2.510473in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.211296in}}%
\pgfpathlineto{\pgfqpoint{2.547067in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.186622in}}%
\pgfpathlineto{\pgfqpoint{2.570931in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{2.587724in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.600185in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.091710in}}%
\pgfpathlineto{\pgfqpoint{2.609796in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.617434in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.623654in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.980962in}}%
\pgfpathlineto{\pgfqpoint{2.628818in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.633165in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.636881in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.640093in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.642898in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.645369in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.647562in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.649522in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.651285in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.652878in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{2.654321in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.655637in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.656841in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.657948in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.703093in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.340830in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.373544in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.374919in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.376415in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.378049in}}%
\pgfpathlineto{\pgfqpoint{3.205692in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.379841in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.381820in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.384008in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.386442in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.389166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.392235in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.395718in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.404321in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.409720in}}%
\pgfpathlineto{\pgfqpoint{2.973967in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.416131in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.423856in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.433341in}}%
\pgfpathlineto{\pgfqpoint{2.884839in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.445274in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.460748in}}%
\pgfpathlineto{\pgfqpoint{2.837653in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.481599in}}%
\pgfpathlineto{\pgfqpoint{2.808442in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.511229in}}%
\pgfpathlineto{\pgfqpoint{2.788579in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.556661in}}%
\pgfpathlineto{\pgfqpoint{2.774194in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.763299in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.754755in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.635126in}}%
\pgfpathlineto{\pgfqpoint{2.747883in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.742233in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.737504in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.733487in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.803236in}}%
\pgfpathlineto{\pgfqpoint{2.727032in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.724404in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.722081in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.720013in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.718159in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.716488in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.714975in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.713597in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.712337in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.711181in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.710117in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.709133in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.708221in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.707373in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.706584in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.705155in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.704506in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.703896in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.703322in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.419281in}}%
\pgfpathlineto{\pgfqpoint{2.702782in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.702272in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.701791in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.701334in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.700901in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.700489in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.700097in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.699724in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.699368in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.699028in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.698704in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.698393in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.698095in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.697810in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.697537in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.697274in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.697022in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.696779in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.696546in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.696104in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.695895in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.695693in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.695499in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.695311in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.695129in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.694953in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.694783in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.694618in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.694458in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.694304in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.694154in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.694008in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.693867in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.693730in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.693597in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.693467in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.693341in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.693219in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.693100in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.684305in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.684304in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.684304in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.684304in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.684303in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.684303in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.684303in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.684302in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.684301in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.684300in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.684299in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.684299in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.684299in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.684298in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.684298in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.684298in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.684298in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.684297in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.684297in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.684297in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.684296in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.684295in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.684295in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.684295in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.684295in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.684294in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.684293in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.684292in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.684291in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.684290in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.340830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.861217in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.868402in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.875814in}}%
\pgfpathlineto{\pgfqpoint{0.905037in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.883453in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.891278in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.899325in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.907639in}}%
\pgfpathlineto{\pgfqpoint{1.002530in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.916213in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.925015in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.934096in}}%
\pgfpathlineto{\pgfqpoint{1.089892in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.943500in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.953175in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.963156in}}%
\pgfpathlineto{\pgfqpoint{1.168627in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.973506in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.984180in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.995209in}}%
\pgfpathlineto{\pgfqpoint{1.239953in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.006661in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.018486in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.030747in}}%
\pgfpathlineto{\pgfqpoint{1.304868in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.043478in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.056657in}}%
\pgfpathlineto{\pgfqpoint{1.364197in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.070375in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.084595in}}%
\pgfpathlineto{\pgfqpoint{1.418632in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.099410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.114801in}}%
\pgfpathlineto{\pgfqpoint{1.468757in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.130854in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.147561in}}%
\pgfpathlineto{\pgfqpoint{1.515064in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.165017in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.183218in}}%
\pgfpathlineto{\pgfqpoint{1.557973in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.202264in}}%
\pgfpathlineto{\pgfqpoint{1.597839in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.222184in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.243035in}}%
\pgfpathlineto{\pgfqpoint{1.634986in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.264914in}}%
\pgfpathlineto{\pgfqpoint{1.669670in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.287876in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.311998in}}%
\pgfpathlineto{\pgfqpoint{1.702141in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.337386in}}%
\pgfpathlineto{\pgfqpoint{1.732597in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.364141in}}%
\pgfpathlineto{\pgfqpoint{1.761218in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.392373in}}%
\pgfpathlineto{\pgfqpoint{1.788168in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.422205in}}%
\pgfpathlineto{\pgfqpoint{1.813590in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.453779in}}%
\pgfpathlineto{\pgfqpoint{1.837610in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.487250in}}%
\pgfpathlineto{\pgfqpoint{1.860341in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.522797in}}%
\pgfpathlineto{\pgfqpoint{1.881883in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.560623in}}%
\pgfpathlineto{\pgfqpoint{1.902324in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.921747in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.600952in}}%
\pgfpathlineto{\pgfqpoint{1.940236in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.644029in}}%
\pgfpathlineto{\pgfqpoint{1.957852in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.974641in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.690165in}}%
\pgfpathlineto{\pgfqpoint{1.990679in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.739678in}}%
\pgfpathlineto{\pgfqpoint{2.006014in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.020669in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.792972in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.048176in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.850485in}}%
\pgfpathlineto{\pgfqpoint{2.061102in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.073494in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.912740in}}%
\pgfpathlineto{\pgfqpoint{2.085423in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.096872in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.980350in}}%
\pgfpathlineto{\pgfqpoint{2.107918in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.118529in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.054036in}}%
\pgfpathlineto{\pgfqpoint{2.128780in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.138652in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.148173in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.134662in}}%
\pgfpathlineto{\pgfqpoint{2.157394in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.166275in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.174869in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.223250in}}%
\pgfpathlineto{\pgfqpoint{2.183202in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.191239in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.199029in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.321040in}}%
\pgfpathlineto{\pgfqpoint{2.206601in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.213913in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.221000in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.429547in}}%
\pgfpathlineto{\pgfqpoint{2.227904in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.234598in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.241077in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.247377in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.550636in}}%
\pgfpathlineto{\pgfqpoint{2.253528in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.259497in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.265282in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.270913in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.262118in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.256377in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.597575in}}%
\pgfpathlineto{\pgfqpoint{2.250445in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.244330in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.238079in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.231659in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.473916in}}%
\pgfpathlineto{\pgfqpoint{2.225018in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.211148in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.203919in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.363100in}}%
\pgfpathlineto{\pgfqpoint{2.196411in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.188701in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.263237in}}%
\pgfpathlineto{\pgfqpoint{2.172522in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.164026in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.155271in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.172768in}}%
\pgfpathlineto{\pgfqpoint{2.146164in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.136772in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.127063in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.090420in}}%
\pgfpathlineto{\pgfqpoint{2.116945in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.106510in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.015181in}}%
\pgfpathlineto{\pgfqpoint{2.095642in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.084387in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.946136in}}%
\pgfpathlineto{\pgfqpoint{2.072678in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.060509in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.882559in}}%
\pgfpathlineto{\pgfqpoint{2.047844in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.034656in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.823828in}}%
\pgfpathlineto{\pgfqpoint{2.020901in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.006572in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.769401in}}%
\pgfpathlineto{\pgfqpoint{1.991579in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.718822in}}%
\pgfpathlineto{\pgfqpoint{1.975947in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.959557in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.671725in}}%
\pgfpathlineto{\pgfqpoint{1.942396in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.627720in}}%
\pgfpathlineto{\pgfqpoint{1.924426in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.586539in}}%
\pgfpathlineto{\pgfqpoint{1.885700in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.547922in}}%
\pgfpathlineto{\pgfqpoint{1.864818in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.511621in}}%
\pgfpathlineto{\pgfqpoint{1.842820in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.477436in}}%
\pgfpathlineto{\pgfqpoint{1.819610in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.445192in}}%
\pgfpathlineto{\pgfqpoint{1.795082in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.414728in}}%
\pgfpathlineto{\pgfqpoint{1.769119in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.385901in}}%
\pgfpathlineto{\pgfqpoint{1.741595in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.358580in}}%
\pgfpathlineto{\pgfqpoint{1.712367in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.332645in}}%
\pgfpathlineto{\pgfqpoint{1.681274in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.307993in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.284549in}}%
\pgfpathlineto{\pgfqpoint{1.648117in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.262230in}}%
\pgfpathlineto{\pgfqpoint{1.612686in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.240916in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.220560in}}%
\pgfpathlineto{\pgfqpoint{1.574766in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.201146in}}%
\pgfpathlineto{\pgfqpoint{1.534041in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.182525in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.164729in}}%
\pgfpathlineto{\pgfqpoint{1.490220in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.147646in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.131267in}}%
\pgfpathlineto{\pgfqpoint{1.442932in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.115537in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.100424in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.085881in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.071904in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.045445in}}%
\pgfpathlineto{\pgfqpoint{1.275573in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.020821in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.009156in}}%
\pgfpathlineto{\pgfqpoint{1.209271in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.997846in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.986972in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.976421in}}%
\pgfpathlineto{\pgfqpoint{1.136430in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.966184in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.956327in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{1.056027in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.937426in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.928449in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.919732in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.911223in}}%
\pgfpathlineto{\pgfqpoint{0.966805in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.902974in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.895001in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.887238in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.879643in}}%
\pgfpathlineto{\pgfqpoint{0.867243in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.872276in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.865146in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.854223in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.861217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.370506in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.384774in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.399402in}}%
\pgfpathlineto{\pgfqpoint{0.911094in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.414501in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.429977in}}%
\pgfpathlineto{\pgfqpoint{0.961398in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.445964in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.462376in}}%
\pgfpathlineto{\pgfqpoint{1.008928in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.479319in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.496773in}}%
\pgfpathlineto{\pgfqpoint{1.053899in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.514748in}}%
\pgfpathlineto{\pgfqpoint{1.096515in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.533346in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.552461in}}%
\pgfpathlineto{\pgfqpoint{1.136983in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.572263in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.592727in}}%
\pgfpathlineto{\pgfqpoint{1.175407in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.613815in}}%
\pgfpathlineto{\pgfqpoint{1.212006in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.635684in}}%
\pgfpathlineto{\pgfqpoint{1.246838in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.658326in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.681726in}}%
\pgfpathlineto{\pgfqpoint{1.280087in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.705984in}}%
\pgfpathlineto{\pgfqpoint{1.311826in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.731157in}}%
\pgfpathlineto{\pgfqpoint{1.342149in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.757280in}}%
\pgfpathlineto{\pgfqpoint{1.371160in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.784401in}}%
\pgfpathlineto{\pgfqpoint{1.398946in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.812575in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.841866in}}%
\pgfpathlineto{\pgfqpoint{1.425583in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.872340in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.904086in}}%
\pgfpathlineto{\pgfqpoint{1.475681in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.499265in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.937168in}}%
\pgfpathlineto{\pgfqpoint{1.521950in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.971677in}}%
\pgfpathlineto{\pgfqpoint{1.543787in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.007708in}}%
\pgfpathlineto{\pgfqpoint{1.564820in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.045369in}}%
\pgfpathlineto{\pgfqpoint{1.585089in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.084788in}}%
\pgfpathlineto{\pgfqpoint{1.604621in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.623462in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.126083in}}%
\pgfpathlineto{\pgfqpoint{1.641693in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.169342in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.214798in}}%
\pgfpathlineto{\pgfqpoint{1.676281in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.692758in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.262519in}}%
\pgfpathlineto{\pgfqpoint{1.708702in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.724093in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.312780in}}%
\pgfpathlineto{\pgfqpoint{1.739068in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.365709in}}%
\pgfpathlineto{\pgfqpoint{1.753541in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.767594in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.421562in}}%
\pgfpathlineto{\pgfqpoint{1.781237in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.794452in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.480592in}}%
\pgfpathlineto{\pgfqpoint{1.807324in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.819785in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.543070in}}%
\pgfpathlineto{\pgfqpoint{1.831942in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.609305in}}%
\pgfpathlineto{\pgfqpoint{1.855209in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.866373in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.857578in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.633675in}}%
\pgfpathlineto{\pgfqpoint{1.846263in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.834689in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.566732in}}%
\pgfpathlineto{\pgfqpoint{1.822742in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.810498in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.503585in}}%
\pgfpathlineto{\pgfqpoint{1.797861in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.784893in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.443921in}}%
\pgfpathlineto{\pgfqpoint{1.771498in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.757743in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.387457in}}%
\pgfpathlineto{\pgfqpoint{1.743522in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.728899in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.333946in}}%
\pgfpathlineto{\pgfqpoint{1.713784in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.283175in}}%
\pgfpathlineto{\pgfqpoint{1.698186in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.682105in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.234909in}}%
\pgfpathlineto{\pgfqpoint{1.665457in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.189000in}}%
\pgfpathlineto{\pgfqpoint{1.648258in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.630489in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.145245in}}%
\pgfpathlineto{\pgfqpoint{1.612075in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.103532in}}%
\pgfpathlineto{\pgfqpoint{1.593004in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.063699in}}%
\pgfpathlineto{\pgfqpoint{1.573253in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.552784in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.025614in}}%
\pgfpathlineto{\pgfqpoint{1.531538in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.989184in}}%
\pgfpathlineto{\pgfqpoint{1.509473in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.954300in}}%
\pgfpathlineto{\pgfqpoint{1.486547in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.920862in}}%
\pgfpathlineto{\pgfqpoint{1.462710in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.888781in}}%
\pgfpathlineto{\pgfqpoint{1.437906in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.857975in}}%
\pgfpathlineto{\pgfqpoint{1.412075in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.828370in}}%
\pgfpathlineto{\pgfqpoint{1.385152in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.799896in}}%
\pgfpathlineto{\pgfqpoint{1.357064in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.772493in}}%
\pgfpathlineto{\pgfqpoint{1.327732in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.746105in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.720684in}}%
\pgfpathlineto{\pgfqpoint{1.297067in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.696154in}}%
\pgfpathlineto{\pgfqpoint{1.264995in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.672469in}}%
\pgfpathlineto{\pgfqpoint{1.231409in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.649600in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.627530in}}%
\pgfpathlineto{\pgfqpoint{1.196179in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.606170in}}%
\pgfpathlineto{\pgfqpoint{1.159214in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.585494in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.565522in}}%
\pgfpathlineto{\pgfqpoint{1.120352in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.546149in}}%
\pgfpathlineto{\pgfqpoint{1.079472in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.527378in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.509216in}}%
\pgfpathlineto{\pgfqpoint{1.036387in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.491554in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.474471in}}%
\pgfpathlineto{\pgfqpoint{0.990924in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.457835in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.441730in}}%
\pgfpathlineto{\pgfqpoint{0.942885in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.426034in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.410829in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.395991in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.381616in}}%
\pgfpathlineto{\pgfqpoint{0.838142in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.367564in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.356640in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.370506in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.848193in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.880909in}}%
\pgfpathlineto{\pgfqpoint{3.295077in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.283170in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.945752in}}%
\pgfpathlineto{\pgfqpoint{3.271695in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.260678in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.016294in}}%
\pgfpathlineto{\pgfqpoint{3.250039in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.239809in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.229933in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.093327in}}%
\pgfpathlineto{\pgfqpoint{3.220393in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.211204in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.177780in}}%
\pgfpathlineto{\pgfqpoint{3.202297in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.193701in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.185398in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.270787in}}%
\pgfpathlineto{\pgfqpoint{3.177333in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.169537in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.162000in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.154673in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.373717in}}%
\pgfpathlineto{\pgfqpoint{3.147558in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.140683in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.134006in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.488240in}}%
\pgfpathlineto{\pgfqpoint{3.127493in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.121180in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.115063in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.109110in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.616439in}}%
\pgfpathlineto{\pgfqpoint{3.103294in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.097640in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.088845in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.094354in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.100042in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.568105in}}%
\pgfpathlineto{\pgfqpoint{3.105908in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.111890in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.118047in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.124410in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.442628in}}%
\pgfpathlineto{\pgfqpoint{3.130986in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.137707in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.144641in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.330533in}}%
\pgfpathlineto{\pgfqpoint{3.159226in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.166834in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.174718in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.229790in}}%
\pgfpathlineto{\pgfqpoint{3.182879in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.191271in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.199981in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.138757in}}%
\pgfpathlineto{\pgfqpoint{3.209004in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.218310in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{3.238010in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.248402in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.980699in}}%
\pgfpathlineto{\pgfqpoint{3.259216in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.270415in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.911658in}}%
\pgfpathlineto{\pgfqpoint{3.282105in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.294220in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.848193in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.901973in}}%
\pgfpathlineto{\pgfqpoint{0.851923in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.923580in}}%
\pgfpathlineto{\pgfqpoint{0.887671in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.945818in}}%
\pgfpathlineto{\pgfqpoint{0.922052in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.968662in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.992143in}}%
\pgfpathlineto{\pgfqpoint{0.955158in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.016346in}}%
\pgfpathlineto{\pgfqpoint{0.987024in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.041276in}}%
\pgfpathlineto{\pgfqpoint{1.017736in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.066951in}}%
\pgfpathlineto{\pgfqpoint{1.047365in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.093400in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.120663in}}%
\pgfpathlineto{\pgfqpoint{1.075967in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.148796in}}%
\pgfpathlineto{\pgfqpoint{1.103583in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.177839in}}%
\pgfpathlineto{\pgfqpoint{1.130262in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.207832in}}%
\pgfpathlineto{\pgfqpoint{1.156056in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.238821in}}%
\pgfpathlineto{\pgfqpoint{1.181007in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.270855in}}%
\pgfpathlineto{\pgfqpoint{1.205157in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.303990in}}%
\pgfpathlineto{\pgfqpoint{1.228541in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.338288in}}%
\pgfpathlineto{\pgfqpoint{1.251194in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.273145in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.373811in}}%
\pgfpathlineto{\pgfqpoint{1.294441in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.410609in}}%
\pgfpathlineto{\pgfqpoint{1.315114in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.448752in}}%
\pgfpathlineto{\pgfqpoint{1.335187in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.488329in}}%
\pgfpathlineto{\pgfqpoint{1.354675in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.373582in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.529446in}}%
\pgfpathlineto{\pgfqpoint{1.391975in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.572145in}}%
\pgfpathlineto{\pgfqpoint{1.409880in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.616543in}}%
\pgfpathlineto{\pgfqpoint{1.427278in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.444186in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.435391in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.632694in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.587940in}}%
\pgfpathlineto{\pgfqpoint{1.382817in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.544961in}}%
\pgfpathlineto{\pgfqpoint{1.364270in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.503576in}}%
\pgfpathlineto{\pgfqpoint{1.345213in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.325630in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.463674in}}%
\pgfpathlineto{\pgfqpoint{1.305416in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.425269in}}%
\pgfpathlineto{\pgfqpoint{1.284588in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.388228in}}%
\pgfpathlineto{\pgfqpoint{1.263128in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.352474in}}%
\pgfpathlineto{\pgfqpoint{1.241006in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.317940in}}%
\pgfpathlineto{\pgfqpoint{1.218190in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.284568in}}%
\pgfpathlineto{\pgfqpoint{1.194643in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.252305in}}%
\pgfpathlineto{\pgfqpoint{1.170326in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.221098in}}%
\pgfpathlineto{\pgfqpoint{1.145199in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.190897in}}%
\pgfpathlineto{\pgfqpoint{1.119221in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.161652in}}%
\pgfpathlineto{\pgfqpoint{1.092351in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.133316in}}%
\pgfpathlineto{\pgfqpoint{1.064545in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.105841in}}%
\pgfpathlineto{\pgfqpoint{1.035756in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.079188in}}%
\pgfpathlineto{\pgfqpoint{1.005932in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.053321in}}%
\pgfpathlineto{\pgfqpoint{0.975009in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.028215in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.003894in}}%
\pgfpathlineto{\pgfqpoint{0.942881in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.980226in}}%
\pgfpathlineto{\pgfqpoint{0.909559in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.957191in}}%
\pgfpathlineto{\pgfqpoint{0.874953in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.934795in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.913090in}}%
\pgfpathlineto{\pgfqpoint{0.838918in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.891897in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.880975in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.901973in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.841035in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{0.868436in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.439957in}}%
\pgfpathlineto{\pgfqpoint{0.895037in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.469425in}}%
\pgfpathlineto{\pgfqpoint{0.920872in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.499728in}}%
\pgfpathlineto{\pgfqpoint{0.945974in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.530903in}}%
\pgfpathlineto{\pgfqpoint{0.970373in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.562990in}}%
\pgfpathlineto{\pgfqpoint{0.994100in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.596027in}}%
\pgfpathlineto{\pgfqpoint{1.017182in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.630058in}}%
\pgfpathlineto{\pgfqpoint{1.039646in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.030850in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.642292in}}%
\pgfpathlineto{\pgfqpoint{1.008274in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.608073in}}%
\pgfpathlineto{\pgfqpoint{0.985071in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.574858in}}%
\pgfpathlineto{\pgfqpoint{0.961219in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.542600in}}%
\pgfpathlineto{\pgfqpoint{0.936690in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.511258in}}%
\pgfpathlineto{\pgfqpoint{0.911455in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.480794in}}%
\pgfpathlineto{\pgfqpoint{0.885481in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.451170in}}%
\pgfpathlineto{\pgfqpoint{0.858737in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.422354in}}%
\pgfpathlineto{\pgfqpoint{0.831185in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.394315in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.383391in}}%
\pgfpathlineto{\pgfqpoint{0.841035in}{3.401944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425518in}{0.598373in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.583326in}}%
\pgfpathlineto{\pgfqpoint{1.470536in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.496995in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.584509in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.599813in}}%
\pgfpathlineto{\pgfqpoint{1.447002in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.614617in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.628745in}}%
\pgfpathlineto{\pgfqpoint{1.392624in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.655515in}}%
\pgfpathlineto{\pgfqpoint{1.333237in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.680349in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.692039in}}%
\pgfpathlineto{\pgfqpoint{1.268120in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.703422in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.714364in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.724880in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.735171in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.745057in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.754575in}}%
\pgfpathlineto{\pgfqpoint{1.117059in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.763894in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.772892in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.781559in}}%
\pgfpathlineto{\pgfqpoint{1.028758in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.789974in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.798235in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.806182in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.813860in}}%
\pgfpathlineto{\pgfqpoint{0.929921in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.821347in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.828706in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.835797in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.842657in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.824488in}}%
\pgfpathlineto{\pgfqpoint{0.890828in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.817203in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.809774in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.802128in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{0.991868in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.786058in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.777710in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.769099in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.760173in}}%
\pgfpathlineto{\pgfqpoint{1.082133in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.750984in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.741536in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.731744in}}%
\pgfpathlineto{\pgfqpoint{1.163257in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.721608in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.711186in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.700369in}}%
\pgfpathlineto{\pgfqpoint{1.236562in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.689162in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.677604in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.665569in}}%
\pgfpathlineto{\pgfqpoint{1.303119in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.653137in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.640230in}}%
\pgfpathlineto{\pgfqpoint{1.363837in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.626800in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.612891in}}%
\pgfpathlineto{\pgfqpoint{1.419431in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.598373in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.652992in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.657948in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.656841in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.655637in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.654321in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.692929in}}%
\pgfpathlineto{\pgfqpoint{2.652878in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.651285in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.649522in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.647562in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.645369in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.642898in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.640093in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.636881in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.633165in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.628818in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.980962in}}%
\pgfpathlineto{\pgfqpoint{2.623654in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.617434in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.609796in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.091710in}}%
\pgfpathlineto{\pgfqpoint{2.600185in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.587724in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.150333in}}%
\pgfpathlineto{\pgfqpoint{2.570931in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.186622in}}%
\pgfpathlineto{\pgfqpoint{2.547067in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.211296in}}%
\pgfpathlineto{\pgfqpoint{2.510473in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.229165in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.242698in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.253311in}}%
\pgfpathlineto{\pgfqpoint{2.447267in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.261847in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.268865in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.274738in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.279728in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.284019in}}%
\pgfpathlineto{\pgfqpoint{2.311819in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.287746in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.291009in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.293894in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.296464in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.298766in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.300841in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.302721in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.304433in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.305997in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.307433in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.308755in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.309977in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.311109in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.312162in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.313143in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.314059in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.314918in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.315723in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.316480in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.317194in}}%
\pgfpathlineto{\pgfqpoint{1.815139in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.317865in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.318497in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.319096in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.319663in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.320201in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.320713in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.321199in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.321663in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.322105in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.322527in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.322930in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.323316in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.323685in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.324039in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.324379in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.324705in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.325019in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.325320in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.325610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.325889in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.326158in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.326418in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.326668in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.326910in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.327144in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.327370in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.327588in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.327799in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.328004in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.328202in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.328394in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.328581in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.328761in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.328937in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.329107in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.329273in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.329433in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.329590in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.329742in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.329889in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.318966in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.318670in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.317731in}}%
\pgfpathlineto{\pgfqpoint{0.942088in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.317397in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.317048in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.316689in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.316320in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.315548in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.315144in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.314728in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.314299in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.313855in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.313398in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.312925in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.312435in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.311929in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.311405in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.310862in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.309714in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.309107in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.308476in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.307820in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.307137in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.306426in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.305684in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.304909in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.303254in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.302368in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.301439in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.300464in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.299440in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.298363in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.296030in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.294765in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.293426in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.292006in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.290499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.288895in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.287186in}}%
\pgfpathlineto{\pgfqpoint{1.937676in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.285349in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.283376in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.278987in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.276536in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.273885in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.271008in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.267874in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.264448in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.260685in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.256533in}}%
\pgfpathlineto{\pgfqpoint{2.209179in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.251907in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.246744in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.240952in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.226953in}}%
\pgfpathlineto{\pgfqpoint{2.335876in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.218353in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.208350in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.196585in}}%
\pgfpathlineto{\pgfqpoint{2.409227in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.165397in}}%
\pgfpathlineto{\pgfqpoint{2.457064in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.144126in}}%
\pgfpathlineto{\pgfqpoint{2.490724in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.116995in}}%
\pgfpathlineto{\pgfqpoint{2.515698in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.081181in}}%
\pgfpathlineto{\pgfqpoint{2.534966in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.550284in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.031723in}}%
\pgfpathlineto{\pgfqpoint{2.562743in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.573089in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.958981in}}%
\pgfpathlineto{\pgfqpoint{2.581811in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.589256in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.595699in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.601333in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.841472in}}%
\pgfpathlineto{\pgfqpoint{2.606282in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.610668in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.614590in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.618117in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.621307in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.624208in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.626857in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.619477in}}%
\pgfpathlineto{\pgfqpoint{2.629275in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.631490in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.229154in}{1.378049in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.376415in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.374919in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.373544in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.406403in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.409154in}}%
\pgfpathlineto{\pgfqpoint{3.264944in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.412157in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.415447in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.419049in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.423011in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.427391in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.432261in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.437708in}}%
\pgfpathlineto{\pgfqpoint{3.086287in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.443854in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.450849in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.468096in}}%
\pgfpathlineto{\pgfqpoint{2.991704in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.478927in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.491775in}}%
\pgfpathlineto{\pgfqpoint{2.933150in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.507246in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.526267in}}%
\pgfpathlineto{\pgfqpoint{2.893336in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.550192in}}%
\pgfpathlineto{\pgfqpoint{2.864505in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.581203in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.622997in}}%
\pgfpathlineto{\pgfqpoint{2.825538in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.811764in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.682393in}}%
\pgfpathlineto{\pgfqpoint{2.800429in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.790957in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.782904in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.773459in}}%
\pgfpathlineto{\pgfqpoint{2.775980in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.769977in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.764708in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.760045in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.755888in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.930742in}}%
\pgfpathlineto{\pgfqpoint{2.752164in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.748821in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.745791in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.743032in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.740510in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.738193in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.736058in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.734085in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.732254in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.730551in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.728962in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.267716in}}%
\pgfpathlineto{\pgfqpoint{2.727484in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.726107in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.724816in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.723602in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.722460in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.721382in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.720363in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.719399in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.718485in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.717617in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.716792in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.716008in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.715260in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.714546in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.713865in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.713213in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.712590in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.711992in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.711419in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.710870in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.710341in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.709834in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.709345in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.708874in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.708421in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.707983in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.707561in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.706760in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.706379in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.706010in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.705307in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.704972in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.704647in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.704332in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.704026in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.703439in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.703158in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.502569in}}%
\pgfpathlineto{\pgfqpoint{2.702890in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.702631in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.702379in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.701895in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.693100in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.693219in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.693341in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.693467in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.693597in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.693730in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.693867in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.694008in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.694154in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.694304in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.694458in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.694618in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.694783in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.694953in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.695129in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.695311in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.695499in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.695693in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.695895in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.696104in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.696321in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.696546in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.696779in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.697022in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.697274in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.697537in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.697810in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.698095in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.698393in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.698704in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.699028in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.699368in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.699724in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.700097in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.700489in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.700901in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.701334in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.701791in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.702272in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.702782in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.419281in}}%
\pgfpathlineto{\pgfqpoint{2.703322in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.703896in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.704506in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.705155in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.705846in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.706584in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.707373in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.708221in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.709133in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.710117in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.711181in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.712337in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.713597in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.714975in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.716488in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.718159in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.720013in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.722081in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.724404in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.727032in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.803236in}}%
\pgfpathlineto{\pgfqpoint{2.730033in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.733487in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.737504in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.742233in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.747883in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.635126in}}%
\pgfpathlineto{\pgfqpoint{2.754755in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.763299in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.774194in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.556661in}}%
\pgfpathlineto{\pgfqpoint{2.788579in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.511229in}}%
\pgfpathlineto{\pgfqpoint{2.808442in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.481599in}}%
\pgfpathlineto{\pgfqpoint{2.837653in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.460748in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.445274in}}%
\pgfpathlineto{\pgfqpoint{2.884839in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.433341in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.423856in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.416131in}}%
\pgfpathlineto{\pgfqpoint{2.973967in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.409720in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.404321in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.399707in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.395718in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.392235in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.389166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.386442in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.384008in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.381820in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.379841in}}%
\pgfpathlineto{\pgfqpoint{3.205692in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.378049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.872276in}}%
\pgfpathlineto{\pgfqpoint{0.867243in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.879643in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.887238in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.895001in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.902974in}}%
\pgfpathlineto{\pgfqpoint{0.966805in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.911223in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.919732in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.928449in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.937426in}}%
\pgfpathlineto{\pgfqpoint{1.056027in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.946752in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.956327in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.966184in}}%
\pgfpathlineto{\pgfqpoint{1.136430in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.976421in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.986972in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.997846in}}%
\pgfpathlineto{\pgfqpoint{1.209271in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.009156in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.020821in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.032879in}}%
\pgfpathlineto{\pgfqpoint{1.275573in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.045445in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.058405in}}%
\pgfpathlineto{\pgfqpoint{1.336151in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.071904in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.085881in}}%
\pgfpathlineto{\pgfqpoint{1.391743in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.100424in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.115537in}}%
\pgfpathlineto{\pgfqpoint{1.442932in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.131267in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.147646in}}%
\pgfpathlineto{\pgfqpoint{1.490220in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.164729in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.182525in}}%
\pgfpathlineto{\pgfqpoint{1.534041in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.201146in}}%
\pgfpathlineto{\pgfqpoint{1.574766in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.220560in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.240916in}}%
\pgfpathlineto{\pgfqpoint{1.612686in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.262230in}}%
\pgfpathlineto{\pgfqpoint{1.648117in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.284549in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.307993in}}%
\pgfpathlineto{\pgfqpoint{1.681274in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.332645in}}%
\pgfpathlineto{\pgfqpoint{1.712367in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.358580in}}%
\pgfpathlineto{\pgfqpoint{1.741595in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.385901in}}%
\pgfpathlineto{\pgfqpoint{1.769119in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.414728in}}%
\pgfpathlineto{\pgfqpoint{1.795082in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.445192in}}%
\pgfpathlineto{\pgfqpoint{1.819610in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.477436in}}%
\pgfpathlineto{\pgfqpoint{1.842820in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.511621in}}%
\pgfpathlineto{\pgfqpoint{1.864818in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.547922in}}%
\pgfpathlineto{\pgfqpoint{1.885700in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.586539in}}%
\pgfpathlineto{\pgfqpoint{1.905550in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.924426in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.627720in}}%
\pgfpathlineto{\pgfqpoint{1.942396in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.671725in}}%
\pgfpathlineto{\pgfqpoint{1.959557in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.975947in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.718822in}}%
\pgfpathlineto{\pgfqpoint{1.991579in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.769401in}}%
\pgfpathlineto{\pgfqpoint{2.006572in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.020901in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.823828in}}%
\pgfpathlineto{\pgfqpoint{2.034656in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.047844in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.882559in}}%
\pgfpathlineto{\pgfqpoint{2.060509in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.072678in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.946136in}}%
\pgfpathlineto{\pgfqpoint{2.084387in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.095642in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.015181in}}%
\pgfpathlineto{\pgfqpoint{2.106510in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.116945in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.090420in}}%
\pgfpathlineto{\pgfqpoint{2.127063in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.136772in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.146164in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.172768in}}%
\pgfpathlineto{\pgfqpoint{2.155271in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.164026in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.172522in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.263237in}}%
\pgfpathlineto{\pgfqpoint{2.180764in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.188701in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.196411in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.363100in}}%
\pgfpathlineto{\pgfqpoint{2.203919in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.211148in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.218167in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.225018in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.473916in}}%
\pgfpathlineto{\pgfqpoint{2.231659in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.238079in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.244330in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.250445in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.597575in}}%
\pgfpathlineto{\pgfqpoint{2.256377in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.262118in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.253323in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.644718in}}%
\pgfpathlineto{\pgfqpoint{2.247384in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.241319in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.235129in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.228781in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.518478in}}%
\pgfpathlineto{\pgfqpoint{2.222154in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.215369in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.208429in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.405344in}}%
\pgfpathlineto{\pgfqpoint{2.201278in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.193817in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.186198in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.178373in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.303393in}}%
\pgfpathlineto{\pgfqpoint{2.170191in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.161804in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.153183in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.211033in}}%
\pgfpathlineto{\pgfqpoint{2.144164in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.134908in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.126983in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.105108in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.050166in}}%
\pgfpathlineto{\pgfqpoint{2.094396in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.083338in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.979684in}}%
\pgfpathlineto{\pgfqpoint{2.071831in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.059882in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.914778in}}%
\pgfpathlineto{\pgfqpoint{2.047462in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.034530in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.854821in}}%
\pgfpathlineto{\pgfqpoint{2.021062in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.007040in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.799260in}}%
\pgfpathlineto{\pgfqpoint{1.992376in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.977133in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.747605in}}%
\pgfpathlineto{\pgfqpoint{1.961113in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.699545in}}%
\pgfpathlineto{\pgfqpoint{1.944393in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.654593in}}%
\pgfpathlineto{\pgfqpoint{1.908532in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.612586in}}%
\pgfpathlineto{\pgfqpoint{1.889247in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.573157in}}%
\pgfpathlineto{\pgfqpoint{1.868997in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.536081in}}%
\pgfpathlineto{\pgfqpoint{1.847698in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.501165in}}%
\pgfpathlineto{\pgfqpoint{1.825256in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.801566in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.468239in}}%
\pgfpathlineto{\pgfqpoint{1.776524in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.437138in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.407715in}}%
\pgfpathlineto{\pgfqpoint{1.750014in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.379842in}}%
\pgfpathlineto{\pgfqpoint{1.721900in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.353389in}}%
\pgfpathlineto{\pgfqpoint{1.692048in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.328239in}}%
\pgfpathlineto{\pgfqpoint{1.660302in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{1.626480in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.281448in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.259750in}}%
\pgfpathlineto{\pgfqpoint{1.590286in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.238984in}}%
\pgfpathlineto{\pgfqpoint{1.551590in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.219087in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.200156in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.181944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.164529in}}%
\pgfpathlineto{\pgfqpoint{1.465264in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.147803in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.131741in}}%
\pgfpathlineto{\pgfqpoint{1.416990in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.116316in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.101475in}}%
\pgfpathlineto{\pgfqpoint{1.364731in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.087184in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.073450in}}%
\pgfpathlineto{\pgfqpoint{1.307983in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.060147in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.047412in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.035017in}}%
\pgfpathlineto{\pgfqpoint{1.246133in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.023135in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.011640in}}%
\pgfpathlineto{\pgfqpoint{1.178461in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.989732in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.979315in}}%
\pgfpathlineto{\pgfqpoint{1.104098in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.969155in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.959436in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.949973in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.940706in}}%
\pgfpathlineto{\pgfqpoint{1.022014in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.931825in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.923207in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.914779in}}%
\pgfpathlineto{\pgfqpoint{0.930925in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.906549in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.898665in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.890977in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.883444in}}%
\pgfpathlineto{\pgfqpoint{0.829286in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.876069in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.865146in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.872276in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.359349in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.373516in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.387955in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.402896in}}%
\pgfpathlineto{\pgfqpoint{0.930220in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.418206in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.434023in}}%
\pgfpathlineto{\pgfqpoint{0.979981in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.450247in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.467052in}}%
\pgfpathlineto{\pgfqpoint{1.026984in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.484248in}}%
\pgfpathlineto{\pgfqpoint{1.071476in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.502118in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.520409in}}%
\pgfpathlineto{\pgfqpoint{1.113666in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.539390in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.558977in}}%
\pgfpathlineto{\pgfqpoint{1.153668in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.579150in}}%
\pgfpathlineto{\pgfqpoint{1.191706in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.600091in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.621725in}}%
\pgfpathlineto{\pgfqpoint{1.227877in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.644051in}}%
\pgfpathlineto{\pgfqpoint{1.262373in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.667233in}}%
\pgfpathlineto{\pgfqpoint{1.295230in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.691278in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.716186in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.741973in}}%
\pgfpathlineto{\pgfqpoint{1.356643in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.768777in}}%
\pgfpathlineto{\pgfqpoint{1.385359in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.796642in}}%
\pgfpathlineto{\pgfqpoint{1.412851in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.825619in}}%
\pgfpathlineto{\pgfqpoint{1.439202in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.855772in}}%
\pgfpathlineto{\pgfqpoint{1.464484in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.887172in}}%
\pgfpathlineto{\pgfqpoint{1.488763in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.919899in}}%
\pgfpathlineto{\pgfqpoint{1.512094in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.954043in}}%
\pgfpathlineto{\pgfqpoint{1.534530in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.989707in}}%
\pgfpathlineto{\pgfqpoint{1.556112in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.027009in}}%
\pgfpathlineto{\pgfqpoint{1.576875in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.596931in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.065980in}}%
\pgfpathlineto{\pgfqpoint{1.616291in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.106788in}}%
\pgfpathlineto{\pgfqpoint{1.634957in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.149632in}}%
\pgfpathlineto{\pgfqpoint{1.652933in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.194555in}}%
\pgfpathlineto{\pgfqpoint{1.687213in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.241798in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.719227in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.291480in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.749238in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.343879in}}%
\pgfpathlineto{\pgfqpoint{1.763626in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.399137in}}%
\pgfpathlineto{\pgfqpoint{1.777472in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.791003in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.457513in}}%
\pgfpathlineto{\pgfqpoint{1.804066in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.519316in}}%
\pgfpathlineto{\pgfqpoint{1.829128in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.841159in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.584851in}}%
\pgfpathlineto{\pgfqpoint{1.852785in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.864192in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.875168in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.866373in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.855209in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.609305in}}%
\pgfpathlineto{\pgfqpoint{1.843721in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.831942in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.543070in}}%
\pgfpathlineto{\pgfqpoint{1.819785in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.807324in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.480592in}}%
\pgfpathlineto{\pgfqpoint{1.794452in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.781237in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.421562in}}%
\pgfpathlineto{\pgfqpoint{1.767594in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.753541in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.365709in}}%
\pgfpathlineto{\pgfqpoint{1.739068in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.312780in}}%
\pgfpathlineto{\pgfqpoint{1.724093in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.708702in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.262519in}}%
\pgfpathlineto{\pgfqpoint{1.692758in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.676281in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.214798in}}%
\pgfpathlineto{\pgfqpoint{1.659302in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.169342in}}%
\pgfpathlineto{\pgfqpoint{1.641693in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.126083in}}%
\pgfpathlineto{\pgfqpoint{1.623462in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.604621in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.084788in}}%
\pgfpathlineto{\pgfqpoint{1.585089in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.045369in}}%
\pgfpathlineto{\pgfqpoint{1.564820in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.007708in}}%
\pgfpathlineto{\pgfqpoint{1.543787in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.971677in}}%
\pgfpathlineto{\pgfqpoint{1.521950in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.937168in}}%
\pgfpathlineto{\pgfqpoint{1.499265in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.475681in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.904086in}}%
\pgfpathlineto{\pgfqpoint{1.451144in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.872340in}}%
\pgfpathlineto{\pgfqpoint{1.425583in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.841866in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.812575in}}%
\pgfpathlineto{\pgfqpoint{1.398946in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.784401in}}%
\pgfpathlineto{\pgfqpoint{1.371160in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.757280in}}%
\pgfpathlineto{\pgfqpoint{1.342149in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.731157in}}%
\pgfpathlineto{\pgfqpoint{1.311826in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.705984in}}%
\pgfpathlineto{\pgfqpoint{1.280087in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.681726in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.658326in}}%
\pgfpathlineto{\pgfqpoint{1.246838in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.635684in}}%
\pgfpathlineto{\pgfqpoint{1.212006in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.613815in}}%
\pgfpathlineto{\pgfqpoint{1.175407in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.592727in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.572263in}}%
\pgfpathlineto{\pgfqpoint{1.136983in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.552461in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.533346in}}%
\pgfpathlineto{\pgfqpoint{1.096515in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.514748in}}%
\pgfpathlineto{\pgfqpoint{1.053899in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.496773in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.479319in}}%
\pgfpathlineto{\pgfqpoint{1.008928in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.462376in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.445964in}}%
\pgfpathlineto{\pgfqpoint{0.961398in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.429977in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.414501in}}%
\pgfpathlineto{\pgfqpoint{0.911094in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.399402in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.384774in}}%
\pgfpathlineto{\pgfqpoint{0.857764in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.370506in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.356640in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.345717in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.359349in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.815334in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.848193in}}%
\pgfpathlineto{\pgfqpoint{3.294220in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.282105in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.911658in}}%
\pgfpathlineto{\pgfqpoint{3.270415in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.259216in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.980699in}}%
\pgfpathlineto{\pgfqpoint{3.248402in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.238010in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{3.228000in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.218310in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.209004in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.138757in}}%
\pgfpathlineto{\pgfqpoint{3.199981in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.191271in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.182879in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.229790in}}%
\pgfpathlineto{\pgfqpoint{3.174718in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.166834in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.159226in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.330533in}}%
\pgfpathlineto{\pgfqpoint{3.151828in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.144641in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.137707in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.130986in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.442628in}}%
\pgfpathlineto{\pgfqpoint{3.124410in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.118047in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.111890in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.105908in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.568105in}}%
\pgfpathlineto{\pgfqpoint{3.100042in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.094354in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.088845in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.080050in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.096646in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.102571in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.519555in}}%
\pgfpathlineto{\pgfqpoint{3.108600in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.114782in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.121181in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.127832in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.396816in}}%
\pgfpathlineto{\pgfqpoint{3.134608in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.141586in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.148832in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.287159in}}%
\pgfpathlineto{\pgfqpoint{3.156335in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.163999in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.171959in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.188622in}}%
\pgfpathlineto{\pgfqpoint{3.180245in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.188712in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.197522in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.099564in}}%
\pgfpathlineto{\pgfqpoint{3.206687in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.216100in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.225930in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.018699in}}%
\pgfpathlineto{\pgfqpoint{3.236096in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.246643in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.944949in}}%
\pgfpathlineto{\pgfqpoint{3.257650in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.877419in}}%
\pgfpathlineto{\pgfqpoint{3.280945in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.293268in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.815334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.838918in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.913090in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.934795in}}%
\pgfpathlineto{\pgfqpoint{0.874953in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.957191in}}%
\pgfpathlineto{\pgfqpoint{0.909559in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.980226in}}%
\pgfpathlineto{\pgfqpoint{0.942881in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.003894in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.028215in}}%
\pgfpathlineto{\pgfqpoint{0.975009in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.053321in}}%
\pgfpathlineto{\pgfqpoint{1.005932in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.079188in}}%
\pgfpathlineto{\pgfqpoint{1.035756in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.105841in}}%
\pgfpathlineto{\pgfqpoint{1.064545in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.133316in}}%
\pgfpathlineto{\pgfqpoint{1.092351in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.161652in}}%
\pgfpathlineto{\pgfqpoint{1.119221in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.190897in}}%
\pgfpathlineto{\pgfqpoint{1.145199in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.221098in}}%
\pgfpathlineto{\pgfqpoint{1.170326in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.252305in}}%
\pgfpathlineto{\pgfqpoint{1.194643in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.284568in}}%
\pgfpathlineto{\pgfqpoint{1.218190in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.317940in}}%
\pgfpathlineto{\pgfqpoint{1.241006in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.352474in}}%
\pgfpathlineto{\pgfqpoint{1.263128in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.388228in}}%
\pgfpathlineto{\pgfqpoint{1.284588in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.425269in}}%
\pgfpathlineto{\pgfqpoint{1.305416in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.463674in}}%
\pgfpathlineto{\pgfqpoint{1.325630in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.345213in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.503576in}}%
\pgfpathlineto{\pgfqpoint{1.364270in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.544961in}}%
\pgfpathlineto{\pgfqpoint{1.382817in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.587940in}}%
\pgfpathlineto{\pgfqpoint{1.400850in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.632694in}}%
\pgfpathlineto{\pgfqpoint{1.435391in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.426596in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.648852in}}%
\pgfpathlineto{\pgfqpoint{1.409371in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.603874in}}%
\pgfpathlineto{\pgfqpoint{1.391708in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.560525in}}%
\pgfpathlineto{\pgfqpoint{1.373620in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.354959in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{1.335728in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.478736in}}%
\pgfpathlineto{\pgfqpoint{1.315961in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.440030in}}%
\pgfpathlineto{\pgfqpoint{1.295636in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.402659in}}%
\pgfpathlineto{\pgfqpoint{1.274724in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.253110in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.366661in}}%
\pgfpathlineto{\pgfqpoint{1.230817in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.331905in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.298314in}}%
\pgfpathlineto{\pgfqpoint{1.184103in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.265833in}}%
\pgfpathlineto{\pgfqpoint{1.159609in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.234407in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.203987in}}%
\pgfpathlineto{\pgfqpoint{1.108153in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.174524in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.145970in}}%
\pgfpathlineto{\pgfqpoint{1.053121in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.118283in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.091438in}}%
\pgfpathlineto{\pgfqpoint{1.024137in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.065466in}}%
\pgfpathlineto{\pgfqpoint{0.994047in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.040224in}}%
\pgfpathlineto{\pgfqpoint{0.962881in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.015674in}}%
\pgfpathlineto{\pgfqpoint{0.930580in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.991790in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.968614in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.946150in}}%
\pgfpathlineto{\pgfqpoint{0.862123in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.924213in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.902820in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.891897in}}%
\pgfpathlineto{\pgfqpoint{0.838918in}{2.904166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.400186in}}%
\pgfpathlineto{\pgfqpoint{0.850918in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.428657in}}%
\pgfpathlineto{\pgfqpoint{0.878206in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.457945in}}%
\pgfpathlineto{\pgfqpoint{0.904682in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.488078in}}%
\pgfpathlineto{\pgfqpoint{0.930386in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.519088in}}%
\pgfpathlineto{\pgfqpoint{0.955354in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.551012in}}%
\pgfpathlineto{\pgfqpoint{0.979617in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.583894in}}%
\pgfpathlineto{\pgfqpoint{1.003199in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.617784in}}%
\pgfpathlineto{\pgfqpoint{1.026123in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.048441in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.039646in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.630058in}}%
\pgfpathlineto{\pgfqpoint{1.017182in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.596027in}}%
\pgfpathlineto{\pgfqpoint{0.994100in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.562990in}}%
\pgfpathlineto{\pgfqpoint{0.970373in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.530903in}}%
\pgfpathlineto{\pgfqpoint{0.945974in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.499728in}}%
\pgfpathlineto{\pgfqpoint{0.920872in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.469425in}}%
\pgfpathlineto{\pgfqpoint{0.895037in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.439957in}}%
\pgfpathlineto{\pgfqpoint{0.868436in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.411290in}}%
\pgfpathlineto{\pgfqpoint{0.841035in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.383391in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.372468in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.400186in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450568in}{0.599813in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.584509in}}%
\pgfpathlineto{\pgfqpoint{1.496995in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.523688in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.585897in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.601454in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.616563in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.644834in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.658111in}}%
\pgfpathlineto{\pgfqpoint{1.363627in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{1.299945in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.706720in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.717768in}}%
\pgfpathlineto{\pgfqpoint{1.229871in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.728418in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.738841in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.748801in}}%
\pgfpathlineto{\pgfqpoint{1.152290in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.758398in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.767860in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.776911in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.785612in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.794178in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.802477in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.818139in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.825772in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.833147in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.840247in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{0.860492in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.853865in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.860504in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.849318in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.842657in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.835797in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.828706in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.821347in}}%
\pgfpathlineto{\pgfqpoint{0.929921in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.813860in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.806182in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.798235in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.789974in}}%
\pgfpathlineto{\pgfqpoint{1.028758in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.781559in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.772892in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.763894in}}%
\pgfpathlineto{\pgfqpoint{1.117059in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.754575in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.745057in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.735171in}}%
\pgfpathlineto{\pgfqpoint{1.196407in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.724880in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.714364in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.703422in}}%
\pgfpathlineto{\pgfqpoint{1.268120in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.692039in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.680349in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{1.333237in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.655515in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.642416in}}%
\pgfpathlineto{\pgfqpoint{1.392624in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.628745in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.614617in}}%
\pgfpathlineto{\pgfqpoint{1.447002in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.599813in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.602891in}{0.588951in}}%
\pgfpathlineto{\pgfqpoint{2.604797in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.631490in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.629275in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.619477in}}%
\pgfpathlineto{\pgfqpoint{2.626857in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.624208in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.621307in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.618117in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.614590in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.610668in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.606282in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.841472in}}%
\pgfpathlineto{\pgfqpoint{2.601333in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.595699in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.589256in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.581811in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.958981in}}%
\pgfpathlineto{\pgfqpoint{2.573089in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.562743in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.031723in}}%
\pgfpathlineto{\pgfqpoint{2.550284in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.534966in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.081181in}}%
\pgfpathlineto{\pgfqpoint{2.515698in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.116995in}}%
\pgfpathlineto{\pgfqpoint{2.490724in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.144126in}}%
\pgfpathlineto{\pgfqpoint{2.457064in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.165397in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.182506in}}%
\pgfpathlineto{\pgfqpoint{2.409227in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.196585in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.208350in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.218353in}}%
\pgfpathlineto{\pgfqpoint{2.335876in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.226953in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.234408in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.240952in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.246744in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.251907in}}%
\pgfpathlineto{\pgfqpoint{2.209179in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.256533in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.260685in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.264448in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.267874in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.271008in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.273885in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.276536in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.278987in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.281261in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.283376in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.285349in}}%
\pgfpathlineto{\pgfqpoint{1.937676in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.287186in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.288895in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.290499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.292006in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.293426in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.294765in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.296030in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.297227in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.298363in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.299440in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.300464in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.301439in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.302368in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.303254in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.304100in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.304909in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.305684in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.306426in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.307137in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.307820in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.308476in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.309107in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.309714in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.310298in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.310862in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.311405in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.311929in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.312435in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.312925in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.313398in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.313855in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.314299in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.314728in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.315144in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.315548in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.315940in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.316320in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.316689in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.317048in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.317397in}}%
\pgfpathlineto{\pgfqpoint{0.942088in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.317731in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.318053in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.318366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.318670in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.318966in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.306869in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.306395in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.305908in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.305407in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.304891in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.304361in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.303815in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.302672in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.302074in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.301457in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.300162in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.299482in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.298779in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.298052in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.297299in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.296519in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.294872in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.293097in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.292156in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.291178in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.290159in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.289097in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.287990in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.560123in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.285607in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.284315in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.282965in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.281552in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.280072in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.278518in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.276886in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.275169in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.273359in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.271448in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.267289in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.265019in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.260035in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.257290in}}%
\pgfpathlineto{\pgfqpoint{1.968921in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.251144in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.247715in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.240030in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.235703in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.230994in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.225848in}}%
\pgfpathlineto{\pgfqpoint{2.159688in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.220158in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.213875in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.206919in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.199173in}}%
\pgfpathlineto{\pgfqpoint{2.270130in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.190467in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.180588in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.169355in}}%
\pgfpathlineto{\pgfqpoint{2.342155in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.156418in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{2.392840in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.123634in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.102455in}}%
\pgfpathlineto{\pgfqpoint{2.430451in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.076676in}}%
\pgfpathlineto{\pgfqpoint{2.459455in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.044660in}}%
\pgfpathlineto{\pgfqpoint{2.482515in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.501290in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.003814in}}%
\pgfpathlineto{\pgfqpoint{2.516849in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{2.529993in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.541198in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.550913in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{2.559369in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.566818in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.573444in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.765887in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.584660in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.589452in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.593810in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.601452in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.588951in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.279255in}{1.409154in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.406403in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{3.289572in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.443708in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.448249in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.458610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.464560in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.471135in}}%
\pgfpathlineto{\pgfqpoint{3.147157in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.478489in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.495968in}}%
\pgfpathlineto{\pgfqpoint{3.058995in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.506468in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.518533in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.532448in}}%
\pgfpathlineto{\pgfqpoint{2.999044in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.548769in}}%
\pgfpathlineto{\pgfqpoint{2.955629in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.568090in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.591405in}}%
\pgfpathlineto{\pgfqpoint{2.922746in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{2.896970in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.656055in}}%
\pgfpathlineto{\pgfqpoint{2.876216in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.859165in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{2.844895in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.832770in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.765690in}}%
\pgfpathlineto{\pgfqpoint{2.822355in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.813311in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.805357in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.855117in}}%
\pgfpathlineto{\pgfqpoint{2.798348in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.792111in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.786511in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.781451in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.992234in}}%
\pgfpathlineto{\pgfqpoint{2.776871in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.772727in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.768936in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.765452in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.762238in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.759265in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.756503in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.753931in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.229053in}}%
\pgfpathlineto{\pgfqpoint{2.751555in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.749345in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.747275in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.745332in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.743504in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.741782in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.740155in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.738617in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.737160in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.735777in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.734463in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.733212in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.732020in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.730882in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.729795in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.728755in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.736430in}}%
\pgfpathlineto{\pgfqpoint{2.727768in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.726837in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.725945in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.725090in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.724270in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.723482in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.722725in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.721997in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.720620in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.719969in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.719341in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.718735in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.718149in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.717583in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.717036in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.716506in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.715993in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.715497in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.715015in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.714548in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.714095in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.713228in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.712813in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.712409in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.712017in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.711635in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.711264in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.710902in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.701895in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.702133in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.702379in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.702631in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.702890in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.502569in}}%
\pgfpathlineto{\pgfqpoint{2.703158in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.703439in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.703728in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.704026in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.704332in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.704647in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.704972in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.705307in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.705653in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.706010in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.706379in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.706760in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.707153in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.707561in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.707983in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.708421in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.708874in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.709345in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.709834in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.710341in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.710870in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.711419in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.711992in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.712590in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.713213in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.713865in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.714546in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.715260in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.716008in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.716792in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.717617in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.718485in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.719399in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.720363in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.721382in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.722460in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.723602in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.724816in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.726107in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.727484in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.267716in}}%
\pgfpathlineto{\pgfqpoint{2.728962in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.730551in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.732254in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.734085in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.736058in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.738193in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.740510in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.743032in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.745791in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.748821in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.752164in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.930742in}}%
\pgfpathlineto{\pgfqpoint{2.755888in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.760045in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.764708in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.769977in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.775980in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.773459in}}%
\pgfpathlineto{\pgfqpoint{2.782904in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.790957in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.800429in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.682393in}}%
\pgfpathlineto{\pgfqpoint{2.811764in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.825538in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.622997in}}%
\pgfpathlineto{\pgfqpoint{2.842663in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.581203in}}%
\pgfpathlineto{\pgfqpoint{2.864505in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.550192in}}%
\pgfpathlineto{\pgfqpoint{2.893336in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.526267in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.507246in}}%
\pgfpathlineto{\pgfqpoint{2.933150in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.491775in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.478927in}}%
\pgfpathlineto{\pgfqpoint{2.991704in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.468096in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.458851in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.450849in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.443854in}}%
\pgfpathlineto{\pgfqpoint{3.086287in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.437708in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.432261in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.427391in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.423011in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.419049in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.415447in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.412157in}}%
\pgfpathlineto{\pgfqpoint{3.264944in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.409154in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.829286in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.883444in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.890977in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.898665in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.906549in}}%
\pgfpathlineto{\pgfqpoint{0.930925in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.914779in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.923207in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.931825in}}%
\pgfpathlineto{\pgfqpoint{1.022014in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.940706in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.949973in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.959436in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.969155in}}%
\pgfpathlineto{\pgfqpoint{1.104098in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.979315in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.989732in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.000439in}}%
\pgfpathlineto{\pgfqpoint{1.178461in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.011640in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.023135in}}%
\pgfpathlineto{\pgfqpoint{1.246133in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.035017in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.047412in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.060147in}}%
\pgfpathlineto{\pgfqpoint{1.307983in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.073450in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.087184in}}%
\pgfpathlineto{\pgfqpoint{1.364731in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.101475in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.116316in}}%
\pgfpathlineto{\pgfqpoint{1.416990in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.131741in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.147803in}}%
\pgfpathlineto{\pgfqpoint{1.465264in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.164529in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.181944in}}%
\pgfpathlineto{\pgfqpoint{1.510000in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.200156in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.219087in}}%
\pgfpathlineto{\pgfqpoint{1.551590in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.238984in}}%
\pgfpathlineto{\pgfqpoint{1.590286in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.259750in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.281448in}}%
\pgfpathlineto{\pgfqpoint{1.626480in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.304288in}}%
\pgfpathlineto{\pgfqpoint{1.660302in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.328239in}}%
\pgfpathlineto{\pgfqpoint{1.692048in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.353389in}}%
\pgfpathlineto{\pgfqpoint{1.721900in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.379842in}}%
\pgfpathlineto{\pgfqpoint{1.750014in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.407715in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.437138in}}%
\pgfpathlineto{\pgfqpoint{1.776524in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.468239in}}%
\pgfpathlineto{\pgfqpoint{1.801566in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.825256in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.501165in}}%
\pgfpathlineto{\pgfqpoint{1.847698in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.536081in}}%
\pgfpathlineto{\pgfqpoint{1.868997in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.573157in}}%
\pgfpathlineto{\pgfqpoint{1.889247in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.612586in}}%
\pgfpathlineto{\pgfqpoint{1.908532in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.654593in}}%
\pgfpathlineto{\pgfqpoint{1.926922in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.944393in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.699545in}}%
\pgfpathlineto{\pgfqpoint{1.961113in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.747605in}}%
\pgfpathlineto{\pgfqpoint{1.977133in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.992376in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.799260in}}%
\pgfpathlineto{\pgfqpoint{2.007040in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.021062in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.854821in}}%
\pgfpathlineto{\pgfqpoint{2.034530in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.047462in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.914778in}}%
\pgfpathlineto{\pgfqpoint{2.059882in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.071831in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.979684in}}%
\pgfpathlineto{\pgfqpoint{2.083338in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.094396in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.050166in}}%
\pgfpathlineto{\pgfqpoint{2.105108in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.115362in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.125341in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.126983in}}%
\pgfpathlineto{\pgfqpoint{2.134908in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.144164in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.211033in}}%
\pgfpathlineto{\pgfqpoint{2.153183in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.161804in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.170191in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.303393in}}%
\pgfpathlineto{\pgfqpoint{2.178373in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.186198in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.193817in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.201278in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.405344in}}%
\pgfpathlineto{\pgfqpoint{2.208429in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.215369in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.222154in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.518478in}}%
\pgfpathlineto{\pgfqpoint{2.228781in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.235129in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.241319in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.247384in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.644718in}}%
\pgfpathlineto{\pgfqpoint{2.253323in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.244315in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.232194in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.563446in}}%
\pgfpathlineto{\pgfqpoint{2.225884in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.219277in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.212568in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.205720in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.447998in}}%
\pgfpathlineto{\pgfqpoint{2.198585in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.191207in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.183690in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.343921in}}%
\pgfpathlineto{\pgfqpoint{2.175951in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.167832in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.159563in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.249653in}}%
\pgfpathlineto{\pgfqpoint{2.151058in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.142126in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.133014in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.163886in}}%
\pgfpathlineto{\pgfqpoint{2.123561in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.113727in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.085458in}}%
\pgfpathlineto{\pgfqpoint{2.093081in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.082221in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.013538in}}%
\pgfpathlineto{\pgfqpoint{2.070897in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.059165in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.947293in}}%
\pgfpathlineto{\pgfqpoint{2.046974in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.034288in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.886098in}}%
\pgfpathlineto{\pgfqpoint{2.021092in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.007362in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.829391in}}%
\pgfpathlineto{\pgfqpoint{1.993011in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.978127in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.776666in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.727613in}}%
\pgfpathlineto{\pgfqpoint{1.946170in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.929137in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.681744in}}%
\pgfpathlineto{\pgfqpoint{1.911223in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.638870in}}%
\pgfpathlineto{\pgfqpoint{1.892482in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.598600in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.852197in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.560740in}}%
\pgfpathlineto{\pgfqpoint{1.830419in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.525151in}}%
\pgfpathlineto{\pgfqpoint{1.807486in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.491567in}}%
\pgfpathlineto{\pgfqpoint{1.783296in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{1.757741in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.429785in}}%
\pgfpathlineto{\pgfqpoint{1.730701in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.401302in}}%
\pgfpathlineto{\pgfqpoint{1.702046in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.374255in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.348616in}}%
\pgfpathlineto{\pgfqpoint{1.671562in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{1.639138in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.300945in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.278697in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.257542in}}%
\pgfpathlineto{\pgfqpoint{1.567686in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.237305in}}%
\pgfpathlineto{\pgfqpoint{1.528191in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.217853in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.199367in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.181544in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.164491in}}%
\pgfpathlineto{\pgfqpoint{1.440081in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.148102in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.132346in}}%
\pgfpathlineto{\pgfqpoint{1.390810in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.117206in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.102635in}}%
\pgfpathlineto{\pgfqpoint{1.337473in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.088571in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.075083in}}%
\pgfpathlineto{\pgfqpoint{1.279566in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.061946in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.049441in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.037228in}}%
\pgfpathlineto{\pgfqpoint{1.216420in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.025488in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.014172in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.003078in}}%
\pgfpathlineto{\pgfqpoint{1.147366in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.992514in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.982245in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.972162in}}%
\pgfpathlineto{\pgfqpoint{1.071467in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.962551in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.953214in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.944052in}}%
\pgfpathlineto{\pgfqpoint{0.987670in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.935190in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.926684in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.918352in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.910146in}}%
\pgfpathlineto{\pgfqpoint{0.894719in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.902310in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.894711in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.887256in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.876069in}}%
\pgfpathlineto{\pgfqpoint{0.829286in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.841938in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.348193in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.362038in}}%
\pgfpathlineto{\pgfqpoint{0.897321in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.376508in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.391122in}}%
\pgfpathlineto{\pgfqpoint{0.949482in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.406435in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.421910in}}%
\pgfpathlineto{\pgfqpoint{0.998703in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.438119in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.454552in}}%
\pgfpathlineto{\pgfqpoint{1.045226in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.471723in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.489235in}}%
\pgfpathlineto{\pgfqpoint{1.089255in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.507438in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.526188in}}%
\pgfpathlineto{\pgfqpoint{1.130948in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.545495in}}%
\pgfpathlineto{\pgfqpoint{1.170509in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.565574in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.586192in}}%
\pgfpathlineto{\pgfqpoint{1.208147in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.607552in}}%
\pgfpathlineto{\pgfqpoint{1.243919in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.629738in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.652669in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.676350in}}%
\pgfpathlineto{\pgfqpoint{1.310552in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.700968in}}%
\pgfpathlineto{\pgfqpoint{1.341590in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.726540in}}%
\pgfpathlineto{\pgfqpoint{1.371238in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.753099in}}%
\pgfpathlineto{\pgfqpoint{1.399601in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.780691in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.809334in}}%
\pgfpathlineto{\pgfqpoint{1.426800in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.839136in}}%
\pgfpathlineto{\pgfqpoint{1.452875in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.870190in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.902575in}}%
\pgfpathlineto{\pgfqpoint{1.501875in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.524937in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.936355in}}%
\pgfpathlineto{\pgfqpoint{1.547154in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{1.568538in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.008403in}}%
\pgfpathlineto{\pgfqpoint{1.589129in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.046952in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.087385in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.646481in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.129709in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.174136in}}%
\pgfpathlineto{\pgfqpoint{1.681543in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.698144in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.220881in}}%
\pgfpathlineto{\pgfqpoint{1.714311in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.270015in}}%
\pgfpathlineto{\pgfqpoint{1.729857in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.744954in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.321797in}}%
\pgfpathlineto{\pgfqpoint{1.759610in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.773711in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.376480in}}%
\pgfpathlineto{\pgfqpoint{1.787536in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.800768in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.434262in}}%
\pgfpathlineto{\pgfqpoint{1.813820in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.826280in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.495394in}}%
\pgfpathlineto{\pgfqpoint{1.838609in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.850376in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.560176in}}%
\pgfpathlineto{\pgfqpoint{1.862027in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.873175in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.628962in}}%
\pgfpathlineto{\pgfqpoint{1.884174in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.875168in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.864192in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.852785in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.584851in}}%
\pgfpathlineto{\pgfqpoint{1.841159in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.829128in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.519316in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.804066in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.457513in}}%
\pgfpathlineto{\pgfqpoint{1.791003in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.777472in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.399137in}}%
\pgfpathlineto{\pgfqpoint{1.763626in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.343879in}}%
\pgfpathlineto{\pgfqpoint{1.749238in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.734510in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.291480in}}%
\pgfpathlineto{\pgfqpoint{1.719227in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.241798in}}%
\pgfpathlineto{\pgfqpoint{1.687213in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.194555in}}%
\pgfpathlineto{\pgfqpoint{1.670352in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.652933in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.149632in}}%
\pgfpathlineto{\pgfqpoint{1.634957in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.106788in}}%
\pgfpathlineto{\pgfqpoint{1.616291in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.065980in}}%
\pgfpathlineto{\pgfqpoint{1.596931in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.576875in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.027009in}}%
\pgfpathlineto{\pgfqpoint{1.556112in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.989707in}}%
\pgfpathlineto{\pgfqpoint{1.534530in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.954043in}}%
\pgfpathlineto{\pgfqpoint{1.512094in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.919899in}}%
\pgfpathlineto{\pgfqpoint{1.488763in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.887172in}}%
\pgfpathlineto{\pgfqpoint{1.464484in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.855772in}}%
\pgfpathlineto{\pgfqpoint{1.439202in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.825619in}}%
\pgfpathlineto{\pgfqpoint{1.412851in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.796642in}}%
\pgfpathlineto{\pgfqpoint{1.385359in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.768777in}}%
\pgfpathlineto{\pgfqpoint{1.356643in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.741973in}}%
\pgfpathlineto{\pgfqpoint{1.326609in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.716186in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.691278in}}%
\pgfpathlineto{\pgfqpoint{1.295230in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.667233in}}%
\pgfpathlineto{\pgfqpoint{1.262373in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.644051in}}%
\pgfpathlineto{\pgfqpoint{1.227877in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.621725in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.600091in}}%
\pgfpathlineto{\pgfqpoint{1.191706in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.579150in}}%
\pgfpathlineto{\pgfqpoint{1.153668in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.558977in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.539390in}}%
\pgfpathlineto{\pgfqpoint{1.113666in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.520409in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.502118in}}%
\pgfpathlineto{\pgfqpoint{1.071476in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.484248in}}%
\pgfpathlineto{\pgfqpoint{1.026984in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.467052in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.450247in}}%
\pgfpathlineto{\pgfqpoint{0.979981in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.434023in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.418206in}}%
\pgfpathlineto{\pgfqpoint{0.930220in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.402896in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.387955in}}%
\pgfpathlineto{\pgfqpoint{0.877454in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.373516in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.359349in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.345717in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.334532in}}%
\pgfpathlineto{\pgfqpoint{0.841938in}{2.344166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.782184in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.815334in}}%
\pgfpathlineto{\pgfqpoint{3.293268in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.280945in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.877419in}}%
\pgfpathlineto{\pgfqpoint{3.269025in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.257650in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.944949in}}%
\pgfpathlineto{\pgfqpoint{3.246643in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.236096in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.018699in}}%
\pgfpathlineto{\pgfqpoint{3.225930in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.216100in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.206687in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.099564in}}%
\pgfpathlineto{\pgfqpoint{3.197522in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.188712in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.180245in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.188622in}}%
\pgfpathlineto{\pgfqpoint{3.171959in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.163999in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.156335in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.287159in}}%
\pgfpathlineto{\pgfqpoint{3.148832in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.141586in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.134608in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.396816in}}%
\pgfpathlineto{\pgfqpoint{3.127832in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.121181in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.114782in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.108600in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.519555in}}%
\pgfpathlineto{\pgfqpoint{3.102571in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.096646in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.085413in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.080050in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.071043in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.076388in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.605772in}}%
\pgfpathlineto{\pgfqpoint{3.081831in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.087354in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.093070in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.099009in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.470565in}}%
\pgfpathlineto{\pgfqpoint{3.105155in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.111347in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.117765in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.124447in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.350572in}}%
\pgfpathlineto{\pgfqpoint{3.131345in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.138350in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.145638in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.153256in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.243406in}}%
\pgfpathlineto{\pgfqpoint{3.160984in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.169003in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.177396in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.147063in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.194867in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.060041in}}%
\pgfpathlineto{\pgfqpoint{3.204200in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.213705in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.223661in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.980957in}}%
\pgfpathlineto{\pgfqpoint{3.234006in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.244696in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.908885in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.267458in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.842880in}}%
\pgfpathlineto{\pgfqpoint{3.279624in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.292150in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.782184in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.825909in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.924213in}}%
\pgfpathlineto{\pgfqpoint{0.862123in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.946150in}}%
\pgfpathlineto{\pgfqpoint{0.897027in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.968614in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.991790in}}%
\pgfpathlineto{\pgfqpoint{0.930580in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.015674in}}%
\pgfpathlineto{\pgfqpoint{0.962881in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.040224in}}%
\pgfpathlineto{\pgfqpoint{0.994047in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.065466in}}%
\pgfpathlineto{\pgfqpoint{1.024137in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.091438in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.118283in}}%
\pgfpathlineto{\pgfqpoint{1.053121in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.145970in}}%
\pgfpathlineto{\pgfqpoint{1.081106in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.174524in}}%
\pgfpathlineto{\pgfqpoint{1.108153in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.203987in}}%
\pgfpathlineto{\pgfqpoint{1.134306in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.234407in}}%
\pgfpathlineto{\pgfqpoint{1.159609in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.265833in}}%
\pgfpathlineto{\pgfqpoint{1.184103in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.298314in}}%
\pgfpathlineto{\pgfqpoint{1.207826in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.331905in}}%
\pgfpathlineto{\pgfqpoint{1.230817in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.366661in}}%
\pgfpathlineto{\pgfqpoint{1.253110in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.274724in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.402659in}}%
\pgfpathlineto{\pgfqpoint{1.295636in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.440030in}}%
\pgfpathlineto{\pgfqpoint{1.315961in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.478736in}}%
\pgfpathlineto{\pgfqpoint{1.335728in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.518853in}}%
\pgfpathlineto{\pgfqpoint{1.354959in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.373620in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.560525in}}%
\pgfpathlineto{\pgfqpoint{1.391708in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.603874in}}%
\pgfpathlineto{\pgfqpoint{1.409371in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.648852in}}%
\pgfpathlineto{\pgfqpoint{1.426596in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.417588in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.619817in}}%
\pgfpathlineto{\pgfqpoint{1.400413in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.382560in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.576295in}}%
\pgfpathlineto{\pgfqpoint{1.364256in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.534310in}}%
\pgfpathlineto{\pgfqpoint{1.345502in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.493803in}}%
\pgfpathlineto{\pgfqpoint{1.306288in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.454905in}}%
\pgfpathlineto{\pgfqpoint{1.285765in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.417352in}}%
\pgfpathlineto{\pgfqpoint{1.264649in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.381079in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.346031in}}%
\pgfpathlineto{\pgfqpoint{1.220498in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.312159in}}%
\pgfpathlineto{\pgfqpoint{1.197382in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.279417in}}%
\pgfpathlineto{\pgfqpoint{1.173517in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.247759in}}%
\pgfpathlineto{\pgfqpoint{1.148859in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.217134in}}%
\pgfpathlineto{\pgfqpoint{1.123368in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.187494in}}%
\pgfpathlineto{\pgfqpoint{1.097005in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.158786in}}%
\pgfpathlineto{\pgfqpoint{1.069732in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.130955in}}%
\pgfpathlineto{\pgfqpoint{1.041512in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.103952in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.077727in}}%
\pgfpathlineto{\pgfqpoint{0.982070in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.052238in}}%
\pgfpathlineto{\pgfqpoint{0.950750in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.027454in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.003536in}}%
\pgfpathlineto{\pgfqpoint{0.918134in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.980243in}}%
\pgfpathlineto{\pgfqpoint{0.884329in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.957511in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.935338in}}%
\pgfpathlineto{\pgfqpoint{0.849287in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.914008in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.902820in}}%
\pgfpathlineto{\pgfqpoint{0.825909in}{2.904166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833028in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.388861in}}%
\pgfpathlineto{\pgfqpoint{0.860978in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.417216in}}%
\pgfpathlineto{\pgfqpoint{0.888088in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.446371in}}%
\pgfpathlineto{\pgfqpoint{0.914403in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{0.939961in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.507197in}}%
\pgfpathlineto{\pgfqpoint{0.964795in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.538938in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.571620in}}%
\pgfpathlineto{\pgfqpoint{1.012411in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.605290in}}%
\pgfpathlineto{\pgfqpoint{1.035242in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.640003in}}%
\pgfpathlineto{\pgfqpoint{1.057447in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.048441in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.026123in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.617784in}}%
\pgfpathlineto{\pgfqpoint{1.003199in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.583894in}}%
\pgfpathlineto{\pgfqpoint{0.979617in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.551012in}}%
\pgfpathlineto{\pgfqpoint{0.955354in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.519088in}}%
\pgfpathlineto{\pgfqpoint{0.930386in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.488078in}}%
\pgfpathlineto{\pgfqpoint{0.904682in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.457945in}}%
\pgfpathlineto{\pgfqpoint{0.878206in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.428657in}}%
\pgfpathlineto{\pgfqpoint{0.850918in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.400186in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.372468in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.361284in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{3.370833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475619in}{0.601454in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.585897in}}%
\pgfpathlineto{\pgfqpoint{1.523688in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.550746in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.587591in}}%
\pgfpathlineto{\pgfqpoint{1.503037in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.603437in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.618824in}}%
\pgfpathlineto{\pgfqpoint{1.451098in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.647575in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{1.394429in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.686610in}}%
\pgfpathlineto{\pgfqpoint{1.332269in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.698627in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.263815in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.732327in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.742826in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{1.188052in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.762626in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.781215in}}%
\pgfpathlineto{\pgfqpoint{1.103734in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.789988in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.798693in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{1.009385in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.822796in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.830492in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.837862in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.844948in}}%
\pgfpathlineto{\pgfqpoint{0.903021in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.851836in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.858743in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.865363in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.860504in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.853865in}}%
\pgfpathlineto{\pgfqpoint{0.860492in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.847106in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.840247in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.833147in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.825772in}}%
\pgfpathlineto{\pgfqpoint{0.969369in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.818139in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.810448in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.802477in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.794178in}}%
\pgfpathlineto{\pgfqpoint{1.065995in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.785612in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.776911in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.767860in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.758398in}}%
\pgfpathlineto{\pgfqpoint{1.152290in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.748801in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.738841in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.728418in}}%
\pgfpathlineto{\pgfqpoint{1.229871in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.717768in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.706720in}}%
\pgfpathlineto{\pgfqpoint{1.299945in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.695129in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.683324in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.670958in}}%
\pgfpathlineto{\pgfqpoint{1.363627in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.658111in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.644834in}}%
\pgfpathlineto{\pgfqpoint{1.421663in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.630899in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.616563in}}%
\pgfpathlineto{\pgfqpoint{1.474814in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.601454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.577841in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.604797in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.588951in}}%
\pgfpathlineto{\pgfqpoint{2.601452in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.597794in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.593810in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.589452in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.584660in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.579366in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.765887in}}%
\pgfpathlineto{\pgfqpoint{2.573444in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.566818in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.559369in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.875411in}}%
\pgfpathlineto{\pgfqpoint{2.550913in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.541198in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.529993in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.949884in}}%
\pgfpathlineto{\pgfqpoint{2.516849in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.003814in}}%
\pgfpathlineto{\pgfqpoint{2.501290in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.482515in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.044660in}}%
\pgfpathlineto{\pgfqpoint{2.459455in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.076676in}}%
\pgfpathlineto{\pgfqpoint{2.430451in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.102455in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.123634in}}%
\pgfpathlineto{\pgfqpoint{2.392840in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.141359in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.156418in}}%
\pgfpathlineto{\pgfqpoint{2.342155in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.169355in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.180588in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.190467in}}%
\pgfpathlineto{\pgfqpoint{2.270130in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.199173in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.206919in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.213875in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.220158in}}%
\pgfpathlineto{\pgfqpoint{2.159688in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.225848in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.230994in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.235703in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.240030in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.244021in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.247715in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.251144in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.254338in}}%
\pgfpathlineto{\pgfqpoint{1.968921in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.257290in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.260035in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.262606in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.265019in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.267289in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.269428in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.271448in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.273359in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.275169in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.276886in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.278518in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.280072in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.281552in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.282965in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.284315in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.285607in}}%
\pgfpathlineto{\pgfqpoint{1.560123in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.286833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.287990in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.289097in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.290159in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.291178in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.292156in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.293097in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.294001in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.294872in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.295711in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.296519in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.297299in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.298052in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.298779in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.299482in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.300162in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.300820in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.301457in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.302074in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.302672in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.303252in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.303815in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.304361in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.304891in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.305407in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.305908in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.306395in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.306869in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.307331in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.296553in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.295960in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.294079in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.293417in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.292735in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.292033in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.290564in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.289796in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.289003in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.288185in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.287341in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.286469in}}%
\pgfpathlineto{\pgfqpoint{1.177277in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.285532in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.284562in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.283562in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.282528in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.281460in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.280354in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.279210in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.278025in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.275520in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.274194in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.272816in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.269888in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.268331in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.266704in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.263227in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.261365in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{1.725298in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.255202in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.252873in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.250422in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.247841in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.242236in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.239184in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.228818in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.224886in}}%
\pgfpathlineto{\pgfqpoint{1.981030in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.220605in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.216001in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.205705in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.199917in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.193623in}}%
\pgfpathlineto{\pgfqpoint{2.129088in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.179033in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.170644in}}%
\pgfpathlineto{\pgfqpoint{2.225646in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.161359in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.150914in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.139239in}}%
\pgfpathlineto{\pgfqpoint{2.293583in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.126034in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.110948in}}%
\pgfpathlineto{\pgfqpoint{2.343994in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.073439in}}%
\pgfpathlineto{\pgfqpoint{2.382886in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.049659in}}%
\pgfpathlineto{\pgfqpoint{2.413790in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.021254in}}%
\pgfpathlineto{\pgfqpoint{2.438949in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.986711in}}%
\pgfpathlineto{\pgfqpoint{2.459829in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.477453in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.943810in}}%
\pgfpathlineto{\pgfqpoint{2.492467in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.889031in}}%
\pgfpathlineto{\pgfqpoint{2.505487in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.516817in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.526843in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.816746in}}%
\pgfpathlineto{\pgfqpoint{2.535684in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.543603in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.550750in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{2.557173in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.568323in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.573219in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.577738in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.473158in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.478770in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.491466in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.498697in}}%
\pgfpathlineto{\pgfqpoint{3.186607in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.506674in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.515549in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.525382in}}%
\pgfpathlineto{\pgfqpoint{3.106234in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.536362in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.548813in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.562882in}}%
\pgfpathlineto{\pgfqpoint{3.048043in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{3.003943in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.619580in}}%
\pgfpathlineto{\pgfqpoint{2.969404in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.645510in}}%
\pgfpathlineto{\pgfqpoint{2.941594in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.676751in}}%
\pgfpathlineto{\pgfqpoint{2.918726in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.715126in}}%
\pgfpathlineto{\pgfqpoint{2.899581in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.883338in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.763419in}}%
\pgfpathlineto{\pgfqpoint{2.869382in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.857236in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{2.846604in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.837204in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.828794in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.910369in}}%
\pgfpathlineto{\pgfqpoint{2.821318in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.814564in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.808423in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.802817in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.797750in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.793090in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.788787in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.784800in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.781092in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.214075in}}%
\pgfpathlineto{\pgfqpoint{2.777646in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.774480in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.771519in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.768743in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.766134in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.763676in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.761357in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.759163in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.757085in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.755112in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.753236in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.531542in}}%
\pgfpathlineto{\pgfqpoint{2.751499in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.749847in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.748275in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.746775in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.743975in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.742666in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.741412in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.740209in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.739054in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.737944in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.736877in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.734860in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.733906in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.731234in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.730402in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.729596in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.728815in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.211716in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.727360in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.726680in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.726021in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.725383in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.724764in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.723582in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.723017in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.722467in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.721934in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.721415in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.720911in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.720420in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.719942in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.710902in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.711264in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.711635in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.712017in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.712409in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.712813in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.713228in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.713655in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.714095in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.714548in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.715015in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.715497in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.715993in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.716506in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.717036in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.717583in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.718149in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.718735in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.719341in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.719969in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.720620in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.721296in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.721997in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.722725in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.723482in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.724270in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.725090in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.725945in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.726837in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.727768in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.736430in}}%
\pgfpathlineto{\pgfqpoint{2.728755in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.729795in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.730882in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.732020in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.733212in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.734463in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.735777in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.737160in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.738617in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.740155in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.741782in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.743504in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.745332in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.747275in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.749345in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.751555in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.229053in}}%
\pgfpathlineto{\pgfqpoint{2.753931in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.756503in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.759265in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.762238in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.765452in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.768936in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.772727in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.776871in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.992234in}}%
\pgfpathlineto{\pgfqpoint{2.781451in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.786511in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.792111in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.798348in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.855117in}}%
\pgfpathlineto{\pgfqpoint{2.805357in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.813311in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.822355in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.765690in}}%
\pgfpathlineto{\pgfqpoint{2.832770in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.844895in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.702757in}}%
\pgfpathlineto{\pgfqpoint{2.859165in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.876216in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.656055in}}%
\pgfpathlineto{\pgfqpoint{2.896970in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.620040in}}%
\pgfpathlineto{\pgfqpoint{2.922746in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.591405in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.568090in}}%
\pgfpathlineto{\pgfqpoint{2.955629in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.548769in}}%
\pgfpathlineto{\pgfqpoint{2.999044in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.532448in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.518533in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.506468in}}%
\pgfpathlineto{\pgfqpoint{3.058995in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.495968in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.486717in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.478489in}}%
\pgfpathlineto{\pgfqpoint{3.147157in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.471135in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.464560in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.458610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.453197in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.448249in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.443708in}}%
\pgfpathlineto{\pgfqpoint{3.289572in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.439553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.894711in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.902310in}}%
\pgfpathlineto{\pgfqpoint{0.894719in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.910146in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.918352in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.926684in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.935190in}}%
\pgfpathlineto{\pgfqpoint{0.987670in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.944052in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.953214in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.962551in}}%
\pgfpathlineto{\pgfqpoint{1.071467in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.972162in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.982245in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.992514in}}%
\pgfpathlineto{\pgfqpoint{1.147366in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.003078in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.014172in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.025488in}}%
\pgfpathlineto{\pgfqpoint{1.216420in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.037228in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.049441in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.061946in}}%
\pgfpathlineto{\pgfqpoint{1.279566in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.075083in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.088571in}}%
\pgfpathlineto{\pgfqpoint{1.337473in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.102635in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.117206in}}%
\pgfpathlineto{\pgfqpoint{1.390810in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.132346in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.148102in}}%
\pgfpathlineto{\pgfqpoint{1.440081in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.164491in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.181544in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.199367in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.217853in}}%
\pgfpathlineto{\pgfqpoint{1.528191in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.237305in}}%
\pgfpathlineto{\pgfqpoint{1.567686in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.257542in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.278697in}}%
\pgfpathlineto{\pgfqpoint{1.604618in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.300945in}}%
\pgfpathlineto{\pgfqpoint{1.639138in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.324222in}}%
\pgfpathlineto{\pgfqpoint{1.671562in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.348616in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.374255in}}%
\pgfpathlineto{\pgfqpoint{1.702046in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.401302in}}%
\pgfpathlineto{\pgfqpoint{1.730701in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.429785in}}%
\pgfpathlineto{\pgfqpoint{1.757741in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.459828in}}%
\pgfpathlineto{\pgfqpoint{1.783296in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.491567in}}%
\pgfpathlineto{\pgfqpoint{1.807486in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.525151in}}%
\pgfpathlineto{\pgfqpoint{1.830419in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.560740in}}%
\pgfpathlineto{\pgfqpoint{1.852197in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.872840in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.598600in}}%
\pgfpathlineto{\pgfqpoint{1.892482in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.638870in}}%
\pgfpathlineto{\pgfqpoint{1.911223in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.681744in}}%
\pgfpathlineto{\pgfqpoint{1.929137in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.946170in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.727613in}}%
\pgfpathlineto{\pgfqpoint{1.962464in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.776666in}}%
\pgfpathlineto{\pgfqpoint{1.978127in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.993011in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.829391in}}%
\pgfpathlineto{\pgfqpoint{2.007362in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.021092in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.886098in}}%
\pgfpathlineto{\pgfqpoint{2.034288in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.046974in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.947293in}}%
\pgfpathlineto{\pgfqpoint{2.059165in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.070897in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.013538in}}%
\pgfpathlineto{\pgfqpoint{2.082221in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.093081in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.085458in}}%
\pgfpathlineto{\pgfqpoint{2.103659in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.113727in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.123561in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.163886in}}%
\pgfpathlineto{\pgfqpoint{2.133014in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.142126in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.151058in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.249653in}}%
\pgfpathlineto{\pgfqpoint{2.159563in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.167832in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.175951in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.343921in}}%
\pgfpathlineto{\pgfqpoint{2.183690in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.191207in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.198585in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.447998in}}%
\pgfpathlineto{\pgfqpoint{2.205720in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.212568in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.219277in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.225884in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.563446in}}%
\pgfpathlineto{\pgfqpoint{2.232194in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.238313in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.244315in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.609059in}}%
\pgfpathlineto{\pgfqpoint{2.222880in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.202983in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.491206in}}%
\pgfpathlineto{\pgfqpoint{2.195822in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.188540in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.181136in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.385046in}}%
\pgfpathlineto{\pgfqpoint{2.173413in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.165401in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.157261in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.288847in}}%
\pgfpathlineto{\pgfqpoint{2.148809in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.140000in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.131041in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.201301in}}%
\pgfpathlineto{\pgfqpoint{2.121672in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.111992in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.102114in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.121226in}}%
\pgfpathlineto{\pgfqpoint{2.091643in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.080984in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.047863in}}%
\pgfpathlineto{\pgfqpoint{2.069820in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.058303in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.980266in}}%
\pgfpathlineto{\pgfqpoint{2.046321in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.033874in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.917815in}}%
\pgfpathlineto{\pgfqpoint{2.020933in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.007480in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.859945in}}%
\pgfpathlineto{\pgfqpoint{1.993427in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.978877in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.806138in}}%
\pgfpathlineto{\pgfqpoint{1.963553in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.756066in}}%
\pgfpathlineto{\pgfqpoint{1.947672in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.709283in}}%
\pgfpathlineto{\pgfqpoint{1.913574in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.665510in}}%
\pgfpathlineto{\pgfqpoint{1.895356in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.624361in}}%
\pgfpathlineto{\pgfqpoint{1.876304in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.856180in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.585817in}}%
\pgfpathlineto{\pgfqpoint{1.835058in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.549495in}}%
\pgfpathlineto{\pgfqpoint{1.812851in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.515217in}}%
\pgfpathlineto{\pgfqpoint{1.789459in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.482825in}}%
\pgfpathlineto{\pgfqpoint{1.764779in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.452173in}}%
\pgfpathlineto{\pgfqpoint{1.738698in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.423121in}}%
\pgfpathlineto{\pgfqpoint{1.711099in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.395540in}}%
\pgfpathlineto{\pgfqpoint{1.681854in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.369307in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.344314in}}%
\pgfpathlineto{\pgfqpoint{1.650820in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.320652in}}%
\pgfpathlineto{\pgfqpoint{1.617688in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{1.582444in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.255677in}}%
\pgfpathlineto{\pgfqpoint{1.544776in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.235952in}}%
\pgfpathlineto{\pgfqpoint{1.504461in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.216921in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.198851in}}%
\pgfpathlineto{\pgfqpoint{1.461137in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.181396in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.164688in}}%
\pgfpathlineto{\pgfqpoint{1.414544in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.148616in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.133157in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.118277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.103973in}}%
\pgfpathlineto{\pgfqpoint{1.309835in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.090108in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.076869in}}%
\pgfpathlineto{\pgfqpoint{1.250767in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.063865in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.051597in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.039573in}}%
\pgfpathlineto{\pgfqpoint{1.186295in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.027938in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.016811in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.005871in}}%
\pgfpathlineto{\pgfqpoint{1.115808in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.995374in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.985265in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.975313in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.956527in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.947483in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.938590in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.930211in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.921989in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.913877in}}%
\pgfpathlineto{\pgfqpoint{0.857992in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.898482in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.887256in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.894711in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.336721in}}%
\pgfpathlineto{\pgfqpoint{0.862741in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.350559in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.364656in}}%
\pgfpathlineto{\pgfqpoint{0.917512in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.379349in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.394229in}}%
\pgfpathlineto{\pgfqpoint{0.969091in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.409796in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.425570in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.442053in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.458842in}}%
\pgfpathlineto{\pgfqpoint{1.063754in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.476294in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.494253in}}%
\pgfpathlineto{\pgfqpoint{1.107254in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.512735in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.532013in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.551648in}}%
\pgfpathlineto{\pgfqpoint{1.187631in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.572108in}}%
\pgfpathlineto{\pgfqpoint{1.224735in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.593378in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.615123in}}%
\pgfpathlineto{\pgfqpoint{1.260204in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.637770in}}%
\pgfpathlineto{\pgfqpoint{1.293889in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.661311in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.685725in}}%
\pgfpathlineto{\pgfqpoint{1.325983in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.710888in}}%
\pgfpathlineto{\pgfqpoint{1.356747in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.737079in}}%
\pgfpathlineto{\pgfqpoint{1.386108in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.764324in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.792666in}}%
\pgfpathlineto{\pgfqpoint{1.441057in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.822159in}}%
\pgfpathlineto{\pgfqpoint{1.466823in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.852868in}}%
\pgfpathlineto{\pgfqpoint{1.491549in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.884869in}}%
\pgfpathlineto{\pgfqpoint{1.515295in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.918250in}}%
\pgfpathlineto{\pgfqpoint{1.538116in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.953113in}}%
\pgfpathlineto{\pgfqpoint{1.560053in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.989578in}}%
\pgfpathlineto{\pgfqpoint{1.581141in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.027788in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.067647in}}%
\pgfpathlineto{\pgfqpoint{1.640014in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.109483in}}%
\pgfpathlineto{\pgfqpoint{1.658249in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.675757in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.153534in}}%
\pgfpathlineto{\pgfqpoint{1.692883in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.199616in}}%
\pgfpathlineto{\pgfqpoint{1.709357in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.725167in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.248302in}}%
\pgfpathlineto{\pgfqpoint{1.740689in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.299443in}}%
\pgfpathlineto{\pgfqpoint{1.755571in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.770031in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.353469in}}%
\pgfpathlineto{\pgfqpoint{1.784083in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.797601in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.410592in}}%
\pgfpathlineto{\pgfqpoint{1.810873in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.823573in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.471040in}}%
\pgfpathlineto{\pgfqpoint{1.836107in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.848089in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.535100in}}%
\pgfpathlineto{\pgfqpoint{1.859919in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.871270in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.603125in}}%
\pgfpathlineto{\pgfqpoint{1.882412in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.893215in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.884174in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.628962in}}%
\pgfpathlineto{\pgfqpoint{1.873175in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.862027in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.560176in}}%
\pgfpathlineto{\pgfqpoint{1.850376in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.838609in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.495394in}}%
\pgfpathlineto{\pgfqpoint{1.826280in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.813820in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.434262in}}%
\pgfpathlineto{\pgfqpoint{1.800768in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.787536in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.376480in}}%
\pgfpathlineto{\pgfqpoint{1.773711in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.759610in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.321797in}}%
\pgfpathlineto{\pgfqpoint{1.744954in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.729857in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.270015in}}%
\pgfpathlineto{\pgfqpoint{1.714311in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.220881in}}%
\pgfpathlineto{\pgfqpoint{1.698144in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.681543in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.174136in}}%
\pgfpathlineto{\pgfqpoint{1.664345in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.129709in}}%
\pgfpathlineto{\pgfqpoint{1.646481in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.087385in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.046952in}}%
\pgfpathlineto{\pgfqpoint{1.589129in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.008403in}}%
\pgfpathlineto{\pgfqpoint{1.568538in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.971581in}}%
\pgfpathlineto{\pgfqpoint{1.547154in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.936355in}}%
\pgfpathlineto{\pgfqpoint{1.524937in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.501875in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.902575in}}%
\pgfpathlineto{\pgfqpoint{1.477879in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.870190in}}%
\pgfpathlineto{\pgfqpoint{1.452875in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.839136in}}%
\pgfpathlineto{\pgfqpoint{1.426800in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.809334in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.780691in}}%
\pgfpathlineto{\pgfqpoint{1.399601in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.753099in}}%
\pgfpathlineto{\pgfqpoint{1.371238in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.726540in}}%
\pgfpathlineto{\pgfqpoint{1.341590in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.700968in}}%
\pgfpathlineto{\pgfqpoint{1.310552in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.676350in}}%
\pgfpathlineto{\pgfqpoint{1.277996in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.652669in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.629738in}}%
\pgfpathlineto{\pgfqpoint{1.243919in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.607552in}}%
\pgfpathlineto{\pgfqpoint{1.208147in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.586192in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.565574in}}%
\pgfpathlineto{\pgfqpoint{1.170509in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.545495in}}%
\pgfpathlineto{\pgfqpoint{1.130948in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.526188in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.507438in}}%
\pgfpathlineto{\pgfqpoint{1.089255in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.489235in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.471723in}}%
\pgfpathlineto{\pgfqpoint{1.045226in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.454552in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.438119in}}%
\pgfpathlineto{\pgfqpoint{0.998703in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.421910in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.406435in}}%
\pgfpathlineto{\pgfqpoint{0.949482in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.391122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.376508in}}%
\pgfpathlineto{\pgfqpoint{0.897321in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.362038in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.348193in}}%
\pgfpathlineto{\pgfqpoint{0.841938in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.334532in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.323304in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.336721in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.748580in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.782184in}}%
\pgfpathlineto{\pgfqpoint{3.292150in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.279624in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.842880in}}%
\pgfpathlineto{\pgfqpoint{3.267458in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.255916in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.908885in}}%
\pgfpathlineto{\pgfqpoint{3.244696in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.234006in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.980957in}}%
\pgfpathlineto{\pgfqpoint{3.223661in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.213705in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.204200in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.060041in}}%
\pgfpathlineto{\pgfqpoint{3.194867in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.185971in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.147063in}}%
\pgfpathlineto{\pgfqpoint{3.177396in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.169003in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.160984in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.243406in}}%
\pgfpathlineto{\pgfqpoint{3.153256in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.145638in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.138350in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.131345in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.350572in}}%
\pgfpathlineto{\pgfqpoint{3.124447in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.117765in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.111347in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.105155in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.470565in}}%
\pgfpathlineto{\pgfqpoint{3.099009in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.093070in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.087354in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.081831in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.605772in}}%
\pgfpathlineto{\pgfqpoint{3.076388in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.071043in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.062003in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.072461in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.078022in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.552956in}}%
\pgfpathlineto{\pgfqpoint{3.083569in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.089274in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.095207in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.101404in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.420870in}}%
\pgfpathlineto{\pgfqpoint{3.107699in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.114118in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.120811in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.127821in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.303704in}}%
\pgfpathlineto{\pgfqpoint{3.134885in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.142195in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.149852in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.198994in}}%
\pgfpathlineto{\pgfqpoint{3.157736in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.165795in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.174248in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.104908in}}%
\pgfpathlineto{\pgfqpoint{3.182989in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.191951in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.201382in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.019898in}}%
\pgfpathlineto{\pgfqpoint{3.211059in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.221123in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.942705in}}%
\pgfpathlineto{\pgfqpoint{3.231671in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.242488in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.253931in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.872329in}}%
\pgfpathlineto{\pgfqpoint{3.265638in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.278027in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.807828in}}%
\pgfpathlineto{\pgfqpoint{3.290786in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.304292in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.748580in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849287in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.935338in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.957511in}}%
\pgfpathlineto{\pgfqpoint{0.884329in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.980243in}}%
\pgfpathlineto{\pgfqpoint{0.918134in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.003536in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.027454in}}%
\pgfpathlineto{\pgfqpoint{0.950750in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.052238in}}%
\pgfpathlineto{\pgfqpoint{0.982070in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.077727in}}%
\pgfpathlineto{\pgfqpoint{1.012306in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.103952in}}%
\pgfpathlineto{\pgfqpoint{1.041512in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.130955in}}%
\pgfpathlineto{\pgfqpoint{1.069732in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.158786in}}%
\pgfpathlineto{\pgfqpoint{1.097005in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.187494in}}%
\pgfpathlineto{\pgfqpoint{1.123368in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.217134in}}%
\pgfpathlineto{\pgfqpoint{1.148859in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.247759in}}%
\pgfpathlineto{\pgfqpoint{1.173517in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.279417in}}%
\pgfpathlineto{\pgfqpoint{1.197382in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.312159in}}%
\pgfpathlineto{\pgfqpoint{1.220498in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.346031in}}%
\pgfpathlineto{\pgfqpoint{1.242906in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.381079in}}%
\pgfpathlineto{\pgfqpoint{1.264649in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.417352in}}%
\pgfpathlineto{\pgfqpoint{1.285765in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.454905in}}%
\pgfpathlineto{\pgfqpoint{1.306288in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.493803in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.345502in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.534310in}}%
\pgfpathlineto{\pgfqpoint{1.364256in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.576295in}}%
\pgfpathlineto{\pgfqpoint{1.382560in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.400413in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.619817in}}%
\pgfpathlineto{\pgfqpoint{1.417588in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.408550in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.636191in}}%
\pgfpathlineto{\pgfqpoint{1.391106in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.592188in}}%
\pgfpathlineto{\pgfqpoint{1.373313in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.354892in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.549943in}}%
\pgfpathlineto{\pgfqpoint{1.335902in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.509276in}}%
\pgfpathlineto{\pgfqpoint{1.316431in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.469982in}}%
\pgfpathlineto{\pgfqpoint{1.296451in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.432045in}}%
\pgfpathlineto{\pgfqpoint{1.254573in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.395593in}}%
\pgfpathlineto{\pgfqpoint{1.232625in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.360363in}}%
\pgfpathlineto{\pgfqpoint{1.210013in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.326301in}}%
\pgfpathlineto{\pgfqpoint{1.186699in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.293359in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.261487in}}%
\pgfpathlineto{\pgfqpoint{1.137804in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.230638in}}%
\pgfpathlineto{\pgfqpoint{1.112142in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.200762in}}%
\pgfpathlineto{\pgfqpoint{1.085618in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.171807in}}%
\pgfpathlineto{\pgfqpoint{1.058192in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.143724in}}%
\pgfpathlineto{\pgfqpoint{1.029826in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.116465in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.089987in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.064454in}}%
\pgfpathlineto{\pgfqpoint{0.969930in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.039640in}}%
\pgfpathlineto{\pgfqpoint{0.938291in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.015457in}}%
\pgfpathlineto{\pgfqpoint{0.905547in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.991873in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.968995in}}%
\pgfpathlineto{\pgfqpoint{0.871532in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.946896in}}%
\pgfpathlineto{\pgfqpoint{0.836103in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.925233in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.914008in}}%
\pgfpathlineto{\pgfqpoint{0.849287in}{2.935277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.843285in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.377535in}}%
\pgfpathlineto{\pgfqpoint{0.871038in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.405775in}}%
\pgfpathlineto{\pgfqpoint{0.897971in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.434796in}}%
\pgfpathlineto{\pgfqpoint{0.924124in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.464628in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.495306in}}%
\pgfpathlineto{\pgfqpoint{0.974236in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.526865in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.559346in}}%
\pgfpathlineto{\pgfqpoint{1.021624in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.592796in}}%
\pgfpathlineto{\pgfqpoint{1.044361in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.627264in}}%
\pgfpathlineto{\pgfqpoint{1.066489in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.057447in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.640003in}}%
\pgfpathlineto{\pgfqpoint{1.035242in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.605290in}}%
\pgfpathlineto{\pgfqpoint{1.012411in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.571620in}}%
\pgfpathlineto{\pgfqpoint{0.988937in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.538938in}}%
\pgfpathlineto{\pgfqpoint{0.964795in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.507197in}}%
\pgfpathlineto{\pgfqpoint{0.939961in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{0.914403in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.446371in}}%
\pgfpathlineto{\pgfqpoint{0.888088in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.417216in}}%
\pgfpathlineto{\pgfqpoint{0.860978in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.388861in}}%
\pgfpathlineto{\pgfqpoint{0.833028in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.361284in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.350054in}}%
\pgfpathlineto{\pgfqpoint{0.843285in}{3.370833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525720in}{0.587591in}}%
\pgfpathlineto{\pgfqpoint{1.550746in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.578367in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.589709in}}%
\pgfpathlineto{\pgfqpoint{1.531824in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.605883in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{1.481159in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.636342in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{1.425797in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.664319in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.677696in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.690301in}}%
\pgfpathlineto{\pgfqpoint{1.365200in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.714373in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.725556in}}%
\pgfpathlineto{\pgfqpoint{1.298366in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.736661in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.747204in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{1.224439in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.767267in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.785873in}}%
\pgfpathlineto{\pgfqpoint{1.142231in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.794883in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.803587in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{1.050125in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.819841in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.827896in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.835568in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.842906in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.849953in}}%
\pgfpathlineto{\pgfqpoint{0.946384in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.863963in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.870540in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.876862in}}%
\pgfpathlineto{\pgfqpoint{0.828563in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.883029in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.871732in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.865363in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.858743in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.851836in}}%
\pgfpathlineto{\pgfqpoint{0.903021in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.844948in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.837862in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.830492in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.822796in}}%
\pgfpathlineto{\pgfqpoint{1.009385in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.814979in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.807006in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.798693in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.789988in}}%
\pgfpathlineto{\pgfqpoint{1.103734in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.781215in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.772135in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.762626in}}%
\pgfpathlineto{\pgfqpoint{1.188052in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.752835in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.742826in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.732327in}}%
\pgfpathlineto{\pgfqpoint{1.263815in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.721471in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.710340in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.698627in}}%
\pgfpathlineto{\pgfqpoint{1.332269in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.686610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.674110in}}%
\pgfpathlineto{\pgfqpoint{1.394429in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.661010in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.647575in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.633362in}}%
\pgfpathlineto{\pgfqpoint{1.451098in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.618824in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.603437in}}%
\pgfpathlineto{\pgfqpoint{1.503037in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.587591in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.552790in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.577738in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.573219in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.568323in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.562996in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.557173in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.716904in}}%
\pgfpathlineto{\pgfqpoint{2.550750in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.543603in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.535684in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.816746in}}%
\pgfpathlineto{\pgfqpoint{2.526843in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.516817in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.505487in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.889031in}}%
\pgfpathlineto{\pgfqpoint{2.492467in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.943810in}}%
\pgfpathlineto{\pgfqpoint{2.477453in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.459829in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.986711in}}%
\pgfpathlineto{\pgfqpoint{2.438949in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.021254in}}%
\pgfpathlineto{\pgfqpoint{2.413790in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.049659in}}%
\pgfpathlineto{\pgfqpoint{2.382886in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.073439in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{2.343994in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.110948in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.126034in}}%
\pgfpathlineto{\pgfqpoint{2.293583in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.139239in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.150914in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.161359in}}%
\pgfpathlineto{\pgfqpoint{2.225646in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.170644in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.179033in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.186660in}}%
\pgfpathlineto{\pgfqpoint{2.129088in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.193623in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.199917in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.205705in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.211048in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.216001in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.220605in}}%
\pgfpathlineto{\pgfqpoint{1.981030in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.224886in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.228818in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.232495in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.235943in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.239184in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.242236in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.247841in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.250422in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.252873in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.255202in}}%
\pgfpathlineto{\pgfqpoint{1.725298in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.257361in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.259412in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.261365in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.263227in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.265005in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.266704in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.268331in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.269888in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.271382in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.272816in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.274194in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.275520in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.276795in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.278025in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.279210in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.280354in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.281460in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.282528in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.283562in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.284562in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.285532in}}%
\pgfpathlineto{\pgfqpoint{1.177277in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.286469in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.287341in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.288185in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.289003in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.289796in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.290564in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.291309in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.292033in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.292735in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.293417in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.294079in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.294724in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.295350in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.295960in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.296553in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.284469in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.283666in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.282843in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.281134in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.280246in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.279335in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.278398in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.276445in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.275425in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.274375in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.272178in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.271027in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.269839in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.267343in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.264670in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.263261in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.261800in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.260284in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.258710in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.255370in}}%
\pgfpathlineto{\pgfqpoint{1.476948in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.253524in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.251602in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.249604in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.247523in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.245354in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.243090in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.240723in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.238246in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.235650in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.232924in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.227041in}}%
\pgfpathlineto{\pgfqpoint{1.798911in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.223849in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.220384in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.216729in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.208770in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.204422in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.199791in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.194848in}}%
\pgfpathlineto{\pgfqpoint{1.985300in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.183667in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.177437in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.170724in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.163463in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.155453in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.146710in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.137158in}}%
\pgfpathlineto{\pgfqpoint{2.192401in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.126591in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.114822in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.101773in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.087021in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.070425in}}%
\pgfpathlineto{\pgfqpoint{2.304839in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{2.343740in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.029585in}}%
\pgfpathlineto{\pgfqpoint{2.375433in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.004203in}}%
\pgfpathlineto{\pgfqpoint{2.401724in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.974287in}}%
\pgfpathlineto{\pgfqpoint{2.423871in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.938508in}}%
\pgfpathlineto{\pgfqpoint{2.442791in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.895003in}}%
\pgfpathlineto{\pgfqpoint{2.459167in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.473465in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{2.486033in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.497207in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.772021in}}%
\pgfpathlineto{\pgfqpoint{2.507188in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.516128in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.524256in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.681011in}}%
\pgfpathlineto{\pgfqpoint{2.531611in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.538290in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.544436in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.550117in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.204104in}{1.498697in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.491466in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.484850in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.478770in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.473158in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.507460in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.514516in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.522149in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.530442in}}%
\pgfpathlineto{\pgfqpoint{3.215516in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.549670in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.560772in}}%
\pgfpathlineto{\pgfqpoint{3.142249in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.587043in}}%
\pgfpathlineto{\pgfqpoint{3.086742in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.602651in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.620407in}}%
\pgfpathlineto{\pgfqpoint{3.043242in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{3.008217in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.664237in}}%
\pgfpathlineto{\pgfqpoint{2.979411in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{2.955326in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.724386in}}%
\pgfpathlineto{\pgfqpoint{2.934891in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.763742in}}%
\pgfpathlineto{\pgfqpoint{2.917318in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.812048in}}%
\pgfpathlineto{\pgfqpoint{2.902010in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.888648in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.872846in}}%
\pgfpathlineto{\pgfqpoint{2.876770in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.866264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.856788in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.951663in}}%
\pgfpathlineto{\pgfqpoint{2.848281in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.840590in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.833550in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.057870in}}%
\pgfpathlineto{\pgfqpoint{2.827101in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.815850in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.810834in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.806161in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.208807in}}%
\pgfpathlineto{\pgfqpoint{2.801832in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.797852in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.794123in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.790622in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.787325in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.784214in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.781271in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.778481in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.440215in}}%
\pgfpathlineto{\pgfqpoint{2.775911in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.773482in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.771175in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.768980in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.766889in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.764895in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.762989in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.761166in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.759420in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.757744in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.756135in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.754588in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.839900in}}%
\pgfpathlineto{\pgfqpoint{2.753102in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.751731in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.750413in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.749145in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.747924in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.746748in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.745614in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.744519in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.743462in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.742440in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.741451in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.740495in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.739568in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.738670in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.737799in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.736954in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.736133in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.735335in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.734560in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.733806in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.733071in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.732356in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.731660in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.730980in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.730318in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.729671in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.729039in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.719942in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.720420in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.720911in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.721415in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.721934in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.722467in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.723017in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.723582in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.724164in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.724764in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.725383in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.726021in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.726680in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.727360in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.728062in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.211716in}}%
\pgfpathlineto{\pgfqpoint{2.728815in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.729596in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.730402in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.731234in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.732095in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.732984in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.733906in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.734860in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.735850in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.736877in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.737944in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.739054in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.740209in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.741412in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.742666in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.743975in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.745344in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.746775in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.748275in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.749847in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.751499in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.531542in}}%
\pgfpathlineto{\pgfqpoint{2.753236in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.755112in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.757085in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.759163in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.761357in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.763676in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.766134in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.768743in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.771519in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.774480in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.777646in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.214075in}}%
\pgfpathlineto{\pgfqpoint{2.781092in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.784800in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.788787in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.793090in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.797750in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.802817in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{2.808423in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.814564in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.821318in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.910369in}}%
\pgfpathlineto{\pgfqpoint{2.828794in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.837204in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.846604in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.826014in}}%
\pgfpathlineto{\pgfqpoint{2.857236in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.869382in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.763419in}}%
\pgfpathlineto{\pgfqpoint{2.883338in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.899581in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.715126in}}%
\pgfpathlineto{\pgfqpoint{2.918726in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.676751in}}%
\pgfpathlineto{\pgfqpoint{2.941594in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.645510in}}%
\pgfpathlineto{\pgfqpoint{2.969404in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.619580in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.597695in}}%
\pgfpathlineto{\pgfqpoint{3.003943in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.579051in}}%
\pgfpathlineto{\pgfqpoint{3.048043in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.562882in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.548813in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.536362in}}%
\pgfpathlineto{\pgfqpoint{3.106234in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.525382in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.515549in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.506674in}}%
\pgfpathlineto{\pgfqpoint{3.186607in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.498697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.905978in}}%
\pgfpathlineto{\pgfqpoint{0.857992in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.913877in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.921989in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.930211in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.938590in}}%
\pgfpathlineto{\pgfqpoint{0.952880in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.947483in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.956527in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.965723in}}%
\pgfpathlineto{\pgfqpoint{1.038354in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.975313in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.985265in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.995374in}}%
\pgfpathlineto{\pgfqpoint{1.115808in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.005871in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.016811in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.027938in}}%
\pgfpathlineto{\pgfqpoint{1.186295in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.039573in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.051597in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.063865in}}%
\pgfpathlineto{\pgfqpoint{1.250767in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.076869in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.090108in}}%
\pgfpathlineto{\pgfqpoint{1.309835in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.103973in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.118277in}}%
\pgfpathlineto{\pgfqpoint{1.364261in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.133157in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.148616in}}%
\pgfpathlineto{\pgfqpoint{1.414544in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.164688in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.181396in}}%
\pgfpathlineto{\pgfqpoint{1.461137in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.198851in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.216921in}}%
\pgfpathlineto{\pgfqpoint{1.504461in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.235952in}}%
\pgfpathlineto{\pgfqpoint{1.544776in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.255677in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.276344in}}%
\pgfpathlineto{\pgfqpoint{1.582444in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.298026in}}%
\pgfpathlineto{\pgfqpoint{1.617688in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.320652in}}%
\pgfpathlineto{\pgfqpoint{1.650820in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.344314in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.369307in}}%
\pgfpathlineto{\pgfqpoint{1.681854in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.395540in}}%
\pgfpathlineto{\pgfqpoint{1.711099in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.423121in}}%
\pgfpathlineto{\pgfqpoint{1.738698in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.452173in}}%
\pgfpathlineto{\pgfqpoint{1.764779in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.482825in}}%
\pgfpathlineto{\pgfqpoint{1.789459in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.515217in}}%
\pgfpathlineto{\pgfqpoint{1.812851in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.549495in}}%
\pgfpathlineto{\pgfqpoint{1.835058in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.585817in}}%
\pgfpathlineto{\pgfqpoint{1.856180in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.876304in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.624361in}}%
\pgfpathlineto{\pgfqpoint{1.895356in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.665510in}}%
\pgfpathlineto{\pgfqpoint{1.913574in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.709283in}}%
\pgfpathlineto{\pgfqpoint{1.931031in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.947672in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.756066in}}%
\pgfpathlineto{\pgfqpoint{1.963553in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.806138in}}%
\pgfpathlineto{\pgfqpoint{1.978877in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.993427in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.859945in}}%
\pgfpathlineto{\pgfqpoint{2.007480in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.020933in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.917815in}}%
\pgfpathlineto{\pgfqpoint{2.033874in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.046321in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.980266in}}%
\pgfpathlineto{\pgfqpoint{2.058303in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.069820in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.047863in}}%
\pgfpathlineto{\pgfqpoint{2.080984in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.091643in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.121226in}}%
\pgfpathlineto{\pgfqpoint{2.102114in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.111992in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.121672in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.201301in}}%
\pgfpathlineto{\pgfqpoint{2.131041in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.140000in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.148809in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.288847in}}%
\pgfpathlineto{\pgfqpoint{2.157261in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.165401in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.173413in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.385046in}}%
\pgfpathlineto{\pgfqpoint{2.181136in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.188540in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.195822in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.491206in}}%
\pgfpathlineto{\pgfqpoint{2.202983in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.209729in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.216349in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.222880in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.609059in}}%
\pgfpathlineto{\pgfqpoint{2.229241in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.235276in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.226176in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.219773in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.213331in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.206814in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.535302in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.192947in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.185774in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.178495in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.426920in}}%
\pgfpathlineto{\pgfqpoint{2.170744in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.162850in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.154851in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.328774in}}%
\pgfpathlineto{\pgfqpoint{2.146411in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.128942in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.239414in}}%
\pgfpathlineto{\pgfqpoint{2.119620in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.110101in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.157745in}}%
\pgfpathlineto{\pgfqpoint{2.100345in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.090025in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.079571in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.082841in}}%
\pgfpathlineto{\pgfqpoint{2.068537in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.057238in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.013876in}}%
\pgfpathlineto{\pgfqpoint{2.045440in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.033230in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.950147in}}%
\pgfpathlineto{\pgfqpoint{2.020520in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.007335in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.891092in}}%
\pgfpathlineto{\pgfqpoint{1.993557in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.979324in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.836182in}}%
\pgfpathlineto{\pgfqpoint{1.964319in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.785064in}}%
\pgfpathlineto{\pgfqpoint{1.948833in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.932549in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{1.915525in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.692648in}}%
\pgfpathlineto{\pgfqpoint{1.897813in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.879222in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.650712in}}%
\pgfpathlineto{\pgfqpoint{1.859650in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.611376in}}%
\pgfpathlineto{\pgfqpoint{1.839150in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.574288in}}%
\pgfpathlineto{\pgfqpoint{1.817631in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.539284in}}%
\pgfpathlineto{\pgfqpoint{1.794995in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.506212in}}%
\pgfpathlineto{\pgfqpoint{1.771137in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.474929in}}%
\pgfpathlineto{\pgfqpoint{1.745949in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.445298in}}%
\pgfpathlineto{\pgfqpoint{1.719320in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.417184in}}%
\pgfpathlineto{\pgfqpoint{1.691136in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.390458in}}%
\pgfpathlineto{\pgfqpoint{1.661274in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.364998in}}%
\pgfpathlineto{\pgfqpoint{1.629603in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.317600in}}%
\pgfpathlineto{\pgfqpoint{1.595838in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.295602in}}%
\pgfpathlineto{\pgfqpoint{1.559840in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.274459in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.254234in}}%
\pgfpathlineto{\pgfqpoint{1.521428in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.235002in}}%
\pgfpathlineto{\pgfqpoint{1.480270in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.216365in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.198688in}}%
\pgfpathlineto{\pgfqpoint{1.436059in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.181576in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.165201in}}%
\pgfpathlineto{\pgfqpoint{1.388510in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.149416in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{1.337199in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.119599in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.105565in}}%
\pgfpathlineto{\pgfqpoint{1.281672in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.091862in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.078878in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.066061in}}%
\pgfpathlineto{\pgfqpoint{1.221363in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.053944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.042122in}}%
\pgfpathlineto{\pgfqpoint{1.155607in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.030545in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.019621in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.008848in}}%
\pgfpathlineto{\pgfqpoint{1.083660in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.998368in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.988432in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.978628in}}%
\pgfpathlineto{\pgfqpoint{1.004638in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.969002in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.959962in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.951053in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.942217in}}%
\pgfpathlineto{\pgfqpoint{0.917376in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.933832in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.925737in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.917737in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.909784in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.898482in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.905978in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.826259in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.325071in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.338770in}}%
\pgfpathlineto{\pgfqpoint{0.883934in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.352756in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.367142in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.382022in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.397216in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.412998in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.429130in}}%
\pgfpathlineto{\pgfqpoint{1.037175in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.445842in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.463065in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.480751in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.499258in}}%
\pgfpathlineto{\pgfqpoint{1.125527in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.517970in}}%
\pgfpathlineto{\pgfqpoint{1.166364in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.537594in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.557822in}}%
\pgfpathlineto{\pgfqpoint{1.205019in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.578616in}}%
\pgfpathlineto{\pgfqpoint{1.241796in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.600313in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.622804in}}%
\pgfpathlineto{\pgfqpoint{1.276698in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.645872in}}%
\pgfpathlineto{\pgfqpoint{1.310103in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.669915in}}%
\pgfpathlineto{\pgfqpoint{1.341868in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.694927in}}%
\pgfpathlineto{\pgfqpoint{1.372154in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.720921in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.747898in}}%
\pgfpathlineto{\pgfqpoint{1.401114in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.775834in}}%
\pgfpathlineto{\pgfqpoint{1.428911in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.804943in}}%
\pgfpathlineto{\pgfqpoint{1.455506in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.835283in}}%
\pgfpathlineto{\pgfqpoint{1.480982in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.866924in}}%
\pgfpathlineto{\pgfqpoint{1.505411in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.899953in}}%
\pgfpathlineto{\pgfqpoint{1.528848in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.934476in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.970444in}}%
\pgfpathlineto{\pgfqpoint{1.593993in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.008058in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.047510in}}%
\pgfpathlineto{\pgfqpoint{1.633491in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.088998in}}%
\pgfpathlineto{\pgfqpoint{1.652065in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.132345in}}%
\pgfpathlineto{\pgfqpoint{1.687643in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.178022in}}%
\pgfpathlineto{\pgfqpoint{1.704386in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.226031in}}%
\pgfpathlineto{\pgfqpoint{1.736474in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.276749in}}%
\pgfpathlineto{\pgfqpoint{1.751541in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.766442in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.330056in}}%
\pgfpathlineto{\pgfqpoint{1.780682in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.794550in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.386480in}}%
\pgfpathlineto{\pgfqpoint{1.808006in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.820995in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.446220in}}%
\pgfpathlineto{\pgfqpoint{1.833702in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.845937in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.509546in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.869501in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.576804in}}%
\pgfpathlineto{\pgfqpoint{1.880762in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.891792in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.648436in}}%
\pgfpathlineto{\pgfqpoint{1.902310in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.893215in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.882412in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.603125in}}%
\pgfpathlineto{\pgfqpoint{1.871270in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.859919in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.535100in}}%
\pgfpathlineto{\pgfqpoint{1.848089in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.836107in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.471040in}}%
\pgfpathlineto{\pgfqpoint{1.823573in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.810873in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.410592in}}%
\pgfpathlineto{\pgfqpoint{1.797601in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.784083in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.353469in}}%
\pgfpathlineto{\pgfqpoint{1.770031in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.755571in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.299443in}}%
\pgfpathlineto{\pgfqpoint{1.740689in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.248302in}}%
\pgfpathlineto{\pgfqpoint{1.725167in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.709357in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.199616in}}%
\pgfpathlineto{\pgfqpoint{1.692883in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.153534in}}%
\pgfpathlineto{\pgfqpoint{1.675757in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.658249in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.109483in}}%
\pgfpathlineto{\pgfqpoint{1.640014in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.067647in}}%
\pgfpathlineto{\pgfqpoint{1.621059in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.601402in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.027788in}}%
\pgfpathlineto{\pgfqpoint{1.581141in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.989578in}}%
\pgfpathlineto{\pgfqpoint{1.560053in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.953113in}}%
\pgfpathlineto{\pgfqpoint{1.538116in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.918250in}}%
\pgfpathlineto{\pgfqpoint{1.515295in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.884869in}}%
\pgfpathlineto{\pgfqpoint{1.491549in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.852868in}}%
\pgfpathlineto{\pgfqpoint{1.466823in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.822159in}}%
\pgfpathlineto{\pgfqpoint{1.441057in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.792666in}}%
\pgfpathlineto{\pgfqpoint{1.414179in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.764324in}}%
\pgfpathlineto{\pgfqpoint{1.386108in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.737079in}}%
\pgfpathlineto{\pgfqpoint{1.356747in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.710888in}}%
\pgfpathlineto{\pgfqpoint{1.325983in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.685725in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.661311in}}%
\pgfpathlineto{\pgfqpoint{1.293889in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.637770in}}%
\pgfpathlineto{\pgfqpoint{1.260204in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.615123in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.593378in}}%
\pgfpathlineto{\pgfqpoint{1.224735in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.572108in}}%
\pgfpathlineto{\pgfqpoint{1.187631in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.551648in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.532013in}}%
\pgfpathlineto{\pgfqpoint{1.148431in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.512735in}}%
\pgfpathlineto{\pgfqpoint{1.107254in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.494253in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.476294in}}%
\pgfpathlineto{\pgfqpoint{1.063754in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.458842in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.442053in}}%
\pgfpathlineto{\pgfqpoint{1.017761in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.425570in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.409796in}}%
\pgfpathlineto{\pgfqpoint{0.969091in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.394229in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.379349in}}%
\pgfpathlineto{\pgfqpoint{0.917512in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.364656in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.350559in}}%
\pgfpathlineto{\pgfqpoint{0.862741in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.336721in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.323304in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.312008in}}%
\pgfpathlineto{\pgfqpoint{0.826259in}{2.313055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.714278in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.748580in}}%
\pgfpathlineto{\pgfqpoint{3.304292in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.290786in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.807828in}}%
\pgfpathlineto{\pgfqpoint{3.278027in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.265638in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.872329in}}%
\pgfpathlineto{\pgfqpoint{3.253931in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.242488in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.231671in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.942705in}}%
\pgfpathlineto{\pgfqpoint{3.221123in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.211059in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.019898in}}%
\pgfpathlineto{\pgfqpoint{3.201382in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.191951in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.182989in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.104908in}}%
\pgfpathlineto{\pgfqpoint{3.174248in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.165795in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.157736in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.198994in}}%
\pgfpathlineto{\pgfqpoint{3.149852in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.142195in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.134885in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.303704in}}%
\pgfpathlineto{\pgfqpoint{3.127821in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.120811in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.114118in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.107699in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.420870in}}%
\pgfpathlineto{\pgfqpoint{3.101404in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.095207in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.089274in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.083569in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.552956in}}%
\pgfpathlineto{\pgfqpoint{3.078022in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.072461in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.067130in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.062003in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.052905in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.645417in}}%
\pgfpathlineto{\pgfqpoint{3.057872in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.062962in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.073788in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.499105in}}%
\pgfpathlineto{\pgfqpoint{3.079539in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.085213in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.091121in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.097298in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.103783in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.370275in}}%
\pgfpathlineto{\pgfqpoint{3.110190in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.116871in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.123879in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.255896in}}%
\pgfpathlineto{\pgfqpoint{3.131134in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.138444in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.146115in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.153806in}}%
\pgfpathlineto{\pgfqpoint{3.154194in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.162269in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.170758in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.062000in}}%
\pgfpathlineto{\pgfqpoint{3.179700in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.188704in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.198205in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.979002in}}%
\pgfpathlineto{\pgfqpoint{3.208087in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.218236in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.229006in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.903748in}}%
\pgfpathlineto{\pgfqpoint{3.239935in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.251532in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.834997in}}%
\pgfpathlineto{\pgfqpoint{3.263474in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.276057in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.772077in}}%
\pgfpathlineto{\pgfqpoint{3.289080in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.302840in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.714278in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.836103in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.946896in}}%
\pgfpathlineto{\pgfqpoint{0.871532in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.968995in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.991873in}}%
\pgfpathlineto{\pgfqpoint{0.905547in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.015457in}}%
\pgfpathlineto{\pgfqpoint{0.938291in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.039640in}}%
\pgfpathlineto{\pgfqpoint{0.969930in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.064454in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.089987in}}%
\pgfpathlineto{\pgfqpoint{1.000475in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.116465in}}%
\pgfpathlineto{\pgfqpoint{1.029826in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.143724in}}%
\pgfpathlineto{\pgfqpoint{1.058192in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.171807in}}%
\pgfpathlineto{\pgfqpoint{1.085618in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.200762in}}%
\pgfpathlineto{\pgfqpoint{1.112142in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.230638in}}%
\pgfpathlineto{\pgfqpoint{1.137804in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.261487in}}%
\pgfpathlineto{\pgfqpoint{1.162643in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.293359in}}%
\pgfpathlineto{\pgfqpoint{1.186699in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.326301in}}%
\pgfpathlineto{\pgfqpoint{1.210013in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.360363in}}%
\pgfpathlineto{\pgfqpoint{1.232625in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.395593in}}%
\pgfpathlineto{\pgfqpoint{1.254573in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.432045in}}%
\pgfpathlineto{\pgfqpoint{1.275893in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.296451in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.469982in}}%
\pgfpathlineto{\pgfqpoint{1.316431in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.509276in}}%
\pgfpathlineto{\pgfqpoint{1.335902in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.549943in}}%
\pgfpathlineto{\pgfqpoint{1.354892in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.373313in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.592188in}}%
\pgfpathlineto{\pgfqpoint{1.391106in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.636191in}}%
\pgfpathlineto{\pgfqpoint{1.408550in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.399446in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.381800in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.608520in}}%
\pgfpathlineto{\pgfqpoint{1.363712in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.565930in}}%
\pgfpathlineto{\pgfqpoint{1.345242in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.326303in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.524792in}}%
\pgfpathlineto{\pgfqpoint{1.306583in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.485392in}}%
\pgfpathlineto{\pgfqpoint{1.286346in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.447307in}}%
\pgfpathlineto{\pgfqpoint{1.265562in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.410487in}}%
\pgfpathlineto{\pgfqpoint{1.244190in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.374891in}}%
\pgfpathlineto{\pgfqpoint{1.222185in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.340482in}}%
\pgfpathlineto{\pgfqpoint{1.199497in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.176017in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.307300in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.275216in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.244142in}}%
\pgfpathlineto{\pgfqpoint{1.100917in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.214029in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.184868in}}%
\pgfpathlineto{\pgfqpoint{1.074200in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.156690in}}%
\pgfpathlineto{\pgfqpoint{1.046494in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.129360in}}%
\pgfpathlineto{\pgfqpoint{1.017833in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.102817in}}%
\pgfpathlineto{\pgfqpoint{0.988187in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.077004in}}%
\pgfpathlineto{\pgfqpoint{0.957522in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.051871in}}%
\pgfpathlineto{\pgfqpoint{0.925798in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.027379in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.003857in}}%
\pgfpathlineto{\pgfqpoint{0.892675in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.980919in}}%
\pgfpathlineto{\pgfqpoint{0.858382in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.958454in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.936538in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.925233in}}%
\pgfpathlineto{\pgfqpoint{0.836103in}{2.935277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.825192in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.365921in}}%
\pgfpathlineto{\pgfqpoint{0.853775in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.393894in}}%
\pgfpathlineto{\pgfqpoint{0.881451in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.422688in}}%
\pgfpathlineto{\pgfqpoint{0.908282in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.452320in}}%
\pgfpathlineto{\pgfqpoint{0.934315in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.482815in}}%
\pgfpathlineto{\pgfqpoint{0.959592in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.514208in}}%
\pgfpathlineto{\pgfqpoint{0.984147in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.546541in}}%
\pgfpathlineto{\pgfqpoint{1.008005in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.579863in}}%
\pgfpathlineto{\pgfqpoint{1.031189in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.614236in}}%
\pgfpathlineto{\pgfqpoint{1.053713in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.649735in}}%
\pgfpathlineto{\pgfqpoint{1.075580in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.066489in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.627264in}}%
\pgfpathlineto{\pgfqpoint{1.044361in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.592796in}}%
\pgfpathlineto{\pgfqpoint{1.021624in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.559346in}}%
\pgfpathlineto{\pgfqpoint{0.998256in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.526865in}}%
\pgfpathlineto{\pgfqpoint{0.974236in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.495306in}}%
\pgfpathlineto{\pgfqpoint{0.949535in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.464628in}}%
\pgfpathlineto{\pgfqpoint{0.924124in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.434796in}}%
\pgfpathlineto{\pgfqpoint{0.897971in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.405775in}}%
\pgfpathlineto{\pgfqpoint{0.871038in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.377535in}}%
\pgfpathlineto{\pgfqpoint{0.843285in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.350054in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.338763in}}%
\pgfpathlineto{\pgfqpoint{0.825192in}{3.339722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550770in}{0.589709in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.572619in}}%
\pgfpathlineto{\pgfqpoint{1.578367in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.606698in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.575022in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.592396in}}%
\pgfpathlineto{\pgfqpoint{1.561341in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.608925in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.624760in}}%
\pgfpathlineto{\pgfqpoint{1.511974in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.639916in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.654472in}}%
\pgfpathlineto{\pgfqpoint{1.458057in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.668344in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.681835in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.694505in}}%
\pgfpathlineto{\pgfqpoint{1.398909in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.707076in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.730341in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.741522in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.752070in}}%
\pgfpathlineto{\pgfqpoint{1.261848in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.762367in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.772413in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.781919in}}%
\pgfpathlineto{\pgfqpoint{1.181691in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.791121in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.808937in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.825446in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.833451in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.841066in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.848341in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.862785in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.869584in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{0.876029in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.882371in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.883029in}}%
\pgfpathlineto{\pgfqpoint{0.828563in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.876862in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.870540in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.863963in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.857094in}}%
\pgfpathlineto{\pgfqpoint{0.946384in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.849953in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.842906in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.835568in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.827896in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.819841in}}%
\pgfpathlineto{\pgfqpoint{1.050125in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.811886in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.803587in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.794883in}}%
\pgfpathlineto{\pgfqpoint{1.142231in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.785873in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.776794in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.767267in}}%
\pgfpathlineto{\pgfqpoint{1.224439in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.757234in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.747204in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.736661in}}%
\pgfpathlineto{\pgfqpoint{1.298366in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.725556in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.714373in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.702573in}}%
\pgfpathlineto{\pgfqpoint{1.365200in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.690301in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.677696in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.664319in}}%
\pgfpathlineto{\pgfqpoint{1.425797in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.650746in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.636342in}}%
\pgfpathlineto{\pgfqpoint{1.481159in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.621512in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.605883in}}%
\pgfpathlineto{\pgfqpoint{1.531824in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.589709in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.550117in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.544436in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.538290in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.531611in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.681011in}}%
\pgfpathlineto{\pgfqpoint{2.524256in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.516128in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.507188in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.772021in}}%
\pgfpathlineto{\pgfqpoint{2.497207in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.486033in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{2.473465in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.459167in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.895003in}}%
\pgfpathlineto{\pgfqpoint{2.442791in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.938508in}}%
\pgfpathlineto{\pgfqpoint{2.423871in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.974287in}}%
\pgfpathlineto{\pgfqpoint{2.401724in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.004203in}}%
\pgfpathlineto{\pgfqpoint{2.375433in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.029585in}}%
\pgfpathlineto{\pgfqpoint{2.343740in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.051411in}}%
\pgfpathlineto{\pgfqpoint{2.304839in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.070425in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.087021in}}%
\pgfpathlineto{\pgfqpoint{2.255876in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.101773in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.114822in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.126591in}}%
\pgfpathlineto{\pgfqpoint{2.192401in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.137158in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.146710in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.155453in}}%
\pgfpathlineto{\pgfqpoint{2.106865in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.163463in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.170724in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.177437in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.183667in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.189471in}}%
\pgfpathlineto{\pgfqpoint{1.985300in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.194848in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.199791in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.204422in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.208770in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.212865in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.216729in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.220384in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.223849in}}%
\pgfpathlineto{\pgfqpoint{1.798911in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.227041in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.230059in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.232924in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.235650in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.238246in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.240723in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.243090in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.245354in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.247523in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.249604in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.251602in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.253524in}}%
\pgfpathlineto{\pgfqpoint{1.476948in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.255370in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.257073in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.258710in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.260284in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.261800in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.263261in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.264670in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.266030in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.267343in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.268612in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.269839in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.271027in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.272178in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.273294in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.274375in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.275425in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.276445in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.277435in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.278398in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.279335in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.280246in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.281134in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.282000in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.282843in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.283666in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.284469in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.273259in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.272344in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.271405in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.270442in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.269453in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.268439in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.266325in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.265223in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.264089in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.262922in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.261720in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.260481in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.259203in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.257885in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{1.222288in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.255105in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.253557in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.251963in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.250319in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.248623in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.245060in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.239233in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.237145in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.232717in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.230366in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.225357in}}%
\pgfpathlineto{\pgfqpoint{1.612154in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.222612in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.219691in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.216644in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.213459in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.210125in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.206628in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{1.837864in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.190616in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.185901in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.180918in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.175638in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.170029in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.164052in}}%
\pgfpathlineto{\pgfqpoint{1.985067in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.157535in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.150507in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.142977in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.134880in}}%
\pgfpathlineto{\pgfqpoint{2.088648in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.126015in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.116321in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{2.165500in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.094200in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.081362in}}%
\pgfpathlineto{\pgfqpoint{2.224804in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.067215in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.051294in}}%
\pgfpathlineto{\pgfqpoint{2.271918in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{2.342088in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{2.368924in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.933165in}}%
\pgfpathlineto{\pgfqpoint{2.391850in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.896931in}}%
\pgfpathlineto{\pgfqpoint{2.411673in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.853660in}}%
\pgfpathlineto{\pgfqpoint{2.429015in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.444214in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.800967in}}%
\pgfpathlineto{\pgfqpoint{2.457749in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.469812in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.735538in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.490464in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.499409in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{2.507522in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.514928in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.521786in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.229154in}{1.530442in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.522149in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.514516in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.507460in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.542645in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.551162in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.560359in}}%
\pgfpathlineto{\pgfqpoint{3.238843in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.570434in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.581542in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.593671in}}%
\pgfpathlineto{\pgfqpoint{3.171628in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.607189in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.622169in}}%
\pgfpathlineto{\pgfqpoint{3.118953in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.638978in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.657852in}}%
\pgfpathlineto{\pgfqpoint{3.076531in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{3.041694in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.704004in}}%
\pgfpathlineto{\pgfqpoint{3.012522in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.732474in}}%
\pgfpathlineto{\pgfqpoint{2.987757in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.765799in}}%
\pgfpathlineto{\pgfqpoint{2.966471in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.805314in}}%
\pgfpathlineto{\pgfqpoint{2.947957in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.931723in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.852935in}}%
\pgfpathlineto{\pgfqpoint{2.917414in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.904595in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.882869in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.985078in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.865059in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.857253in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.080505in}}%
\pgfpathlineto{\pgfqpoint{2.850116in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.843596in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.837534in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.209118in}}%
\pgfpathlineto{\pgfqpoint{2.826628in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.821816in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.817299in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.813048in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.809036in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.805239in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.391886in}}%
\pgfpathlineto{\pgfqpoint{2.801700in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.798418in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.795305in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.792347in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.789532in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.786847in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.784283in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.781829in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.779477in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.672113in}}%
\pgfpathlineto{\pgfqpoint{2.777268in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.775208in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.773235in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.771342in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.769524in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.767776in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.766095in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.764474in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.762911in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.761403in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.759945in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.755845in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.754561in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.753314in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.156092in}}%
\pgfpathlineto{\pgfqpoint{2.752174in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.751078in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.750016in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.748987in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.747989in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.747021in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.746081in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.745169in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.744281in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.743419in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.742579in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.741762in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.740966in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.740191in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.739435in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.738698in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.729039in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.729671in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.730318in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.730980in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.731660in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.732356in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.733071in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.733806in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.734560in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.735335in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.736133in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.736954in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.737799in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.738670in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.739568in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.740495in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.741451in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.742440in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.743462in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.744519in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.745614in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.746748in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.747924in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.749145in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.750413in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.751731in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.753102in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.839900in}}%
\pgfpathlineto{\pgfqpoint{2.754588in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.756135in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.757744in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.759420in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.761166in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.762989in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.764895in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.766889in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.768980in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.771175in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.773482in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.775911in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.440215in}}%
\pgfpathlineto{\pgfqpoint{2.778481in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.781271in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.784214in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.787325in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.790622in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.794123in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.797852in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.801832in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.208807in}}%
\pgfpathlineto{\pgfqpoint{2.806161in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.810834in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.815850in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.821255in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.827101in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.057870in}}%
\pgfpathlineto{\pgfqpoint{2.833550in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.840590in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.848281in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.951663in}}%
\pgfpathlineto{\pgfqpoint{2.856788in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.866264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.876770in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.872846in}}%
\pgfpathlineto{\pgfqpoint{2.888648in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.902010in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.812048in}}%
\pgfpathlineto{\pgfqpoint{2.917318in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.763742in}}%
\pgfpathlineto{\pgfqpoint{2.934891in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.724386in}}%
\pgfpathlineto{\pgfqpoint{2.955326in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.691739in}}%
\pgfpathlineto{\pgfqpoint{2.979411in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.664237in}}%
\pgfpathlineto{\pgfqpoint{3.008217in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.640743in}}%
\pgfpathlineto{\pgfqpoint{3.043242in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.620407in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.602651in}}%
\pgfpathlineto{\pgfqpoint{3.086742in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.587043in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{3.142249in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.560772in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.549670in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.539576in}}%
\pgfpathlineto{\pgfqpoint{3.215516in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.530442in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.917737in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.925737in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.933832in}}%
\pgfpathlineto{\pgfqpoint{0.917376in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.942217in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.951053in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.959962in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.969002in}}%
\pgfpathlineto{\pgfqpoint{1.004638in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.978628in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.988432in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.998368in}}%
\pgfpathlineto{\pgfqpoint{1.083660in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.008848in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.019621in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.030545in}}%
\pgfpathlineto{\pgfqpoint{1.155607in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.042122in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.053944in}}%
\pgfpathlineto{\pgfqpoint{1.221363in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.066061in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.078878in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.091862in}}%
\pgfpathlineto{\pgfqpoint{1.281672in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.105565in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.119599in}}%
\pgfpathlineto{\pgfqpoint{1.337199in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.134252in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.149416in}}%
\pgfpathlineto{\pgfqpoint{1.388510in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.165201in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.181576in}}%
\pgfpathlineto{\pgfqpoint{1.436059in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.198688in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.216365in}}%
\pgfpathlineto{\pgfqpoint{1.480270in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.235002in}}%
\pgfpathlineto{\pgfqpoint{1.521428in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.254234in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.274459in}}%
\pgfpathlineto{\pgfqpoint{1.559840in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.295602in}}%
\pgfpathlineto{\pgfqpoint{1.595838in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.317600in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.340690in}}%
\pgfpathlineto{\pgfqpoint{1.629603in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.364998in}}%
\pgfpathlineto{\pgfqpoint{1.661274in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.390458in}}%
\pgfpathlineto{\pgfqpoint{1.691136in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.417184in}}%
\pgfpathlineto{\pgfqpoint{1.719320in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.445298in}}%
\pgfpathlineto{\pgfqpoint{1.745949in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.474929in}}%
\pgfpathlineto{\pgfqpoint{1.771137in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.506212in}}%
\pgfpathlineto{\pgfqpoint{1.794995in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.539284in}}%
\pgfpathlineto{\pgfqpoint{1.817631in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.574288in}}%
\pgfpathlineto{\pgfqpoint{1.839150in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.611376in}}%
\pgfpathlineto{\pgfqpoint{1.859650in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.650712in}}%
\pgfpathlineto{\pgfqpoint{1.879222in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.897813in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.692648in}}%
\pgfpathlineto{\pgfqpoint{1.915525in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.737357in}}%
\pgfpathlineto{\pgfqpoint{1.932549in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.948833in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.785064in}}%
\pgfpathlineto{\pgfqpoint{1.964319in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.836182in}}%
\pgfpathlineto{\pgfqpoint{1.979324in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.993557in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.891092in}}%
\pgfpathlineto{\pgfqpoint{2.007335in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.020520in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.950147in}}%
\pgfpathlineto{\pgfqpoint{2.033230in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.045440in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.013876in}}%
\pgfpathlineto{\pgfqpoint{2.057238in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.068537in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.082841in}}%
\pgfpathlineto{\pgfqpoint{2.079571in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.090025in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.100345in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.157745in}}%
\pgfpathlineto{\pgfqpoint{2.110101in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.119620in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.239414in}}%
\pgfpathlineto{\pgfqpoint{2.128942in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.137737in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.146411in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.328774in}}%
\pgfpathlineto{\pgfqpoint{2.154851in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.162850in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.170744in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.426920in}}%
\pgfpathlineto{\pgfqpoint{2.178495in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.185774in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.192947in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.200062in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.535302in}}%
\pgfpathlineto{\pgfqpoint{2.206814in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.213331in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.219773in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.226176in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.216520in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.210184in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.203783in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.580490in}}%
\pgfpathlineto{\pgfqpoint{2.196919in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.189913in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.182864in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.469880in}}%
\pgfpathlineto{\pgfqpoint{2.175624in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.160131in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.152287in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.369648in}}%
\pgfpathlineto{\pgfqpoint{2.143809in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.278462in}}%
\pgfpathlineto{\pgfqpoint{2.126647in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.117345in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.108001in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.195204in}}%
\pgfpathlineto{\pgfqpoint{2.098314in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.088165in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.077927in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.118681in}}%
\pgfpathlineto{\pgfqpoint{2.066984in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.055909in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.048333in}}%
\pgfpathlineto{\pgfqpoint{2.044260in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.032289in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.983300in}}%
\pgfpathlineto{\pgfqpoint{2.019781in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.006860in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.923028in}}%
\pgfpathlineto{\pgfqpoint{1.993330in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.979403in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.866986in}}%
\pgfpathlineto{\pgfqpoint{1.964689in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.814796in}}%
\pgfpathlineto{\pgfqpoint{1.949580in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.933621in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.766140in}}%
\pgfpathlineto{\pgfqpoint{1.917008in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.720454in}}%
\pgfpathlineto{\pgfqpoint{1.899783in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.881593in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.677736in}}%
\pgfpathlineto{\pgfqpoint{1.862545in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.637565in}}%
\pgfpathlineto{\pgfqpoint{1.842638in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.599668in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.563893in}}%
\pgfpathlineto{\pgfqpoint{1.799862in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.776761in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.530129in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.498216in}}%
\pgfpathlineto{\pgfqpoint{1.726692in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.467943in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.439252in}}%
\pgfpathlineto{\pgfqpoint{1.699506in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.412033in}}%
\pgfpathlineto{\pgfqpoint{1.670701in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.386125in}}%
\pgfpathlineto{\pgfqpoint{1.640188in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.361401in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.337745in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.315153in}}%
\pgfpathlineto{\pgfqpoint{1.573449in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.293759in}}%
\pgfpathlineto{\pgfqpoint{1.536664in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.253306in}}%
\pgfpathlineto{\pgfqpoint{1.497489in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.234542in}}%
\pgfpathlineto{\pgfqpoint{1.455467in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.216267in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.198969in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.182166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.166119in}}%
\pgfpathlineto{\pgfqpoint{1.361817in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.150584in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.135717in}}%
\pgfpathlineto{\pgfqpoint{1.309455in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.121249in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.107494in}}%
\pgfpathlineto{\pgfqpoint{1.252814in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.093904in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.081188in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.068584in}}%
\pgfpathlineto{\pgfqpoint{1.191202in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.056553in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.044948in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.033394in}}%
\pgfpathlineto{\pgfqpoint{1.124167in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.022667in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.012080in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.001552in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.991809in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.982172in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.972567in}}%
\pgfpathlineto{\pgfqpoint{0.970049in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.954821in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.946120in}}%
\pgfpathlineto{\pgfqpoint{0.880992in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.937596in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.929645in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.921777in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.909784in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.917737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.848653in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.313421in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.326591in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.340595in}}%
\pgfpathlineto{\pgfqpoint{0.905647in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.354706in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.369413in}}%
\pgfpathlineto{\pgfqpoint{0.959168in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.384453in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.400003in}}%
\pgfpathlineto{\pgfqpoint{1.009544in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.415966in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.432515in}}%
\pgfpathlineto{\pgfqpoint{1.057046in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.449418in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.467152in}}%
\pgfpathlineto{\pgfqpoint{1.101873in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.485028in}}%
\pgfpathlineto{\pgfqpoint{1.144402in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.503874in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.523084in}}%
\pgfpathlineto{\pgfqpoint{1.184706in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.543009in}}%
\pgfpathlineto{\pgfqpoint{1.222828in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.563840in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.585055in}}%
\pgfpathlineto{\pgfqpoint{1.259229in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.607138in}}%
\pgfpathlineto{\pgfqpoint{1.293753in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.630163in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.654033in}}%
\pgfpathlineto{\pgfqpoint{1.326592in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.678551in}}%
\pgfpathlineto{\pgfqpoint{1.358087in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.704114in}}%
\pgfpathlineto{\pgfqpoint{1.388082in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.730731in}}%
\pgfpathlineto{\pgfqpoint{1.416717in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.758428in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.787249in}}%
\pgfpathlineto{\pgfqpoint{1.470340in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.817250in}}%
\pgfpathlineto{\pgfqpoint{1.495502in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.848500in}}%
\pgfpathlineto{\pgfqpoint{1.519658in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.881084in}}%
\pgfpathlineto{\pgfqpoint{1.542863in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.915099in}}%
\pgfpathlineto{\pgfqpoint{1.565164in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.950662in}}%
\pgfpathlineto{\pgfqpoint{1.586595in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.987915in}}%
\pgfpathlineto{\pgfqpoint{1.607178in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.027032in}}%
\pgfpathlineto{\pgfqpoint{1.626920in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.646139in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.067816in}}%
\pgfpathlineto{\pgfqpoint{1.664678in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.110694in}}%
\pgfpathlineto{\pgfqpoint{1.682459in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.699541in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.155903in}}%
\pgfpathlineto{\pgfqpoint{1.716313in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.203251in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.747824in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.253307in}}%
\pgfpathlineto{\pgfqpoint{1.762998in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.306127in}}%
\pgfpathlineto{\pgfqpoint{1.777392in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.791671in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.361802in}}%
\pgfpathlineto{\pgfqpoint{1.805281in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.818606in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.420799in}}%
\pgfpathlineto{\pgfqpoint{1.831458in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.843979in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.483365in}}%
\pgfpathlineto{\pgfqpoint{1.856089in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.867931in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.549837in}}%
\pgfpathlineto{\pgfqpoint{1.879292in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.890569in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.901173in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.620623in}}%
\pgfpathlineto{\pgfqpoint{1.911970in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.902310in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.648436in}}%
\pgfpathlineto{\pgfqpoint{1.891792in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.880762in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.576804in}}%
\pgfpathlineto{\pgfqpoint{1.869501in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.857918in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.509546in}}%
\pgfpathlineto{\pgfqpoint{1.845937in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.833702in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.446220in}}%
\pgfpathlineto{\pgfqpoint{1.820995in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.808006in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.386480in}}%
\pgfpathlineto{\pgfqpoint{1.794550in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.780682in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.330056in}}%
\pgfpathlineto{\pgfqpoint{1.766442in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.751541in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.276749in}}%
\pgfpathlineto{\pgfqpoint{1.736474in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.226031in}}%
\pgfpathlineto{\pgfqpoint{1.720673in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.704386in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.178022in}}%
\pgfpathlineto{\pgfqpoint{1.687643in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.132345in}}%
\pgfpathlineto{\pgfqpoint{1.670173in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.652065in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.088998in}}%
\pgfpathlineto{\pgfqpoint{1.633491in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.047510in}}%
\pgfpathlineto{\pgfqpoint{1.614132in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.008058in}}%
\pgfpathlineto{\pgfqpoint{1.593993in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.970444in}}%
\pgfpathlineto{\pgfqpoint{1.573063in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.551341in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.934476in}}%
\pgfpathlineto{\pgfqpoint{1.528848in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.899953in}}%
\pgfpathlineto{\pgfqpoint{1.505411in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.866924in}}%
\pgfpathlineto{\pgfqpoint{1.480982in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.835283in}}%
\pgfpathlineto{\pgfqpoint{1.455506in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.804943in}}%
\pgfpathlineto{\pgfqpoint{1.428911in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.775834in}}%
\pgfpathlineto{\pgfqpoint{1.401114in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.747898in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.720921in}}%
\pgfpathlineto{\pgfqpoint{1.372154in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.694927in}}%
\pgfpathlineto{\pgfqpoint{1.341868in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.669915in}}%
\pgfpathlineto{\pgfqpoint{1.310103in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.645872in}}%
\pgfpathlineto{\pgfqpoint{1.276698in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.622804in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.600313in}}%
\pgfpathlineto{\pgfqpoint{1.241796in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.578616in}}%
\pgfpathlineto{\pgfqpoint{1.205019in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.557822in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.537594in}}%
\pgfpathlineto{\pgfqpoint{1.166364in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.517970in}}%
\pgfpathlineto{\pgfqpoint{1.125527in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.499258in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.480751in}}%
\pgfpathlineto{\pgfqpoint{1.082607in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.463065in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.445842in}}%
\pgfpathlineto{\pgfqpoint{1.037175in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.429130in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.412998in}}%
\pgfpathlineto{\pgfqpoint{0.989075in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.397216in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.382022in}}%
\pgfpathlineto{\pgfqpoint{0.938088in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.367142in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.352756in}}%
\pgfpathlineto{\pgfqpoint{0.883934in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.338770in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.325071in}}%
\pgfpathlineto{\pgfqpoint{0.826259in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.312008in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.300011in}}%
\pgfpathlineto{\pgfqpoint{0.848653in}{2.313055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.679093in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.714278in}}%
\pgfpathlineto{\pgfqpoint{3.302840in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.289080in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.772077in}}%
\pgfpathlineto{\pgfqpoint{3.276057in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.263474in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.834997in}}%
\pgfpathlineto{\pgfqpoint{3.251532in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.239935in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.903748in}}%
\pgfpathlineto{\pgfqpoint{3.229006in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.218236in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.208087in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.979002in}}%
\pgfpathlineto{\pgfqpoint{3.198205in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.188704in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.179700in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.062000in}}%
\pgfpathlineto{\pgfqpoint{3.170758in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.162269in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.154194in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.153806in}}%
\pgfpathlineto{\pgfqpoint{3.146115in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.138444in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.131134in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.255896in}}%
\pgfpathlineto{\pgfqpoint{3.123879in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.116871in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.110190in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.370275in}}%
\pgfpathlineto{\pgfqpoint{3.103783in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.097298in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.091121in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.085213in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.079539in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.499105in}}%
\pgfpathlineto{\pgfqpoint{3.073788in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.068258in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.062962in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.057872in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.645417in}}%
\pgfpathlineto{\pgfqpoint{3.052905in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.043247in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.048219in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.053435in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.586470in}}%
\pgfpathlineto{\pgfqpoint{3.058494in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.063732in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.069206in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.074950in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.443849in}}%
\pgfpathlineto{\pgfqpoint{3.080837in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.086694in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.092825in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.099270in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.318296in}}%
\pgfpathlineto{\pgfqpoint{3.105921in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.112564in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.126908in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.206890in}}%
\pgfpathlineto{\pgfqpoint{3.134318in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.141971in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.150060in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.107347in}}%
\pgfpathlineto{\pgfqpoint{3.158352in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.166845in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.175846in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.017905in}}%
\pgfpathlineto{\pgfqpoint{3.185042in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.194580in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.937139in}}%
\pgfpathlineto{\pgfqpoint{3.204702in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.214903in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.225765in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.863686in}}%
\pgfpathlineto{\pgfqpoint{3.236935in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.248654in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.796727in}}%
\pgfpathlineto{\pgfqpoint{3.260858in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.273608in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.735421in}}%
\pgfpathlineto{\pgfqpoint{3.286917in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.300905in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.679093in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.958454in}}%
\pgfpathlineto{\pgfqpoint{0.858382in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.980919in}}%
\pgfpathlineto{\pgfqpoint{0.892675in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.003857in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.027379in}}%
\pgfpathlineto{\pgfqpoint{0.925798in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.051871in}}%
\pgfpathlineto{\pgfqpoint{0.957522in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.077004in}}%
\pgfpathlineto{\pgfqpoint{0.988187in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.102817in}}%
\pgfpathlineto{\pgfqpoint{1.017833in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.129360in}}%
\pgfpathlineto{\pgfqpoint{1.046494in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.156690in}}%
\pgfpathlineto{\pgfqpoint{1.074200in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.184868in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.214029in}}%
\pgfpathlineto{\pgfqpoint{1.100917in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.244142in}}%
\pgfpathlineto{\pgfqpoint{1.126750in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.275216in}}%
\pgfpathlineto{\pgfqpoint{1.151770in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.307300in}}%
\pgfpathlineto{\pgfqpoint{1.176017in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.199497in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.340482in}}%
\pgfpathlineto{\pgfqpoint{1.222185in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.374891in}}%
\pgfpathlineto{\pgfqpoint{1.244190in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.410487in}}%
\pgfpathlineto{\pgfqpoint{1.265562in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.447307in}}%
\pgfpathlineto{\pgfqpoint{1.286346in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.485392in}}%
\pgfpathlineto{\pgfqpoint{1.306583in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.524792in}}%
\pgfpathlineto{\pgfqpoint{1.326303in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.345242in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.565930in}}%
\pgfpathlineto{\pgfqpoint{1.363712in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.608520in}}%
\pgfpathlineto{\pgfqpoint{1.381800in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.399446in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.389792in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.625141in}}%
\pgfpathlineto{\pgfqpoint{1.372259in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.354111in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.582247in}}%
\pgfpathlineto{\pgfqpoint{1.335325in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.541028in}}%
\pgfpathlineto{\pgfqpoint{1.316122in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.501129in}}%
\pgfpathlineto{\pgfqpoint{1.296470in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.276241in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.462611in}}%
\pgfpathlineto{\pgfqpoint{1.255198in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.425678in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.389954in}}%
\pgfpathlineto{\pgfqpoint{1.211314in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.355397in}}%
\pgfpathlineto{\pgfqpoint{1.188389in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.321967in}}%
\pgfpathlineto{\pgfqpoint{1.164749in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.289625in}}%
\pgfpathlineto{\pgfqpoint{1.140349in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.258327in}}%
\pgfpathlineto{\pgfqpoint{1.115148in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.228023in}}%
\pgfpathlineto{\pgfqpoint{1.089107in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.198663in}}%
\pgfpathlineto{\pgfqpoint{1.062191in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.170191in}}%
\pgfpathlineto{\pgfqpoint{1.034366in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.142552in}}%
\pgfpathlineto{\pgfqpoint{1.005602in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.115689in}}%
\pgfpathlineto{\pgfqpoint{0.975864in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.089554in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.064431in}}%
\pgfpathlineto{\pgfqpoint{0.944850in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.040023in}}%
\pgfpathlineto{\pgfqpoint{0.912725in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.016174in}}%
\pgfpathlineto{\pgfqpoint{0.879536in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.992844in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.970303in}}%
\pgfpathlineto{\pgfqpoint{0.845000in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.948528in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.936538in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.958454in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.836290in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{0.864601in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.381793in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.410486in}}%
\pgfpathlineto{\pgfqpoint{0.918669in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.439987in}}%
\pgfpathlineto{\pgfqpoint{0.944526in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.470323in}}%
\pgfpathlineto{\pgfqpoint{0.969651in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.501527in}}%
\pgfpathlineto{\pgfqpoint{0.994077in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.533640in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.566709in}}%
\pgfpathlineto{\pgfqpoint{1.040933in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.600791in}}%
\pgfpathlineto{\pgfqpoint{1.063401in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.635952in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.075580in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.649735in}}%
\pgfpathlineto{\pgfqpoint{1.053713in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.614236in}}%
\pgfpathlineto{\pgfqpoint{1.031189in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.579863in}}%
\pgfpathlineto{\pgfqpoint{1.008005in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.546541in}}%
\pgfpathlineto{\pgfqpoint{0.984147in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.514208in}}%
\pgfpathlineto{\pgfqpoint{0.959592in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.482815in}}%
\pgfpathlineto{\pgfqpoint{0.934315in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.452320in}}%
\pgfpathlineto{\pgfqpoint{0.908282in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.422688in}}%
\pgfpathlineto{\pgfqpoint{0.881451in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.393894in}}%
\pgfpathlineto{\pgfqpoint{0.853775in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.365921in}}%
\pgfpathlineto{\pgfqpoint{0.825192in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.338763in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.326763in}}%
\pgfpathlineto{\pgfqpoint{0.836290in}{3.339722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575821in}{0.592396in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.575022in}}%
\pgfpathlineto{\pgfqpoint{1.606698in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.635947in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.578219in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{1.591792in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.612745in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.628732in}}%
\pgfpathlineto{\pgfqpoint{1.543750in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.658903in}}%
\pgfpathlineto{\pgfqpoint{1.491317in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.673122in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.686669in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.699626in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.712271in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.724109in}}%
\pgfpathlineto{\pgfqpoint{1.370467in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.735869in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{1.300342in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.757533in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.778170in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.787608in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.797171in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.806247in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.814831in}}%
\pgfpathlineto{\pgfqpoint{1.135162in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.823266in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.839544in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{1.036797in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.854540in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.861952in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.868981in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.875675in}}%
\pgfpathlineto{\pgfqpoint{0.925036in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.882088in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.888793in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.895159in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.907021in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.895025in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.888849in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.882371in}}%
\pgfpathlineto{\pgfqpoint{0.876029in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.876090in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.869584in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.862785in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{0.990877in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.848341in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.841066in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.833451in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.825446in}}%
\pgfpathlineto{\pgfqpoint{1.091980in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.817187in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.808937in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.800270in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.791121in}}%
\pgfpathlineto{\pgfqpoint{1.181691in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.781919in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.772413in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.762367in}}%
\pgfpathlineto{\pgfqpoint{1.261848in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.752070in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.741522in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.730341in}}%
\pgfpathlineto{\pgfqpoint{1.333872in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.718922in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.707076in}}%
\pgfpathlineto{\pgfqpoint{1.398909in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.694505in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.681835in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.668344in}}%
\pgfpathlineto{\pgfqpoint{1.458057in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.654472in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.639916in}}%
\pgfpathlineto{\pgfqpoint{1.511974in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.624760in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.608925in}}%
\pgfpathlineto{\pgfqpoint{1.561341in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.592396in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.502689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.521786in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.514928in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.507522in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.652046in}}%
\pgfpathlineto{\pgfqpoint{2.499409in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.490464in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.480697in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.735538in}}%
\pgfpathlineto{\pgfqpoint{2.469812in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.457749in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.800967in}}%
\pgfpathlineto{\pgfqpoint{2.444214in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.429015in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.853660in}}%
\pgfpathlineto{\pgfqpoint{2.411673in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.896931in}}%
\pgfpathlineto{\pgfqpoint{2.391850in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.933165in}}%
\pgfpathlineto{\pgfqpoint{2.368924in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.963925in}}%
\pgfpathlineto{\pgfqpoint{2.342088in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.990364in}}%
\pgfpathlineto{\pgfqpoint{2.310267in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.013359in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{2.271918in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.051294in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.067215in}}%
\pgfpathlineto{\pgfqpoint{2.224804in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.081362in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.094200in}}%
\pgfpathlineto{\pgfqpoint{2.165500in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.105800in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.116321in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.126015in}}%
\pgfpathlineto{\pgfqpoint{2.088648in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.134880in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.142977in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.150507in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.157535in}}%
\pgfpathlineto{\pgfqpoint{1.985067in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.164052in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.170029in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.175638in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.180918in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.185901in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.190616in}}%
\pgfpathlineto{\pgfqpoint{1.837864in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.195012in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.199089in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.202955in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.206628in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.210125in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.213459in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.216644in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.219691in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.222612in}}%
\pgfpathlineto{\pgfqpoint{1.612154in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.225357in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.227915in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.230366in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.232717in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.234974in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.237145in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.239233in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.241246in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.243187in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.245060in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.248623in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.250319in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.251963in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.253557in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.255105in}}%
\pgfpathlineto{\pgfqpoint{1.222288in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.256523in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.257885in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.259203in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.260481in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.261720in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.262922in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.264089in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.265223in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.266325in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.267396in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.268439in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.269453in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.270442in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.271405in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.272344in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.273259in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.261265in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.259143in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.258040in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.256907in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.255743in}}%
\pgfpathlineto{\pgfqpoint{0.959376in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.254476in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.253133in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.251758in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.250350in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.247428in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.245908in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.244348in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.242743in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.239391in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.237638in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.235830in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.233963in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.232034in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.230039in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.227973in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{1.419360in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.223575in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.221118in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.218580in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.215952in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.210405in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.204415in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.201231in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.197909in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.194436in}}%
\pgfpathlineto{\pgfqpoint{1.685656in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.190679in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.186681in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.182503in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.178128in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.173538in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.168710in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.163622in}}%
\pgfpathlineto{\pgfqpoint{1.859328in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.158086in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.152172in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.145926in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.139307in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.981546in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.124550in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.116271in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.107424in}}%
\pgfpathlineto{\pgfqpoint{2.072220in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.097870in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.075979in}}%
\pgfpathlineto{\pgfqpoint{2.142153in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.049810in}}%
\pgfpathlineto{\pgfqpoint{2.197766in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.034765in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.017940in}}%
\pgfpathlineto{\pgfqpoint{2.243003in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.999250in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.978269in}}%
\pgfpathlineto{\pgfqpoint{2.280576in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.954454in}}%
\pgfpathlineto{\pgfqpoint{2.312210in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.927340in}}%
\pgfpathlineto{\pgfqpoint{2.339260in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{2.362646in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{2.383078in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.401089in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{2.416985in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.766029in}}%
\pgfpathlineto{\pgfqpoint{2.431272in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.444044in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.703893in}}%
\pgfpathlineto{\pgfqpoint{2.455658in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.466113in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.626698in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.492538in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.254205in}{1.560359in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.551162in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.542645in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.578968in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.588961in}}%
\pgfpathlineto{\pgfqpoint{3.259259in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.599799in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.611784in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.624768in}}%
\pgfpathlineto{\pgfqpoint{3.197111in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.639190in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.655052in}}%
\pgfpathlineto{\pgfqpoint{3.147087in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.672794in}}%
\pgfpathlineto{\pgfqpoint{3.105933in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.692533in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{3.071542in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.740274in}}%
\pgfpathlineto{\pgfqpoint{3.042332in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.769315in}}%
\pgfpathlineto{\pgfqpoint{3.017215in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.802906in}}%
\pgfpathlineto{\pgfqpoint{2.995385in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.842189in}}%
\pgfpathlineto{\pgfqpoint{2.976211in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.959318in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.888846in}}%
\pgfpathlineto{\pgfqpoint{2.944270in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.930724in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.945020in}}%
\pgfpathlineto{\pgfqpoint{2.918610in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.907556in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.014077in}}%
\pgfpathlineto{\pgfqpoint{2.897541in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.879915in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.100915in}}%
\pgfpathlineto{\pgfqpoint{2.872223in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.865100in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.858434in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.213505in}}%
\pgfpathlineto{\pgfqpoint{2.852217in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.846552in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.841223in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.836193in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.831432in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.365259in}}%
\pgfpathlineto{\pgfqpoint{2.826975in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.822878in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.818991in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.815295in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.811773in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.805189in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.580892in}}%
\pgfpathlineto{\pgfqpoint{2.802165in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.799369in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.796693in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.794130in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.791670in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.789307in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.787032in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.784840in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.782724in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.780680in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.778702in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.911507in}}%
\pgfpathlineto{\pgfqpoint{2.776885in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.775162in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.771892in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.770339in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.767380in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.765968in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.764599in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.763269in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.761977in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.760720in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.758305in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.757143in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.756009in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.753821in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.482532in}}%
\pgfpathlineto{\pgfqpoint{2.752802in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.751865in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.750953in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.750064in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.749199in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.748356in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.738698in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.739435in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.740191in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.740966in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.741762in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.742579in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.743419in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.744281in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.745169in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.746081in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.747021in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.747989in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.748987in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.750016in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.751078in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.752174in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.156092in}}%
\pgfpathlineto{\pgfqpoint{2.753314in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.754561in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.755845in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.757168in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.758534in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.759945in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.761403in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.762911in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.764474in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.766095in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.767776in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.769524in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.771342in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.773235in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.775208in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.777268in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.672113in}}%
\pgfpathlineto{\pgfqpoint{2.779477in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.781829in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.784283in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.786847in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.789532in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.792347in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.795305in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.798418in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.801700in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.391886in}}%
\pgfpathlineto{\pgfqpoint{2.805239in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.809036in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.813048in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.817299in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.821816in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.826628in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.209118in}}%
\pgfpathlineto{\pgfqpoint{2.831875in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.837534in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.843596in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.850116in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.080505in}}%
\pgfpathlineto{\pgfqpoint{2.857253in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.865059in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.873530in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.985078in}}%
\pgfpathlineto{\pgfqpoint{2.882869in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.893205in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.911438in}}%
\pgfpathlineto{\pgfqpoint{2.904595in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.917414in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.852935in}}%
\pgfpathlineto{\pgfqpoint{2.931723in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.947957in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.805314in}}%
\pgfpathlineto{\pgfqpoint{2.966471in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.765799in}}%
\pgfpathlineto{\pgfqpoint{2.987757in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.732474in}}%
\pgfpathlineto{\pgfqpoint{3.012522in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.704004in}}%
\pgfpathlineto{\pgfqpoint{3.041694in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.679388in}}%
\pgfpathlineto{\pgfqpoint{3.076531in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.657852in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.638978in}}%
\pgfpathlineto{\pgfqpoint{3.118953in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.622169in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.607189in}}%
\pgfpathlineto{\pgfqpoint{3.171628in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.593671in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.581542in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.570434in}}%
\pgfpathlineto{\pgfqpoint{3.238843in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.560359in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.929645in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.937596in}}%
\pgfpathlineto{\pgfqpoint{0.880992in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.946120in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.954821in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.963576in}}%
\pgfpathlineto{\pgfqpoint{0.970049in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.972567in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.982172in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.991809in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.001552in}}%
\pgfpathlineto{\pgfqpoint{1.050749in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.012080in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.022667in}}%
\pgfpathlineto{\pgfqpoint{1.124167in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.033394in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.044948in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.056553in}}%
\pgfpathlineto{\pgfqpoint{1.191202in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.068584in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.081188in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.093904in}}%
\pgfpathlineto{\pgfqpoint{1.252814in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.107494in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.121249in}}%
\pgfpathlineto{\pgfqpoint{1.309455in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.135717in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.150584in}}%
\pgfpathlineto{\pgfqpoint{1.361817in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.166119in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.182166in}}%
\pgfpathlineto{\pgfqpoint{1.410345in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.198969in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.216267in}}%
\pgfpathlineto{\pgfqpoint{1.455467in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.234542in}}%
\pgfpathlineto{\pgfqpoint{1.497489in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.253306in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{1.536664in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.293759in}}%
\pgfpathlineto{\pgfqpoint{1.573449in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.315153in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.337745in}}%
\pgfpathlineto{\pgfqpoint{1.607843in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.361401in}}%
\pgfpathlineto{\pgfqpoint{1.640188in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.386125in}}%
\pgfpathlineto{\pgfqpoint{1.670701in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.412033in}}%
\pgfpathlineto{\pgfqpoint{1.699506in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.439252in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.467943in}}%
\pgfpathlineto{\pgfqpoint{1.726692in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.498216in}}%
\pgfpathlineto{\pgfqpoint{1.752387in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.530129in}}%
\pgfpathlineto{\pgfqpoint{1.776761in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.799862in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.563893in}}%
\pgfpathlineto{\pgfqpoint{1.821778in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.599668in}}%
\pgfpathlineto{\pgfqpoint{1.842638in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.637565in}}%
\pgfpathlineto{\pgfqpoint{1.862545in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.677736in}}%
\pgfpathlineto{\pgfqpoint{1.881593in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.899783in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.720454in}}%
\pgfpathlineto{\pgfqpoint{1.917008in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.766140in}}%
\pgfpathlineto{\pgfqpoint{1.933621in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.949580in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.814796in}}%
\pgfpathlineto{\pgfqpoint{1.964689in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.866986in}}%
\pgfpathlineto{\pgfqpoint{1.979403in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.993330in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.923028in}}%
\pgfpathlineto{\pgfqpoint{2.006860in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.019781in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.983300in}}%
\pgfpathlineto{\pgfqpoint{2.032289in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.044260in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.048333in}}%
\pgfpathlineto{\pgfqpoint{2.055909in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.066984in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.118681in}}%
\pgfpathlineto{\pgfqpoint{2.077927in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.088165in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.098314in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.195204in}}%
\pgfpathlineto{\pgfqpoint{2.108001in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.117345in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.126647in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.278462in}}%
\pgfpathlineto{\pgfqpoint{2.135285in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.143809in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.369648in}}%
\pgfpathlineto{\pgfqpoint{2.152287in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.160131in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.167891in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.175624in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.469880in}}%
\pgfpathlineto{\pgfqpoint{2.182864in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.189913in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.196919in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.580490in}}%
\pgfpathlineto{\pgfqpoint{2.203783in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.210184in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.216520in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.627146in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.193546in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.186670in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.179764in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.514268in}}%
\pgfpathlineto{\pgfqpoint{2.172396in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.164797in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.157191in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.411988in}}%
\pgfpathlineto{\pgfqpoint{2.149297in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.140940in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.132584in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.318911in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.114779in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.105628in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.233846in}}%
\pgfpathlineto{\pgfqpoint{2.095954in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.085994in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.155711in}}%
\pgfpathlineto{\pgfqpoint{2.075917in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.054246in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.083883in}}%
\pgfpathlineto{\pgfqpoint{2.042700in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.017518in}}%
\pgfpathlineto{\pgfqpoint{2.018630in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.005979in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.955992in}}%
\pgfpathlineto{\pgfqpoint{1.992660in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.979036in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.898778in}}%
\pgfpathlineto{\pgfqpoint{1.964577in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.845499in}}%
\pgfpathlineto{\pgfqpoint{1.949818in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.934167in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.795853in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.749149in}}%
\pgfpathlineto{\pgfqpoint{1.901174in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.883342in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.705627in}}%
\pgfpathlineto{\pgfqpoint{1.864788in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.664576in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.625818in}}%
\pgfpathlineto{\pgfqpoint{1.825215in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.803844in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.589401in}}%
\pgfpathlineto{\pgfqpoint{1.781369in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.555013in}}%
\pgfpathlineto{\pgfqpoint{1.757749in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.522443in}}%
\pgfpathlineto{\pgfqpoint{1.732880in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.491555in}}%
\pgfpathlineto{\pgfqpoint{1.706655in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.462220in}}%
\pgfpathlineto{\pgfqpoint{1.678968in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.434306in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.407764in}}%
\pgfpathlineto{\pgfqpoint{1.649646in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.382639in}}%
\pgfpathlineto{\pgfqpoint{1.618439in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.358616in}}%
\pgfpathlineto{\pgfqpoint{1.585387in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.335572in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.313424in}}%
\pgfpathlineto{\pgfqpoint{1.550344in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.292608in}}%
\pgfpathlineto{\pgfqpoint{1.512740in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.272449in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.253011in}}%
\pgfpathlineto{\pgfqpoint{1.472768in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.234680in}}%
\pgfpathlineto{\pgfqpoint{1.429869in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.216723in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.199802in}}%
\pgfpathlineto{\pgfqpoint{1.383803in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.183261in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.167548in}}%
\pgfpathlineto{\pgfqpoint{1.334265in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.152212in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.137653in}}%
\pgfpathlineto{\pgfqpoint{1.280831in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.123314in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.109853in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.096399in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.083884in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.071514in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.059501in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.048134in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.036779in}}%
\pgfpathlineto{\pgfqpoint{1.091599in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.026021in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.015644in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.005263in}}%
\pgfpathlineto{\pgfqpoint{1.016658in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.995460in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.986014in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.976576in}}%
\pgfpathlineto{\pgfqpoint{0.934309in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.967426in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.958849in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.950308in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.941740in}}%
\pgfpathlineto{\pgfqpoint{0.843426in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.933770in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.921777in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.929645in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.300797in}}%
\pgfpathlineto{\pgfqpoint{0.871823in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.314411in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.327760in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.342086in}}%
\pgfpathlineto{\pgfqpoint{0.928047in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.356308in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.371360in}}%
\pgfpathlineto{\pgfqpoint{0.980908in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.386540in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.402482in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.418599in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.435616in}}%
\pgfpathlineto{\pgfqpoint{1.077511in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.452678in}}%
\pgfpathlineto{\pgfqpoint{1.121841in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.470799in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.489026in}}%
\pgfpathlineto{\pgfqpoint{1.163879in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.508150in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.527983in}}%
\pgfpathlineto{\pgfqpoint{1.203559in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.548171in}}%
\pgfpathlineto{\pgfqpoint{1.241354in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.569364in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.591350in}}%
\pgfpathlineto{\pgfqpoint{1.277108in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.613785in}}%
\pgfpathlineto{\pgfqpoint{1.311347in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.637247in}}%
\pgfpathlineto{\pgfqpoint{1.343806in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.661699in}}%
\pgfpathlineto{\pgfqpoint{1.374689in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.687133in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.713293in}}%
\pgfpathlineto{\pgfqpoint{1.404369in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.740531in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{1.459804in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.798523in}}%
\pgfpathlineto{\pgfqpoint{1.485733in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.829383in}}%
\pgfpathlineto{\pgfqpoint{1.510580in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.861586in}}%
\pgfpathlineto{\pgfqpoint{1.534411in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.895229in}}%
\pgfpathlineto{\pgfqpoint{1.557274in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.930435in}}%
\pgfpathlineto{\pgfqpoint{1.579205in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.600269in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.967297in}}%
\pgfpathlineto{\pgfqpoint{1.620748in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.005652in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.045966in}}%
\pgfpathlineto{\pgfqpoint{1.659326in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.088489in}}%
\pgfpathlineto{\pgfqpoint{1.677390in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.695094in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.132895in}}%
\pgfpathlineto{\pgfqpoint{1.712157in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.179836in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.744382in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.229117in}}%
\pgfpathlineto{\pgfqpoint{1.759779in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.774456in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.281328in}}%
\pgfpathlineto{\pgfqpoint{1.789046in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.336385in}}%
\pgfpathlineto{\pgfqpoint{1.802783in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.816485in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.394593in}}%
\pgfpathlineto{\pgfqpoint{1.829463in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.842299in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.456365in}}%
\pgfpathlineto{\pgfqpoint{1.854521in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.866641in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.522018in}}%
\pgfpathlineto{\pgfqpoint{1.878092in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.889627in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.900376in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.591846in}}%
\pgfpathlineto{\pgfqpoint{1.911337in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.921630in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.911970in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.620623in}}%
\pgfpathlineto{\pgfqpoint{1.901173in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.890569in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.879292in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.549837in}}%
\pgfpathlineto{\pgfqpoint{1.867931in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.856089in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.483365in}}%
\pgfpathlineto{\pgfqpoint{1.843979in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.831458in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.420799in}}%
\pgfpathlineto{\pgfqpoint{1.818606in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.805281in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.361802in}}%
\pgfpathlineto{\pgfqpoint{1.791671in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.777392in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.306127in}}%
\pgfpathlineto{\pgfqpoint{1.762998in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.253307in}}%
\pgfpathlineto{\pgfqpoint{1.747824in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.732357in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.203251in}}%
\pgfpathlineto{\pgfqpoint{1.716313in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.155903in}}%
\pgfpathlineto{\pgfqpoint{1.699541in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.682459in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.110694in}}%
\pgfpathlineto{\pgfqpoint{1.664678in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.067816in}}%
\pgfpathlineto{\pgfqpoint{1.646139in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.626920in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.027032in}}%
\pgfpathlineto{\pgfqpoint{1.607178in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.987915in}}%
\pgfpathlineto{\pgfqpoint{1.586595in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.950662in}}%
\pgfpathlineto{\pgfqpoint{1.565164in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.915099in}}%
\pgfpathlineto{\pgfqpoint{1.542863in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.881084in}}%
\pgfpathlineto{\pgfqpoint{1.519658in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.848500in}}%
\pgfpathlineto{\pgfqpoint{1.495502in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.817250in}}%
\pgfpathlineto{\pgfqpoint{1.470340in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.787249in}}%
\pgfpathlineto{\pgfqpoint{1.444105in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.758428in}}%
\pgfpathlineto{\pgfqpoint{1.416717in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.730731in}}%
\pgfpathlineto{\pgfqpoint{1.388082in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.704114in}}%
\pgfpathlineto{\pgfqpoint{1.358087in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.678551in}}%
\pgfpathlineto{\pgfqpoint{1.326592in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.654033in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.630163in}}%
\pgfpathlineto{\pgfqpoint{1.293753in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.607138in}}%
\pgfpathlineto{\pgfqpoint{1.259229in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.585055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.563840in}}%
\pgfpathlineto{\pgfqpoint{1.222828in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.543009in}}%
\pgfpathlineto{\pgfqpoint{1.184706in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.523084in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.503874in}}%
\pgfpathlineto{\pgfqpoint{1.144402in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.485028in}}%
\pgfpathlineto{\pgfqpoint{1.101873in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.467152in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.449418in}}%
\pgfpathlineto{\pgfqpoint{1.057046in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.432515in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.415966in}}%
\pgfpathlineto{\pgfqpoint{1.009544in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.400003in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.384453in}}%
\pgfpathlineto{\pgfqpoint{0.959168in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.369413in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.354706in}}%
\pgfpathlineto{\pgfqpoint{0.905647in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.340595in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.326591in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.313421in}}%
\pgfpathlineto{\pgfqpoint{0.848653in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.300011in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.288014in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.300797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.642769in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.679093in}}%
\pgfpathlineto{\pgfqpoint{3.300905in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.286917in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.735421in}}%
\pgfpathlineto{\pgfqpoint{3.273608in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.260858in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.796727in}}%
\pgfpathlineto{\pgfqpoint{3.248654in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.236935in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.863686in}}%
\pgfpathlineto{\pgfqpoint{3.225765in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.214903in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.204702in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.937139in}}%
\pgfpathlineto{\pgfqpoint{3.194580in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.185042in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.017905in}}%
\pgfpathlineto{\pgfqpoint{3.175846in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.166845in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.158352in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.107347in}}%
\pgfpathlineto{\pgfqpoint{3.150060in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.141971in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.134318in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.206890in}}%
\pgfpathlineto{\pgfqpoint{3.126908in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.119542in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.112564in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.105921in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.318296in}}%
\pgfpathlineto{\pgfqpoint{3.099270in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.092825in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.086694in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.080837in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.443849in}}%
\pgfpathlineto{\pgfqpoint{3.074950in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.069206in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.063732in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.058494in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.586470in}}%
\pgfpathlineto{\pgfqpoint{3.053435in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.048219in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.043247in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.033589in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.038257in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.043139in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.048264in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.053663in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.525608in}}%
\pgfpathlineto{\pgfqpoint{3.058828in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.064218in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.075844in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.386822in}}%
\pgfpathlineto{\pgfqpoint{3.081867in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.087920in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.094290in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.101025in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.264670in}}%
\pgfpathlineto{\pgfqpoint{3.107818in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.114730in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.122037in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.156334in}}%
\pgfpathlineto{\pgfqpoint{3.129738in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.137337in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.145383in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.153952in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.059541in}}%
\pgfpathlineto{\pgfqpoint{3.162412in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.171395in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.972458in}}%
\pgfpathlineto{\pgfqpoint{3.180865in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.190396in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.200577in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.893791in}}%
\pgfpathlineto{\pgfqpoint{3.211011in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.221918in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.822380in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.245163in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.757265in}}%
\pgfpathlineto{\pgfqpoint{3.257660in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.270532in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.697604in}}%
\pgfpathlineto{\pgfqpoint{3.284154in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.298331in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.642769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.845000in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.970303in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.992844in}}%
\pgfpathlineto{\pgfqpoint{0.879536in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.016174in}}%
\pgfpathlineto{\pgfqpoint{0.912725in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.040023in}}%
\pgfpathlineto{\pgfqpoint{0.944850in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.064431in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.089554in}}%
\pgfpathlineto{\pgfqpoint{0.975864in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.115689in}}%
\pgfpathlineto{\pgfqpoint{1.005602in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.142552in}}%
\pgfpathlineto{\pgfqpoint{1.034366in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.170191in}}%
\pgfpathlineto{\pgfqpoint{1.062191in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.198663in}}%
\pgfpathlineto{\pgfqpoint{1.089107in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.228023in}}%
\pgfpathlineto{\pgfqpoint{1.115148in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.258327in}}%
\pgfpathlineto{\pgfqpoint{1.140349in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.289625in}}%
\pgfpathlineto{\pgfqpoint{1.164749in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.321967in}}%
\pgfpathlineto{\pgfqpoint{1.188389in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.355397in}}%
\pgfpathlineto{\pgfqpoint{1.211314in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.389954in}}%
\pgfpathlineto{\pgfqpoint{1.233569in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.425678in}}%
\pgfpathlineto{\pgfqpoint{1.255198in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.462611in}}%
\pgfpathlineto{\pgfqpoint{1.276241in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.296470in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.501129in}}%
\pgfpathlineto{\pgfqpoint{1.316122in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.541028in}}%
\pgfpathlineto{\pgfqpoint{1.335325in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.582247in}}%
\pgfpathlineto{\pgfqpoint{1.354111in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.372259in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.625141in}}%
\pgfpathlineto{\pgfqpoint{1.389792in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.380138in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.642395in}}%
\pgfpathlineto{\pgfqpoint{1.362206in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.599226in}}%
\pgfpathlineto{\pgfqpoint{1.343973in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.325408in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.557347in}}%
\pgfpathlineto{\pgfqpoint{1.305874in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.517453in}}%
\pgfpathlineto{\pgfqpoint{1.285883in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.478829in}}%
\pgfpathlineto{\pgfqpoint{1.265398in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.441439in}}%
\pgfpathlineto{\pgfqpoint{1.244372in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.405259in}}%
\pgfpathlineto{\pgfqpoint{1.222751in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.200443in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.370311in}}%
\pgfpathlineto{\pgfqpoint{1.177281in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.336710in}}%
\pgfpathlineto{\pgfqpoint{1.153420in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.304170in}}%
\pgfpathlineto{\pgfqpoint{1.128819in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.272647in}}%
\pgfpathlineto{\pgfqpoint{1.103437in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.242093in}}%
\pgfpathlineto{\pgfqpoint{1.077236in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.212458in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.183692in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.155986in}}%
\pgfpathlineto{\pgfqpoint{1.022043in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.129134in}}%
\pgfpathlineto{\pgfqpoint{0.992911in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.103020in}}%
\pgfpathlineto{\pgfqpoint{0.962806in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.077579in}}%
\pgfpathlineto{\pgfqpoint{0.931707in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.052751in}}%
\pgfpathlineto{\pgfqpoint{0.899585in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.028491in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.005433in}}%
\pgfpathlineto{\pgfqpoint{0.865865in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.982789in}}%
\pgfpathlineto{\pgfqpoint{0.831107in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.960518in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.948528in}}%
\pgfpathlineto{\pgfqpoint{0.845000in}{2.966388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.847388in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.341856in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.369576in}}%
\pgfpathlineto{\pgfqpoint{0.875520in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.397934in}}%
\pgfpathlineto{\pgfqpoint{0.902915in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.427158in}}%
\pgfpathlineto{\pgfqpoint{0.929455in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.457265in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.488281in}}%
\pgfpathlineto{\pgfqpoint{0.980165in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.520245in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.553206in}}%
\pgfpathlineto{\pgfqpoint{1.027937in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.587230in}}%
\pgfpathlineto{\pgfqpoint{1.050770in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.073090in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.622169in}}%
\pgfpathlineto{\pgfqpoint{1.094905in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.085243in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.635952in}}%
\pgfpathlineto{\pgfqpoint{1.063401in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.600791in}}%
\pgfpathlineto{\pgfqpoint{1.040933in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.566709in}}%
\pgfpathlineto{\pgfqpoint{1.017830in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.533640in}}%
\pgfpathlineto{\pgfqpoint{0.994077in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.501527in}}%
\pgfpathlineto{\pgfqpoint{0.969651in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.470323in}}%
\pgfpathlineto{\pgfqpoint{0.944526in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.439987in}}%
\pgfpathlineto{\pgfqpoint{0.918669in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.410486in}}%
\pgfpathlineto{\pgfqpoint{0.892042in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.381793in}}%
\pgfpathlineto{\pgfqpoint{0.864601in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.353889in}}%
\pgfpathlineto{\pgfqpoint{0.836290in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.326763in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.314763in}}%
\pgfpathlineto{\pgfqpoint{0.847388in}{3.339722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600871in}{0.595827in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.578219in}}%
\pgfpathlineto{\pgfqpoint{1.635947in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.666365in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.600223in}}%
\pgfpathlineto{\pgfqpoint{1.623424in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.617568in}}%
\pgfpathlineto{\pgfqpoint{1.576766in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.649559in}}%
\pgfpathlineto{\pgfqpoint{1.525829in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.664231in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.678846in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.692372in}}%
\pgfpathlineto{\pgfqpoint{1.470068in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.705726in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.718323in}}%
\pgfpathlineto{\pgfqpoint{1.408602in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.730391in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.742254in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{1.340562in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.774786in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.784662in}}%
\pgfpathlineto{\pgfqpoint{1.264850in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.794463in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.812926in}}%
\pgfpathlineto{\pgfqpoint{1.180070in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.821538in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.838505in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.846271in}}%
\pgfpathlineto{\pgfqpoint{1.084581in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.853939in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.861631in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.868889in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.875766in}}%
\pgfpathlineto{\pgfqpoint{0.976061in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.889280in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.902034in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{0.851833in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.913665in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.907021in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.901223in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.895159in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.888793in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.882088in}}%
\pgfpathlineto{\pgfqpoint{0.925036in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.875675in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.868981in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.861952in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.854540in}}%
\pgfpathlineto{\pgfqpoint{1.036797in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.847061in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.839544in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.831632in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.823266in}}%
\pgfpathlineto{\pgfqpoint{1.135162in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.814831in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.806247in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.797171in}}%
\pgfpathlineto{\pgfqpoint{1.222400in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.787608in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.778170in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.768176in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.757533in}}%
\pgfpathlineto{\pgfqpoint{1.300342in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.747027in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.735869in}}%
\pgfpathlineto{\pgfqpoint{1.370467in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.724109in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.712271in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.699626in}}%
\pgfpathlineto{\pgfqpoint{1.433813in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.686669in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.673122in}}%
\pgfpathlineto{\pgfqpoint{1.491317in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.658903in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.644252in}}%
\pgfpathlineto{\pgfqpoint{1.543750in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.628732in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.612745in}}%
\pgfpathlineto{\pgfqpoint{1.591792in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.595827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.477639in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.492538in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.484491in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.626698in}}%
\pgfpathlineto{\pgfqpoint{2.475764in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.466113in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.455658in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.703893in}}%
\pgfpathlineto{\pgfqpoint{2.444044in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.431272in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.766029in}}%
\pgfpathlineto{\pgfqpoint{2.416985in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.817146in}}%
\pgfpathlineto{\pgfqpoint{2.401089in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.383078in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.859862in}}%
\pgfpathlineto{\pgfqpoint{2.362646in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.896142in}}%
\pgfpathlineto{\pgfqpoint{2.339260in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.927340in}}%
\pgfpathlineto{\pgfqpoint{2.312210in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.954454in}}%
\pgfpathlineto{\pgfqpoint{2.280576in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.978269in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.999250in}}%
\pgfpathlineto{\pgfqpoint{2.243003in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.017940in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.034765in}}%
\pgfpathlineto{\pgfqpoint{2.197766in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.049810in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.063540in}}%
\pgfpathlineto{\pgfqpoint{2.142153in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.075979in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.087332in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.097870in}}%
\pgfpathlineto{\pgfqpoint{2.072220in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.107424in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.116271in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.124550in}}%
\pgfpathlineto{\pgfqpoint{1.981546in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.132272in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.139307in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.145926in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.152172in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.158086in}}%
\pgfpathlineto{\pgfqpoint{1.859328in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.163622in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.168710in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.173538in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.178128in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.182503in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.186681in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.190679in}}%
\pgfpathlineto{\pgfqpoint{1.685656in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.194436in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.197909in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.201231in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.204415in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.207469in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.210405in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.213230in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.215952in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.218580in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.221118in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.223575in}}%
\pgfpathlineto{\pgfqpoint{1.419360in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.225833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.227973in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.230039in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.232034in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.233963in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.235830in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.237638in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.239391in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.241091in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.242743in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.244348in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.245908in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.247428in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.248908in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.250350in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.251758in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.253133in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.254476in}}%
\pgfpathlineto{\pgfqpoint{0.959376in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.255743in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.256907in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.258040in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.259143in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.260218in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.261265in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.248570in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.247280in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.245963in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.241833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.238915in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.235848in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.232614in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.230930in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.227412in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{1.218702in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.223628in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.221487in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.219291in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.217036in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.214717in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.212330in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.209870in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.207331in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.204708in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.201995in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.199185in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.196271in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.193245in}}%
\pgfpathlineto{\pgfqpoint{1.527258in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.189881in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.186388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.182769in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.179015in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.175112in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.171047in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.162373in}}%
\pgfpathlineto{\pgfqpoint{1.728478in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.146976in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.141355in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.135449in}}%
\pgfpathlineto{\pgfqpoint{1.870064in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.129142in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.115002in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.107345in}}%
\pgfpathlineto{\pgfqpoint{1.975141in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.099205in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.090203in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.080653in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.070476in}}%
\pgfpathlineto{\pgfqpoint{2.056169in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.059233in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.047133in}}%
\pgfpathlineto{\pgfqpoint{2.120578in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.034005in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.019495in}}%
\pgfpathlineto{\pgfqpoint{2.173021in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.986143in}}%
\pgfpathlineto{\pgfqpoint{2.216503in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.966730in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.945128in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{2.284538in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.893157in}}%
\pgfpathlineto{\pgfqpoint{2.311623in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.861753in}}%
\pgfpathlineto{\pgfqpoint{2.335281in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{2.356140in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.374631in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.783584in}}%
\pgfpathlineto{\pgfqpoint{2.391086in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{2.405975in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.419339in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.674839in}}%
\pgfpathlineto{\pgfqpoint{2.431552in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.442605in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.602893in}}%
\pgfpathlineto{\pgfqpoint{2.452883in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.279255in}{1.588961in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.578968in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.616743in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.628216in}}%
\pgfpathlineto{\pgfqpoint{3.278430in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.654706in}}%
\pgfpathlineto{\pgfqpoint{3.220507in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.669872in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.686469in}}%
\pgfpathlineto{\pgfqpoint{3.172843in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.704958in}}%
\pgfpathlineto{\pgfqpoint{3.132957in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.725392in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.748356in}}%
\pgfpathlineto{\pgfqpoint{3.099105in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.774258in}}%
\pgfpathlineto{\pgfqpoint{3.070023in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.803637in}}%
\pgfpathlineto{\pgfqpoint{3.044739in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.837273in}}%
\pgfpathlineto{\pgfqpoint{3.022552in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.876144in}}%
\pgfpathlineto{\pgfqpoint{3.002896in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.985502in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.921759in}}%
\pgfpathlineto{\pgfqpoint{2.969873in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.955719in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.975753in}}%
\pgfpathlineto{\pgfqpoint{2.943019in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.931337in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.040876in}}%
\pgfpathlineto{\pgfqpoint{2.920767in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.911025in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.120856in}}%
\pgfpathlineto{\pgfqpoint{2.901973in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.886089in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.878840in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.221471in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.866122in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.860284in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.854736in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.351944in}}%
\pgfpathlineto{\pgfqpoint{2.849660in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.844904in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.840378in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.836058in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.831924in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.527747in}}%
\pgfpathlineto{\pgfqpoint{2.827981in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.824412in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.820997in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.817724in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.814581in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.811558in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.808645in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.805832in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.777585in}}%
\pgfpathlineto{\pgfqpoint{2.803124in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.800688in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.798342in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.793894in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.791782in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.787757in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.785834in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.783967in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.782151in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.780383in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.778659in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.160666in}}%
\pgfpathlineto{\pgfqpoint{2.777095in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.775614in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.774177in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.772781in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.771425in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.770105in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.768821in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.766351in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.765162in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.764002in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.762868in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.761760in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.760676in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.759615in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.758576in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.748356in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.749199in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.750064in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.750953in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.751865in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.752802in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.482532in}}%
\pgfpathlineto{\pgfqpoint{2.753821in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.754903in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.756009in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.757143in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.758305in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.759496in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.760720in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.761977in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.763269in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.764599in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.765968in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.767380in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.768835in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.770339in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.771892in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.773499in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.775162in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.776885in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.911507in}}%
\pgfpathlineto{\pgfqpoint{2.778702in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.780680in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.782724in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.784840in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.787032in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.789307in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.791670in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.794130in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.796693in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.799369in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.802165in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.580892in}}%
\pgfpathlineto{\pgfqpoint{2.805189in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.808408in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.811773in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.815295in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.818991in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.822878in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.826975in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.365259in}}%
\pgfpathlineto{\pgfqpoint{2.831432in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.836193in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.841223in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.846552in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.852217in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.213505in}}%
\pgfpathlineto{\pgfqpoint{2.858434in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.865100in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.872223in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.100915in}}%
\pgfpathlineto{\pgfqpoint{2.879915in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.888400in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.897541in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.014077in}}%
\pgfpathlineto{\pgfqpoint{2.907556in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.918610in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.945020in}}%
\pgfpathlineto{\pgfqpoint{2.930724in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.944270in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.888846in}}%
\pgfpathlineto{\pgfqpoint{2.959318in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.976211in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.842189in}}%
\pgfpathlineto{\pgfqpoint{2.995385in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.802906in}}%
\pgfpathlineto{\pgfqpoint{3.017215in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.769315in}}%
\pgfpathlineto{\pgfqpoint{3.042332in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.740274in}}%
\pgfpathlineto{\pgfqpoint{3.071542in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.714900in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.692533in}}%
\pgfpathlineto{\pgfqpoint{3.105933in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.672794in}}%
\pgfpathlineto{\pgfqpoint{3.147087in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.655052in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.639190in}}%
\pgfpathlineto{\pgfqpoint{3.197111in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.624768in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.611784in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.599799in}}%
\pgfpathlineto{\pgfqpoint{3.259259in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.588961in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.843426in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.941740in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.950308in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.958849in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.967426in}}%
\pgfpathlineto{\pgfqpoint{0.934309in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.976576in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.986014in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.995460in}}%
\pgfpathlineto{\pgfqpoint{1.016658in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.005263in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.015644in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.026021in}}%
\pgfpathlineto{\pgfqpoint{1.091599in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.036779in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.048134in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.059501in}}%
\pgfpathlineto{\pgfqpoint{1.160089in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.071514in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.083884in}}%
\pgfpathlineto{\pgfqpoint{1.223000in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.096399in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.109853in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.123314in}}%
\pgfpathlineto{\pgfqpoint{1.280831in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.137653in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.152212in}}%
\pgfpathlineto{\pgfqpoint{1.334265in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.167548in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.183261in}}%
\pgfpathlineto{\pgfqpoint{1.383803in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.199802in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.216723in}}%
\pgfpathlineto{\pgfqpoint{1.429869in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.234680in}}%
\pgfpathlineto{\pgfqpoint{1.472768in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.253011in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.272449in}}%
\pgfpathlineto{\pgfqpoint{1.512740in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.292608in}}%
\pgfpathlineto{\pgfqpoint{1.550344in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.313424in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.335572in}}%
\pgfpathlineto{\pgfqpoint{1.585387in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.358616in}}%
\pgfpathlineto{\pgfqpoint{1.618439in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.382639in}}%
\pgfpathlineto{\pgfqpoint{1.649646in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.407764in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.434306in}}%
\pgfpathlineto{\pgfqpoint{1.678968in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.462220in}}%
\pgfpathlineto{\pgfqpoint{1.706655in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.491555in}}%
\pgfpathlineto{\pgfqpoint{1.732880in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.522443in}}%
\pgfpathlineto{\pgfqpoint{1.757749in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.555013in}}%
\pgfpathlineto{\pgfqpoint{1.781369in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.589401in}}%
\pgfpathlineto{\pgfqpoint{1.803844in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.825215in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.625818in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.664576in}}%
\pgfpathlineto{\pgfqpoint{1.864788in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.705627in}}%
\pgfpathlineto{\pgfqpoint{1.883342in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.901174in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.749149in}}%
\pgfpathlineto{\pgfqpoint{1.917935in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.795853in}}%
\pgfpathlineto{\pgfqpoint{1.934167in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.949818in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.845499in}}%
\pgfpathlineto{\pgfqpoint{1.964577in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.898778in}}%
\pgfpathlineto{\pgfqpoint{1.979036in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.992660in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.955992in}}%
\pgfpathlineto{\pgfqpoint{2.005979in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.018630in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.017518in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.042700in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.083883in}}%
\pgfpathlineto{\pgfqpoint{2.054246in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.065085in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.075917in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.155711in}}%
\pgfpathlineto{\pgfqpoint{2.085994in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.095954in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.233846in}}%
\pgfpathlineto{\pgfqpoint{2.105628in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.114779in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.123922in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.318911in}}%
\pgfpathlineto{\pgfqpoint{2.132584in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.140940in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.149297in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.411988in}}%
\pgfpathlineto{\pgfqpoint{2.157191in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.164797in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.172396in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.514268in}}%
\pgfpathlineto{\pgfqpoint{2.179764in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.186670in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.193546in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.200445in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.627146in}}%
\pgfpathlineto{\pgfqpoint{2.206863in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.196639in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.189883in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.183161in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.560359in}}%
\pgfpathlineto{\pgfqpoint{2.176346in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.168834in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.161397in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.153970in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.455969in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.137730in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.129569in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.360926in}}%
\pgfpathlineto{\pgfqpoint{2.120801in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.111845in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.102911in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.273980in}}%
\pgfpathlineto{\pgfqpoint{2.093177in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.083431in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.194342in}}%
\pgfpathlineto{\pgfqpoint{2.073371in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.062749in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.052169in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.120824in}}%
\pgfpathlineto{\pgfqpoint{2.040664in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.053101in}}%
\pgfpathlineto{\pgfqpoint{2.016964in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.004599in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.990280in}}%
\pgfpathlineto{\pgfqpoint{1.991437in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.978128in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{1.963877in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.877475in}}%
\pgfpathlineto{\pgfqpoint{1.949426in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.934079in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.826777in}}%
\pgfpathlineto{\pgfqpoint{1.918189in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.901835in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.779057in}}%
\pgfpathlineto{\pgfqpoint{1.884362in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.734645in}}%
\pgfpathlineto{\pgfqpoint{1.866264in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.692670in}}%
\pgfpathlineto{\pgfqpoint{1.847453in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.653118in}}%
\pgfpathlineto{\pgfqpoint{1.806865in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.616005in}}%
\pgfpathlineto{\pgfqpoint{1.785027in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.580879in}}%
\pgfpathlineto{\pgfqpoint{1.762109in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.547612in}}%
\pgfpathlineto{\pgfqpoint{1.738006in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.516075in}}%
\pgfpathlineto{\pgfqpoint{1.712614in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.486140in}}%
\pgfpathlineto{\pgfqpoint{1.685828in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.457676in}}%
\pgfpathlineto{\pgfqpoint{1.657546in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.430554in}}%
\pgfpathlineto{\pgfqpoint{1.627664in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.404644in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.380144in}}%
\pgfpathlineto{\pgfqpoint{1.595819in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.356782in}}%
\pgfpathlineto{\pgfqpoint{1.562022in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.334305in}}%
\pgfpathlineto{\pgfqpoint{1.526262in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.312604in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.292292in}}%
\pgfpathlineto{\pgfqpoint{1.487841in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.272557in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.253497in}}%
\pgfpathlineto{\pgfqpoint{1.447021in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.235550in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.217850in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{1.356195in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.184975in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.169617in}}%
\pgfpathlineto{\pgfqpoint{1.305614in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.154408in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.140183in}}%
\pgfpathlineto{\pgfqpoint{1.251087in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.125894in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.112754in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.099561in}}%
\pgfpathlineto{\pgfqpoint{1.191895in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.087067in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.074963in}}%
\pgfpathlineto{\pgfqpoint{1.127773in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.062874in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.051778in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.040655in}}%
\pgfpathlineto{\pgfqpoint{1.057769in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.029766in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.019630in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.009462in}}%
\pgfpathlineto{\pgfqpoint{0.981246in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.999461in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.981000in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.971669in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.963207in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.946467in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.933770in}}%
\pgfpathlineto{\pgfqpoint{0.843426in}{1.939722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.836886in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.288141in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.301092in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.314925in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.328442in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.343090in}}%
\pgfpathlineto{\pgfqpoint{0.951355in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.357424in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.372830in}}%
\pgfpathlineto{\pgfqpoint{1.003520in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.388142in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.404498in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.420755in}}%
\pgfpathlineto{\pgfqpoint{1.098824in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.438204in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.455477in}}%
\pgfpathlineto{\pgfqpoint{1.142683in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.473865in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.492599in}}%
\pgfpathlineto{\pgfqpoint{1.184101in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.511973in}}%
\pgfpathlineto{\pgfqpoint{1.223201in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.532371in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.552943in}}%
\pgfpathlineto{\pgfqpoint{1.260570in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.574467in}}%
\pgfpathlineto{\pgfqpoint{1.295866in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.596993in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.620134in}}%
\pgfpathlineto{\pgfqpoint{1.329535in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.644008in}}%
\pgfpathlineto{\pgfqpoint{1.361695in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.668950in}}%
\pgfpathlineto{\pgfqpoint{1.392256in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.694943in}}%
\pgfpathlineto{\pgfqpoint{1.421388in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.721997in}}%
\pgfpathlineto{\pgfqpoint{1.449225in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.750138in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.779389in}}%
\pgfpathlineto{\pgfqpoint{1.475898in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.809809in}}%
\pgfpathlineto{\pgfqpoint{1.501493in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.841598in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.549539in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.874724in}}%
\pgfpathlineto{\pgfqpoint{1.572198in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.909298in}}%
\pgfpathlineto{\pgfqpoint{1.593980in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.945479in}}%
\pgfpathlineto{\pgfqpoint{1.614909in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.983435in}}%
\pgfpathlineto{\pgfqpoint{1.634992in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.023377in}}%
\pgfpathlineto{\pgfqpoint{1.654215in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.672847in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.065193in}}%
\pgfpathlineto{\pgfqpoint{1.690984in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.109029in}}%
\pgfpathlineto{\pgfqpoint{1.708315in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.724879in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.155441in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.204003in}}%
\pgfpathlineto{\pgfqpoint{1.756902in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.771987in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.255443in}}%
\pgfpathlineto{\pgfqpoint{1.786792in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{1.814750in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.367354in}}%
\pgfpathlineto{\pgfqpoint{1.827839in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.841009in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.428282in}}%
\pgfpathlineto{\pgfqpoint{1.853337in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.865743in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.493071in}}%
\pgfpathlineto{\pgfqpoint{1.877284in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.889078in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.899962in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.561908in}}%
\pgfpathlineto{\pgfqpoint{1.911100in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.921528in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.635239in}}%
\pgfpathlineto{\pgfqpoint{1.931847in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.921630in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.911337in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.591846in}}%
\pgfpathlineto{\pgfqpoint{1.900376in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.889627in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.878092in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.522018in}}%
\pgfpathlineto{\pgfqpoint{1.866641in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.854521in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.456365in}}%
\pgfpathlineto{\pgfqpoint{1.842299in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.829463in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.394593in}}%
\pgfpathlineto{\pgfqpoint{1.816485in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.802783in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.336385in}}%
\pgfpathlineto{\pgfqpoint{1.789046in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.281328in}}%
\pgfpathlineto{\pgfqpoint{1.774456in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.759779in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.229117in}}%
\pgfpathlineto{\pgfqpoint{1.744382in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.728412in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.179836in}}%
\pgfpathlineto{\pgfqpoint{1.712157in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.132895in}}%
\pgfpathlineto{\pgfqpoint{1.695094in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.677390in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.088489in}}%
\pgfpathlineto{\pgfqpoint{1.659326in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.045966in}}%
\pgfpathlineto{\pgfqpoint{1.640436in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.005652in}}%
\pgfpathlineto{\pgfqpoint{1.620748in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.967297in}}%
\pgfpathlineto{\pgfqpoint{1.600269in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.579205in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.930435in}}%
\pgfpathlineto{\pgfqpoint{1.557274in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.895229in}}%
\pgfpathlineto{\pgfqpoint{1.534411in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.861586in}}%
\pgfpathlineto{\pgfqpoint{1.510580in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.829383in}}%
\pgfpathlineto{\pgfqpoint{1.485733in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.798523in}}%
\pgfpathlineto{\pgfqpoint{1.459804in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.768926in}}%
\pgfpathlineto{\pgfqpoint{1.432715in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.740531in}}%
\pgfpathlineto{\pgfqpoint{1.404369in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.713293in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.687133in}}%
\pgfpathlineto{\pgfqpoint{1.374689in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.661699in}}%
\pgfpathlineto{\pgfqpoint{1.343806in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.637247in}}%
\pgfpathlineto{\pgfqpoint{1.311347in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.613785in}}%
\pgfpathlineto{\pgfqpoint{1.277108in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.591350in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.569364in}}%
\pgfpathlineto{\pgfqpoint{1.241354in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.548171in}}%
\pgfpathlineto{\pgfqpoint{1.203559in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.527983in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.508150in}}%
\pgfpathlineto{\pgfqpoint{1.163879in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.489026in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.470799in}}%
\pgfpathlineto{\pgfqpoint{1.121841in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.452678in}}%
\pgfpathlineto{\pgfqpoint{1.077511in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.435616in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.418599in}}%
\pgfpathlineto{\pgfqpoint{1.030644in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.402482in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.386540in}}%
\pgfpathlineto{\pgfqpoint{0.980908in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.371360in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.356308in}}%
\pgfpathlineto{\pgfqpoint{0.928047in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.342086in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.327760in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.314411in}}%
\pgfpathlineto{\pgfqpoint{0.871823in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.300797in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.288014in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.275324in}}%
\pgfpathlineto{\pgfqpoint{0.836886in}{2.281944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.604994in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.642769in}}%
\pgfpathlineto{\pgfqpoint{3.298331in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.284154in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.697604in}}%
\pgfpathlineto{\pgfqpoint{3.270532in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.257660in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.757265in}}%
\pgfpathlineto{\pgfqpoint{3.245163in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.233367in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.822380in}}%
\pgfpathlineto{\pgfqpoint{3.221918in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.211011in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.893791in}}%
\pgfpathlineto{\pgfqpoint{3.200577in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.190396in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.180865in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.972458in}}%
\pgfpathlineto{\pgfqpoint{3.171395in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.162412in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.059541in}}%
\pgfpathlineto{\pgfqpoint{3.153952in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.145383in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.137337in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.129738in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.156334in}}%
\pgfpathlineto{\pgfqpoint{3.122037in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.114730in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.107818in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.264670in}}%
\pgfpathlineto{\pgfqpoint{3.101025in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.094290in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.087920in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.081867in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.386822in}}%
\pgfpathlineto{\pgfqpoint{3.075844in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.069877in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.064218in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.058828in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.525608in}}%
\pgfpathlineto{\pgfqpoint{3.053663in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.048264in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.043139in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.038257in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.033589in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.023368in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.028237in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.616511in}}%
\pgfpathlineto{\pgfqpoint{3.032844in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.037604in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.042602in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.047872in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.053449in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.462242in}}%
\pgfpathlineto{\pgfqpoint{3.058755in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.064292in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.076327in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.327480in}}%
\pgfpathlineto{\pgfqpoint{3.082504in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.088756in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.095375in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.102416in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.208898in}}%
\pgfpathlineto{\pgfqpoint{3.109352in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.116552in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.124217in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{3.132109in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.140061in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.148546in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{3.157345in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.166255in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.175806in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.925098in}}%
\pgfpathlineto{\pgfqpoint{3.185524in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.195666in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.848767in}}%
\pgfpathlineto{\pgfqpoint{3.206419in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.217309in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.229076in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.779519in}}%
\pgfpathlineto{\pgfqpoint{3.240890in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.253682in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.716262in}}%
\pgfpathlineto{\pgfqpoint{3.266648in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.658321in}}%
\pgfpathlineto{\pgfqpoint{3.280614in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.294915in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.604994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.831107in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.982789in}}%
\pgfpathlineto{\pgfqpoint{0.865865in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.005433in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.028491in}}%
\pgfpathlineto{\pgfqpoint{0.899585in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.052751in}}%
\pgfpathlineto{\pgfqpoint{0.931707in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.077579in}}%
\pgfpathlineto{\pgfqpoint{0.962806in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.103020in}}%
\pgfpathlineto{\pgfqpoint{0.992911in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.129134in}}%
\pgfpathlineto{\pgfqpoint{1.022043in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.155986in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.183692in}}%
\pgfpathlineto{\pgfqpoint{1.050182in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.212458in}}%
\pgfpathlineto{\pgfqpoint{1.077236in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.242093in}}%
\pgfpathlineto{\pgfqpoint{1.103437in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.272647in}}%
\pgfpathlineto{\pgfqpoint{1.128819in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.304170in}}%
\pgfpathlineto{\pgfqpoint{1.153420in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.336710in}}%
\pgfpathlineto{\pgfqpoint{1.177281in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.370311in}}%
\pgfpathlineto{\pgfqpoint{1.200443in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.222751in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.405259in}}%
\pgfpathlineto{\pgfqpoint{1.244372in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.441439in}}%
\pgfpathlineto{\pgfqpoint{1.265398in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.478829in}}%
\pgfpathlineto{\pgfqpoint{1.285883in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.517453in}}%
\pgfpathlineto{\pgfqpoint{1.305874in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.557347in}}%
\pgfpathlineto{\pgfqpoint{1.325408in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.343973in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.599226in}}%
\pgfpathlineto{\pgfqpoint{1.362206in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.642395in}}%
\pgfpathlineto{\pgfqpoint{1.380138in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.369909in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.352153in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.616629in}}%
\pgfpathlineto{\pgfqpoint{1.333494in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.574902in}}%
\pgfpathlineto{\pgfqpoint{1.314491in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.534414in}}%
\pgfpathlineto{\pgfqpoint{1.295112in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.495150in}}%
\pgfpathlineto{\pgfqpoint{1.254472in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.457740in}}%
\pgfpathlineto{\pgfqpoint{1.233111in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.421512in}}%
\pgfpathlineto{\pgfqpoint{1.211169in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.386438in}}%
\pgfpathlineto{\pgfqpoint{1.188595in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.352492in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.319643in}}%
\pgfpathlineto{\pgfqpoint{1.141345in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.287857in}}%
\pgfpathlineto{\pgfqpoint{1.116572in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.257090in}}%
\pgfpathlineto{\pgfqpoint{1.090979in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.227293in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.198407in}}%
\pgfpathlineto{\pgfqpoint{1.037197in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{1.008956in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.143120in}}%
\pgfpathlineto{\pgfqpoint{0.979786in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.116591in}}%
\pgfpathlineto{\pgfqpoint{0.949664in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.090727in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.066117in}}%
\pgfpathlineto{\pgfqpoint{0.918050in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.042048in}}%
\pgfpathlineto{\pgfqpoint{0.885450in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.018448in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.995275in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.973221in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.960518in}}%
\pgfpathlineto{\pgfqpoint{0.831107in}{2.966388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.830416in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.328752in}}%
\pgfpathlineto{\pgfqpoint{0.859345in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.356250in}}%
\pgfpathlineto{\pgfqpoint{0.887330in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.384562in}}%
\pgfpathlineto{\pgfqpoint{0.914447in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.413692in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.443658in}}%
\pgfpathlineto{\pgfqpoint{0.966300in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.474485in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.506212in}}%
\pgfpathlineto{\pgfqpoint{1.015249in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.538884in}}%
\pgfpathlineto{\pgfqpoint{1.038704in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.572562in}}%
\pgfpathlineto{\pgfqpoint{1.061500in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.607319in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.643248in}}%
\pgfpathlineto{\pgfqpoint{1.105118in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.094905in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.622169in}}%
\pgfpathlineto{\pgfqpoint{1.073090in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.050770in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.587230in}}%
\pgfpathlineto{\pgfqpoint{1.027937in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.553206in}}%
\pgfpathlineto{\pgfqpoint{1.004406in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.520245in}}%
\pgfpathlineto{\pgfqpoint{0.980165in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.488281in}}%
\pgfpathlineto{\pgfqpoint{0.955191in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.457265in}}%
\pgfpathlineto{\pgfqpoint{0.929455in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.427158in}}%
\pgfpathlineto{\pgfqpoint{0.902915in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.397934in}}%
\pgfpathlineto{\pgfqpoint{0.875520in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.369576in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.341856in}}%
\pgfpathlineto{\pgfqpoint{0.847388in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.314763in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.302079in}}%
\pgfpathlineto{\pgfqpoint{0.830416in}{3.308610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625922in}{0.600223in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.582461in}}%
\pgfpathlineto{\pgfqpoint{1.666365in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.698265in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.588071in}}%
\pgfpathlineto{\pgfqpoint{1.656791in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.606180in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.623683in}}%
\pgfpathlineto{\pgfqpoint{1.611653in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.640246in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.656096in}}%
\pgfpathlineto{\pgfqpoint{1.562325in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.685757in}}%
\pgfpathlineto{\pgfqpoint{1.508224in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.699512in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.712987in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.725432in}}%
\pgfpathlineto{\pgfqpoint{1.448598in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.749688in}}%
\pgfpathlineto{\pgfqpoint{1.382753in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.760885in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.772020in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.782364in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.792412in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.802398in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.811709in}}%
\pgfpathlineto{\pgfqpoint{1.227271in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.820527in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.829659in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.846189in}}%
\pgfpathlineto{\pgfqpoint{1.134818in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.862062in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.876570in}}%
\pgfpathlineto{\pgfqpoint{1.029729in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.883411in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.890536in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.897236in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.909563in}}%
\pgfpathlineto{\pgfqpoint{0.909415in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.921763in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.927589in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.933109in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.919713in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.913665in}}%
\pgfpathlineto{\pgfqpoint{0.851833in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.907947in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.902034in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.889280in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{0.976061in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.875766in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.868889in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.861631in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.853939in}}%
\pgfpathlineto{\pgfqpoint{1.084581in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.846271in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.838505in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.830284in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.821538in}}%
\pgfpathlineto{\pgfqpoint{1.180070in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.812926in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.794463in}}%
\pgfpathlineto{\pgfqpoint{1.264850in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.784662in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.774786in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.764247in}}%
\pgfpathlineto{\pgfqpoint{1.340562in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.753320in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.742254in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.730391in}}%
\pgfpathlineto{\pgfqpoint{1.408602in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.718323in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.705726in}}%
\pgfpathlineto{\pgfqpoint{1.470068in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.692372in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.678846in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.664231in}}%
\pgfpathlineto{\pgfqpoint{1.525829in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.649559in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.633670in}}%
\pgfpathlineto{\pgfqpoint{1.576766in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.617568in}}%
\pgfpathlineto{\pgfqpoint{1.623424in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.600223in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.427538in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{2.430222in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.462121in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.452883in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.602893in}}%
\pgfpathlineto{\pgfqpoint{2.442605in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.431552in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.674839in}}%
\pgfpathlineto{\pgfqpoint{2.419339in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.405975in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.734042in}}%
\pgfpathlineto{\pgfqpoint{2.391086in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.783584in}}%
\pgfpathlineto{\pgfqpoint{2.374631in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.356140in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.825631in}}%
\pgfpathlineto{\pgfqpoint{2.335281in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.861753in}}%
\pgfpathlineto{\pgfqpoint{2.311623in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.893157in}}%
\pgfpathlineto{\pgfqpoint{2.284538in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.920714in}}%
\pgfpathlineto{\pgfqpoint{2.253236in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.945128in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.966730in}}%
\pgfpathlineto{\pgfqpoint{2.216503in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.986143in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{2.173021in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.019495in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.034005in}}%
\pgfpathlineto{\pgfqpoint{2.120578in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.047133in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.059233in}}%
\pgfpathlineto{\pgfqpoint{2.056169in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.070476in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.080653in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.090203in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.099205in}}%
\pgfpathlineto{\pgfqpoint{1.975141in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.107345in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.115002in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.122253in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.129142in}}%
\pgfpathlineto{\pgfqpoint{1.870064in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.135449in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.141355in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.146976in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.157475in}}%
\pgfpathlineto{\pgfqpoint{1.728478in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.162373in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.166806in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.171047in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.175112in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.179015in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.182769in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.186388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.189881in}}%
\pgfpathlineto{\pgfqpoint{1.527258in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.193245in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.196271in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.199185in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.201995in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.204708in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.207331in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.209870in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.212330in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.214717in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.217036in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.219291in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.221487in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.223628in}}%
\pgfpathlineto{\pgfqpoint{1.218702in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.225573in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.227412in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.229197in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.230930in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.232614in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.234253in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.235848in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.237401in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.238915in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.240392in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.241833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.243241in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.244617in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.245963in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.247280in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.248570in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.235176in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.233784in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.230901in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.229407in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.226307in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.224697in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.222893in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.220980in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.219029in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.217038in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.215004in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.210792in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.208607in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.206366in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.199257in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.196745in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.194152in}}%
\pgfpathlineto{\pgfqpoint{1.360707in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.191310in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.185156in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.181950in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.178648in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.168073in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.164292in}}%
\pgfpathlineto{\pgfqpoint{1.590888in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.160231in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.155822in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.151265in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.146544in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.141640in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.136535in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{1.752894in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.125276in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.119078in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.112614in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.105852in}}%
\pgfpathlineto{\pgfqpoint{1.873062in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.098692in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.090782in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{1.965742in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.064340in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.054096in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{2.039428in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.031484in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{2.099446in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.989744in}}%
\pgfpathlineto{\pgfqpoint{2.149213in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.973357in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.955112in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.935098in}}%
\pgfpathlineto{\pgfqpoint{2.227066in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.912991in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.888108in}}%
\pgfpathlineto{\pgfqpoint{2.258003in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.860232in}}%
\pgfpathlineto{\pgfqpoint{2.285047in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{2.308881in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{2.330063in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.348939in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{2.365852in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.703359in}}%
\pgfpathlineto{\pgfqpoint{2.381248in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.395132in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{2.407856in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.419457in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.578992in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.279255in}{1.628216in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.616743in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.656358in}}%
\pgfpathlineto{\pgfqpoint{3.297678in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.669727in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.684134in}}%
\pgfpathlineto{\pgfqpoint{3.243179in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.699935in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.717177in}}%
\pgfpathlineto{\pgfqpoint{3.197551in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.736296in}}%
\pgfpathlineto{\pgfqpoint{3.158812in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.780741in}}%
\pgfpathlineto{\pgfqpoint{3.125506in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.807046in}}%
\pgfpathlineto{\pgfqpoint{3.096612in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.836644in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.870228in}}%
\pgfpathlineto{\pgfqpoint{3.048806in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.028771in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.908644in}}%
\pgfpathlineto{\pgfqpoint{3.010972in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.953270in}}%
\pgfpathlineto{\pgfqpoint{2.994858in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.005323in}}%
\pgfpathlineto{\pgfqpoint{2.966975in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.954713in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.067123in}}%
\pgfpathlineto{\pgfqpoint{2.943677in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.933367in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.141652in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.915161in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.906913in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.233151in}}%
\pgfpathlineto{\pgfqpoint{2.899318in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.892297in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.885623in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.879254in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.348234in}}%
\pgfpathlineto{\pgfqpoint{2.873491in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.868045in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.862840in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.857850in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.497449in}}%
\pgfpathlineto{\pgfqpoint{2.853074in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.844675in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.840726in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.836924in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.833255in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.698604in}}%
\pgfpathlineto{\pgfqpoint{2.826436in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.823392in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.820457in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.817621in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.814877in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.809636in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.807126in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.984400in}}%
\pgfpathlineto{\pgfqpoint{2.802394in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.800307in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.798283in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.796320in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.794414in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.790754in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.788995in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.787280in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.785604in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.783966in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.782362in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.779251in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.422596in}}%
\pgfpathlineto{\pgfqpoint{2.777800in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.775240in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.774008in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.772805in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.771631in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.770484in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.769362in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.758576in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.759615in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.760676in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.761760in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.762868in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.764002in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.765162in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.766351in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.767571in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.768821in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.770105in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.771425in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.772781in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.774177in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.775614in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.777095in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.160666in}}%
\pgfpathlineto{\pgfqpoint{2.778659in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.780383in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.782151in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.783967in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.785834in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.787757in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.789738in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.791782in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.793894in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.796079in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.798342in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.800688in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.803124in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.777585in}}%
\pgfpathlineto{\pgfqpoint{2.805832in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.808645in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.811558in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.814581in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.817724in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.820997in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.824412in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.827981in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.527747in}}%
\pgfpathlineto{\pgfqpoint{2.831924in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.836058in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.840378in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.844904in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.849660in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.351944in}}%
\pgfpathlineto{\pgfqpoint{2.854736in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.860284in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.866122in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.872288in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.221471in}}%
\pgfpathlineto{\pgfqpoint{2.878840in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.886089in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.893778in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.901973in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.120856in}}%
\pgfpathlineto{\pgfqpoint{2.911025in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.920767in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.040876in}}%
\pgfpathlineto{\pgfqpoint{2.931337in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.943019in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.975753in}}%
\pgfpathlineto{\pgfqpoint{2.955719in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.969873in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.921759in}}%
\pgfpathlineto{\pgfqpoint{2.985502in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.002896in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.876144in}}%
\pgfpathlineto{\pgfqpoint{3.022552in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.837273in}}%
\pgfpathlineto{\pgfqpoint{3.044739in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.803637in}}%
\pgfpathlineto{\pgfqpoint{3.070023in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.774258in}}%
\pgfpathlineto{\pgfqpoint{3.099105in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.748356in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.725392in}}%
\pgfpathlineto{\pgfqpoint{3.132957in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.704958in}}%
\pgfpathlineto{\pgfqpoint{3.172843in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.686469in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.669872in}}%
\pgfpathlineto{\pgfqpoint{3.220507in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.654706in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.640978in}}%
\pgfpathlineto{\pgfqpoint{3.278430in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.628216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.954858in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.963207in}}%
\pgfpathlineto{\pgfqpoint{0.897198in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.971669in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.981000in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.990236in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.999461in}}%
\pgfpathlineto{\pgfqpoint{0.981246in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.009462in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.019630in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.029766in}}%
\pgfpathlineto{\pgfqpoint{1.057769in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.040655in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.051778in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.062874in}}%
\pgfpathlineto{\pgfqpoint{1.127773in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.074963in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.087067in}}%
\pgfpathlineto{\pgfqpoint{1.191895in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.099561in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.112754in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.125894in}}%
\pgfpathlineto{\pgfqpoint{1.251087in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.140183in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.154408in}}%
\pgfpathlineto{\pgfqpoint{1.305614in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.169617in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.184975in}}%
\pgfpathlineto{\pgfqpoint{1.356195in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.201320in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.217850in}}%
\pgfpathlineto{\pgfqpoint{1.403246in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.235550in}}%
\pgfpathlineto{\pgfqpoint{1.447021in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.253497in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.272557in}}%
\pgfpathlineto{\pgfqpoint{1.487841in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.292292in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.312604in}}%
\pgfpathlineto{\pgfqpoint{1.526262in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.334305in}}%
\pgfpathlineto{\pgfqpoint{1.562022in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.356782in}}%
\pgfpathlineto{\pgfqpoint{1.595819in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.380144in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.404644in}}%
\pgfpathlineto{\pgfqpoint{1.627664in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.430554in}}%
\pgfpathlineto{\pgfqpoint{1.657546in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.457676in}}%
\pgfpathlineto{\pgfqpoint{1.685828in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.486140in}}%
\pgfpathlineto{\pgfqpoint{1.712614in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.516075in}}%
\pgfpathlineto{\pgfqpoint{1.738006in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.547612in}}%
\pgfpathlineto{\pgfqpoint{1.762109in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.580879in}}%
\pgfpathlineto{\pgfqpoint{1.785027in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.616005in}}%
\pgfpathlineto{\pgfqpoint{1.806865in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.653118in}}%
\pgfpathlineto{\pgfqpoint{1.827727in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.847453in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.692670in}}%
\pgfpathlineto{\pgfqpoint{1.866264in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.734645in}}%
\pgfpathlineto{\pgfqpoint{1.884362in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.779057in}}%
\pgfpathlineto{\pgfqpoint{1.901835in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.918189in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.826777in}}%
\pgfpathlineto{\pgfqpoint{1.934079in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.949426in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.877475in}}%
\pgfpathlineto{\pgfqpoint{1.963877in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.931843in}}%
\pgfpathlineto{\pgfqpoint{1.978128in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.991437in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.990280in}}%
\pgfpathlineto{\pgfqpoint{2.004599in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.016964in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.053101in}}%
\pgfpathlineto{\pgfqpoint{2.029210in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.040664in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.120824in}}%
\pgfpathlineto{\pgfqpoint{2.052169in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.062749in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.073371in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.194342in}}%
\pgfpathlineto{\pgfqpoint{2.083431in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.093177in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.273980in}}%
\pgfpathlineto{\pgfqpoint{2.102911in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.111845in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.120801in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.360926in}}%
\pgfpathlineto{\pgfqpoint{2.129569in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.137730in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.145916in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.455969in}}%
\pgfpathlineto{\pgfqpoint{2.153970in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.161397in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.168834in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.176346in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.560359in}}%
\pgfpathlineto{\pgfqpoint{2.183161in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.189883in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.196639in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.179321in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.608965in}}%
\pgfpathlineto{\pgfqpoint{2.172184in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.164855in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.502208in}}%
\pgfpathlineto{\pgfqpoint{2.150178in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.142072in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.405019in}}%
\pgfpathlineto{\pgfqpoint{2.126059in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.117181in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.108452in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.316308in}}%
\pgfpathlineto{\pgfqpoint{2.099503in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.089873in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.080381in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.234885in}}%
\pgfpathlineto{\pgfqpoint{2.070240in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.159841in}}%
\pgfpathlineto{\pgfqpoint{2.049327in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.026878in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.090427in}}%
\pgfpathlineto{\pgfqpoint{2.014653in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.002606in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.026266in}}%
\pgfpathlineto{\pgfqpoint{1.989527in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.966555in}}%
\pgfpathlineto{\pgfqpoint{1.976554in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.962447in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.911124in}}%
\pgfpathlineto{\pgfqpoint{1.948244in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.933221in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.859285in}}%
\pgfpathlineto{\pgfqpoint{1.917615in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.901658in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{1.884505in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.765147in}}%
\pgfpathlineto{\pgfqpoint{1.866814in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.722208in}}%
\pgfpathlineto{\pgfqpoint{1.848494in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.829183in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.681871in}}%
\pgfpathlineto{\pgfqpoint{1.808837in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.643948in}}%
\pgfpathlineto{\pgfqpoint{1.787584in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.765318in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.574020in}}%
\pgfpathlineto{\pgfqpoint{1.741928in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.541783in}}%
\pgfpathlineto{\pgfqpoint{1.717306in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.511204in}}%
\pgfpathlineto{\pgfqpoint{1.691351in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.482154in}}%
\pgfpathlineto{\pgfqpoint{1.663962in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.454500in}}%
\pgfpathlineto{\pgfqpoint{1.635047in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.428104in}}%
\pgfpathlineto{\pgfqpoint{1.604513in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.402835in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.378851in}}%
\pgfpathlineto{\pgfqpoint{1.572035in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.356099in}}%
\pgfpathlineto{\pgfqpoint{1.537462in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.334127in}}%
\pgfpathlineto{\pgfqpoint{1.500955in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.312823in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.293005in}}%
\pgfpathlineto{\pgfqpoint{1.461666in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.273623in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.254964in}}%
\pgfpathlineto{\pgfqpoint{1.419928in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.237325in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.219804in}}%
\pgfpathlineto{\pgfqpoint{1.375297in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.203692in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.187450in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.172487in}}%
\pgfpathlineto{\pgfqpoint{1.275560in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.157304in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.143455in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.129422in}}%
\pgfpathlineto{\pgfqpoint{1.219673in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.116333in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.103450in}}%
\pgfpathlineto{\pgfqpoint{1.159250in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.090856in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.079066in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.067105in}}%
\pgfpathlineto{\pgfqpoint{1.093693in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.055993in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.045151in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{1.022268in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.024144in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.014237in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.004168in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.994933in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.985942in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.976838in}}%
\pgfpathlineto{\pgfqpoint{0.858061in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.967976in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.959859in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.946467in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.954858in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.274593in}}%
\pgfpathlineto{\pgfqpoint{0.863061in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.287630in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.300709in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.314798in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.328447in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.343392in}}%
\pgfpathlineto{\pgfqpoint{0.975875in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.357861in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.373606in}}%
\pgfpathlineto{\pgfqpoint{1.027295in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.389064in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.405829in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.422229in}}%
\pgfpathlineto{\pgfqpoint{1.121337in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.439957in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.457602in}}%
\pgfpathlineto{\pgfqpoint{1.164566in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.476251in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.495526in}}%
\pgfpathlineto{\pgfqpoint{1.205311in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.515133in}}%
\pgfpathlineto{\pgfqpoint{1.243996in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.535867in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.557108in}}%
\pgfpathlineto{\pgfqpoint{1.280694in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{1.315632in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.601866in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.625800in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.650249in}}%
\pgfpathlineto{\pgfqpoint{1.380370in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.675671in}}%
\pgfpathlineto{\pgfqpoint{1.410610in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.702218in}}%
\pgfpathlineto{\pgfqpoint{1.439408in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.729896in}}%
\pgfpathlineto{\pgfqpoint{1.466906in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.758731in}}%
\pgfpathlineto{\pgfqpoint{1.493217in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.788772in}}%
\pgfpathlineto{\pgfqpoint{1.518432in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.820088in}}%
\pgfpathlineto{\pgfqpoint{1.542620in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.852766in}}%
\pgfpathlineto{\pgfqpoint{1.565837in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.886918in}}%
\pgfpathlineto{\pgfqpoint{1.588123in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.922685in}}%
\pgfpathlineto{\pgfqpoint{1.609498in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.960242in}}%
\pgfpathlineto{\pgfqpoint{1.629967in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.649652in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.999636in}}%
\pgfpathlineto{\pgfqpoint{1.668923in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.040644in}}%
\pgfpathlineto{\pgfqpoint{1.687380in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.084037in}}%
\pgfpathlineto{\pgfqpoint{1.704961in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.722064in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.129615in}}%
\pgfpathlineto{\pgfqpoint{1.738759in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.177661in}}%
\pgfpathlineto{\pgfqpoint{1.754546in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.770066in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.228265in}}%
\pgfpathlineto{\pgfqpoint{1.785081in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.799290in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.281954in}}%
\pgfpathlineto{\pgfqpoint{1.813563in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.338727in}}%
\pgfpathlineto{\pgfqpoint{1.826767in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.840267in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.398755in}}%
\pgfpathlineto{\pgfqpoint{1.852713in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.865391in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.462618in}}%
\pgfpathlineto{\pgfqpoint{1.877040in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.889074in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.900065in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.530461in}}%
\pgfpathlineto{\pgfqpoint{1.911409in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.602730in}}%
\pgfpathlineto{\pgfqpoint{1.932436in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.942636in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.931847in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.635239in}}%
\pgfpathlineto{\pgfqpoint{1.921528in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.911100in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.561908in}}%
\pgfpathlineto{\pgfqpoint{1.899962in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.889078in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.877284in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.493071in}}%
\pgfpathlineto{\pgfqpoint{1.865743in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.853337in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.428282in}}%
\pgfpathlineto{\pgfqpoint{1.841009in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.827839in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.367354in}}%
\pgfpathlineto{\pgfqpoint{1.814750in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.309915in}}%
\pgfpathlineto{\pgfqpoint{1.800701in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.786792in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.255443in}}%
\pgfpathlineto{\pgfqpoint{1.771987in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.756902in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.204003in}}%
\pgfpathlineto{\pgfqpoint{1.741304in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.155441in}}%
\pgfpathlineto{\pgfqpoint{1.724879in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.708315in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.109029in}}%
\pgfpathlineto{\pgfqpoint{1.690984in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.065193in}}%
\pgfpathlineto{\pgfqpoint{1.672847in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.654215in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.023377in}}%
\pgfpathlineto{\pgfqpoint{1.634992in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.983435in}}%
\pgfpathlineto{\pgfqpoint{1.614909in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.945479in}}%
\pgfpathlineto{\pgfqpoint{1.593980in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.909298in}}%
\pgfpathlineto{\pgfqpoint{1.572198in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.874724in}}%
\pgfpathlineto{\pgfqpoint{1.549539in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.525987in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.841598in}}%
\pgfpathlineto{\pgfqpoint{1.501493in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.809809in}}%
\pgfpathlineto{\pgfqpoint{1.475898in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.779389in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.750138in}}%
\pgfpathlineto{\pgfqpoint{1.449225in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.721997in}}%
\pgfpathlineto{\pgfqpoint{1.421388in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.694943in}}%
\pgfpathlineto{\pgfqpoint{1.392256in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.668950in}}%
\pgfpathlineto{\pgfqpoint{1.361695in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.644008in}}%
\pgfpathlineto{\pgfqpoint{1.329535in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.620134in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.596993in}}%
\pgfpathlineto{\pgfqpoint{1.295866in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.574467in}}%
\pgfpathlineto{\pgfqpoint{1.260570in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.552943in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.532371in}}%
\pgfpathlineto{\pgfqpoint{1.223201in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.511973in}}%
\pgfpathlineto{\pgfqpoint{1.184101in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.492599in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.473865in}}%
\pgfpathlineto{\pgfqpoint{1.142683in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.455477in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.438204in}}%
\pgfpathlineto{\pgfqpoint{1.098824in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.420755in}}%
\pgfpathlineto{\pgfqpoint{1.052577in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.404498in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.388142in}}%
\pgfpathlineto{\pgfqpoint{1.003520in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.372830in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.357424in}}%
\pgfpathlineto{\pgfqpoint{0.951355in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.343090in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.328442in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.314925in}}%
\pgfpathlineto{\pgfqpoint{0.895928in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.301092in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.288141in}}%
\pgfpathlineto{\pgfqpoint{0.836886in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.275324in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.261926in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.274593in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.565378in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.604994in}}%
\pgfpathlineto{\pgfqpoint{3.294915in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.280614in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.658321in}}%
\pgfpathlineto{\pgfqpoint{3.266648in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.716262in}}%
\pgfpathlineto{\pgfqpoint{3.253682in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.240890in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.779519in}}%
\pgfpathlineto{\pgfqpoint{3.229076in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.217309in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.206419in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.848767in}}%
\pgfpathlineto{\pgfqpoint{3.195666in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.185524in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.925098in}}%
\pgfpathlineto{\pgfqpoint{3.175806in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.166255in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.157345in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.009594in}}%
\pgfpathlineto{\pgfqpoint{3.148546in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.140061in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.132109in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.103616in}}%
\pgfpathlineto{\pgfqpoint{3.124217in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.116552in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.109352in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.208898in}}%
\pgfpathlineto{\pgfqpoint{3.102416in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.095375in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.088756in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.082504in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.327480in}}%
\pgfpathlineto{\pgfqpoint{3.076327in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.070134in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.064292in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.058755in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.462242in}}%
\pgfpathlineto{\pgfqpoint{3.053449in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.047872in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.042602in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.037604in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.032844in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.616511in}}%
\pgfpathlineto{\pgfqpoint{3.028237in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.023368in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.012583in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.021717in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.026685in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.545002in}}%
\pgfpathlineto{\pgfqpoint{3.031542in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.036373in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.041467in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.046861in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.052597in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.395593in}}%
\pgfpathlineto{\pgfqpoint{3.058108in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.063775in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.069788in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.076196in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.265091in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.089014in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.095878in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.103230in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.150279in}}%
\pgfpathlineto{\pgfqpoint{3.110332in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.117828in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.125868in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.133959in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.142288in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.151252in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.957197in}}%
\pgfpathlineto{\pgfqpoint{3.160269in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.169683in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.875429in}}%
\pgfpathlineto{\pgfqpoint{3.179800in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.189820in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.200668in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.801381in}}%
\pgfpathlineto{\pgfqpoint{3.211744in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.223440in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.734195in}}%
\pgfpathlineto{\pgfqpoint{3.235627in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.248388in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.672937in}}%
\pgfpathlineto{\pgfqpoint{3.261724in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.275816in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.616881in}}%
\pgfpathlineto{\pgfqpoint{3.290398in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.565378in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.995275in}}%
\pgfpathlineto{\pgfqpoint{0.851852in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.018448in}}%
\pgfpathlineto{\pgfqpoint{0.885450in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.042048in}}%
\pgfpathlineto{\pgfqpoint{0.918050in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.066117in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.090727in}}%
\pgfpathlineto{\pgfqpoint{0.949664in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.116591in}}%
\pgfpathlineto{\pgfqpoint{0.979786in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.143120in}}%
\pgfpathlineto{\pgfqpoint{1.008956in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.170371in}}%
\pgfpathlineto{\pgfqpoint{1.037197in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.198407in}}%
\pgfpathlineto{\pgfqpoint{1.064529in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.227293in}}%
\pgfpathlineto{\pgfqpoint{1.090979in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.257090in}}%
\pgfpathlineto{\pgfqpoint{1.116572in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.287857in}}%
\pgfpathlineto{\pgfqpoint{1.141345in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.319643in}}%
\pgfpathlineto{\pgfqpoint{1.165337in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.352492in}}%
\pgfpathlineto{\pgfqpoint{1.188595in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.386438in}}%
\pgfpathlineto{\pgfqpoint{1.211169in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.421512in}}%
\pgfpathlineto{\pgfqpoint{1.233111in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.457740in}}%
\pgfpathlineto{\pgfqpoint{1.254472in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.495150in}}%
\pgfpathlineto{\pgfqpoint{1.275297in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.295112in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.534414in}}%
\pgfpathlineto{\pgfqpoint{1.314491in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.574902in}}%
\pgfpathlineto{\pgfqpoint{1.333494in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.616629in}}%
\pgfpathlineto{\pgfqpoint{1.352153in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.369909in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.359131in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.635364in}}%
\pgfpathlineto{\pgfqpoint{1.341020in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.592877in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.303565in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.552144in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.513019in}}%
\pgfpathlineto{\pgfqpoint{1.263459in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.475073in}}%
\pgfpathlineto{\pgfqpoint{1.242711in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.438296in}}%
\pgfpathlineto{\pgfqpoint{1.221421in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.402689in}}%
\pgfpathlineto{\pgfqpoint{1.199522in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.176711in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.368539in}}%
\pgfpathlineto{\pgfqpoint{1.153177in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.335523in}}%
\pgfpathlineto{\pgfqpoint{1.128941in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.303522in}}%
\pgfpathlineto{\pgfqpoint{1.103958in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.272495in}}%
\pgfpathlineto{\pgfqpoint{1.078192in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.242394in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.213166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.184835in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.157638in}}%
\pgfpathlineto{\pgfqpoint{0.995442in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.131196in}}%
\pgfpathlineto{\pgfqpoint{0.965830in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.105428in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.080257in}}%
\pgfpathlineto{\pgfqpoint{0.903774in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.055619in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.031874in}}%
\pgfpathlineto{\pgfqpoint{0.870977in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.009100in}}%
\pgfpathlineto{\pgfqpoint{0.836768in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.986608in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.973221in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.995275in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.842955in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.315418in}}%
\pgfpathlineto{\pgfqpoint{0.871488in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.342924in}}%
\pgfpathlineto{\pgfqpoint{0.899141in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.371191in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.399983in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.429638in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.460222in}}%
\pgfpathlineto{\pgfqpoint{0.977784in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.491767in}}%
\pgfpathlineto{\pgfqpoint{1.002410in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.524320in}}%
\pgfpathlineto{\pgfqpoint{1.026288in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.049470in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.557894in}}%
\pgfpathlineto{\pgfqpoint{1.072230in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.592237in}}%
\pgfpathlineto{\pgfqpoint{1.094378in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.627675in}}%
\pgfpathlineto{\pgfqpoint{1.115910in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.105118in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.643248in}}%
\pgfpathlineto{\pgfqpoint{1.083641in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.607319in}}%
\pgfpathlineto{\pgfqpoint{1.061500in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.572562in}}%
\pgfpathlineto{\pgfqpoint{1.038704in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.538884in}}%
\pgfpathlineto{\pgfqpoint{1.015249in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.506212in}}%
\pgfpathlineto{\pgfqpoint{0.991121in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.474485in}}%
\pgfpathlineto{\pgfqpoint{0.966300in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.443658in}}%
\pgfpathlineto{\pgfqpoint{0.940754in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.413692in}}%
\pgfpathlineto{\pgfqpoint{0.914447in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.384562in}}%
\pgfpathlineto{\pgfqpoint{0.887330in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.356250in}}%
\pgfpathlineto{\pgfqpoint{0.859345in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.328752in}}%
\pgfpathlineto{\pgfqpoint{0.830416in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.302079in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.288675in}}%
\pgfpathlineto{\pgfqpoint{0.842955in}{3.308610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676023in}{0.588071in}}%
\pgfpathlineto{\pgfqpoint{1.698265in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.732378in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.575942in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.595469in}}%
\pgfpathlineto{\pgfqpoint{1.692311in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.614113in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.631462in}}%
\pgfpathlineto{\pgfqpoint{1.648601in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.648563in}}%
\pgfpathlineto{\pgfqpoint{1.600927in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.664202in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.679887in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.694160in}}%
\pgfpathlineto{\pgfqpoint{1.548759in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.708497in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.721691in}}%
\pgfpathlineto{\pgfqpoint{1.491350in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.734662in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.747020in}}%
\pgfpathlineto{\pgfqpoint{1.427629in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.758517in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.770269in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.781084in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.791431in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.801877in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.811535in}}%
\pgfpathlineto{\pgfqpoint{1.277574in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.820639in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.830130in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.838927in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.847133in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.855399in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.871218in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.878375in}}%
\pgfpathlineto{\pgfqpoint{1.086890in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.885607in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.892880in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.906080in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.912119in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.918623in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.924862in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.930727in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.936264in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{0.836285in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.946928in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.933109in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.927589in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.921763in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{0.909415in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.909563in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.897236in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.890536in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.883411in}}%
\pgfpathlineto{\pgfqpoint{1.029729in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.876570in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.862062in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.854102in}}%
\pgfpathlineto{\pgfqpoint{1.134818in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.846189in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.838184in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.829659in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.820527in}}%
\pgfpathlineto{\pgfqpoint{1.227271in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.811709in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.802398in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.792412in}}%
\pgfpathlineto{\pgfqpoint{1.309426in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.782364in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.772020in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.760885in}}%
\pgfpathlineto{\pgfqpoint{1.382753in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.749688in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{1.448598in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.725432in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.712987in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.699512in}}%
\pgfpathlineto{\pgfqpoint{1.508224in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.685757in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{1.562325in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.656096in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.640246in}}%
\pgfpathlineto{\pgfqpoint{1.611653in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.623683in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.606180in}}%
\pgfpathlineto{\pgfqpoint{1.656791in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.588071in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.402487in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.430222in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.578992in}}%
\pgfpathlineto{\pgfqpoint{2.419457in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.407856in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.646685in}}%
\pgfpathlineto{\pgfqpoint{2.395132in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.381248in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.703359in}}%
\pgfpathlineto{\pgfqpoint{2.365852in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.751474in}}%
\pgfpathlineto{\pgfqpoint{2.348939in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.330063in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.792843in}}%
\pgfpathlineto{\pgfqpoint{2.308881in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.828731in}}%
\pgfpathlineto{\pgfqpoint{2.285047in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.860232in}}%
\pgfpathlineto{\pgfqpoint{2.258003in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.888108in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.912991in}}%
\pgfpathlineto{\pgfqpoint{2.227066in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.935098in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.955112in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.973357in}}%
\pgfpathlineto{\pgfqpoint{2.149213in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.989744in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.004972in}}%
\pgfpathlineto{\pgfqpoint{2.099446in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.031484in}}%
\pgfpathlineto{\pgfqpoint{2.039428in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.043268in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.054096in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.064340in}}%
\pgfpathlineto{\pgfqpoint{1.965742in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.073774in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.090782in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.098692in}}%
\pgfpathlineto{\pgfqpoint{1.873062in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.105852in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.112614in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.119078in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.125276in}}%
\pgfpathlineto{\pgfqpoint{1.752894in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.131209in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.136535in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.141640in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.146544in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.151265in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.155822in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.160231in}}%
\pgfpathlineto{\pgfqpoint{1.590888in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.164292in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.168073in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.175240in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.178648in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.181950in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.185156in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.188274in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.191310in}}%
\pgfpathlineto{\pgfqpoint{1.360707in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.194152in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.196745in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.199257in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.204063in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.206366in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.208607in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.210792in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.212923in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.215004in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.217038in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.219029in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.220980in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.222893in}}%
\pgfpathlineto{\pgfqpoint{1.007759in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.224697in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.226307in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.227877in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.229407in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.230901in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.232359in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.233784in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.235176in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.221353in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.219612in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.217847in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.216055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.214233in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.212380in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.210493in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.208569in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.206605in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.204599in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.202548in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.200448in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.198297in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.196090in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.193825in}}%
\pgfpathlineto{\pgfqpoint{1.183353in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.185797in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.182975in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.177137in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.174108in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.170996in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.167796in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.164499in}}%
\pgfpathlineto{\pgfqpoint{1.444383in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.157091in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.153091in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.148985in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.144761in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.140406in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.135906in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.131246in}}%
\pgfpathlineto{\pgfqpoint{1.628087in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.125986in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.120529in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.114897in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.103013in}}%
\pgfpathlineto{\pgfqpoint{1.764330in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.096453in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.089366in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.082016in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.074365in}}%
\pgfpathlineto{\pgfqpoint{1.869468in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.066198in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.047892in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.038104in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.015704in}}%
\pgfpathlineto{\pgfqpoint{2.021051in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.003446in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.989944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.975697in}}%
\pgfpathlineto{\pgfqpoint{2.077538in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.959796in}}%
\pgfpathlineto{\pgfqpoint{2.125110in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.923988in}}%
\pgfpathlineto{\pgfqpoint{2.165703in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.903427in}}%
\pgfpathlineto{\pgfqpoint{2.200934in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.855581in}}%
\pgfpathlineto{\pgfqpoint{2.231576in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{2.258575in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{2.282560in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.760175in}}%
\pgfpathlineto{\pgfqpoint{2.304031in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.323239in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{2.340565in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.672482in}}%
\pgfpathlineto{\pgfqpoint{2.356427in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.370790in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.617911in}}%
\pgfpathlineto{\pgfqpoint{2.383983in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.656358in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.698728in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.713783in}}%
\pgfpathlineto{\pgfqpoint{3.266349in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.730166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.748003in}}%
\pgfpathlineto{\pgfqpoint{3.222414in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.767701in}}%
\pgfpathlineto{\pgfqpoint{3.184653in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.789217in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.813071in}}%
\pgfpathlineto{\pgfqpoint{3.151810in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{3.123091in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{3.097667in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.903049in}}%
\pgfpathlineto{\pgfqpoint{3.074997in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.941099in}}%
\pgfpathlineto{\pgfqpoint{3.036473in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.984850in}}%
\pgfpathlineto{\pgfqpoint{3.019919in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.004728in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.035258in}}%
\pgfpathlineto{\pgfqpoint{2.991088in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.094335in}}%
\pgfpathlineto{\pgfqpoint{2.978286in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.966814in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.955943in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.164478in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.248896in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.920157in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.905417in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{2.898843in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.892682in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.886764in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.881057in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.483261in}}%
\pgfpathlineto{\pgfqpoint{2.875777in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.870902in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.866207in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.861672in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.857278in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.652436in}}%
\pgfpathlineto{\pgfqpoint{2.853045in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.849292in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.845669in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.842162in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.838761in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.835454in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.832233in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.829088in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.880531in}}%
\pgfpathlineto{\pgfqpoint{2.826270in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.823615in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.821038in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.818533in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.816094in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.811393in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.809120in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.806894in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.804709in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.204631in}}%
\pgfpathlineto{\pgfqpoint{2.802658in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.800834in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.799057in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.797325in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.795634in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.793982in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.792367in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.790786in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.789236in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.787716in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.786224in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.784757in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.783314in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.781892in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.780491in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.769362in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.770484in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.771631in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.772805in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.774008in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.775240in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.776504in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.777800in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.422596in}}%
\pgfpathlineto{\pgfqpoint{2.779251in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.780792in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.782362in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.783966in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.785604in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.787280in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.788995in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.790754in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.792559in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.794414in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.796320in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.798283in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.800307in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.802394in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.984400in}}%
\pgfpathlineto{\pgfqpoint{2.804681in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.807126in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.809636in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.812218in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.814877in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.817621in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.820457in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.823392in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.826436in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.698604in}}%
\pgfpathlineto{\pgfqpoint{2.829705in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.833255in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.836924in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.840726in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.844675in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.848785in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.853074in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.497449in}}%
\pgfpathlineto{\pgfqpoint{2.857850in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.862840in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.868045in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.873491in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.348234in}}%
\pgfpathlineto{\pgfqpoint{2.879254in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.885623in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.892297in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.899318in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.233151in}}%
\pgfpathlineto{\pgfqpoint{2.906913in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.915161in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.923880in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.141652in}}%
\pgfpathlineto{\pgfqpoint{2.933367in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.943677in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.067123in}}%
\pgfpathlineto{\pgfqpoint{2.954713in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.966975in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.005323in}}%
\pgfpathlineto{\pgfqpoint{2.980168in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.994858in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.953270in}}%
\pgfpathlineto{\pgfqpoint{3.010972in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.908644in}}%
\pgfpathlineto{\pgfqpoint{3.028771in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.048806in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.870228in}}%
\pgfpathlineto{\pgfqpoint{3.071250in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.836644in}}%
\pgfpathlineto{\pgfqpoint{3.096612in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.807046in}}%
\pgfpathlineto{\pgfqpoint{3.125506in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.780741in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.757299in}}%
\pgfpathlineto{\pgfqpoint{3.158812in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.736296in}}%
\pgfpathlineto{\pgfqpoint{3.197551in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.717177in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.699935in}}%
\pgfpathlineto{\pgfqpoint{3.243179in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.684134in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.669727in}}%
\pgfpathlineto{\pgfqpoint{3.297678in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.656358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.967976in}}%
\pgfpathlineto{\pgfqpoint{0.858061in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.976838in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.985942in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.994933in}}%
\pgfpathlineto{\pgfqpoint{0.944016in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.004168in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.014237in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.024144in}}%
\pgfpathlineto{\pgfqpoint{1.022268in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.034124in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.045151in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.055993in}}%
\pgfpathlineto{\pgfqpoint{1.093693in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.067105in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.079066in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.090856in}}%
\pgfpathlineto{\pgfqpoint{1.159250in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.103450in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.116333in}}%
\pgfpathlineto{\pgfqpoint{1.219673in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.129422in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.143455in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.157304in}}%
\pgfpathlineto{\pgfqpoint{1.275560in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.172487in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.187450in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.203692in}}%
\pgfpathlineto{\pgfqpoint{1.375297in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.219804in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.237325in}}%
\pgfpathlineto{\pgfqpoint{1.419928in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.254964in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.273623in}}%
\pgfpathlineto{\pgfqpoint{1.461666in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.293005in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.312823in}}%
\pgfpathlineto{\pgfqpoint{1.500955in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.334127in}}%
\pgfpathlineto{\pgfqpoint{1.537462in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.356099in}}%
\pgfpathlineto{\pgfqpoint{1.572035in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.378851in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.402835in}}%
\pgfpathlineto{\pgfqpoint{1.604513in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.428104in}}%
\pgfpathlineto{\pgfqpoint{1.635047in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.454500in}}%
\pgfpathlineto{\pgfqpoint{1.663962in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.482154in}}%
\pgfpathlineto{\pgfqpoint{1.691351in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.511204in}}%
\pgfpathlineto{\pgfqpoint{1.717306in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.541783in}}%
\pgfpathlineto{\pgfqpoint{1.741928in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.574020in}}%
\pgfpathlineto{\pgfqpoint{1.765318in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.608036in}}%
\pgfpathlineto{\pgfqpoint{1.787584in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.643948in}}%
\pgfpathlineto{\pgfqpoint{1.808837in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.681871in}}%
\pgfpathlineto{\pgfqpoint{1.829183in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.848494in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.722208in}}%
\pgfpathlineto{\pgfqpoint{1.866814in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.765147in}}%
\pgfpathlineto{\pgfqpoint{1.884505in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.810488in}}%
\pgfpathlineto{\pgfqpoint{1.901658in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.917615in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.859285in}}%
\pgfpathlineto{\pgfqpoint{1.933221in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.948244in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.911124in}}%
\pgfpathlineto{\pgfqpoint{1.962447in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.976554in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.966555in}}%
\pgfpathlineto{\pgfqpoint{1.989527in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.026266in}}%
\pgfpathlineto{\pgfqpoint{2.002606in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.014653in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.090427in}}%
\pgfpathlineto{\pgfqpoint{2.026878in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.038029in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.049327in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.159841in}}%
\pgfpathlineto{\pgfqpoint{2.059867in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.070240in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.234885in}}%
\pgfpathlineto{\pgfqpoint{2.080381in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.089873in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.099503in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.316308in}}%
\pgfpathlineto{\pgfqpoint{2.108452in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.117181in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.126059in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.405019in}}%
\pgfpathlineto{\pgfqpoint{2.134096in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.142072in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.150178in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.502208in}}%
\pgfpathlineto{\pgfqpoint{2.157616in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.164855in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.172184in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.608965in}}%
\pgfpathlineto{\pgfqpoint{2.179321in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.185857in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.174722in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.167449in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.160357in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.153363in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.551449in}}%
\pgfpathlineto{\pgfqpoint{2.145507in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.129934in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.452168in}}%
\pgfpathlineto{\pgfqpoint{2.121552in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.112933in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.104486in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.361350in}}%
\pgfpathlineto{\pgfqpoint{2.095260in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.085909in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.277871in}}%
\pgfpathlineto{\pgfqpoint{2.076708in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.066364in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.056302in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.201367in}}%
\pgfpathlineto{\pgfqpoint{2.045629in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.130462in}}%
\pgfpathlineto{\pgfqpoint{2.023460in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.011528in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.064739in}}%
\pgfpathlineto{\pgfqpoint{1.999615in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.986749in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.003750in}}%
\pgfpathlineto{\pgfqpoint{1.973873in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.960103in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.946984in}}%
\pgfpathlineto{\pgfqpoint{1.946051in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.931406in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.893885in}}%
\pgfpathlineto{\pgfqpoint{1.915995in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.844029in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.883566in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.797628in}}%
\pgfpathlineto{\pgfqpoint{1.866206in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.753708in}}%
\pgfpathlineto{\pgfqpoint{1.848314in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.829436in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.712457in}}%
\pgfpathlineto{\pgfqpoint{1.809536in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.673689in}}%
\pgfpathlineto{\pgfqpoint{1.788805in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.636941in}}%
\pgfpathlineto{\pgfqpoint{1.767131in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.602118in}}%
\pgfpathlineto{\pgfqpoint{1.744396in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.569118in}}%
\pgfpathlineto{\pgfqpoint{1.720487in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.537832in}}%
\pgfpathlineto{\pgfqpoint{1.695297in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.508138in}}%
\pgfpathlineto{\pgfqpoint{1.668727in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.479902in}}%
\pgfpathlineto{\pgfqpoint{1.640688in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.452983in}}%
\pgfpathlineto{\pgfqpoint{1.611100in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.427236in}}%
\pgfpathlineto{\pgfqpoint{1.579886in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.402521in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.379074in}}%
\pgfpathlineto{\pgfqpoint{1.546672in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.356853in}}%
\pgfpathlineto{\pgfqpoint{1.511309in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.335293in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.314427in}}%
\pgfpathlineto{\pgfqpoint{1.473949in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.295017in}}%
\pgfpathlineto{\pgfqpoint{1.433807in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.275877in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.257687in}}%
\pgfpathlineto{\pgfqpoint{1.391054in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.240236in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.223133in}}%
\pgfpathlineto{\pgfqpoint{1.345349in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.207143in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.191163in}}%
\pgfpathlineto{\pgfqpoint{1.296243in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.176369in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.161548in}}%
\pgfpathlineto{\pgfqpoint{1.243326in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.134015in}}%
\pgfpathlineto{\pgfqpoint{1.186236in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.120760in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.095415in}}%
\pgfpathlineto{\pgfqpoint{1.124640in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.083990in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.072375in}}%
\pgfpathlineto{\pgfqpoint{1.057426in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.060918in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.050426in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.039722in}}%
\pgfpathlineto{\pgfqpoint{0.984304in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.029313in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.009971in}}%
\pgfpathlineto{\pgfqpoint{0.904368in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.000215in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.991528in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.982719in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.973686in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.959859in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.967976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.829552in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.260188in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.272908in}}%
\pgfpathlineto{\pgfqpoint{0.890923in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.286257in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.299383in}}%
\pgfpathlineto{\pgfqpoint{0.948169in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.313805in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.327510in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.342682in}}%
\pgfpathlineto{\pgfqpoint{1.002039in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.357347in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.373368in}}%
\pgfpathlineto{\pgfqpoint{1.052654in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.389018in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.406145in}}%
\pgfpathlineto{\pgfqpoint{1.100210in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.422720in}}%
\pgfpathlineto{\pgfqpoint{1.145285in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.440755in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.458732in}}%
\pgfpathlineto{\pgfqpoint{1.187854in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.477658in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.497463in}}%
\pgfpathlineto{\pgfqpoint{1.227882in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.517308in}}%
\pgfpathlineto{\pgfqpoint{1.266104in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.538380in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.560319in}}%
\pgfpathlineto{\pgfqpoint{1.302069in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{1.336621in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.605772in}}%
\pgfpathlineto{\pgfqpoint{1.369227in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.630165in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.655593in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.681531in}}%
\pgfpathlineto{\pgfqpoint{1.430021in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.708637in}}%
\pgfpathlineto{\pgfqpoint{1.458462in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.736950in}}%
\pgfpathlineto{\pgfqpoint{1.485594in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.766500in}}%
\pgfpathlineto{\pgfqpoint{1.511532in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.797342in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.829557in}}%
\pgfpathlineto{\pgfqpoint{1.560158in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.863254in}}%
\pgfpathlineto{\pgfqpoint{1.582955in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.898576in}}%
\pgfpathlineto{\pgfqpoint{1.604780in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.625665in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.935667in}}%
\pgfpathlineto{\pgfqpoint{1.646139in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{1.665779in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.014577in}}%
\pgfpathlineto{\pgfqpoint{1.684549in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.057491in}}%
\pgfpathlineto{\pgfqpoint{1.702376in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.720041in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.102157in}}%
\pgfpathlineto{\pgfqpoint{1.737008in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.149630in}}%
\pgfpathlineto{\pgfqpoint{1.752987in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.768933in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.199343in}}%
\pgfpathlineto{\pgfqpoint{1.784171in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.798647in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.252212in}}%
\pgfpathlineto{\pgfqpoint{1.813168in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.308196in}}%
\pgfpathlineto{\pgfqpoint{1.826513in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.840304in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.367260in}}%
\pgfpathlineto{\pgfqpoint{1.852905in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.865805in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.430123in}}%
\pgfpathlineto{\pgfqpoint{1.877612in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.889829in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.900865in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.497028in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.923046in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.568127in}}%
\pgfpathlineto{\pgfqpoint{1.933793in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.944036in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.644350in}}%
\pgfpathlineto{\pgfqpoint{1.953759in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.942636in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.932436in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.602730in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.911409in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.530461in}}%
\pgfpathlineto{\pgfqpoint{1.900065in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.889074in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.877040in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.462618in}}%
\pgfpathlineto{\pgfqpoint{1.865391in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.852713in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.398755in}}%
\pgfpathlineto{\pgfqpoint{1.840267in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.826767in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.338727in}}%
\pgfpathlineto{\pgfqpoint{1.813563in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.281954in}}%
\pgfpathlineto{\pgfqpoint{1.799290in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.785081in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.228265in}}%
\pgfpathlineto{\pgfqpoint{1.770066in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.754546in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.177661in}}%
\pgfpathlineto{\pgfqpoint{1.738759in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.129615in}}%
\pgfpathlineto{\pgfqpoint{1.722064in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.704961in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.084037in}}%
\pgfpathlineto{\pgfqpoint{1.687380in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.040644in}}%
\pgfpathlineto{\pgfqpoint{1.668923in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.999636in}}%
\pgfpathlineto{\pgfqpoint{1.649652in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.629967in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.960242in}}%
\pgfpathlineto{\pgfqpoint{1.609498in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.922685in}}%
\pgfpathlineto{\pgfqpoint{1.588123in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.886918in}}%
\pgfpathlineto{\pgfqpoint{1.565837in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.852766in}}%
\pgfpathlineto{\pgfqpoint{1.542620in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.820088in}}%
\pgfpathlineto{\pgfqpoint{1.518432in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.788772in}}%
\pgfpathlineto{\pgfqpoint{1.493217in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.758731in}}%
\pgfpathlineto{\pgfqpoint{1.466906in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.729896in}}%
\pgfpathlineto{\pgfqpoint{1.439408in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.702218in}}%
\pgfpathlineto{\pgfqpoint{1.410610in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.675671in}}%
\pgfpathlineto{\pgfqpoint{1.380370in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.650249in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.625800in}}%
\pgfpathlineto{\pgfqpoint{1.348650in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.601866in}}%
\pgfpathlineto{\pgfqpoint{1.315632in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.578944in}}%
\pgfpathlineto{\pgfqpoint{1.280694in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.557108in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.535867in}}%
\pgfpathlineto{\pgfqpoint{1.243996in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.515133in}}%
\pgfpathlineto{\pgfqpoint{1.205311in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.495526in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.476251in}}%
\pgfpathlineto{\pgfqpoint{1.164566in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.457602in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.439957in}}%
\pgfpathlineto{\pgfqpoint{1.121337in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.422229in}}%
\pgfpathlineto{\pgfqpoint{1.075627in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.405829in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.389064in}}%
\pgfpathlineto{\pgfqpoint{1.027295in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.373606in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.357861in}}%
\pgfpathlineto{\pgfqpoint{0.975875in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.343392in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.328447in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.314798in}}%
\pgfpathlineto{\pgfqpoint{0.921249in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.300709in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.287630in}}%
\pgfpathlineto{\pgfqpoint{0.863061in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.274593in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.261926in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.248111in}}%
\pgfpathlineto{\pgfqpoint{0.829552in}{2.250833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.523011in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.565378in}}%
\pgfpathlineto{\pgfqpoint{3.290398in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.616881in}}%
\pgfpathlineto{\pgfqpoint{3.275816in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.261724in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.672937in}}%
\pgfpathlineto{\pgfqpoint{3.248388in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.235627in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.734195in}}%
\pgfpathlineto{\pgfqpoint{3.223440in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.211744in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.801381in}}%
\pgfpathlineto{\pgfqpoint{3.200668in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.189820in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.179800in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.875429in}}%
\pgfpathlineto{\pgfqpoint{3.169683in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.160269in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.957197in}}%
\pgfpathlineto{\pgfqpoint{3.151252in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.142288in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.133959in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.048257in}}%
\pgfpathlineto{\pgfqpoint{3.125868in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.117828in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.110332in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.150279in}}%
\pgfpathlineto{\pgfqpoint{3.103230in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.095878in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.089014in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.082570in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.265091in}}%
\pgfpathlineto{\pgfqpoint{3.076196in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.069788in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.063775in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.058108in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.395593in}}%
\pgfpathlineto{\pgfqpoint{3.052597in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.046861in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.041467in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.036373in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.031542in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.545002in}}%
\pgfpathlineto{\pgfqpoint{3.026685in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.021717in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.017027in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.012583in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.001454in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.635811in}}%
\pgfpathlineto{\pgfqpoint{3.005817in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.014500in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.024245in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.468953in}}%
\pgfpathlineto{\pgfqpoint{3.029485in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.034347in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.039495in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.044973in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.050829in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.324607in}}%
\pgfpathlineto{\pgfqpoint{3.056654in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.062416in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.068562in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.075152in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.198641in}}%
\pgfpathlineto{\pgfqpoint{3.081810in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.088416in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.095498in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.103139in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.087809in}}%
\pgfpathlineto{\pgfqpoint{3.110471in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.118247in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.126657in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.989318in}}%
\pgfpathlineto{\pgfqpoint{3.134990in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.143697in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.153158in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.901464in}}%
\pgfpathlineto{\pgfqpoint{3.162417in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.172366in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.822335in}}%
\pgfpathlineto{\pgfqpoint{3.182812in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.193434in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.751042in}}%
\pgfpathlineto{\pgfqpoint{3.204979in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.216471in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.229098in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.686254in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.627052in}}%
\pgfpathlineto{\pgfqpoint{3.255461in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.269429in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.572770in}}%
\pgfpathlineto{\pgfqpoint{3.284442in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.300162in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.523011in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.836768in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.009100in}}%
\pgfpathlineto{\pgfqpoint{0.870977in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.031874in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.055619in}}%
\pgfpathlineto{\pgfqpoint{0.903774in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.080257in}}%
\pgfpathlineto{\pgfqpoint{0.935276in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.105428in}}%
\pgfpathlineto{\pgfqpoint{0.965830in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.131196in}}%
\pgfpathlineto{\pgfqpoint{0.995442in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.157638in}}%
\pgfpathlineto{\pgfqpoint{1.024112in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.184835in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.213166in}}%
\pgfpathlineto{\pgfqpoint{1.051608in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.242394in}}%
\pgfpathlineto{\pgfqpoint{1.078192in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.272495in}}%
\pgfpathlineto{\pgfqpoint{1.103958in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.303522in}}%
\pgfpathlineto{\pgfqpoint{1.128941in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.335523in}}%
\pgfpathlineto{\pgfqpoint{1.153177in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.368539in}}%
\pgfpathlineto{\pgfqpoint{1.176711in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.199522in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.402689in}}%
\pgfpathlineto{\pgfqpoint{1.221421in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.438296in}}%
\pgfpathlineto{\pgfqpoint{1.242711in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.475073in}}%
\pgfpathlineto{\pgfqpoint{1.263459in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.513019in}}%
\pgfpathlineto{\pgfqpoint{1.283727in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.552144in}}%
\pgfpathlineto{\pgfqpoint{1.303565in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.322683in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.592877in}}%
\pgfpathlineto{\pgfqpoint{1.341020in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.635364in}}%
\pgfpathlineto{\pgfqpoint{1.359131in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.347990in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.329655in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.612304in}}%
\pgfpathlineto{\pgfqpoint{1.310697in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.571345in}}%
\pgfpathlineto{\pgfqpoint{1.291448in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.531495in}}%
\pgfpathlineto{\pgfqpoint{1.271861in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.251612in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.493077in}}%
\pgfpathlineto{\pgfqpoint{1.230409in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.456382in}}%
\pgfpathlineto{\pgfqpoint{1.208681in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.420803in}}%
\pgfpathlineto{\pgfqpoint{1.186372in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.386328in}}%
\pgfpathlineto{\pgfqpoint{1.163423in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.352941in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.320622in}}%
\pgfpathlineto{\pgfqpoint{1.115382in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.289335in}}%
\pgfpathlineto{\pgfqpoint{1.090190in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.259036in}}%
\pgfpathlineto{\pgfqpoint{1.064167in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.229669in}}%
\pgfpathlineto{\pgfqpoint{1.037285in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.201168in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{0.980879in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.146476in}}%
\pgfpathlineto{\pgfqpoint{0.951333in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.120142in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.094993in}}%
\pgfpathlineto{\pgfqpoint{0.920400in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{0.888313in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.046761in}}%
\pgfpathlineto{\pgfqpoint{0.855335in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.023216in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.000444in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.986608in}}%
\pgfpathlineto{\pgfqpoint{0.836768in}{2.997499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.826791in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.300990in}}%
\pgfpathlineto{\pgfqpoint{0.856370in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.328012in}}%
\pgfpathlineto{\pgfqpoint{0.884905in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.355890in}}%
\pgfpathlineto{\pgfqpoint{0.912502in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{0.939242in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.414161in}}%
\pgfpathlineto{\pgfqpoint{0.965187in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.444572in}}%
\pgfpathlineto{\pgfqpoint{0.990386in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.475867in}}%
\pgfpathlineto{\pgfqpoint{1.014871in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.508090in}}%
\pgfpathlineto{\pgfqpoint{1.038669in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.541301in}}%
\pgfpathlineto{\pgfqpoint{1.061791in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.575575in}}%
\pgfpathlineto{\pgfqpoint{1.084237in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.611013in}}%
\pgfpathlineto{\pgfqpoint{1.105994in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.647751in}}%
\pgfpathlineto{\pgfqpoint{1.127026in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.115910in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.627675in}}%
\pgfpathlineto{\pgfqpoint{1.094378in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.592237in}}%
\pgfpathlineto{\pgfqpoint{1.072230in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.557894in}}%
\pgfpathlineto{\pgfqpoint{1.049470in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.026288in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.524320in}}%
\pgfpathlineto{\pgfqpoint{1.002410in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.491767in}}%
\pgfpathlineto{\pgfqpoint{0.977784in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.460222in}}%
\pgfpathlineto{\pgfqpoint{0.952385in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.429638in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.399983in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.371191in}}%
\pgfpathlineto{\pgfqpoint{0.899141in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.342924in}}%
\pgfpathlineto{\pgfqpoint{0.871488in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.315418in}}%
\pgfpathlineto{\pgfqpoint{0.842955in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.288675in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.274869in}}%
\pgfpathlineto{\pgfqpoint{0.826791in}{3.277499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701073in}{0.595469in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.575942in}}%
\pgfpathlineto{\pgfqpoint{1.732378in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.769315in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.586063in}}%
\pgfpathlineto{\pgfqpoint{1.730737in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.642316in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{1.643079in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.675457in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.690656in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.705552in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.719503in}}%
\pgfpathlineto{\pgfqpoint{1.537632in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.732954in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{1.476315in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.781408in}}%
\pgfpathlineto{\pgfqpoint{1.408374in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.792185in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.803021in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.812951in}}%
\pgfpathlineto{\pgfqpoint{1.332174in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.832271in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{1.246273in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.858387in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.866704in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.874410in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.881595in}}%
\pgfpathlineto{\pgfqpoint{1.148727in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.889449in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.896773in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.903587in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.909963in}}%
\pgfpathlineto{\pgfqpoint{1.037143in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.916523in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.923193in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.929406in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{0.907925in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.946224in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.952100in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.957590in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.946928in}}%
\pgfpathlineto{\pgfqpoint{0.836285in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.941512in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.936264in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.930727in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.924862in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.918623in}}%
\pgfpathlineto{\pgfqpoint{0.970653in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.912119in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.906080in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.899684in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.892880in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.885607in}}%
\pgfpathlineto{\pgfqpoint{1.086890in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.878375in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.871218in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.863584in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.855399in}}%
\pgfpathlineto{\pgfqpoint{1.188326in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.847133in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.838927in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.830130in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.820639in}}%
\pgfpathlineto{\pgfqpoint{1.277574in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.811535in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.801877in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.791431in}}%
\pgfpathlineto{\pgfqpoint{1.356885in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.781084in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.770269in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.758517in}}%
\pgfpathlineto{\pgfqpoint{1.427629in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.747020in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.734662in}}%
\pgfpathlineto{\pgfqpoint{1.491350in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.721691in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.708497in}}%
\pgfpathlineto{\pgfqpoint{1.548759in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.694160in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.679887in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.664202in}}%
\pgfpathlineto{\pgfqpoint{1.600927in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.648563in}}%
\pgfpathlineto{\pgfqpoint{1.648601in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.631462in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.614113in}}%
\pgfpathlineto{\pgfqpoint{1.692311in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.595469in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.352386in}{0.586822in}}%
\pgfpathlineto{\pgfqpoint{2.359172in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.396105in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.383983in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.617911in}}%
\pgfpathlineto{\pgfqpoint{2.370790in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.356427in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.672482in}}%
\pgfpathlineto{\pgfqpoint{2.340565in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{2.323239in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.304031in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.760175in}}%
\pgfpathlineto{\pgfqpoint{2.282560in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.795846in}}%
\pgfpathlineto{\pgfqpoint{2.258575in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.827424in}}%
\pgfpathlineto{\pgfqpoint{2.231576in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.855581in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.880844in}}%
\pgfpathlineto{\pgfqpoint{2.200934in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.903427in}}%
\pgfpathlineto{\pgfqpoint{2.165703in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.923988in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.942854in}}%
\pgfpathlineto{\pgfqpoint{2.125110in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.959796in}}%
\pgfpathlineto{\pgfqpoint{2.077538in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.975697in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.989944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.003446in}}%
\pgfpathlineto{\pgfqpoint{2.021051in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.015704in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.027182in}}%
\pgfpathlineto{\pgfqpoint{1.953070in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.038104in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.047892in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.066198in}}%
\pgfpathlineto{\pgfqpoint{1.869468in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.074365in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.082016in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.089366in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.096453in}}%
\pgfpathlineto{\pgfqpoint{1.764330in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.103013in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.109067in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.114897in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.120529in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.125986in}}%
\pgfpathlineto{\pgfqpoint{1.628087in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.131246in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.135906in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.140406in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.144761in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.148985in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.153091in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.157091in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.160997in}}%
\pgfpathlineto{\pgfqpoint{1.444383in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.164499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.167796in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.170996in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.174108in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.177137in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.182975in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.185797in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.191274in}}%
\pgfpathlineto{\pgfqpoint{1.183353in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.193825in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.196090in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.198297in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.200448in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.202548in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.204599in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.206605in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.208569in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.210493in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.212380in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.214233in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.216055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.217847in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.219612in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.221353in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.205544in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.203768in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.201961in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.200120in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.198242in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.196326in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.194368in}}%
\pgfpathlineto{\pgfqpoint{0.991067in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.192226in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.187315in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.184817in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.182283in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.179711in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.177094in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.174429in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.171709in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.168930in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.166086in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.163171in}}%
\pgfpathlineto{\pgfqpoint{1.285527in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.156359in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.152769in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.149115in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.145386in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.137665in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.133651in}}%
\pgfpathlineto{\pgfqpoint{1.492744in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.129340in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.124536in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.119638in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.114628in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.109488in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.104199in}}%
\pgfpathlineto{\pgfqpoint{1.646498in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.098625in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.092352in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.079326in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.072513in}}%
\pgfpathlineto{\pgfqpoint{1.765064in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.065129in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.040311in}}%
\pgfpathlineto{\pgfqpoint{1.859339in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.030875in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.020865in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.010487in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.999116in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.986972in}}%
\pgfpathlineto{\pgfqpoint{1.999789in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.945211in}}%
\pgfpathlineto{\pgfqpoint{2.053475in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.928672in}}%
\pgfpathlineto{\pgfqpoint{2.099334in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.911158in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.891702in}}%
\pgfpathlineto{\pgfqpoint{2.138906in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.870568in}}%
\pgfpathlineto{\pgfqpoint{2.173588in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.847483in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.821890in}}%
\pgfpathlineto{\pgfqpoint{2.204097in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.793409in}}%
\pgfpathlineto{\pgfqpoint{2.231109in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.761694in}}%
\pgfpathlineto{\pgfqpoint{2.255286in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.277069in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.685696in}}%
\pgfpathlineto{\pgfqpoint{2.314331in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.639767in}}%
\pgfpathlineto{\pgfqpoint{2.330683in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.345492in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.586822in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.279255in}{1.713783in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.698728in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.744596in}}%
\pgfpathlineto{\pgfqpoint{3.291383in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.761583in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.779976in}}%
\pgfpathlineto{\pgfqpoint{3.248757in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.800282in}}%
\pgfpathlineto{\pgfqpoint{3.211777in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{3.179215in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.846554in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.873608in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.903632in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.937177in}}%
\pgfpathlineto{\pgfqpoint{3.102124in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.081517in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.975062in}}%
\pgfpathlineto{\pgfqpoint{3.062931in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.018131in}}%
\pgfpathlineto{\pgfqpoint{3.045915in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.030249in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.067271in}}%
\pgfpathlineto{\pgfqpoint{3.016149in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.124222in}}%
\pgfpathlineto{\pgfqpoint{3.002833in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.990898in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.979457in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.190886in}}%
\pgfpathlineto{\pgfqpoint{2.969209in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.270028in}}%
\pgfpathlineto{\pgfqpoint{2.950276in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.941919in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.933859in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.365295in}}%
\pgfpathlineto{\pgfqpoint{2.926263in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.919381in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.912733in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.906279in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.482361in}}%
\pgfpathlineto{\pgfqpoint{2.900335in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.894849in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.889532in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.884360in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.879309in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.629587in}}%
\pgfpathlineto{\pgfqpoint{2.874822in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.870563in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.866424in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.862390in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.858446in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.854578in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.820504in}}%
\pgfpathlineto{\pgfqpoint{2.851109in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.847877in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.844730in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.841659in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.838657in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.835714in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.832823in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.077798in}}%
\pgfpathlineto{\pgfqpoint{2.827340in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.824993in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.822703in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.820465in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.818275in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.816128in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.811950in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.809910in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.807898in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.805910in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.803943in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.443402in}}%
\pgfpathlineto{\pgfqpoint{2.802221in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.800645in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.797590in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.796107in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.794652in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.793222in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.780491in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.781892in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.783314in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.784757in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.786224in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.787716in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.789236in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.790786in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.792367in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.793982in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.795634in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.797325in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.799057in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.800834in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.802658in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.204631in}}%
\pgfpathlineto{\pgfqpoint{2.804709in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.806894in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.809120in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.811393in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.813716in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.816094in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.818533in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.821038in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.823615in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.826270in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.880531in}}%
\pgfpathlineto{\pgfqpoint{2.829088in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.832233in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.835454in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.838761in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.842162in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.845669in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.849292in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.853045in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.652436in}}%
\pgfpathlineto{\pgfqpoint{2.857278in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.861672in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.866207in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.870902in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.875777in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.483261in}}%
\pgfpathlineto{\pgfqpoint{2.881057in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.886764in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.892682in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.898843in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.352708in}}%
\pgfpathlineto{\pgfqpoint{2.905417in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.912634in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.920157in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.928039in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.248896in}}%
\pgfpathlineto{\pgfqpoint{2.936832in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.946074in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.164478in}}%
\pgfpathlineto{\pgfqpoint{2.955943in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.966814in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.978286in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.094335in}}%
\pgfpathlineto{\pgfqpoint{2.991088in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.035258in}}%
\pgfpathlineto{\pgfqpoint{3.004728in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.019919in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.984850in}}%
\pgfpathlineto{\pgfqpoint{3.036473in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.941099in}}%
\pgfpathlineto{\pgfqpoint{3.054655in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.074997in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.903049in}}%
\pgfpathlineto{\pgfqpoint{3.097667in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.869521in}}%
\pgfpathlineto{\pgfqpoint{3.123091in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.839735in}}%
\pgfpathlineto{\pgfqpoint{3.151810in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.813071in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.789217in}}%
\pgfpathlineto{\pgfqpoint{3.184653in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.767701in}}%
\pgfpathlineto{\pgfqpoint{3.222414in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.748003in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.730166in}}%
\pgfpathlineto{\pgfqpoint{3.266349in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.713783in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.982719in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.991528in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.000215in}}%
\pgfpathlineto{\pgfqpoint{0.904368in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.009971in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.019732in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.029313in}}%
\pgfpathlineto{\pgfqpoint{0.984304in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.039722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.050426in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.060918in}}%
\pgfpathlineto{\pgfqpoint{1.057426in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.072375in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.083990in}}%
\pgfpathlineto{\pgfqpoint{1.124640in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.095415in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.108263in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.120760in}}%
\pgfpathlineto{\pgfqpoint{1.186236in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.134015in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.147663in}}%
\pgfpathlineto{\pgfqpoint{1.243326in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.161548in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.176369in}}%
\pgfpathlineto{\pgfqpoint{1.296243in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.191163in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.207143in}}%
\pgfpathlineto{\pgfqpoint{1.345349in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.223133in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.240236in}}%
\pgfpathlineto{\pgfqpoint{1.391054in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.257687in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.275877in}}%
\pgfpathlineto{\pgfqpoint{1.433807in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.295017in}}%
\pgfpathlineto{\pgfqpoint{1.473949in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.314427in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.335293in}}%
\pgfpathlineto{\pgfqpoint{1.511309in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.356853in}}%
\pgfpathlineto{\pgfqpoint{1.546672in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.379074in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.402521in}}%
\pgfpathlineto{\pgfqpoint{1.579886in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.427236in}}%
\pgfpathlineto{\pgfqpoint{1.611100in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.452983in}}%
\pgfpathlineto{\pgfqpoint{1.640688in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.479902in}}%
\pgfpathlineto{\pgfqpoint{1.668727in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.508138in}}%
\pgfpathlineto{\pgfqpoint{1.695297in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.537832in}}%
\pgfpathlineto{\pgfqpoint{1.720487in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.569118in}}%
\pgfpathlineto{\pgfqpoint{1.744396in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.602118in}}%
\pgfpathlineto{\pgfqpoint{1.767131in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.636941in}}%
\pgfpathlineto{\pgfqpoint{1.788805in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.673689in}}%
\pgfpathlineto{\pgfqpoint{1.809536in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.712457in}}%
\pgfpathlineto{\pgfqpoint{1.829436in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.848314in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.753708in}}%
\pgfpathlineto{\pgfqpoint{1.866206in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.797628in}}%
\pgfpathlineto{\pgfqpoint{1.883566in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.900366in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.844029in}}%
\pgfpathlineto{\pgfqpoint{1.915995in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.893885in}}%
\pgfpathlineto{\pgfqpoint{1.931406in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.946051in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.946984in}}%
\pgfpathlineto{\pgfqpoint{1.960103in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.973873in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.003750in}}%
\pgfpathlineto{\pgfqpoint{1.986749in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.999615in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.064739in}}%
\pgfpathlineto{\pgfqpoint{2.011528in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.023460in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.130462in}}%
\pgfpathlineto{\pgfqpoint{2.034641in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.045629in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.201367in}}%
\pgfpathlineto{\pgfqpoint{2.056302in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.066364in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.076708in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.277871in}}%
\pgfpathlineto{\pgfqpoint{2.085909in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.095260in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.361350in}}%
\pgfpathlineto{\pgfqpoint{2.104486in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.112933in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.121552in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.452168in}}%
\pgfpathlineto{\pgfqpoint{2.129934in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.137648in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.145507in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.551449in}}%
\pgfpathlineto{\pgfqpoint{2.153363in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.160357in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.167449in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.174722in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.161997in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.155215in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.604938in}}%
\pgfpathlineto{\pgfqpoint{2.147808in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.140024in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.132497in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.503143in}}%
\pgfpathlineto{\pgfqpoint{2.124744in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.116162in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.107895in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.410159in}}%
\pgfpathlineto{\pgfqpoint{2.099402in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.090087in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.081110in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.324896in}}%
\pgfpathlineto{\pgfqpoint{2.071505in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.061537in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.051879in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.246078in}}%
\pgfpathlineto{\pgfqpoint{2.040872in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.030297in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.173736in}}%
\pgfpathlineto{\pgfqpoint{2.018873in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.007361in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.106524in}}%
\pgfpathlineto{\pgfqpoint{1.995294in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.044041in}}%
\pgfpathlineto{\pgfqpoint{1.969909in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.956590in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.985811in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.928374in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.931289in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.880503in}}%
\pgfpathlineto{\pgfqpoint{1.897568in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.881245in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.832805in}}%
\pgfpathlineto{\pgfqpoint{1.864098in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.787938in}}%
\pgfpathlineto{\pgfqpoint{1.846527in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.828171in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.745541in}}%
\pgfpathlineto{\pgfqpoint{1.808616in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.705918in}}%
\pgfpathlineto{\pgfqpoint{1.788316in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.668299in}}%
\pgfpathlineto{\pgfqpoint{1.767151in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.632611in}}%
\pgfpathlineto{\pgfqpoint{1.744997in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.598778in}}%
\pgfpathlineto{\pgfqpoint{1.721732in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.566706in}}%
\pgfpathlineto{\pgfqpoint{1.697239in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{1.671416in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.507391in}}%
\pgfpathlineto{\pgfqpoint{1.644174in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.479877in}}%
\pgfpathlineto{\pgfqpoint{1.615440in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.453590in}}%
\pgfpathlineto{\pgfqpoint{1.585150in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.428378in}}%
\pgfpathlineto{\pgfqpoint{1.553247in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.404091in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.381293in}}%
\pgfpathlineto{\pgfqpoint{1.519111in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.359471in}}%
\pgfpathlineto{\pgfqpoint{1.482985in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.338176in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.317902in}}%
\pgfpathlineto{\pgfqpoint{1.444581in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.298714in}}%
\pgfpathlineto{\pgfqpoint{1.403690in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.279642in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.262057in}}%
\pgfpathlineto{\pgfqpoint{1.359791in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.244600in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.228056in}}%
\pgfpathlineto{\pgfqpoint{1.312907in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.211974in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.196529in}}%
\pgfpathlineto{\pgfqpoint{1.262599in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.181543in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.167245in}}%
\pgfpathlineto{\pgfqpoint{1.208483in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.153057in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.139923in}}%
\pgfpathlineto{\pgfqpoint{1.150235in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.126254in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.114259in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.101877in}}%
\pgfpathlineto{\pgfqpoint{1.086776in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.089950in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.078800in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.067230in}}%
\pgfpathlineto{\pgfqpoint{1.018127in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.056684in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.035756in}}%
\pgfpathlineto{\pgfqpoint{0.943261in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.026129in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.016780in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.007112in}}%
\pgfpathlineto{\pgfqpoint{0.861301in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.997914in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.989491in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.973686in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.982719in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.244723in}}%
\pgfpathlineto{\pgfqpoint{0.860888in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.257263in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.269885in}}%
\pgfpathlineto{\pgfqpoint{0.921044in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.283708in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.296734in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.311336in}}%
\pgfpathlineto{\pgfqpoint{0.977460in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.325246in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.340491in}}%
\pgfpathlineto{\pgfqpoint{1.030478in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.355482in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.371630in}}%
\pgfpathlineto{\pgfqpoint{1.080220in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.387583in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.404931in}}%
\pgfpathlineto{\pgfqpoint{1.126952in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.421770in}}%
\pgfpathlineto{\pgfqpoint{1.171198in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.440187in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.458367in}}%
\pgfpathlineto{\pgfqpoint{1.213102in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.477629in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.497858in}}%
\pgfpathlineto{\pgfqpoint{1.252399in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.517981in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.539424in}}%
\pgfpathlineto{\pgfqpoint{1.325263in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.584459in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.391478in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.633035in}}%
\pgfpathlineto{\pgfqpoint{1.421934in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.658982in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.685940in}}%
\pgfpathlineto{\pgfqpoint{1.450975in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.713617in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.742584in}}%
\pgfpathlineto{\pgfqpoint{1.505720in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.772876in}}%
\pgfpathlineto{\pgfqpoint{1.531232in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.804560in}}%
\pgfpathlineto{\pgfqpoint{1.555622in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.837739in}}%
\pgfpathlineto{\pgfqpoint{1.578945in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.872553in}}%
\pgfpathlineto{\pgfqpoint{1.601230in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.622936in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.908621in}}%
\pgfpathlineto{\pgfqpoint{1.643828in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.946446in}}%
\pgfpathlineto{\pgfqpoint{1.663844in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.986351in}}%
\pgfpathlineto{\pgfqpoint{1.682940in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.701031in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.028684in}}%
\pgfpathlineto{\pgfqpoint{1.719201in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.072420in}}%
\pgfpathlineto{\pgfqpoint{1.736466in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.768957in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.167986in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.799105in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.220029in}}%
\pgfpathlineto{\pgfqpoint{1.813933in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.274983in}}%
\pgfpathlineto{\pgfqpoint{1.827491in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.841460in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.333024in}}%
\pgfpathlineto{\pgfqpoint{1.854304in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.867307in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.394803in}}%
\pgfpathlineto{\pgfqpoint{1.879376in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.891653in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.460650in}}%
\pgfpathlineto{\pgfqpoint{1.902851in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.914609in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.925098in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.530717in}}%
\pgfpathlineto{\pgfqpoint{1.936227in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.605432in}}%
\pgfpathlineto{\pgfqpoint{1.956487in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.966496in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.953759in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.644350in}}%
\pgfpathlineto{\pgfqpoint{1.944036in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.933793in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.568127in}}%
\pgfpathlineto{\pgfqpoint{1.923046in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.912476in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.497028in}}%
\pgfpathlineto{\pgfqpoint{1.900865in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.889829in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.877612in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.430123in}}%
\pgfpathlineto{\pgfqpoint{1.865805in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.852905in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.367260in}}%
\pgfpathlineto{\pgfqpoint{1.840304in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.826513in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.308196in}}%
\pgfpathlineto{\pgfqpoint{1.813168in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.252212in}}%
\pgfpathlineto{\pgfqpoint{1.798647in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.784171in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.199343in}}%
\pgfpathlineto{\pgfqpoint{1.768933in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.752987in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.149630in}}%
\pgfpathlineto{\pgfqpoint{1.737008in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.102157in}}%
\pgfpathlineto{\pgfqpoint{1.720041in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.702376in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.057491in}}%
\pgfpathlineto{\pgfqpoint{1.684549in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.014577in}}%
\pgfpathlineto{\pgfqpoint{1.665779in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.974080in}}%
\pgfpathlineto{\pgfqpoint{1.646139in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.935667in}}%
\pgfpathlineto{\pgfqpoint{1.625665in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.604780in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.898576in}}%
\pgfpathlineto{\pgfqpoint{1.582955in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.863254in}}%
\pgfpathlineto{\pgfqpoint{1.560158in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.829557in}}%
\pgfpathlineto{\pgfqpoint{1.536365in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.797342in}}%
\pgfpathlineto{\pgfqpoint{1.511532in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.766500in}}%
\pgfpathlineto{\pgfqpoint{1.485594in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.736950in}}%
\pgfpathlineto{\pgfqpoint{1.458462in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.708637in}}%
\pgfpathlineto{\pgfqpoint{1.430021in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.681531in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.655593in}}%
\pgfpathlineto{\pgfqpoint{1.400156in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.630165in}}%
\pgfpathlineto{\pgfqpoint{1.369227in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.605772in}}%
\pgfpathlineto{\pgfqpoint{1.336621in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.582459in}}%
\pgfpathlineto{\pgfqpoint{1.302069in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.560319in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.538380in}}%
\pgfpathlineto{\pgfqpoint{1.266104in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.517308in}}%
\pgfpathlineto{\pgfqpoint{1.227882in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.497463in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.477658in}}%
\pgfpathlineto{\pgfqpoint{1.187854in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.458732in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.440755in}}%
\pgfpathlineto{\pgfqpoint{1.145285in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.422720in}}%
\pgfpathlineto{\pgfqpoint{1.100210in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.406145in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.389018in}}%
\pgfpathlineto{\pgfqpoint{1.052654in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.373368in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.357347in}}%
\pgfpathlineto{\pgfqpoint{1.002039in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.342682in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.327510in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.313805in}}%
\pgfpathlineto{\pgfqpoint{0.948169in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.299383in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.286257in}}%
\pgfpathlineto{\pgfqpoint{0.890923in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.272908in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.260188in}}%
\pgfpathlineto{\pgfqpoint{0.829552in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.248111in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.232293in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.244723in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.477141in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.523011in}}%
\pgfpathlineto{\pgfqpoint{3.300162in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.284442in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.572770in}}%
\pgfpathlineto{\pgfqpoint{3.269429in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.255461in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.627052in}}%
\pgfpathlineto{\pgfqpoint{3.241692in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.686254in}}%
\pgfpathlineto{\pgfqpoint{3.229098in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.216471in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.204979in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.751042in}}%
\pgfpathlineto{\pgfqpoint{3.193434in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.182812in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.822335in}}%
\pgfpathlineto{\pgfqpoint{3.172366in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.162417in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.901464in}}%
\pgfpathlineto{\pgfqpoint{3.153158in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.143697in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.134990in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.989318in}}%
\pgfpathlineto{\pgfqpoint{3.126657in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.118247in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.110471in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.087809in}}%
\pgfpathlineto{\pgfqpoint{3.103139in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.095498in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.088416in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.081810in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.198641in}}%
\pgfpathlineto{\pgfqpoint{3.075152in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.068562in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.062416in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.056654in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.324607in}}%
\pgfpathlineto{\pgfqpoint{3.050829in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.044973in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.039495in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.034347in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.029485in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.468953in}}%
\pgfpathlineto{\pgfqpoint{3.024245in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.019222in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.014500in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.010043in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.005817in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.635811in}}%
\pgfpathlineto{\pgfqpoint{3.001454in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.988723in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.992871in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.997290in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.002020in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.546843in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.010882in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.015564in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.020566in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.025935in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.386380in}}%
\pgfpathlineto{\pgfqpoint{3.031221in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.036353in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.041839in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.047735in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.247814in}}%
\pgfpathlineto{\pgfqpoint{3.054062in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.059846in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.066050in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.072746in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.126680in}}%
\pgfpathlineto{\pgfqpoint{3.079847in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.086544in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.093774in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.101637in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.020002in}}%
\pgfpathlineto{\pgfqpoint{3.109332in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.117326in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.126049in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.925374in}}%
\pgfpathlineto{\pgfqpoint{3.134729in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.143767in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.153694in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.841002in}}%
\pgfpathlineto{\pgfqpoint{3.163271in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.173741in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.764857in}}%
\pgfpathlineto{\pgfqpoint{3.184573in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.696241in}}%
\pgfpathlineto{\pgfqpoint{3.207800in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.220036in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.633908in}}%
\pgfpathlineto{\pgfqpoint{3.233186in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.246721in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.577018in}}%
\pgfpathlineto{\pgfqpoint{3.261086in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.276299in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.525047in}}%
\pgfpathlineto{\pgfqpoint{3.292014in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.477141in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.023216in}}%
\pgfpathlineto{\pgfqpoint{0.855335in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.046761in}}%
\pgfpathlineto{\pgfqpoint{0.888313in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{0.920400in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.094993in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.120142in}}%
\pgfpathlineto{\pgfqpoint{0.951333in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.146476in}}%
\pgfpathlineto{\pgfqpoint{0.980879in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.009527in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.201168in}}%
\pgfpathlineto{\pgfqpoint{1.037285in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.229669in}}%
\pgfpathlineto{\pgfqpoint{1.064167in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.259036in}}%
\pgfpathlineto{\pgfqpoint{1.090190in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.289335in}}%
\pgfpathlineto{\pgfqpoint{1.115382in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.320622in}}%
\pgfpathlineto{\pgfqpoint{1.139777in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.352941in}}%
\pgfpathlineto{\pgfqpoint{1.163423in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.386328in}}%
\pgfpathlineto{\pgfqpoint{1.186372in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.420803in}}%
\pgfpathlineto{\pgfqpoint{1.208681in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.456382in}}%
\pgfpathlineto{\pgfqpoint{1.230409in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.493077in}}%
\pgfpathlineto{\pgfqpoint{1.251612in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.271861in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.531495in}}%
\pgfpathlineto{\pgfqpoint{1.291448in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.571345in}}%
\pgfpathlineto{\pgfqpoint{1.310697in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.612304in}}%
\pgfpathlineto{\pgfqpoint{1.329655in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.347990in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.335271in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.633450in}}%
\pgfpathlineto{\pgfqpoint{1.316895in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.591598in}}%
\pgfpathlineto{\pgfqpoint{1.298374in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.278816in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.551730in}}%
\pgfpathlineto{\pgfqpoint{1.258570in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.513359in}}%
\pgfpathlineto{\pgfqpoint{1.237922in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.476075in}}%
\pgfpathlineto{\pgfqpoint{1.216806in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.439896in}}%
\pgfpathlineto{\pgfqpoint{1.195149in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.404842in}}%
\pgfpathlineto{\pgfqpoint{1.172870in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.370928in}}%
\pgfpathlineto{\pgfqpoint{1.149889in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.125932in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.338411in}}%
\pgfpathlineto{\pgfqpoint{1.101267in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.306864in}}%
\pgfpathlineto{\pgfqpoint{1.075867in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.276232in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.246477in}}%
\pgfpathlineto{\pgfqpoint{1.049684in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.217937in}}%
\pgfpathlineto{\pgfqpoint{1.022378in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.190267in}}%
\pgfpathlineto{\pgfqpoint{0.994153in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.163369in}}%
\pgfpathlineto{\pgfqpoint{0.965022in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.137144in}}%
\pgfpathlineto{\pgfqpoint{0.935002in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.111500in}}%
\pgfpathlineto{\pgfqpoint{0.904107in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.086355in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.062065in}}%
\pgfpathlineto{\pgfqpoint{0.872007in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.039063in}}%
\pgfpathlineto{\pgfqpoint{0.838308in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.016241in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.000444in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.023216in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.841744in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.285424in}}%
\pgfpathlineto{\pgfqpoint{0.870700in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.312598in}}%
\pgfpathlineto{\pgfqpoint{0.898724in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.340536in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.368891in}}%
\pgfpathlineto{\pgfqpoint{0.926177in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.398023in}}%
\pgfpathlineto{\pgfqpoint{0.952842in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.428105in}}%
\pgfpathlineto{\pgfqpoint{0.978647in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.459150in}}%
\pgfpathlineto{\pgfqpoint{1.003645in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.491200in}}%
\pgfpathlineto{\pgfqpoint{1.027865in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.524317in}}%
\pgfpathlineto{\pgfqpoint{1.051322in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.074154in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.558411in}}%
\pgfpathlineto{\pgfqpoint{1.096649in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.593217in}}%
\pgfpathlineto{\pgfqpoint{1.118528in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.629179in}}%
\pgfpathlineto{\pgfqpoint{1.139770in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.127026in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.647751in}}%
\pgfpathlineto{\pgfqpoint{1.105994in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.611013in}}%
\pgfpathlineto{\pgfqpoint{1.084237in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.575575in}}%
\pgfpathlineto{\pgfqpoint{1.061791in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.541301in}}%
\pgfpathlineto{\pgfqpoint{1.038669in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.508090in}}%
\pgfpathlineto{\pgfqpoint{1.014871in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.475867in}}%
\pgfpathlineto{\pgfqpoint{0.990386in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.444572in}}%
\pgfpathlineto{\pgfqpoint{0.965187in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.414161in}}%
\pgfpathlineto{\pgfqpoint{0.939242in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.384606in}}%
\pgfpathlineto{\pgfqpoint{0.912502in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.355890in}}%
\pgfpathlineto{\pgfqpoint{0.884905in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.328012in}}%
\pgfpathlineto{\pgfqpoint{0.856370in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.300990in}}%
\pgfpathlineto{\pgfqpoint{0.826791in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.274869in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.259043in}}%
\pgfpathlineto{\pgfqpoint{0.841744in}{3.277499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.586063in}}%
\pgfpathlineto{\pgfqpoint{1.769315in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.810478in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.599789in}}%
\pgfpathlineto{\pgfqpoint{1.773524in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.620046in}}%
\pgfpathlineto{\pgfqpoint{1.733595in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.638730in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.673787in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.689819in}}%
\pgfpathlineto{\pgfqpoint{1.641940in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.705422in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{1.589159in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.734111in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.747601in}}%
\pgfpathlineto{\pgfqpoint{1.530658in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.760115in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.772846in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.784300in}}%
\pgfpathlineto{\pgfqpoint{1.465710in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.795780in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.806811in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.816820in}}%
\pgfpathlineto{\pgfqpoint{1.392917in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.827144in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.845959in}}%
\pgfpathlineto{\pgfqpoint{1.310930in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.863931in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.872187in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.887878in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.895703in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.902896in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.909553in}}%
\pgfpathlineto{\pgfqpoint{1.111123in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.916388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.929939in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.935965in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.941584in}}%
\pgfpathlineto{\pgfqpoint{0.987716in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.953659in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.964598in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.969533in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{0.843270in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.979463in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.962742in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.957590in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.952100in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.946224in}}%
\pgfpathlineto{\pgfqpoint{0.907925in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.940693in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.935222in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.929406in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.923193in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.916523in}}%
\pgfpathlineto{\pgfqpoint{1.037143in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.909963in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.903587in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.896773in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.889449in}}%
\pgfpathlineto{\pgfqpoint{1.148727in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.881595in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.874410in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.866704in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.858387in}}%
\pgfpathlineto{\pgfqpoint{1.246273in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.849571in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.841252in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.832271in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.822504in}}%
\pgfpathlineto{\pgfqpoint{1.332174in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.812951in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.803021in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.792185in}}%
\pgfpathlineto{\pgfqpoint{1.408374in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.781408in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.757851in}}%
\pgfpathlineto{\pgfqpoint{1.476315in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.745959in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.732954in}}%
\pgfpathlineto{\pgfqpoint{1.537632in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.719503in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.705552in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.690656in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.675457in}}%
\pgfpathlineto{\pgfqpoint{1.643079in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.659127in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.642316in}}%
\pgfpathlineto{\pgfqpoint{1.688889in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.624475in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.605579in}}%
\pgfpathlineto{\pgfqpoint{1.730737in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.586063in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.327336in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.359172in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.586822in}}%
\pgfpathlineto{\pgfqpoint{2.345492in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.330683in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.639767in}}%
\pgfpathlineto{\pgfqpoint{2.314331in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.685696in}}%
\pgfpathlineto{\pgfqpoint{2.296571in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.726139in}}%
\pgfpathlineto{\pgfqpoint{2.277069in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.255286in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.761694in}}%
\pgfpathlineto{\pgfqpoint{2.231109in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.793409in}}%
\pgfpathlineto{\pgfqpoint{2.204097in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.821890in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.847483in}}%
\pgfpathlineto{\pgfqpoint{2.173588in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.870568in}}%
\pgfpathlineto{\pgfqpoint{2.138906in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.891702in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.911158in}}%
\pgfpathlineto{\pgfqpoint{2.099334in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.928672in}}%
\pgfpathlineto{\pgfqpoint{2.053475in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.945211in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.960034in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{1.999789in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.986972in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.999116in}}%
\pgfpathlineto{\pgfqpoint{1.936058in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.010487in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.020865in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.030875in}}%
\pgfpathlineto{\pgfqpoint{1.859339in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.040311in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.057114in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.065129in}}%
\pgfpathlineto{\pgfqpoint{1.765064in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.072513in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.079326in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.085929in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.092352in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.098625in}}%
\pgfpathlineto{\pgfqpoint{1.646498in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.104199in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.109488in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.114628in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.119638in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.124536in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.129340in}}%
\pgfpathlineto{\pgfqpoint{1.492744in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.133651in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.137665in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.141572in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.145386in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.149115in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.152769in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.156359in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.159893in}}%
\pgfpathlineto{\pgfqpoint{1.285527in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.163171in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.166086in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.168930in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.171709in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.174429in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.177094in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.179711in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.182283in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.184817in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.187315in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.189783in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.192226in}}%
\pgfpathlineto{\pgfqpoint{0.991067in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.194368in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.196326in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.198242in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.200120in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.201961in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.203768in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.205544in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.188817in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.186567in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.184307in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.182034in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.179743in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.177431in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.175092in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.172722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.170318in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.167874in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.165388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.162853in}}%
\pgfpathlineto{\pgfqpoint{1.108672in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.159875in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.156665in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.153437in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.150185in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.143567in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.140186in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.133234in}}%
\pgfpathlineto{\pgfqpoint{1.342084in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.125066in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.116255in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.111759in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.107182in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.102508in}}%
\pgfpathlineto{\pgfqpoint{1.515248in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.097384in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.091716in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.085980in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.080151in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.074201in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.053650in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.038709in}}%
\pgfpathlineto{\pgfqpoint{1.755064in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.030095in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{1.841443in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.991522in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{1.913151in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.968610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.955805in}}%
\pgfpathlineto{\pgfqpoint{1.973691in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.942473in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.927575in}}%
\pgfpathlineto{\pgfqpoint{2.025394in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.912166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.894904in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.876671in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.856710in}}%
\pgfpathlineto{\pgfqpoint{2.108954in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.834852in}}%
\pgfpathlineto{\pgfqpoint{2.143268in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.811122in}}%
\pgfpathlineto{\pgfqpoint{2.173816in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{2.225536in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.724246in}}%
\pgfpathlineto{\pgfqpoint{2.247558in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.688409in}}%
\pgfpathlineto{\pgfqpoint{2.267545in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.648211in}}%
\pgfpathlineto{\pgfqpoint{2.285857in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.602995in}}%
\pgfpathlineto{\pgfqpoint{2.302822in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.318006in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.744596in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.795719in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.814578in}}%
\pgfpathlineto{\pgfqpoint{3.278366in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.835645in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.858385in}}%
\pgfpathlineto{\pgfqpoint{3.209595in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.883205in}}%
\pgfpathlineto{\pgfqpoint{3.180741in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.910553in}}%
\pgfpathlineto{\pgfqpoint{3.154934in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.940908in}}%
\pgfpathlineto{\pgfqpoint{3.131751in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.974781in}}%
\pgfpathlineto{\pgfqpoint{3.110794in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.012718in}}%
\pgfpathlineto{\pgfqpoint{3.091689in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.055330in}}%
\pgfpathlineto{\pgfqpoint{3.074091in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.058018in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.103744in}}%
\pgfpathlineto{\pgfqpoint{3.043338in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.029438in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.159095in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.005037in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.223300in}}%
\pgfpathlineto{\pgfqpoint{2.994304in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.983992in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.298480in}}%
\pgfpathlineto{\pgfqpoint{2.974376in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.965545in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.956918in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.387526in}}%
\pgfpathlineto{\pgfqpoint{2.949013in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.941670in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.934488in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.494790in}}%
\pgfpathlineto{\pgfqpoint{2.927554in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.921465in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.915522in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.909693in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.903942in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.626620in}}%
\pgfpathlineto{\pgfqpoint{2.898976in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.894185in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.889491in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.880308in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.792577in}}%
\pgfpathlineto{\pgfqpoint{2.876185in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.868735in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.861547in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.858019in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.854520in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.007595in}}%
\pgfpathlineto{\pgfqpoint{2.851445in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.845847in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.840442in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.837795in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.835176in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.832577in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.829991in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.297415in}}%
\pgfpathlineto{\pgfqpoint{2.827597in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.825556in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.823553in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.821586in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.819650in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.817741in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.815858in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.812150in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.810320in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.808500in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.806688in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.793222in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.794652in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.796107in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.797590in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.799102in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.800645in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.802221in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.443402in}}%
\pgfpathlineto{\pgfqpoint{2.803943in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.805910in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.807898in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.809910in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.811950in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.814021in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.816128in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.818275in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.820465in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.822703in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.824993in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.827340in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.077798in}}%
\pgfpathlineto{\pgfqpoint{2.829977in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.832823in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.835714in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.838657in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.841659in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.844730in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.847877in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.851109in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.820504in}}%
\pgfpathlineto{\pgfqpoint{2.854578in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.858446in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.862390in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.866424in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.870563in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.874822in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.629587in}}%
\pgfpathlineto{\pgfqpoint{2.879309in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.884360in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.889532in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.894849in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.900335in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.482361in}}%
\pgfpathlineto{\pgfqpoint{2.906279in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.912733in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.919381in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.926263in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.365295in}}%
\pgfpathlineto{\pgfqpoint{2.933859in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.941919in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.950276in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.270028in}}%
\pgfpathlineto{\pgfqpoint{2.959430in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.969209in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.190886in}}%
\pgfpathlineto{\pgfqpoint{2.979457in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.990898in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.002833in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.124222in}}%
\pgfpathlineto{\pgfqpoint{3.016149in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.067271in}}%
\pgfpathlineto{\pgfqpoint{3.030249in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.045915in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.018131in}}%
\pgfpathlineto{\pgfqpoint{3.062931in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.975062in}}%
\pgfpathlineto{\pgfqpoint{3.081517in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.102124in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.937177in}}%
\pgfpathlineto{\pgfqpoint{3.125056in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.903632in}}%
\pgfpathlineto{\pgfqpoint{3.150590in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.873608in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.846554in}}%
\pgfpathlineto{\pgfqpoint{3.179215in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.822336in}}%
\pgfpathlineto{\pgfqpoint{3.211777in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.800282in}}%
\pgfpathlineto{\pgfqpoint{3.248757in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.779976in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.761583in}}%
\pgfpathlineto{\pgfqpoint{3.291383in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.744596in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.997914in}}%
\pgfpathlineto{\pgfqpoint{0.861301in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.007112in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.016780in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.026129in}}%
\pgfpathlineto{\pgfqpoint{0.943261in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.035756in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.046416in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.056684in}}%
\pgfpathlineto{\pgfqpoint{1.018127in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.067230in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.078800in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.089950in}}%
\pgfpathlineto{\pgfqpoint{1.086776in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.101877in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.114259in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.126254in}}%
\pgfpathlineto{\pgfqpoint{1.150235in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.139923in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.153057in}}%
\pgfpathlineto{\pgfqpoint{1.208483in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.167245in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.181543in}}%
\pgfpathlineto{\pgfqpoint{1.262599in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.196529in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.211974in}}%
\pgfpathlineto{\pgfqpoint{1.312907in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.228056in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.244600in}}%
\pgfpathlineto{\pgfqpoint{1.359791in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.262057in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.279642in}}%
\pgfpathlineto{\pgfqpoint{1.403690in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.298714in}}%
\pgfpathlineto{\pgfqpoint{1.444581in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.317902in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.338176in}}%
\pgfpathlineto{\pgfqpoint{1.482985in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.359471in}}%
\pgfpathlineto{\pgfqpoint{1.519111in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.381293in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.404091in}}%
\pgfpathlineto{\pgfqpoint{1.553247in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.428378in}}%
\pgfpathlineto{\pgfqpoint{1.585150in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.453590in}}%
\pgfpathlineto{\pgfqpoint{1.615440in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.479877in}}%
\pgfpathlineto{\pgfqpoint{1.644174in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.507391in}}%
\pgfpathlineto{\pgfqpoint{1.671416in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.536286in}}%
\pgfpathlineto{\pgfqpoint{1.697239in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.566706in}}%
\pgfpathlineto{\pgfqpoint{1.721732in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.598778in}}%
\pgfpathlineto{\pgfqpoint{1.744997in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.632611in}}%
\pgfpathlineto{\pgfqpoint{1.767151in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.668299in}}%
\pgfpathlineto{\pgfqpoint{1.788316in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.705918in}}%
\pgfpathlineto{\pgfqpoint{1.808616in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.745541in}}%
\pgfpathlineto{\pgfqpoint{1.828171in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.846527in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.787938in}}%
\pgfpathlineto{\pgfqpoint{1.864098in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.832805in}}%
\pgfpathlineto{\pgfqpoint{1.881245in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.897568in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.880503in}}%
\pgfpathlineto{\pgfqpoint{1.913018in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.931289in}}%
\pgfpathlineto{\pgfqpoint{1.928374in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.942533in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.985811in}}%
\pgfpathlineto{\pgfqpoint{1.956590in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.969909in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.044041in}}%
\pgfpathlineto{\pgfqpoint{1.982859in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.995294in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.106524in}}%
\pgfpathlineto{\pgfqpoint{2.007361in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.018873in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.173736in}}%
\pgfpathlineto{\pgfqpoint{2.030297in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.040872in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.246078in}}%
\pgfpathlineto{\pgfqpoint{2.051879in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.061537in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.071505in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.324896in}}%
\pgfpathlineto{\pgfqpoint{2.081110in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.090087in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.099402in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.410159in}}%
\pgfpathlineto{\pgfqpoint{2.107895in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.116162in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.124744in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.503143in}}%
\pgfpathlineto{\pgfqpoint{2.132497in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.140024in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.147808in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.604938in}}%
\pgfpathlineto{\pgfqpoint{2.155215in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.161997in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.148523in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.140822in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.133507in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.559802in}}%
\pgfpathlineto{\pgfqpoint{2.126295in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.117719in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.464286in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.092503in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.083710in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.376919in}}%
\pgfpathlineto{\pgfqpoint{2.074861in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.064897in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.055475in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.296403in}}%
\pgfpathlineto{\pgfqpoint{2.045182in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.221830in}}%
\pgfpathlineto{\pgfqpoint{2.024278in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001844in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.152596in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.977516in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.088542in}}%
\pgfpathlineto{\pgfqpoint{1.964211in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.028697in}}%
\pgfpathlineto{\pgfqpoint{1.951539in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.937225in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.973172in}}%
\pgfpathlineto{\pgfqpoint{1.923233in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.908224in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.921080in}}%
\pgfpathlineto{\pgfqpoint{1.892719in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.877099in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.871747in}}%
\pgfpathlineto{\pgfqpoint{1.859962in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{1.842520in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.782433in}}%
\pgfpathlineto{\pgfqpoint{1.824672in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.805534in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.741712in}}%
\pgfpathlineto{\pgfqpoint{1.785510in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.703234in}}%
\pgfpathlineto{\pgfqpoint{1.764717in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.666656in}}%
\pgfpathlineto{\pgfqpoint{1.743023in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.631929in}}%
\pgfpathlineto{\pgfqpoint{1.720296in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.598985in}}%
\pgfpathlineto{\pgfqpoint{1.696408in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.567737in}}%
\pgfpathlineto{\pgfqpoint{1.671248in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.538069in}}%
\pgfpathlineto{\pgfqpoint{1.644723in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.509842in}}%
\pgfpathlineto{\pgfqpoint{1.616762in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.482899in}}%
\pgfpathlineto{\pgfqpoint{1.587311in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.457075in}}%
\pgfpathlineto{\pgfqpoint{1.556329in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.432205in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.408436in}}%
\pgfpathlineto{\pgfqpoint{1.523543in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.386270in}}%
\pgfpathlineto{\pgfqpoint{1.488399in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.364608in}}%
\pgfpathlineto{\pgfqpoint{1.451630in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.343325in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.323924in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.304668in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.286027in}}%
\pgfpathlineto{\pgfqpoint{1.369967in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.268650in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.250871in}}%
\pgfpathlineto{\pgfqpoint{1.325261in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.235134in}}%
\pgfpathlineto{\pgfqpoint{1.277075in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.218610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.203944in}}%
\pgfpathlineto{\pgfqpoint{1.225502in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.188395in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.174848in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.160531in}}%
\pgfpathlineto{\pgfqpoint{1.169759in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.134570in}}%
\pgfpathlineto{\pgfqpoint{1.109716in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.121787in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.097709in}}%
\pgfpathlineto{\pgfqpoint{1.044889in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.086721in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.075799in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.064195in}}%
\pgfpathlineto{\pgfqpoint{0.974546in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.054524in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.044481in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.033830in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.024875in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.015789in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.006223in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.989491in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.997914in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.832342in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.227295in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.239366in}}%
\pgfpathlineto{\pgfqpoint{0.895562in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.252697in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.264956in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.278907in}}%
\pgfpathlineto{\pgfqpoint{0.954752in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.292198in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.306543in}}%
\pgfpathlineto{\pgfqpoint{1.010216in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.321075in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.336088in}}%
\pgfpathlineto{\pgfqpoint{1.062153in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.351658in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.367624in}}%
\pgfpathlineto{\pgfqpoint{1.110957in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.384105in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.401358in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.418660in}}%
\pgfpathlineto{\pgfqpoint{1.199900in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.437615in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.455696in}}%
\pgfpathlineto{\pgfqpoint{1.241195in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.475431in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.495783in}}%
\pgfpathlineto{\pgfqpoint{1.279834in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.516297in}}%
\pgfpathlineto{\pgfqpoint{1.316682in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.538202in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.561137in}}%
\pgfpathlineto{\pgfqpoint{1.351224in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.583984in}}%
\pgfpathlineto{\pgfqpoint{1.384693in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.608153in}}%
\pgfpathlineto{\pgfqpoint{1.416214in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.633514in}}%
\pgfpathlineto{\pgfqpoint{1.446088in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.659999in}}%
\pgfpathlineto{\pgfqpoint{1.474536in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.687584in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.716068in}}%
\pgfpathlineto{\pgfqpoint{1.501892in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.745706in}}%
\pgfpathlineto{\pgfqpoint{1.528105in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.776759in}}%
\pgfpathlineto{\pgfqpoint{1.553108in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.809315in}}%
\pgfpathlineto{\pgfqpoint{1.576972in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.599906in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.843291in}}%
\pgfpathlineto{\pgfqpoint{1.622117in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.878623in}}%
\pgfpathlineto{\pgfqpoint{1.643442in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.915726in}}%
\pgfpathlineto{\pgfqpoint{1.663862in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.954873in}}%
\pgfpathlineto{\pgfqpoint{1.683322in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.996442in}}%
\pgfpathlineto{\pgfqpoint{1.701718in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.720185in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.039342in}}%
\pgfpathlineto{\pgfqpoint{1.737822in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.085107in}}%
\pgfpathlineto{\pgfqpoint{1.754339in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.770727in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.133095in}}%
\pgfpathlineto{\pgfqpoint{1.786617in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.801175in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.184382in}}%
\pgfpathlineto{\pgfqpoint{1.816438in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.237855in}}%
\pgfpathlineto{\pgfqpoint{1.830368in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.844261in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.294850in}}%
\pgfpathlineto{\pgfqpoint{1.857530in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.870386in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.355463in}}%
\pgfpathlineto{\pgfqpoint{1.882922in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.895011in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.419968in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.918262in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.488855in}}%
\pgfpathlineto{\pgfqpoint{1.928962in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.940196in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.950068in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.562366in}}%
\pgfpathlineto{\pgfqpoint{1.960800in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.970521in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.640887in}}%
\pgfpathlineto{\pgfqpoint{1.979954in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.966496in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.956487in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.605432in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.936227in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.530717in}}%
\pgfpathlineto{\pgfqpoint{1.925098in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.914609in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.902851in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.460650in}}%
\pgfpathlineto{\pgfqpoint{1.891653in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.879376in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.394803in}}%
\pgfpathlineto{\pgfqpoint{1.867307in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.854304in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.333024in}}%
\pgfpathlineto{\pgfqpoint{1.841460in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.827491in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.274983in}}%
\pgfpathlineto{\pgfqpoint{1.813933in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.220029in}}%
\pgfpathlineto{\pgfqpoint{1.799105in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.784466in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.167986in}}%
\pgfpathlineto{\pgfqpoint{1.768957in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.752668in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.119180in}}%
\pgfpathlineto{\pgfqpoint{1.736466in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.072420in}}%
\pgfpathlineto{\pgfqpoint{1.719201in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.028684in}}%
\pgfpathlineto{\pgfqpoint{1.701031in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.682940in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.986351in}}%
\pgfpathlineto{\pgfqpoint{1.663844in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.946446in}}%
\pgfpathlineto{\pgfqpoint{1.643828in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.908621in}}%
\pgfpathlineto{\pgfqpoint{1.622936in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.601230in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.872553in}}%
\pgfpathlineto{\pgfqpoint{1.578945in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.837739in}}%
\pgfpathlineto{\pgfqpoint{1.555622in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.804560in}}%
\pgfpathlineto{\pgfqpoint{1.531232in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.772876in}}%
\pgfpathlineto{\pgfqpoint{1.505720in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.742584in}}%
\pgfpathlineto{\pgfqpoint{1.479006in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.713617in}}%
\pgfpathlineto{\pgfqpoint{1.450975in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.685940in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.658982in}}%
\pgfpathlineto{\pgfqpoint{1.421934in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.633035in}}%
\pgfpathlineto{\pgfqpoint{1.391478in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.608175in}}%
\pgfpathlineto{\pgfqpoint{1.359349in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.584459in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.561991in}}%
\pgfpathlineto{\pgfqpoint{1.325263in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.539424in}}%
\pgfpathlineto{\pgfqpoint{1.290048in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.517981in}}%
\pgfpathlineto{\pgfqpoint{1.252399in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.497858in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.477629in}}%
\pgfpathlineto{\pgfqpoint{1.213102in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.458367in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.440187in}}%
\pgfpathlineto{\pgfqpoint{1.171198in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.421770in}}%
\pgfpathlineto{\pgfqpoint{1.126952in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.404931in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.387583in}}%
\pgfpathlineto{\pgfqpoint{1.080220in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.371630in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.355482in}}%
\pgfpathlineto{\pgfqpoint{1.030478in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.340491in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.325246in}}%
\pgfpathlineto{\pgfqpoint{0.977460in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.311336in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.296734in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.283708in}}%
\pgfpathlineto{\pgfqpoint{0.921044in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.269885in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.257263in}}%
\pgfpathlineto{\pgfqpoint{0.860888in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.244723in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.232293in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.215577in}}%
\pgfpathlineto{\pgfqpoint{0.832342in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.426019in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.477141in}}%
\pgfpathlineto{\pgfqpoint{3.292014in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.525047in}}%
\pgfpathlineto{\pgfqpoint{3.276299in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.261086in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.577018in}}%
\pgfpathlineto{\pgfqpoint{3.246721in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.233186in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.633908in}}%
\pgfpathlineto{\pgfqpoint{3.220036in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.207800in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.696241in}}%
\pgfpathlineto{\pgfqpoint{3.195805in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.184573in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.764857in}}%
\pgfpathlineto{\pgfqpoint{3.173741in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.163271in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.841002in}}%
\pgfpathlineto{\pgfqpoint{3.153694in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.143767in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.134729in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.925374in}}%
\pgfpathlineto{\pgfqpoint{3.126049in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.117326in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.109332in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.020002in}}%
\pgfpathlineto{\pgfqpoint{3.101637in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.093774in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.086544in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.079847in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.126680in}}%
\pgfpathlineto{\pgfqpoint{3.072746in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.066050in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.059846in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.054062in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.247814in}}%
\pgfpathlineto{\pgfqpoint{3.047735in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.041839in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.036353in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.031221in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.386380in}}%
\pgfpathlineto{\pgfqpoint{3.025935in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.020566in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.015564in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.010882in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.546843in}}%
\pgfpathlineto{\pgfqpoint{3.002020in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.997290in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.992871in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.988723in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.975257in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.627128in}}%
\pgfpathlineto{\pgfqpoint{2.979520in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.983256in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.987229in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.991474in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.996035in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.000962in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.447754in}}%
\pgfpathlineto{\pgfqpoint{3.005760in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.010284in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.015134in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.020365in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.026043in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.294505in}}%
\pgfpathlineto{\pgfqpoint{3.031550in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.036910in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.042700in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.048999in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.162066in}}%
\pgfpathlineto{\pgfqpoint{3.055517in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.061636in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.075559in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.046382in}}%
\pgfpathlineto{\pgfqpoint{3.082755in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.089979in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.097901in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.944569in}}%
\pgfpathlineto{\pgfqpoint{3.106217in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.114275in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.123155in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.854171in}}%
\pgfpathlineto{\pgfqpoint{3.132401in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.141622in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.151871in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.773514in}}%
\pgfpathlineto{\pgfqpoint{3.161949in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.172809in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.700867in}}%
\pgfpathlineto{\pgfqpoint{3.184176in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.195909in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.635320in}}%
\pgfpathlineto{\pgfqpoint{3.208474in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.221380in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.575761in}}%
\pgfpathlineto{\pgfqpoint{3.235144in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.249606in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.521497in}}%
\pgfpathlineto{\pgfqpoint{3.264652in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.471912in}}%
\pgfpathlineto{\pgfqpoint{3.280963in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.297692in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.426019in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.838308in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.039063in}}%
\pgfpathlineto{\pgfqpoint{0.872007in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.062065in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.086355in}}%
\pgfpathlineto{\pgfqpoint{0.904107in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.111500in}}%
\pgfpathlineto{\pgfqpoint{0.935002in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.137144in}}%
\pgfpathlineto{\pgfqpoint{0.965022in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.163369in}}%
\pgfpathlineto{\pgfqpoint{0.994153in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.190267in}}%
\pgfpathlineto{\pgfqpoint{1.022378in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.217937in}}%
\pgfpathlineto{\pgfqpoint{1.049684in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.246477in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.276232in}}%
\pgfpathlineto{\pgfqpoint{1.075867in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.306864in}}%
\pgfpathlineto{\pgfqpoint{1.101267in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.338411in}}%
\pgfpathlineto{\pgfqpoint{1.125932in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.149889in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.370928in}}%
\pgfpathlineto{\pgfqpoint{1.172870in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.404842in}}%
\pgfpathlineto{\pgfqpoint{1.195149in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.439896in}}%
\pgfpathlineto{\pgfqpoint{1.216806in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.476075in}}%
\pgfpathlineto{\pgfqpoint{1.237922in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.513359in}}%
\pgfpathlineto{\pgfqpoint{1.258570in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.551730in}}%
\pgfpathlineto{\pgfqpoint{1.278816in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.298374in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.591598in}}%
\pgfpathlineto{\pgfqpoint{1.316895in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.633450in}}%
\pgfpathlineto{\pgfqpoint{1.335271in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.321790in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.303273in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.614635in}}%
\pgfpathlineto{\pgfqpoint{1.283792in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.574567in}}%
\pgfpathlineto{\pgfqpoint{1.264074in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.535461in}}%
\pgfpathlineto{\pgfqpoint{1.244061in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.497354in}}%
\pgfpathlineto{\pgfqpoint{1.223675in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.202221in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.461038in}}%
\pgfpathlineto{\pgfqpoint{1.179962in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.426120in}}%
\pgfpathlineto{\pgfqpoint{1.157136in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.392230in}}%
\pgfpathlineto{\pgfqpoint{1.133681in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.359361in}}%
\pgfpathlineto{\pgfqpoint{1.109538in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.327493in}}%
\pgfpathlineto{\pgfqpoint{1.084657in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.296591in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.266607in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{1.005245in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.209128in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.181483in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.154838in}}%
\pgfpathlineto{\pgfqpoint{0.947889in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.129519in}}%
\pgfpathlineto{\pgfqpoint{0.917206in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.104664in}}%
\pgfpathlineto{\pgfqpoint{0.885719in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.080175in}}%
\pgfpathlineto{\pgfqpoint{0.853457in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.055981in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.032983in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.016241in}}%
\pgfpathlineto{\pgfqpoint{0.838308in}{3.028610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.828158in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.267916in}}%
\pgfpathlineto{\pgfqpoint{0.858250in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.294488in}}%
\pgfpathlineto{\pgfqpoint{0.887190in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.321956in}}%
\pgfpathlineto{\pgfqpoint{0.915132in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.350269in}}%
\pgfpathlineto{\pgfqpoint{0.942187in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.379405in}}%
\pgfpathlineto{\pgfqpoint{0.968436in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.409362in}}%
\pgfpathlineto{\pgfqpoint{0.993938in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.440160in}}%
\pgfpathlineto{\pgfqpoint{1.018736in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.471832in}}%
\pgfpathlineto{\pgfqpoint{1.042857in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.504433in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.538034in}}%
\pgfpathlineto{\pgfqpoint{1.089113in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.572737in}}%
\pgfpathlineto{\pgfqpoint{1.111230in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.608679in}}%
\pgfpathlineto{\pgfqpoint{1.132625in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.646053in}}%
\pgfpathlineto{\pgfqpoint{1.153221in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.139770in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.629179in}}%
\pgfpathlineto{\pgfqpoint{1.118528in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.593217in}}%
\pgfpathlineto{\pgfqpoint{1.096649in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.558411in}}%
\pgfpathlineto{\pgfqpoint{1.074154in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.051322in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.524317in}}%
\pgfpathlineto{\pgfqpoint{1.027865in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.491200in}}%
\pgfpathlineto{\pgfqpoint{1.003645in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.459150in}}%
\pgfpathlineto{\pgfqpoint{0.978647in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.428105in}}%
\pgfpathlineto{\pgfqpoint{0.952842in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.398023in}}%
\pgfpathlineto{\pgfqpoint{0.926177in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.368891in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.340536in}}%
\pgfpathlineto{\pgfqpoint{0.898724in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.312598in}}%
\pgfpathlineto{\pgfqpoint{0.870700in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.285424in}}%
\pgfpathlineto{\pgfqpoint{0.841744in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.259043in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.242337in}}%
\pgfpathlineto{\pgfqpoint{0.828158in}{3.246388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776225in}{0.599789in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.579009in}}%
\pgfpathlineto{\pgfqpoint{1.810478in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.858346in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.599489in}}%
\pgfpathlineto{\pgfqpoint{1.823413in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{1.785731in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.640701in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.659372in}}%
\pgfpathlineto{\pgfqpoint{1.744344in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.677517in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.693894in}}%
\pgfpathlineto{\pgfqpoint{1.698885in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.710556in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{1.648975in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.740455in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.753924in}}%
\pgfpathlineto{\pgfqpoint{1.593883in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.767573in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{1.532425in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.792033in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.804157in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.814906in}}%
\pgfpathlineto{\pgfqpoint{1.463683in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.825702in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.836294in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.845764in}}%
\pgfpathlineto{\pgfqpoint{1.386152in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.855218in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.873431in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.881245in}}%
\pgfpathlineto{\pgfqpoint{1.297979in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.890103in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.898216in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.912292in}}%
\pgfpathlineto{\pgfqpoint{1.197162in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.920053in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.927256in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.933808in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{1.080565in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.952517in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.958640in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.964251in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.969430in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.979953in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.985499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.990586in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.995284in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.979463in}}%
\pgfpathlineto{\pgfqpoint{0.843270in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.969533in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.964598in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.959324in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.953659in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.947539in}}%
\pgfpathlineto{\pgfqpoint{0.987716in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.941584in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.935965in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.929939in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.923442in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.916388in}}%
\pgfpathlineto{\pgfqpoint{1.111123in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.909553in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.902896in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.895703in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.887878in}}%
\pgfpathlineto{\pgfqpoint{1.217774in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.879788in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.872187in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.863931in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.854892in}}%
\pgfpathlineto{\pgfqpoint{1.310930in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.845959in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.836985in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.827144in}}%
\pgfpathlineto{\pgfqpoint{1.392917in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.816820in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.806811in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.795780in}}%
\pgfpathlineto{\pgfqpoint{1.465710in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.784300in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.772846in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.760115in}}%
\pgfpathlineto{\pgfqpoint{1.530658in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.747601in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.734111in}}%
\pgfpathlineto{\pgfqpoint{1.589159in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.719996in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.705422in}}%
\pgfpathlineto{\pgfqpoint{1.641940in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.689819in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.673787in}}%
\pgfpathlineto{\pgfqpoint{1.689899in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.656694in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.638730in}}%
\pgfpathlineto{\pgfqpoint{1.733595in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.620046in}}%
\pgfpathlineto{\pgfqpoint{1.773524in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.599789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.277235in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.318006in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.302822in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.602995in}}%
\pgfpathlineto{\pgfqpoint{2.285857in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.648211in}}%
\pgfpathlineto{\pgfqpoint{2.267545in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.688409in}}%
\pgfpathlineto{\pgfqpoint{2.247558in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.724246in}}%
\pgfpathlineto{\pgfqpoint{2.225536in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.756299in}}%
\pgfpathlineto{\pgfqpoint{2.201092in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.785093in}}%
\pgfpathlineto{\pgfqpoint{2.173816in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.811122in}}%
\pgfpathlineto{\pgfqpoint{2.143268in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.834852in}}%
\pgfpathlineto{\pgfqpoint{2.108954in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.856710in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.876671in}}%
\pgfpathlineto{\pgfqpoint{2.069967in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.894904in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.912166in}}%
\pgfpathlineto{\pgfqpoint{2.025394in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.927575in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.942473in}}%
\pgfpathlineto{\pgfqpoint{1.973691in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.955805in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.968610in}}%
\pgfpathlineto{\pgfqpoint{1.913151in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.980556in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.991522in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.002236in}}%
\pgfpathlineto{\pgfqpoint{1.841443in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.012056in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.021176in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.030095in}}%
\pgfpathlineto{\pgfqpoint{1.755064in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.038709in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.046270in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.053650in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.060889in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.068030in}}%
\pgfpathlineto{\pgfqpoint{1.648897in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.074201in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.080151in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.085980in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.091716in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.097384in}}%
\pgfpathlineto{\pgfqpoint{1.515248in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.102508in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.107182in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.111759in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.116255in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.120685in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.125066in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.129412in}}%
\pgfpathlineto{\pgfqpoint{1.342084in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.133234in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.136744in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.140186in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.143567in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.146897in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.150185in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.153437in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.156665in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.159875in}}%
\pgfpathlineto{\pgfqpoint{1.108672in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.162853in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.165388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.167874in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.170318in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.172722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.175092in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.177431in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.179743in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.182034in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.184307in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.186567in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.188817in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.168639in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.166532in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.164399in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.162237in}}%
\pgfpathlineto{\pgfqpoint{0.902785in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.159357in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.156403in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.153475in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.150561in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.147653in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.141813in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.135890in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.121575in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.113700in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.109742in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.105750in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.101710in}}%
\pgfpathlineto{\pgfqpoint{1.362452in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.097064in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.091925in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.086810in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.081690in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.076539in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.071332in}}%
\pgfpathlineto{\pgfqpoint{1.513494in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.059011in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.052566in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.046092in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.039548in}}%
\pgfpathlineto{\pgfqpoint{1.633571in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.032003in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.024075in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.016128in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.008101in}}%
\pgfpathlineto{\pgfqpoint{1.731320in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.989264in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.979639in}}%
\pgfpathlineto{\pgfqpoint{1.812352in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.969006in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.957655in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.946221in}}%
\pgfpathlineto{\pgfqpoint{1.880787in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.919918in}}%
\pgfpathlineto{\pgfqpoint{1.939127in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.905522in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.890124in}}%
\pgfpathlineto{\pgfqpoint{1.989620in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.873602in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.855942in}}%
\pgfpathlineto{\pgfqpoint{2.033742in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.836560in}}%
\pgfpathlineto{\pgfqpoint{2.072615in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.816041in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.793444in}}%
\pgfpathlineto{\pgfqpoint{2.107039in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.768706in}}%
\pgfpathlineto{\pgfqpoint{2.137722in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.741785in}}%
\pgfpathlineto{\pgfqpoint{2.165365in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.712240in}}%
\pgfpathlineto{\pgfqpoint{2.190347in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.679618in}}%
\pgfpathlineto{\pgfqpoint{2.213034in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.643457in}}%
\pgfpathlineto{\pgfqpoint{2.233787in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.603276in}}%
\pgfpathlineto{\pgfqpoint{2.252953in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.270136in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.279255in}{1.814578in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.795719in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.855168in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.876510in}}%
\pgfpathlineto{\pgfqpoint{3.278143in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.900310in}}%
\pgfpathlineto{\pgfqpoint{3.245792in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.926082in}}%
\pgfpathlineto{\pgfqpoint{3.216677in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.954256in}}%
\pgfpathlineto{\pgfqpoint{3.190411in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.985279in}}%
\pgfpathlineto{\pgfqpoint{3.166623in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.019608in}}%
\pgfpathlineto{\pgfqpoint{3.144948in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.057713in}}%
\pgfpathlineto{\pgfqpoint{3.125031in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.106835in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.100459in}}%
\pgfpathlineto{\pgfqpoint{3.090315in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.148735in}}%
\pgfpathlineto{\pgfqpoint{3.074711in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.060490in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.203526in}}%
\pgfpathlineto{\pgfqpoint{3.047189in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.034789in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.266230in}}%
\pgfpathlineto{\pgfqpoint{3.023200in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.012475in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.338677in}}%
\pgfpathlineto{\pgfqpoint{3.002022in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.992815in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.983674in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.967365in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.959664in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.524285in}}%
\pgfpathlineto{\pgfqpoint{2.952199in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.945735in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.939336in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.932951in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.645665in}}%
\pgfpathlineto{\pgfqpoint{2.926879in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.921609in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.916396in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.911206in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.906004in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.794770in}}%
\pgfpathlineto{\pgfqpoint{2.901288in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.897094in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.892946in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.888823in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.884704in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.880565in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.982324in}}%
\pgfpathlineto{\pgfqpoint{2.876828in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.870360in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.867173in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.864001in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.860831in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.857649in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.854442in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.225435in}}%
\pgfpathlineto{\pgfqpoint{2.851734in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.849307in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.846910in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.844537in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.842180in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.839834in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.837492in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.835145in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.832786in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.830407in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.553086in}}%
\pgfpathlineto{\pgfqpoint{2.828094in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.826353in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.824635in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.822938in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.806688in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.808500in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.810320in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.812150in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.813995in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.815858in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.817741in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.819650in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.821586in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.823553in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.825556in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.827597in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.297415in}}%
\pgfpathlineto{\pgfqpoint{2.829991in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.832577in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.835176in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.837795in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.840442in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.843124in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.845847in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.848618in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.851445in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.007595in}}%
\pgfpathlineto{\pgfqpoint{2.854520in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.858019in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.861547in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.865115in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.868735in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.872421in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.876185in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.792577in}}%
\pgfpathlineto{\pgfqpoint{2.880308in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.884872in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.889491in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.894185in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.898976in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.626620in}}%
\pgfpathlineto{\pgfqpoint{2.903942in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.909693in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.915522in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.921465in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.927554in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.494790in}}%
\pgfpathlineto{\pgfqpoint{2.934488in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.941670in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.949013in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.387526in}}%
\pgfpathlineto{\pgfqpoint{2.956918in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.965545in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.974376in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.298480in}}%
\pgfpathlineto{\pgfqpoint{2.983992in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.994304in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.223300in}}%
\pgfpathlineto{\pgfqpoint{3.005037in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.017033in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.159095in}}%
\pgfpathlineto{\pgfqpoint{3.029438in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.043338in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.103744in}}%
\pgfpathlineto{\pgfqpoint{3.058018in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.074091in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.055330in}}%
\pgfpathlineto{\pgfqpoint{3.091689in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.012718in}}%
\pgfpathlineto{\pgfqpoint{3.110794in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.974781in}}%
\pgfpathlineto{\pgfqpoint{3.131751in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.940908in}}%
\pgfpathlineto{\pgfqpoint{3.154934in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.910553in}}%
\pgfpathlineto{\pgfqpoint{3.180741in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.883205in}}%
\pgfpathlineto{\pgfqpoint{3.209595in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.858385in}}%
\pgfpathlineto{\pgfqpoint{3.241960in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.835645in}}%
\pgfpathlineto{\pgfqpoint{3.278366in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.814578in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.015789in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.024875in}}%
\pgfpathlineto{\pgfqpoint{0.897642in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.033830in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.044481in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.054524in}}%
\pgfpathlineto{\pgfqpoint{0.974546in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.064195in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.075799in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.086721in}}%
\pgfpathlineto{\pgfqpoint{1.044889in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.097709in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.110085in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.121787in}}%
\pgfpathlineto{\pgfqpoint{1.109716in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.134570in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.147563in}}%
\pgfpathlineto{\pgfqpoint{1.169759in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.160531in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.174848in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.188395in}}%
\pgfpathlineto{\pgfqpoint{1.225502in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.203944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.218610in}}%
\pgfpathlineto{\pgfqpoint{1.277075in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.235134in}}%
\pgfpathlineto{\pgfqpoint{1.325261in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.250871in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.268650in}}%
\pgfpathlineto{\pgfqpoint{1.369967in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.286027in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.304668in}}%
\pgfpathlineto{\pgfqpoint{1.411909in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.323924in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.343325in}}%
\pgfpathlineto{\pgfqpoint{1.451630in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.364608in}}%
\pgfpathlineto{\pgfqpoint{1.488399in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.386270in}}%
\pgfpathlineto{\pgfqpoint{1.523543in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.408436in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.432205in}}%
\pgfpathlineto{\pgfqpoint{1.556329in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.457075in}}%
\pgfpathlineto{\pgfqpoint{1.587311in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.482899in}}%
\pgfpathlineto{\pgfqpoint{1.616762in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.509842in}}%
\pgfpathlineto{\pgfqpoint{1.644723in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.538069in}}%
\pgfpathlineto{\pgfqpoint{1.671248in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.567737in}}%
\pgfpathlineto{\pgfqpoint{1.696408in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.598985in}}%
\pgfpathlineto{\pgfqpoint{1.720296in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.631929in}}%
\pgfpathlineto{\pgfqpoint{1.743023in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.666656in}}%
\pgfpathlineto{\pgfqpoint{1.764717in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.703234in}}%
\pgfpathlineto{\pgfqpoint{1.785510in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.741712in}}%
\pgfpathlineto{\pgfqpoint{1.805534in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.824672in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.782433in}}%
\pgfpathlineto{\pgfqpoint{1.842520in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.826081in}}%
\pgfpathlineto{\pgfqpoint{1.859962in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.871747in}}%
\pgfpathlineto{\pgfqpoint{1.877099in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.892719in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.921080in}}%
\pgfpathlineto{\pgfqpoint{1.908224in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.923233in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.973172in}}%
\pgfpathlineto{\pgfqpoint{1.937225in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.951539in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.028697in}}%
\pgfpathlineto{\pgfqpoint{1.964211in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.088542in}}%
\pgfpathlineto{\pgfqpoint{1.977516in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.152596in}}%
\pgfpathlineto{\pgfqpoint{2.001844in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.012752in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.024278in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.221830in}}%
\pgfpathlineto{\pgfqpoint{2.034721in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.045182in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.296403in}}%
\pgfpathlineto{\pgfqpoint{2.055475in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.064897in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.074861in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.376919in}}%
\pgfpathlineto{\pgfqpoint{2.083710in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.092503in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.101845in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.464286in}}%
\pgfpathlineto{\pgfqpoint{2.109634in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.117719in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.126295in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.559802in}}%
\pgfpathlineto{\pgfqpoint{2.133507in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.140822in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.148523in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.132284in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.626059in}}%
\pgfpathlineto{\pgfqpoint{2.125168in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.116719in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.108957in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.527586in}}%
\pgfpathlineto{\pgfqpoint{2.101521in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.092233in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.083748in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.437560in}}%
\pgfpathlineto{\pgfqpoint{2.075372in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.065469in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.056388in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.354756in}}%
\pgfpathlineto{\pgfqpoint{2.046556in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.277619in}}%
\pgfpathlineto{\pgfqpoint{2.026685in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.015097in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.004531in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.206905in}}%
\pgfpathlineto{\pgfqpoint{1.992622in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.140956in}}%
\pgfpathlineto{\pgfqpoint{1.968551in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.956091in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.079433in}}%
\pgfpathlineto{\pgfqpoint{1.942660in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.929416in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.021857in}}%
\pgfpathlineto{\pgfqpoint{1.914803in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.967817in}}%
\pgfpathlineto{\pgfqpoint{1.900752in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.884911in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.917826in}}%
\pgfpathlineto{\pgfqpoint{1.869063in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.852954in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.870059in}}%
\pgfpathlineto{\pgfqpoint{1.835270in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.825811in}}%
\pgfpathlineto{\pgfqpoint{1.817317in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.783362in}}%
\pgfpathlineto{\pgfqpoint{1.798979in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.779366in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.743651in}}%
\pgfpathlineto{\pgfqpoint{1.758679in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.706261in}}%
\pgfpathlineto{\pgfqpoint{1.737209in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.670649in}}%
\pgfpathlineto{\pgfqpoint{1.714816in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.636780in}}%
\pgfpathlineto{\pgfqpoint{1.691364in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.604595in}}%
\pgfpathlineto{\pgfqpoint{1.666731in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.574001in}}%
\pgfpathlineto{\pgfqpoint{1.640816in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.544875in}}%
\pgfpathlineto{\pgfqpoint{1.613546in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.517063in}}%
\pgfpathlineto{\pgfqpoint{1.584873in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.490398in}}%
\pgfpathlineto{\pgfqpoint{1.554767in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.464706in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.440345in}}%
\pgfpathlineto{\pgfqpoint{1.522794in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.417571in}}%
\pgfpathlineto{\pgfqpoint{1.488615in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.395274in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.373312in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.353303in}}%
\pgfpathlineto{\pgfqpoint{1.414528in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.333622in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.313947in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.296496in}}%
\pgfpathlineto{\pgfqpoint{1.330766in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.278348in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.261898in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.245218in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.229743in}}%
\pgfpathlineto{\pgfqpoint{1.234873in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.214198in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.199848in}}%
\pgfpathlineto{\pgfqpoint{1.181774in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.185059in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.171934in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.157540in}}%
\pgfpathlineto{\pgfqpoint{1.124840in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.145655in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.132862in}}%
\pgfpathlineto{\pgfqpoint{1.062732in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.120653in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.109374in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.097073in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.086674in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.076133in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.064597in}}%
\pgfpathlineto{\pgfqpoint{0.923579in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.055365in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.045723in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.035229in}}%
\pgfpathlineto{\pgfqpoint{0.844294in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.006223in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.015789in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.206669in}}%
\pgfpathlineto{\pgfqpoint{0.874010in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.219899in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.244108in}}%
\pgfpathlineto{\pgfqpoint{0.936284in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.257237in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.270323in}}%
\pgfpathlineto{\pgfqpoint{0.993969in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.284897in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.298387in}}%
\pgfpathlineto{\pgfqpoint{1.047893in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.314094in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.328266in}}%
\pgfpathlineto{\pgfqpoint{1.098604in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.344916in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.360061in}}%
\pgfpathlineto{\pgfqpoint{1.146433in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.394004in}}%
\pgfpathlineto{\pgfqpoint{1.191546in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.412196in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.430495in}}%
\pgfpathlineto{\pgfqpoint{1.233930in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.449325in}}%
\pgfpathlineto{\pgfqpoint{1.273619in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.469839in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.489566in}}%
\pgfpathlineto{\pgfqpoint{1.311893in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.510753in}}%
\pgfpathlineto{\pgfqpoint{1.347481in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.533331in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.555845in}}%
\pgfpathlineto{\pgfqpoint{1.381750in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.579262in}}%
\pgfpathlineto{\pgfqpoint{1.414259in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.604016in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.629963in}}%
\pgfpathlineto{\pgfqpoint{1.473990in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.657028in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.684911in}}%
\pgfpathlineto{\pgfqpoint{1.501956in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.713784in}}%
\pgfpathlineto{\pgfqpoint{1.528831in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.744079in}}%
\pgfpathlineto{\pgfqpoint{1.554418in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.775858in}}%
\pgfpathlineto{\pgfqpoint{1.578812in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.809237in}}%
\pgfpathlineto{\pgfqpoint{1.602059in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.624510in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.843970in}}%
\pgfpathlineto{\pgfqpoint{1.646302in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.880094in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.918154in}}%
\pgfpathlineto{\pgfqpoint{1.687125in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.958530in}}%
\pgfpathlineto{\pgfqpoint{1.705979in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.724108in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.001090in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.045291in}}%
\pgfpathlineto{\pgfqpoint{1.759345in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.775230in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.142120in}}%
\pgfpathlineto{\pgfqpoint{1.806908in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.821643in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.194759in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.849557in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.250788in}}%
\pgfpathlineto{\pgfqpoint{1.863620in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.875815in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.310191in}}%
\pgfpathlineto{\pgfqpoint{1.889221in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.900632in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.373173in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.924142in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.440147in}}%
\pgfpathlineto{\pgfqpoint{1.935875in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.946412in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.511793in}}%
\pgfpathlineto{\pgfqpoint{1.956982in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.967442in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.976477in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.589134in}}%
\pgfpathlineto{\pgfqpoint{1.987128in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.996216in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.979954in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.640887in}}%
\pgfpathlineto{\pgfqpoint{1.970521in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.960800in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.562366in}}%
\pgfpathlineto{\pgfqpoint{1.950068in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.940196in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.928962in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.488855in}}%
\pgfpathlineto{\pgfqpoint{1.918262in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.906711in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.419968in}}%
\pgfpathlineto{\pgfqpoint{1.895011in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.882922in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.355463in}}%
\pgfpathlineto{\pgfqpoint{1.870386in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.857530in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.294850in}}%
\pgfpathlineto{\pgfqpoint{1.844261in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.830368in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.237855in}}%
\pgfpathlineto{\pgfqpoint{1.816438in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.184382in}}%
\pgfpathlineto{\pgfqpoint{1.801175in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.786617in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.133095in}}%
\pgfpathlineto{\pgfqpoint{1.770727in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.754339in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.085107in}}%
\pgfpathlineto{\pgfqpoint{1.737822in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.039342in}}%
\pgfpathlineto{\pgfqpoint{1.720185in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.701718in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.996442in}}%
\pgfpathlineto{\pgfqpoint{1.683322in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.954873in}}%
\pgfpathlineto{\pgfqpoint{1.663862in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.915726in}}%
\pgfpathlineto{\pgfqpoint{1.643442in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.878623in}}%
\pgfpathlineto{\pgfqpoint{1.622117in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.843291in}}%
\pgfpathlineto{\pgfqpoint{1.599906in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.576972in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.809315in}}%
\pgfpathlineto{\pgfqpoint{1.553108in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.776759in}}%
\pgfpathlineto{\pgfqpoint{1.528105in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.745706in}}%
\pgfpathlineto{\pgfqpoint{1.501892in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.716068in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.687584in}}%
\pgfpathlineto{\pgfqpoint{1.474536in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.659999in}}%
\pgfpathlineto{\pgfqpoint{1.446088in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.633514in}}%
\pgfpathlineto{\pgfqpoint{1.416214in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.608153in}}%
\pgfpathlineto{\pgfqpoint{1.384693in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.583984in}}%
\pgfpathlineto{\pgfqpoint{1.351224in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.561137in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.538202in}}%
\pgfpathlineto{\pgfqpoint{1.316682in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.516297in}}%
\pgfpathlineto{\pgfqpoint{1.279834in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.495783in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.475431in}}%
\pgfpathlineto{\pgfqpoint{1.241195in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.455696in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.437615in}}%
\pgfpathlineto{\pgfqpoint{1.199900in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.418660in}}%
\pgfpathlineto{\pgfqpoint{1.156846in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.401358in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.384105in}}%
\pgfpathlineto{\pgfqpoint{1.110957in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.367624in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.351658in}}%
\pgfpathlineto{\pgfqpoint{1.062153in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.336088in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.321075in}}%
\pgfpathlineto{\pgfqpoint{1.010216in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.306543in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.292198in}}%
\pgfpathlineto{\pgfqpoint{0.954752in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.278907in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.264956in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.252697in}}%
\pgfpathlineto{\pgfqpoint{0.895562in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.239366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.227295in}}%
\pgfpathlineto{\pgfqpoint{0.832342in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.215577in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.195383in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.206669in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.366571in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.426019in}}%
\pgfpathlineto{\pgfqpoint{3.297692in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.280963in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.471912in}}%
\pgfpathlineto{\pgfqpoint{3.264652in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.521497in}}%
\pgfpathlineto{\pgfqpoint{3.249606in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.235144in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.575761in}}%
\pgfpathlineto{\pgfqpoint{3.221380in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.208474in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.635320in}}%
\pgfpathlineto{\pgfqpoint{3.195909in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.184176in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.700867in}}%
\pgfpathlineto{\pgfqpoint{3.172809in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.161949in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.773514in}}%
\pgfpathlineto{\pgfqpoint{3.151871in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.141622in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.132401in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.854171in}}%
\pgfpathlineto{\pgfqpoint{3.123155in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.114275in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.106217in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.944569in}}%
\pgfpathlineto{\pgfqpoint{3.097901in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.089979in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.082755in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.046382in}}%
\pgfpathlineto{\pgfqpoint{3.075559in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.068282in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.061636in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.055517in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.162066in}}%
\pgfpathlineto{\pgfqpoint{3.048999in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.042700in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.036910in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.031550in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.294505in}}%
\pgfpathlineto{\pgfqpoint{3.026043in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.020365in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.015134in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.010284in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.005760in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.447754in}}%
\pgfpathlineto{\pgfqpoint{3.000962in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.996035in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.991474in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.987229in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.983256in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.979520in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.627128in}}%
\pgfpathlineto{\pgfqpoint{2.975257in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.959006in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.962521in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.966303in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.970397in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.501971in}}%
\pgfpathlineto{\pgfqpoint{2.979465in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.983339in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.987508in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.992024in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.996953in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.002378in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.332445in}}%
\pgfpathlineto{\pgfqpoint{3.007180in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.012020in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.017295in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.023092in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.187659in}}%
\pgfpathlineto{\pgfqpoint{3.029346in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.034759in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.040677in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.047208in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.062462in}}%
\pgfpathlineto{\pgfqpoint{3.054344in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.060634in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.067567in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.075296in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.952965in}}%
\pgfpathlineto{\pgfqpoint{3.082912in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.090535in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.099062in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{3.107757in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.116410in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.126170in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.771316in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.694998in}}%
\pgfpathlineto{\pgfqpoint{3.156858in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.167702in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.626583in}}%
\pgfpathlineto{\pgfqpoint{3.179945in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.191775in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.564602in}}%
\pgfpathlineto{\pgfqpoint{3.205193in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.218377in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.508148in}}%
\pgfpathlineto{\pgfqpoint{3.232989in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.248019in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.456749in}}%
\pgfpathlineto{\pgfqpoint{3.263936in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.409956in}}%
\pgfpathlineto{\pgfqpoint{3.281204in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.298982in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.366571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.055981in}}%
\pgfpathlineto{\pgfqpoint{0.853457in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.080175in}}%
\pgfpathlineto{\pgfqpoint{0.885719in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.104664in}}%
\pgfpathlineto{\pgfqpoint{0.917206in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.129519in}}%
\pgfpathlineto{\pgfqpoint{0.947889in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.154838in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.181483in}}%
\pgfpathlineto{\pgfqpoint{0.977130in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.209128in}}%
\pgfpathlineto{\pgfqpoint{1.005245in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.237477in}}%
\pgfpathlineto{\pgfqpoint{1.032532in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.266607in}}%
\pgfpathlineto{\pgfqpoint{1.058998in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.296591in}}%
\pgfpathlineto{\pgfqpoint{1.084657in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.327493in}}%
\pgfpathlineto{\pgfqpoint{1.109538in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.359361in}}%
\pgfpathlineto{\pgfqpoint{1.133681in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.392230in}}%
\pgfpathlineto{\pgfqpoint{1.157136in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.426120in}}%
\pgfpathlineto{\pgfqpoint{1.179962in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.461038in}}%
\pgfpathlineto{\pgfqpoint{1.202221in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.223675in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.497354in}}%
\pgfpathlineto{\pgfqpoint{1.244061in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.535461in}}%
\pgfpathlineto{\pgfqpoint{1.264074in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.574567in}}%
\pgfpathlineto{\pgfqpoint{1.283792in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.614635in}}%
\pgfpathlineto{\pgfqpoint{1.303273in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.321790in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.305562in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{1.286413in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.600908in}}%
\pgfpathlineto{\pgfqpoint{1.267200in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.560900in}}%
\pgfpathlineto{\pgfqpoint{1.247881in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.227454in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.522801in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.486409in}}%
\pgfpathlineto{\pgfqpoint{1.184212in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.451002in}}%
\pgfpathlineto{\pgfqpoint{1.161861in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.416612in}}%
\pgfpathlineto{\pgfqpoint{1.138915in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.383264in}}%
\pgfpathlineto{\pgfqpoint{1.115293in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.350968in}}%
\pgfpathlineto{\pgfqpoint{1.090925in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.319708in}}%
\pgfpathlineto{\pgfqpoint{1.065755in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.289444in}}%
\pgfpathlineto{\pgfqpoint{1.039751in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.260107in}}%
\pgfpathlineto{\pgfqpoint{1.012900in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.231609in}}%
\pgfpathlineto{\pgfqpoint{0.985211in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.203850in}}%
\pgfpathlineto{\pgfqpoint{0.956702in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.176727in}}%
\pgfpathlineto{\pgfqpoint{0.927399in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.150145in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.124775in}}%
\pgfpathlineto{\pgfqpoint{0.896724in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.100781in}}%
\pgfpathlineto{\pgfqpoint{0.864509in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.076920in}}%
\pgfpathlineto{\pgfqpoint{0.831707in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.053138in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.032983in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.055981in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.847379in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.248396in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.274674in}}%
\pgfpathlineto{\pgfqpoint{0.876977in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.301342in}}%
\pgfpathlineto{\pgfqpoint{0.905918in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.329050in}}%
\pgfpathlineto{\pgfqpoint{0.933766in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.357708in}}%
\pgfpathlineto{\pgfqpoint{0.960668in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.387273in}}%
\pgfpathlineto{\pgfqpoint{0.986722in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.417737in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.449123in}}%
\pgfpathlineto{\pgfqpoint{1.036522in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.481480in}}%
\pgfpathlineto{\pgfqpoint{1.060327in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.514891in}}%
\pgfpathlineto{\pgfqpoint{1.083401in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.549479in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.585422in}}%
\pgfpathlineto{\pgfqpoint{1.127184in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.148343in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.622181in}}%
\pgfpathlineto{\pgfqpoint{1.169494in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.153221in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.646053in}}%
\pgfpathlineto{\pgfqpoint{1.132625in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.608679in}}%
\pgfpathlineto{\pgfqpoint{1.111230in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.572737in}}%
\pgfpathlineto{\pgfqpoint{1.089113in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.538034in}}%
\pgfpathlineto{\pgfqpoint{1.066316in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.504433in}}%
\pgfpathlineto{\pgfqpoint{1.042857in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.471832in}}%
\pgfpathlineto{\pgfqpoint{1.018736in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.440160in}}%
\pgfpathlineto{\pgfqpoint{0.993938in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.409362in}}%
\pgfpathlineto{\pgfqpoint{0.968436in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.379405in}}%
\pgfpathlineto{\pgfqpoint{0.942187in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.350269in}}%
\pgfpathlineto{\pgfqpoint{0.915132in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.321956in}}%
\pgfpathlineto{\pgfqpoint{0.887190in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.294488in}}%
\pgfpathlineto{\pgfqpoint{0.858250in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.267916in}}%
\pgfpathlineto{\pgfqpoint{0.828158in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.242337in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.222127in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{3.246388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826326in}{0.599489in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.577406in}}%
\pgfpathlineto{\pgfqpoint{1.858346in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.919701in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.589142in}}%
\pgfpathlineto{\pgfqpoint{1.887573in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.612442in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.633688in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.655004in}}%
\pgfpathlineto{\pgfqpoint{1.814229in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.674564in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.692455in}}%
\pgfpathlineto{\pgfqpoint{1.772062in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.710532in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.726102in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.742749in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.756715in}}%
\pgfpathlineto{\pgfqpoint{1.674577in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{1.617924in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.798099in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.821414in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.833601in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.844002in}}%
\pgfpathlineto{\pgfqpoint{1.482409in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.853936in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.864649in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{1.400656in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.891991in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.900575in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.908125in}}%
\pgfpathlineto{\pgfqpoint{1.307528in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.915676in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.924152in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.931537in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.938091in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.943993in}}%
\pgfpathlineto{\pgfqpoint{1.199321in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.951717in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.958520in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.969979in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{1.072973in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.987567in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.002112in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{0.923058in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.011905in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.017101in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.021748in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.025954in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.995284in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.990586in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.985499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.979953in}}%
\pgfpathlineto{\pgfqpoint{0.944052in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.974242in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.969430in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.964251in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.958640in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.952517in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.945778in}}%
\pgfpathlineto{\pgfqpoint{1.080565in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.939820in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.933808in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.927256in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.920053in}}%
\pgfpathlineto{\pgfqpoint{1.197162in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.912292in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.905567in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.898216in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.890103in}}%
\pgfpathlineto{\pgfqpoint{1.297979in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.881245in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.873431in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.864819in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.855218in}}%
\pgfpathlineto{\pgfqpoint{1.386152in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.845764in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.836294in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.825702in}}%
\pgfpathlineto{\pgfqpoint{1.463683in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.814906in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.804157in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.792033in}}%
\pgfpathlineto{\pgfqpoint{1.532425in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.780193in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.767573in}}%
\pgfpathlineto{\pgfqpoint{1.593883in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.753924in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.740455in}}%
\pgfpathlineto{\pgfqpoint{1.648975in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.725252in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.710556in}}%
\pgfpathlineto{\pgfqpoint{1.698885in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.693894in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.677517in}}%
\pgfpathlineto{\pgfqpoint{1.744344in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.659372in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.640701in}}%
\pgfpathlineto{\pgfqpoint{1.785731in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{1.823413in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.599489in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.202083in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{2.208788in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.270136in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.252953in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.603276in}}%
\pgfpathlineto{\pgfqpoint{2.233787in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.643457in}}%
\pgfpathlineto{\pgfqpoint{2.213034in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.679618in}}%
\pgfpathlineto{\pgfqpoint{2.190347in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.712240in}}%
\pgfpathlineto{\pgfqpoint{2.165365in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.741785in}}%
\pgfpathlineto{\pgfqpoint{2.137722in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.768706in}}%
\pgfpathlineto{\pgfqpoint{2.107039in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.793444in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.816041in}}%
\pgfpathlineto{\pgfqpoint{2.072615in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.836560in}}%
\pgfpathlineto{\pgfqpoint{2.033742in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.855942in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.873602in}}%
\pgfpathlineto{\pgfqpoint{1.989620in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.890124in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.905522in}}%
\pgfpathlineto{\pgfqpoint{1.939127in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.919918in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.933237in}}%
\pgfpathlineto{\pgfqpoint{1.880787in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.946221in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.957655in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.969006in}}%
\pgfpathlineto{\pgfqpoint{1.812352in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.979639in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.989264in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.998827in}}%
\pgfpathlineto{\pgfqpoint{1.731320in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.008101in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.016128in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.024075in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.032003in}}%
\pgfpathlineto{\pgfqpoint{1.633571in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.039548in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.046092in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.052566in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.059011in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.513494in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.071332in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.076539in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.081690in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.086810in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.091925in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.097064in}}%
\pgfpathlineto{\pgfqpoint{1.362452in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.101710in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.105750in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.109742in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.113700in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.117639in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.121575in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.125525in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{1.166662in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.132876in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.135890in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.138866in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.141813in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.144740in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.147653in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.150561in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.153475in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.156403in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.159357in}}%
\pgfpathlineto{\pgfqpoint{0.902785in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.162237in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.164399in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.166532in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.168639in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.139888in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.137452in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.132572in}}%
\pgfpathlineto{\pgfqpoint{0.942131in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.129688in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.125891in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.115303in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.111933in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.105291in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.101982in}}%
\pgfpathlineto{\pgfqpoint{1.166888in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.098139in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.093334in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.088721in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.084244in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.079857in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{1.340257in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.066179in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.060254in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.054550in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.048992in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.043517in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.038074in}}%
\pgfpathlineto{\pgfqpoint{1.478191in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.023884in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.017039in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.010303in}}%
\pgfpathlineto{\pgfqpoint{1.590235in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.002698in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.994125in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.977708in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.958050in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.948339in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.937317in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.925657in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.914308in}}%
\pgfpathlineto{\pgfqpoint{1.829002in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.900792in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.887512in}}%
\pgfpathlineto{\pgfqpoint{1.886791in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.872834in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.857533in}}%
\pgfpathlineto{\pgfqpoint{1.937383in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.840892in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.823567in}}%
\pgfpathlineto{\pgfqpoint{1.982042in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.804203in}}%
\pgfpathlineto{\pgfqpoint{2.021586in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.784158in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.762131in}}%
\pgfpathlineto{\pgfqpoint{2.056906in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.738021in}}%
\pgfpathlineto{\pgfqpoint{2.088503in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.712107in}}%
\pgfpathlineto{\pgfqpoint{2.117194in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.683940in}}%
\pgfpathlineto{\pgfqpoint{2.143247in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.653081in}}%
\pgfpathlineto{\pgfqpoint{2.166967in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.619129in}}%
\pgfpathlineto{\pgfqpoint{2.188694in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.581730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.279255in}{1.876510in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.855168in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.931359in}}%
\pgfpathlineto{\pgfqpoint{3.295493in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.956312in}}%
\pgfpathlineto{\pgfqpoint{3.265381in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.983293in}}%
\pgfpathlineto{\pgfqpoint{3.238044in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.012749in}}%
\pgfpathlineto{\pgfqpoint{3.213198in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.045104in}}%
\pgfpathlineto{\pgfqpoint{3.190520in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.080735in}}%
\pgfpathlineto{\pgfqpoint{3.169656in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.119975in}}%
\pgfpathlineto{\pgfqpoint{3.150245in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.132506in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.163833in}}%
\pgfpathlineto{\pgfqpoint{3.116369in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.212944in}}%
\pgfpathlineto{\pgfqpoint{3.100780in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.086828in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.268401in}}%
\pgfpathlineto{\pgfqpoint{3.073432in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.061109in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.331228in}}%
\pgfpathlineto{\pgfqpoint{3.049294in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.038599in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.402993in}}%
\pgfpathlineto{\pgfqpoint{3.027719in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.018579in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.009189in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.486470in}}%
\pgfpathlineto{\pgfqpoint{3.000319in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.992498in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.984463in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.583869in}}%
\pgfpathlineto{\pgfqpoint{2.976672in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.970122in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.963450in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.956546in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.699489in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.945003in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.939490in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.933814in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.838626in}}%
\pgfpathlineto{\pgfqpoint{2.928067in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.923684in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.919275in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.914798in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.910204in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.905432in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.009902in}}%
\pgfpathlineto{\pgfqpoint{2.901385in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.897913in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.894423in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.890890in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.887284in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.883568in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.879697in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.225178in}}%
\pgfpathlineto{\pgfqpoint{2.876610in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.873946in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.871279in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.868596in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.865882in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.863119in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.860284in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.857353in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.854294in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.504260in}}%
\pgfpathlineto{\pgfqpoint{2.851980in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.850012in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.848050in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.844119in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.822938in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.824635in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.826353in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.828094in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.553086in}}%
\pgfpathlineto{\pgfqpoint{2.830407in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.832786in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.835145in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.837492in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.839834in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.842180in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.844537in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.846910in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.849307in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.851734in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.225435in}}%
\pgfpathlineto{\pgfqpoint{2.854442in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.857649in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.860831in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.864001in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.867173in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.870360in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.873575in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.876828in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.982324in}}%
\pgfpathlineto{\pgfqpoint{2.880565in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.884704in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.888823in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.892946in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.897094in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.901288in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.794770in}}%
\pgfpathlineto{\pgfqpoint{2.906004in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.911206in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.916396in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.921609in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.926879in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.645665in}}%
\pgfpathlineto{\pgfqpoint{2.932951in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.939336in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.945735in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.952199in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.524285in}}%
\pgfpathlineto{\pgfqpoint{2.959664in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.967365in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.975116in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.423659in}}%
\pgfpathlineto{\pgfqpoint{2.983674in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.992815in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.002022in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.338677in}}%
\pgfpathlineto{\pgfqpoint{3.012475in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.023200in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.266230in}}%
\pgfpathlineto{\pgfqpoint{3.034789in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.047189in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.203526in}}%
\pgfpathlineto{\pgfqpoint{3.060490in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.074711in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.148735in}}%
\pgfpathlineto{\pgfqpoint{3.090315in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.100459in}}%
\pgfpathlineto{\pgfqpoint{3.106835in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.125031in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.057713in}}%
\pgfpathlineto{\pgfqpoint{3.144948in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.019608in}}%
\pgfpathlineto{\pgfqpoint{3.166623in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.985279in}}%
\pgfpathlineto{\pgfqpoint{3.190411in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.954256in}}%
\pgfpathlineto{\pgfqpoint{3.216677in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.926082in}}%
\pgfpathlineto{\pgfqpoint{3.245792in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.900310in}}%
\pgfpathlineto{\pgfqpoint{3.278143in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.876510in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.844294in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.035229in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.045723in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.055365in}}%
\pgfpathlineto{\pgfqpoint{0.923579in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.064597in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.076133in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.086674in}}%
\pgfpathlineto{\pgfqpoint{0.996063in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.097073in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.109374in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.120653in}}%
\pgfpathlineto{\pgfqpoint{1.062732in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.132862in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.145655in}}%
\pgfpathlineto{\pgfqpoint{1.124840in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.157540in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.171934in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.185059in}}%
\pgfpathlineto{\pgfqpoint{1.181774in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.199848in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.214198in}}%
\pgfpathlineto{\pgfqpoint{1.234873in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.229743in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.245218in}}%
\pgfpathlineto{\pgfqpoint{1.284409in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.261898in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.278348in}}%
\pgfpathlineto{\pgfqpoint{1.330766in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.296496in}}%
\pgfpathlineto{\pgfqpoint{1.374278in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.313947in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.333622in}}%
\pgfpathlineto{\pgfqpoint{1.414528in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.353303in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.373312in}}%
\pgfpathlineto{\pgfqpoint{1.452988in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.395274in}}%
\pgfpathlineto{\pgfqpoint{1.488615in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.417571in}}%
\pgfpathlineto{\pgfqpoint{1.522794in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.440345in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.464706in}}%
\pgfpathlineto{\pgfqpoint{1.554767in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.490398in}}%
\pgfpathlineto{\pgfqpoint{1.584873in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.517063in}}%
\pgfpathlineto{\pgfqpoint{1.613546in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.544875in}}%
\pgfpathlineto{\pgfqpoint{1.640816in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.574001in}}%
\pgfpathlineto{\pgfqpoint{1.666731in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.604595in}}%
\pgfpathlineto{\pgfqpoint{1.691364in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.636780in}}%
\pgfpathlineto{\pgfqpoint{1.714816in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.670649in}}%
\pgfpathlineto{\pgfqpoint{1.737209in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.706261in}}%
\pgfpathlineto{\pgfqpoint{1.758679in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.743651in}}%
\pgfpathlineto{\pgfqpoint{1.779366in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.798979in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.783362in}}%
\pgfpathlineto{\pgfqpoint{1.817317in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.825811in}}%
\pgfpathlineto{\pgfqpoint{1.835270in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.870059in}}%
\pgfpathlineto{\pgfqpoint{1.852954in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.869063in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.917826in}}%
\pgfpathlineto{\pgfqpoint{1.884911in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.900752in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.967817in}}%
\pgfpathlineto{\pgfqpoint{1.914803in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.021857in}}%
\pgfpathlineto{\pgfqpoint{1.929416in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.942660in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.079433in}}%
\pgfpathlineto{\pgfqpoint{1.956091in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.968551in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.140956in}}%
\pgfpathlineto{\pgfqpoint{1.981068in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.992622in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.206905in}}%
\pgfpathlineto{\pgfqpoint{2.004531in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.015097in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.026685in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.277619in}}%
\pgfpathlineto{\pgfqpoint{2.036257in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.046556in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.354756in}}%
\pgfpathlineto{\pgfqpoint{2.056388in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.065469in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.075372in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.437560in}}%
\pgfpathlineto{\pgfqpoint{2.083748in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.092233in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.101521in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.527586in}}%
\pgfpathlineto{\pgfqpoint{2.108957in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.116719in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.125168in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.626059in}}%
\pgfpathlineto{\pgfqpoint{2.132284in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.111103in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.104242in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.609016in}}%
\pgfpathlineto{\pgfqpoint{2.095570in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.087034in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.079463in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.515530in}}%
\pgfpathlineto{\pgfqpoint{2.070121in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.060964in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.052830in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.429139in}}%
\pgfpathlineto{\pgfqpoint{2.042190in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.349910in}}%
\pgfpathlineto{\pgfqpoint{2.022861in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.011845in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.002238in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.275749in}}%
\pgfpathlineto{\pgfqpoint{1.989923in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.979247in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.207651in}}%
\pgfpathlineto{\pgfqpoint{1.966614in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.954958in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.143933in}}%
\pgfpathlineto{\pgfqpoint{1.941629in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.929170in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.084240in}}%
\pgfpathlineto{\pgfqpoint{1.914787in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.901740in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.028006in}}%
\pgfpathlineto{\pgfqpoint{1.886034in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.976363in}}%
\pgfpathlineto{\pgfqpoint{1.871091in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.855407in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.927127in}}%
\pgfpathlineto{\pgfqpoint{1.838441in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.880837in}}%
\pgfpathlineto{\pgfqpoint{1.821718in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.836983in}}%
\pgfpathlineto{\pgfqpoint{1.784962in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.796175in}}%
\pgfpathlineto{\pgfqpoint{1.765479in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.756955in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.719419in}}%
\pgfpathlineto{\pgfqpoint{1.724756in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.702568in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.684319in}}%
\pgfpathlineto{\pgfqpoint{1.679154in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.651170in}}%
\pgfpathlineto{\pgfqpoint{1.654742in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.619484in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.589165in}}%
\pgfpathlineto{\pgfqpoint{1.602539in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.560086in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.532528in}}%
\pgfpathlineto{\pgfqpoint{1.574278in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.506792in}}%
\pgfpathlineto{\pgfqpoint{1.544055in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.481951in}}%
\pgfpathlineto{\pgfqpoint{1.512476in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.457755in}}%
\pgfpathlineto{\pgfqpoint{1.479619in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.434007in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.412104in}}%
\pgfpathlineto{\pgfqpoint{1.444310in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.391335in}}%
\pgfpathlineto{\pgfqpoint{1.407038in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.370264in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.350784in}}%
\pgfpathlineto{\pgfqpoint{1.367396in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.332226in}}%
\pgfpathlineto{\pgfqpoint{1.325814in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.312721in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.296516in}}%
\pgfpathlineto{\pgfqpoint{1.280537in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.278653in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.263178in}}%
\pgfpathlineto{\pgfqpoint{1.232475in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.246626in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.232147in}}%
\pgfpathlineto{\pgfqpoint{1.181171in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.216460in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.203199in}}%
\pgfpathlineto{\pgfqpoint{1.126341in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.187907in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.175974in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.162289in}}%
\pgfpathlineto{\pgfqpoint{1.066633in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.150057in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.138285in}}%
\pgfpathlineto{\pgfqpoint{1.002839in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.125074in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.114970in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.103595in}}%
\pgfpathlineto{\pgfqpoint{0.933282in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.091996in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.082592in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.071988in}}%
\pgfpathlineto{\pgfqpoint{0.858012in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.061222in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.052700in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.026394in}}%
\pgfpathlineto{\pgfqpoint{0.844294in}{2.033055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.180763in}}%
\pgfpathlineto{\pgfqpoint{0.863718in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.192982in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.203971in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.217715in}}%
\pgfpathlineto{\pgfqpoint{0.927904in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.229296in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.242449in}}%
\pgfpathlineto{\pgfqpoint{0.988289in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{1.044203in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.284832in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.298409in}}%
\pgfpathlineto{\pgfqpoint{1.096562in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.314901in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.329281in}}%
\pgfpathlineto{\pgfqpoint{1.145872in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.346624in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.362236in}}%
\pgfpathlineto{\pgfqpoint{1.192375in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.380230in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.397664in}}%
\pgfpathlineto{\pgfqpoint{1.236069in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.416108in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.436306in}}%
\pgfpathlineto{\pgfqpoint{1.276624in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.454928in}}%
\pgfpathlineto{\pgfqpoint{1.316010in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.475912in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.497955in}}%
\pgfpathlineto{\pgfqpoint{1.352275in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.519119in}}%
\pgfpathlineto{\pgfqpoint{1.387686in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.542187in}}%
\pgfpathlineto{\pgfqpoint{1.420464in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.566688in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.592107in}}%
\pgfpathlineto{\pgfqpoint{1.451469in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.617327in}}%
\pgfpathlineto{\pgfqpoint{1.481894in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.644091in}}%
\pgfpathlineto{\pgfqpoint{1.510565in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.672236in}}%
\pgfpathlineto{\pgfqpoint{1.537780in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.701705in}}%
\pgfpathlineto{\pgfqpoint{1.563731in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.732514in}}%
\pgfpathlineto{\pgfqpoint{1.588538in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.764744in}}%
\pgfpathlineto{\pgfqpoint{1.612265in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.798545in}}%
\pgfpathlineto{\pgfqpoint{1.634927in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.834154in}}%
\pgfpathlineto{\pgfqpoint{1.656476in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.871942in}}%
\pgfpathlineto{\pgfqpoint{1.676782in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.697250in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.910448in}}%
\pgfpathlineto{\pgfqpoint{1.716977in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.951158in}}%
\pgfpathlineto{\pgfqpoint{1.735551in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.995138in}}%
\pgfpathlineto{\pgfqpoint{1.752591in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.770340in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.040178in}}%
\pgfpathlineto{\pgfqpoint{1.787236in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.089096in}}%
\pgfpathlineto{\pgfqpoint{1.802228in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.818493in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.139463in}}%
\pgfpathlineto{\pgfqpoint{1.833343in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.847381in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.193730in}}%
\pgfpathlineto{\pgfqpoint{1.861869in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.874440in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.251486in}}%
\pgfpathlineto{\pgfqpoint{1.888404in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.899983in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.312728in}}%
\pgfpathlineto{\pgfqpoint{1.913261in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.924195in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.377758in}}%
\pgfpathlineto{\pgfqpoint{1.936575in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.947169in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.447203in}}%
\pgfpathlineto{\pgfqpoint{1.958318in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.968911in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.522203in}}%
\pgfpathlineto{\pgfqpoint{1.978232in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.989301in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.998150in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.601919in}}%
\pgfpathlineto{\pgfqpoint{2.007986in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.017395in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.996216in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.987128in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.589134in}}%
\pgfpathlineto{\pgfqpoint{1.976477in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.967442in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.956982in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.511793in}}%
\pgfpathlineto{\pgfqpoint{1.946412in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.935875in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.440147in}}%
\pgfpathlineto{\pgfqpoint{1.924142in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.913278in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.373173in}}%
\pgfpathlineto{\pgfqpoint{1.900632in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.889221in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.310191in}}%
\pgfpathlineto{\pgfqpoint{1.875815in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.863620in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.250788in}}%
\pgfpathlineto{\pgfqpoint{1.849557in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.836290in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.194759in}}%
\pgfpathlineto{\pgfqpoint{1.821643in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.806908in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.142120in}}%
\pgfpathlineto{\pgfqpoint{1.791747in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.092825in}}%
\pgfpathlineto{\pgfqpoint{1.775230in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.759345in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.045291in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.001090in}}%
\pgfpathlineto{\pgfqpoint{1.724108in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.705979in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.958530in}}%
\pgfpathlineto{\pgfqpoint{1.687125in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.918154in}}%
\pgfpathlineto{\pgfqpoint{1.667194in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.880094in}}%
\pgfpathlineto{\pgfqpoint{1.646302in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.843970in}}%
\pgfpathlineto{\pgfqpoint{1.624510in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.602059in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.809237in}}%
\pgfpathlineto{\pgfqpoint{1.578812in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.775858in}}%
\pgfpathlineto{\pgfqpoint{1.554418in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.744079in}}%
\pgfpathlineto{\pgfqpoint{1.528831in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.713784in}}%
\pgfpathlineto{\pgfqpoint{1.501956in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.684911in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.657028in}}%
\pgfpathlineto{\pgfqpoint{1.473990in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.629963in}}%
\pgfpathlineto{\pgfqpoint{1.444904in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.604016in}}%
\pgfpathlineto{\pgfqpoint{1.414259in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.579262in}}%
\pgfpathlineto{\pgfqpoint{1.381750in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.555845in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.533331in}}%
\pgfpathlineto{\pgfqpoint{1.347481in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.510753in}}%
\pgfpathlineto{\pgfqpoint{1.311893in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.489566in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.469839in}}%
\pgfpathlineto{\pgfqpoint{1.273619in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.449325in}}%
\pgfpathlineto{\pgfqpoint{1.233930in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.430495in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.412196in}}%
\pgfpathlineto{\pgfqpoint{1.191546in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.394004in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.377528in}}%
\pgfpathlineto{\pgfqpoint{1.146433in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.360061in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.344916in}}%
\pgfpathlineto{\pgfqpoint{1.098604in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.328266in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.314094in}}%
\pgfpathlineto{\pgfqpoint{1.047893in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.298387in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.284897in}}%
\pgfpathlineto{\pgfqpoint{0.993969in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.270323in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.257237in}}%
\pgfpathlineto{\pgfqpoint{0.936284in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.244108in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.231119in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.219899in}}%
\pgfpathlineto{\pgfqpoint{0.874010in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.206669in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.195383in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.169079in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.180763in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.290376in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.366571in}}%
\pgfpathlineto{\pgfqpoint{3.298982in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.281204in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.409956in}}%
\pgfpathlineto{\pgfqpoint{3.263936in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.456749in}}%
\pgfpathlineto{\pgfqpoint{3.248019in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.232989in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.508148in}}%
\pgfpathlineto{\pgfqpoint{3.218377in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.205193in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.564602in}}%
\pgfpathlineto{\pgfqpoint{3.191775in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.179945in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.626583in}}%
\pgfpathlineto{\pgfqpoint{3.167702in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.156858in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.694998in}}%
\pgfpathlineto{\pgfqpoint{3.145866in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.135707in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.771316in}}%
\pgfpathlineto{\pgfqpoint{3.126170in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.116410in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.107757in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.856684in}}%
\pgfpathlineto{\pgfqpoint{3.099062in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.090535in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.082912in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.952965in}}%
\pgfpathlineto{\pgfqpoint{3.075296in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.067567in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.060634in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.054344in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.062462in}}%
\pgfpathlineto{\pgfqpoint{3.047208in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.040677in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.034759in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.029346in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.187659in}}%
\pgfpathlineto{\pgfqpoint{3.023092in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.017295in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.012020in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.007180in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.332445in}}%
\pgfpathlineto{\pgfqpoint{3.002378in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.996953in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.992024in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.987508in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.983339in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.979465in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.501971in}}%
\pgfpathlineto{\pgfqpoint{2.974862in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.970397in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.966303in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.962521in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.959006in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.937826in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.941211in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.944951in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.949133in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.528034in}}%
\pgfpathlineto{\pgfqpoint{2.953769in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.957024in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.960560in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.964435in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.968732in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.973560in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.341871in}}%
\pgfpathlineto{\pgfqpoint{2.978921in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.982897in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.987265in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.992121in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.997597in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.184973in}}%
\pgfpathlineto{\pgfqpoint{3.003822in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.008573in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.013848in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.019793in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.026614in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.050594in}}%
\pgfpathlineto{\pgfqpoint{3.032700in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.038777in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.045687in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.934942in}}%
\pgfpathlineto{\pgfqpoint{3.060276in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.076326in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.833422in}}%
\pgfpathlineto{\pgfqpoint{3.084330in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.092703in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.102512in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.744418in}}%
\pgfpathlineto{\pgfqpoint{3.111394in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.121286in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.665140in}}%
\pgfpathlineto{\pgfqpoint{3.132045in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.142425in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.594787in}}%
\pgfpathlineto{\pgfqpoint{3.154612in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.165854in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.531360in}}%
\pgfpathlineto{\pgfqpoint{3.179261in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.191794in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.473725in}}%
\pgfpathlineto{\pgfqpoint{3.206352in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.220753in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.421356in}}%
\pgfpathlineto{\pgfqpoint{3.236504in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.253662in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.374331in}}%
\pgfpathlineto{\pgfqpoint{3.270771in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.330273in}}%
\pgfpathlineto{\pgfqpoint{3.289533in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.290376in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.831707in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.076920in}}%
\pgfpathlineto{\pgfqpoint{0.864509in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.100781in}}%
\pgfpathlineto{\pgfqpoint{0.896724in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.124775in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.150145in}}%
\pgfpathlineto{\pgfqpoint{0.927399in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.176727in}}%
\pgfpathlineto{\pgfqpoint{0.956702in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.203850in}}%
\pgfpathlineto{\pgfqpoint{0.985211in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.231609in}}%
\pgfpathlineto{\pgfqpoint{1.012900in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.260107in}}%
\pgfpathlineto{\pgfqpoint{1.039751in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.289444in}}%
\pgfpathlineto{\pgfqpoint{1.065755in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.319708in}}%
\pgfpathlineto{\pgfqpoint{1.090925in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.350968in}}%
\pgfpathlineto{\pgfqpoint{1.115293in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.383264in}}%
\pgfpathlineto{\pgfqpoint{1.138915in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.416612in}}%
\pgfpathlineto{\pgfqpoint{1.161861in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.451002in}}%
\pgfpathlineto{\pgfqpoint{1.184212in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.486409in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.522801in}}%
\pgfpathlineto{\pgfqpoint{1.227454in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.247881in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.560900in}}%
\pgfpathlineto{\pgfqpoint{1.267200in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.600908in}}%
\pgfpathlineto{\pgfqpoint{1.286413in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.641647in}}%
\pgfpathlineto{\pgfqpoint{1.305562in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.634897in}}%
\pgfpathlineto{\pgfqpoint{1.265243in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.594278in}}%
\pgfpathlineto{\pgfqpoint{1.246320in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.226622in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.555126in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.518503in}}%
\pgfpathlineto{\pgfqpoint{1.183553in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.482732in}}%
\pgfpathlineto{\pgfqpoint{1.161458in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.447878in}}%
\pgfpathlineto{\pgfqpoint{1.138859in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.414007in}}%
\pgfpathlineto{\pgfqpoint{1.115649in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.381179in}}%
\pgfpathlineto{\pgfqpoint{1.091725in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.349420in}}%
\pgfpathlineto{\pgfqpoint{1.067002in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.318715in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.289001in}}%
\pgfpathlineto{\pgfqpoint{1.014997in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.260176in}}%
\pgfpathlineto{\pgfqpoint{0.987726in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.232109in}}%
\pgfpathlineto{\pgfqpoint{0.959661in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.204667in}}%
\pgfpathlineto{\pgfqpoint{0.930860in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.177725in}}%
\pgfpathlineto{\pgfqpoint{0.901371in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.151179in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.126713in}}%
\pgfpathlineto{\pgfqpoint{0.869848in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.103211in}}%
\pgfpathlineto{\pgfqpoint{0.837142in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.053138in}}%
\pgfpathlineto{\pgfqpoint{0.831707in}{3.059722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.842770in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.221752in}}%
\pgfpathlineto{\pgfqpoint{0.872270in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.248571in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.275348in}}%
\pgfpathlineto{\pgfqpoint{0.901365in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.302152in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.330155in}}%
\pgfpathlineto{\pgfqpoint{0.957704in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.359198in}}%
\pgfpathlineto{\pgfqpoint{0.984299in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.389209in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.420175in}}%
\pgfpathlineto{\pgfqpoint{1.034963in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{1.059127in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.485163in}}%
\pgfpathlineto{\pgfqpoint{1.082512in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.519416in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.555134in}}%
\pgfpathlineto{\pgfqpoint{1.126641in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.148202in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.591267in}}%
\pgfpathlineto{\pgfqpoint{1.169796in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.627905in}}%
\pgfpathlineto{\pgfqpoint{1.190672in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.169494in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.622181in}}%
\pgfpathlineto{\pgfqpoint{1.148343in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.127184in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.585422in}}%
\pgfpathlineto{\pgfqpoint{1.105712in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.549479in}}%
\pgfpathlineto{\pgfqpoint{1.083401in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.514891in}}%
\pgfpathlineto{\pgfqpoint{1.060327in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.481480in}}%
\pgfpathlineto{\pgfqpoint{1.036522in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.449123in}}%
\pgfpathlineto{\pgfqpoint{1.011993in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.417737in}}%
\pgfpathlineto{\pgfqpoint{0.986722in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.387273in}}%
\pgfpathlineto{\pgfqpoint{0.960668in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.357708in}}%
\pgfpathlineto{\pgfqpoint{0.933766in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.329050in}}%
\pgfpathlineto{\pgfqpoint{0.905918in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.301342in}}%
\pgfpathlineto{\pgfqpoint{0.876977in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.274674in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.248396in}}%
\pgfpathlineto{\pgfqpoint{0.847379in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.222127in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.195825in}}%
\pgfpathlineto{\pgfqpoint{0.842770in}{3.215277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901477in}{0.589142in}}%
\pgfpathlineto{\pgfqpoint{1.919701in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.208788in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.581730in}}%
\pgfpathlineto{\pgfqpoint{2.188694in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.619129in}}%
\pgfpathlineto{\pgfqpoint{2.166967in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.653081in}}%
\pgfpathlineto{\pgfqpoint{2.143247in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.683940in}}%
\pgfpathlineto{\pgfqpoint{2.117194in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.712107in}}%
\pgfpathlineto{\pgfqpoint{2.088503in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.738021in}}%
\pgfpathlineto{\pgfqpoint{2.056906in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.762131in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.784158in}}%
\pgfpathlineto{\pgfqpoint{2.021586in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.804203in}}%
\pgfpathlineto{\pgfqpoint{1.982042in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.823567in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.840892in}}%
\pgfpathlineto{\pgfqpoint{1.937383in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.857533in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.872834in}}%
\pgfpathlineto{\pgfqpoint{1.886791in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.887512in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.900792in}}%
\pgfpathlineto{\pgfqpoint{1.829002in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.914308in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.925657in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.937317in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.948339in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.958050in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.968026in}}%
\pgfpathlineto{\pgfqpoint{1.683345in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.977708in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.985841in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.994125in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.002698in}}%
\pgfpathlineto{\pgfqpoint{1.590235in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.010303in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.017039in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.023884in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{1.478191in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.038074in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.043517in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.048992in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.054550in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.060254in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.066179in}}%
\pgfpathlineto{\pgfqpoint{1.340257in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.075524in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.079857in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.084244in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.088721in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.093334in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.098139in}}%
\pgfpathlineto{\pgfqpoint{1.166888in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.101982in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.105291in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.108602in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.111933in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.115303in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.118734in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.122252in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.125891in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.129688in}}%
\pgfpathlineto{\pgfqpoint{0.942131in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.132572in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.135016in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.137452in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.139888in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.142334in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.025954in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.021748in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.017101in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.011905in}}%
\pgfpathlineto{\pgfqpoint{0.923058in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.006156in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.002112in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.997721in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.987567in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{1.072973in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.974919in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.969979in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.958520in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.951717in}}%
\pgfpathlineto{\pgfqpoint{1.199321in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.943993in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.938091in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.931537in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.924152in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.915676in}}%
\pgfpathlineto{\pgfqpoint{1.307528in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.908125in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.900575in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.891991in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.882022in}}%
\pgfpathlineto{\pgfqpoint{1.400656in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.873876in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.864649in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.853936in}}%
\pgfpathlineto{\pgfqpoint{1.482409in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.844002in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.833601in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.821414in}}%
\pgfpathlineto{\pgfqpoint{1.554080in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.810388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.798099in}}%
\pgfpathlineto{\pgfqpoint{1.617924in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.784742in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.771847in}}%
\pgfpathlineto{\pgfqpoint{1.674577in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.756715in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.742749in}}%
\pgfpathlineto{\pgfqpoint{1.725652in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.726102in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.710532in}}%
\pgfpathlineto{\pgfqpoint{1.772062in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.692455in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.674564in}}%
\pgfpathlineto{\pgfqpoint{1.814229in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.655004in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.633688in}}%
\pgfpathlineto{\pgfqpoint{1.852093in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.612442in}}%
\pgfpathlineto{\pgfqpoint{1.887573in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.589142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.931359in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.290376in}}%
\pgfpathlineto{\pgfqpoint{3.289533in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.330273in}}%
\pgfpathlineto{\pgfqpoint{3.270771in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.374331in}}%
\pgfpathlineto{\pgfqpoint{3.253662in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.236504in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.421356in}}%
\pgfpathlineto{\pgfqpoint{3.220753in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.206352in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.473725in}}%
\pgfpathlineto{\pgfqpoint{3.191794in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.179261in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.531360in}}%
\pgfpathlineto{\pgfqpoint{3.165854in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.154612in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.594787in}}%
\pgfpathlineto{\pgfqpoint{3.142425in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.132045in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.665140in}}%
\pgfpathlineto{\pgfqpoint{3.121286in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.111394in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.744418in}}%
\pgfpathlineto{\pgfqpoint{3.102512in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.092703in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.084330in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.833422in}}%
\pgfpathlineto{\pgfqpoint{3.076326in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.067703in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.060276in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.934942in}}%
\pgfpathlineto{\pgfqpoint{3.053711in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.045687in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.038777in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.032700in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.050594in}}%
\pgfpathlineto{\pgfqpoint{3.026614in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.019793in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.013848in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.008573in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.003822in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.184973in}}%
\pgfpathlineto{\pgfqpoint{2.997597in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.992121in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.987265in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.982897in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.978921in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.341871in}}%
\pgfpathlineto{\pgfqpoint{2.973560in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.968732in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.964435in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.960560in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.957024in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.953769in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.528034in}}%
\pgfpathlineto{\pgfqpoint{2.949133in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.944951in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.941211in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.937826in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.844119in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.846088in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.848050in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.850012in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.851980in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.504260in}}%
\pgfpathlineto{\pgfqpoint{2.854294in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.857353in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.860284in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.863119in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.865882in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.868596in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.871279in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.873946in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.876610in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.225178in}}%
\pgfpathlineto{\pgfqpoint{2.879697in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.883568in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.887284in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.890890in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.894423in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.897913in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.901385in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.009902in}}%
\pgfpathlineto{\pgfqpoint{2.905432in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.910204in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.914798in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.919275in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.923684in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.928067in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.838626in}}%
\pgfpathlineto{\pgfqpoint{2.933814in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.939490in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.945003in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.950427in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.699489in}}%
\pgfpathlineto{\pgfqpoint{2.956546in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.963450in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.970122in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.976672in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.583869in}}%
\pgfpathlineto{\pgfqpoint{2.984463in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.992498in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.000319in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.486470in}}%
\pgfpathlineto{\pgfqpoint{3.009189in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.018579in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.027719in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.402993in}}%
\pgfpathlineto{\pgfqpoint{3.038599in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.049294in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.331228in}}%
\pgfpathlineto{\pgfqpoint{3.061109in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.073432in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.268401in}}%
\pgfpathlineto{\pgfqpoint{3.086828in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.100780in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.212944in}}%
\pgfpathlineto{\pgfqpoint{3.116369in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.163833in}}%
\pgfpathlineto{\pgfqpoint{3.132506in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.150245in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.119975in}}%
\pgfpathlineto{\pgfqpoint{3.169656in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.080735in}}%
\pgfpathlineto{\pgfqpoint{3.190520in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.045104in}}%
\pgfpathlineto{\pgfqpoint{3.213198in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.012749in}}%
\pgfpathlineto{\pgfqpoint{3.238044in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.983293in}}%
\pgfpathlineto{\pgfqpoint{3.265381in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.956312in}}%
\pgfpathlineto{\pgfqpoint{3.295493in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.931359in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.061222in}}%
\pgfpathlineto{\pgfqpoint{0.858012in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.071988in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.082592in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.091996in}}%
\pgfpathlineto{\pgfqpoint{0.933282in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.103595in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.114970in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.125074in}}%
\pgfpathlineto{\pgfqpoint{1.002839in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.138285in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.150057in}}%
\pgfpathlineto{\pgfqpoint{1.066633in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.162289in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.175974in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.187907in}}%
\pgfpathlineto{\pgfqpoint{1.126341in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.203199in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.216460in}}%
\pgfpathlineto{\pgfqpoint{1.181171in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.232147in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.246626in}}%
\pgfpathlineto{\pgfqpoint{1.232475in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.263178in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.278653in}}%
\pgfpathlineto{\pgfqpoint{1.280537in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.296516in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.312721in}}%
\pgfpathlineto{\pgfqpoint{1.325814in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.332226in}}%
\pgfpathlineto{\pgfqpoint{1.367396in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.350784in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.370264in}}%
\pgfpathlineto{\pgfqpoint{1.407038in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.391335in}}%
\pgfpathlineto{\pgfqpoint{1.444310in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.412104in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.434007in}}%
\pgfpathlineto{\pgfqpoint{1.479619in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.457755in}}%
\pgfpathlineto{\pgfqpoint{1.512476in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.481951in}}%
\pgfpathlineto{\pgfqpoint{1.544055in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.506792in}}%
\pgfpathlineto{\pgfqpoint{1.574278in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.532528in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.560086in}}%
\pgfpathlineto{\pgfqpoint{1.602539in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.589165in}}%
\pgfpathlineto{\pgfqpoint{1.629229in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.619484in}}%
\pgfpathlineto{\pgfqpoint{1.654742in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.651170in}}%
\pgfpathlineto{\pgfqpoint{1.679154in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.684319in}}%
\pgfpathlineto{\pgfqpoint{1.702568in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.724756in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.719419in}}%
\pgfpathlineto{\pgfqpoint{1.745478in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.756955in}}%
\pgfpathlineto{\pgfqpoint{1.765479in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.796175in}}%
\pgfpathlineto{\pgfqpoint{1.784962in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.836983in}}%
\pgfpathlineto{\pgfqpoint{1.804083in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.821718in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.880837in}}%
\pgfpathlineto{\pgfqpoint{1.838441in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.927127in}}%
\pgfpathlineto{\pgfqpoint{1.855407in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.871091in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.976363in}}%
\pgfpathlineto{\pgfqpoint{1.886034in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.028006in}}%
\pgfpathlineto{\pgfqpoint{1.901740in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.914787in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.084240in}}%
\pgfpathlineto{\pgfqpoint{1.929170in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.941629in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.143933in}}%
\pgfpathlineto{\pgfqpoint{1.954958in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.966614in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.207651in}}%
\pgfpathlineto{\pgfqpoint{1.979247in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.989923in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.275749in}}%
\pgfpathlineto{\pgfqpoint{2.002238in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.011845in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.022861in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.349910in}}%
\pgfpathlineto{\pgfqpoint{2.032713in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.042190in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.429139in}}%
\pgfpathlineto{\pgfqpoint{2.052830in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.060964in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.070121in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.515530in}}%
\pgfpathlineto{\pgfqpoint{2.079463in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.087034in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.095570in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.609016in}}%
\pgfpathlineto{\pgfqpoint{2.104242in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.111103in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.017395in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.007986in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.601919in}}%
\pgfpathlineto{\pgfqpoint{1.998150in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.989301in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.978232in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.522203in}}%
\pgfpathlineto{\pgfqpoint{1.968911in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.958318in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.447203in}}%
\pgfpathlineto{\pgfqpoint{1.947169in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.936575in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.377758in}}%
\pgfpathlineto{\pgfqpoint{1.924195in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.913261in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.312728in}}%
\pgfpathlineto{\pgfqpoint{1.899983in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.888404in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.251486in}}%
\pgfpathlineto{\pgfqpoint{1.874440in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.861869in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.193730in}}%
\pgfpathlineto{\pgfqpoint{1.847381in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.833343in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.139463in}}%
\pgfpathlineto{\pgfqpoint{1.818493in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.802228in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.089096in}}%
\pgfpathlineto{\pgfqpoint{1.787236in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.040178in}}%
\pgfpathlineto{\pgfqpoint{1.770340in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.752591in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.995138in}}%
\pgfpathlineto{\pgfqpoint{1.735551in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.951158in}}%
\pgfpathlineto{\pgfqpoint{1.716977in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.910448in}}%
\pgfpathlineto{\pgfqpoint{1.697250in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.676782in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.871942in}}%
\pgfpathlineto{\pgfqpoint{1.656476in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.834154in}}%
\pgfpathlineto{\pgfqpoint{1.634927in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.798545in}}%
\pgfpathlineto{\pgfqpoint{1.612265in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.764744in}}%
\pgfpathlineto{\pgfqpoint{1.588538in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.732514in}}%
\pgfpathlineto{\pgfqpoint{1.563731in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.701705in}}%
\pgfpathlineto{\pgfqpoint{1.537780in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.672236in}}%
\pgfpathlineto{\pgfqpoint{1.510565in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.644091in}}%
\pgfpathlineto{\pgfqpoint{1.481894in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.617327in}}%
\pgfpathlineto{\pgfqpoint{1.451469in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.592107in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.566688in}}%
\pgfpathlineto{\pgfqpoint{1.420464in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.542187in}}%
\pgfpathlineto{\pgfqpoint{1.387686in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.519119in}}%
\pgfpathlineto{\pgfqpoint{1.352275in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.497955in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.475912in}}%
\pgfpathlineto{\pgfqpoint{1.316010in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.454928in}}%
\pgfpathlineto{\pgfqpoint{1.276624in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.436306in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.416108in}}%
\pgfpathlineto{\pgfqpoint{1.236069in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.397664in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.380230in}}%
\pgfpathlineto{\pgfqpoint{1.192375in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.362236in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.346624in}}%
\pgfpathlineto{\pgfqpoint{1.145872in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.329281in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.314901in}}%
\pgfpathlineto{\pgfqpoint{1.096562in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.298409in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.284832in}}%
\pgfpathlineto{\pgfqpoint{1.044203in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.269453in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.256298in}}%
\pgfpathlineto{\pgfqpoint{0.988289in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.242449in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.229296in}}%
\pgfpathlineto{\pgfqpoint{0.927904in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.217715in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.203971in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.192982in}}%
\pgfpathlineto{\pgfqpoint{0.863718in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.180763in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.169079in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.052700in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.061222in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.837142in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.103211in}}%
\pgfpathlineto{\pgfqpoint{0.869848in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.126713in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.151179in}}%
\pgfpathlineto{\pgfqpoint{0.901371in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.177725in}}%
\pgfpathlineto{\pgfqpoint{0.930860in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.204667in}}%
\pgfpathlineto{\pgfqpoint{0.959661in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.232109in}}%
\pgfpathlineto{\pgfqpoint{0.987726in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.260176in}}%
\pgfpathlineto{\pgfqpoint{1.014997in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.289001in}}%
\pgfpathlineto{\pgfqpoint{1.041430in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.318715in}}%
\pgfpathlineto{\pgfqpoint{1.067002in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.349420in}}%
\pgfpathlineto{\pgfqpoint{1.091725in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.381179in}}%
\pgfpathlineto{\pgfqpoint{1.115649in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.414007in}}%
\pgfpathlineto{\pgfqpoint{1.138859in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.447878in}}%
\pgfpathlineto{\pgfqpoint{1.161458in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.482732in}}%
\pgfpathlineto{\pgfqpoint{1.183553in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.518503in}}%
\pgfpathlineto{\pgfqpoint{1.205247in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.555126in}}%
\pgfpathlineto{\pgfqpoint{1.226622in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.246320in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.594278in}}%
\pgfpathlineto{\pgfqpoint{1.265243in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.634897in}}%
\pgfpathlineto{\pgfqpoint{1.284379in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.190672in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.627905in}}%
\pgfpathlineto{\pgfqpoint{1.169796in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.591267in}}%
\pgfpathlineto{\pgfqpoint{1.148202in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.126641in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.555134in}}%
\pgfpathlineto{\pgfqpoint{1.105060in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.519416in}}%
\pgfpathlineto{\pgfqpoint{1.082512in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.485163in}}%
\pgfpathlineto{\pgfqpoint{1.059127in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.452132in}}%
\pgfpathlineto{\pgfqpoint{1.034963in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.420175in}}%
\pgfpathlineto{\pgfqpoint{1.010030in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.389209in}}%
\pgfpathlineto{\pgfqpoint{0.984299in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.359198in}}%
\pgfpathlineto{\pgfqpoint{0.957704in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.330155in}}%
\pgfpathlineto{\pgfqpoint{0.930124in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.302152in}}%
\pgfpathlineto{\pgfqpoint{0.901365in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.275348in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.248571in}}%
\pgfpathlineto{\pgfqpoint{0.872270in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.221752in}}%
\pgfpathlineto{\pgfqpoint{0.842770in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.195825in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.079446in}}%
\pgfpathlineto{\pgfqpoint{0.837142in}{3.090833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064306in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Interaction Effect – f56}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{0.878833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=0.826026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{1.289499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=1.236693in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{1.700166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=1.647359in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{2.110833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=2.058026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{2.521499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=2.468693in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{2.932166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=2.879359in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{3.342833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=3.290026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.673499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.673499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.673499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.673499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.776166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.776166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.673499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.776166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.776166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.776166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.878833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.981499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.981499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.084166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.186833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.289499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.392166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.392166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.289499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.392166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.392166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.392166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.494833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.700166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.700166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.597499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.700166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.700166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.700166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.905499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.905499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.802833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.905499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.905499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.008166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.008166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.905499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.008166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.008166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.008166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.213499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.213499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.110833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.213499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.213499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.316166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.316166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.213499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.316166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.316166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.418833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.418833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.316166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.418833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.418833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.418833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.521499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.726833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.726833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.624166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.726833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.726833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.829499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.829499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.726833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.829499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.829499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.932166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.932166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.829499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.932166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.932166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.034833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.034833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.932166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.034833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.034833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.137499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.137499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.034833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.137499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.137499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.240166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.240166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.137499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.240166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.240166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.342833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.342833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.240166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.342833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.342833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.445499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.445499in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.342833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.445499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.445499in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.548166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.548166in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.445499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.548166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.548166in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.548166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.536306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.536306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/interaction_f78.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.166315in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.166315in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.166315in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444290in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.444290in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064327in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064327in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.684363in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.684363in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064306in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{0.955761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.902954in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{1.340797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.287990in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{1.725833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.673026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{2.110869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=2.058062in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{2.495905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=2.443099in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{2.880941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=2.828135in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.824306in}{3.265978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421990in, y=3.213171in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.110833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.601322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.601322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.601322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.601322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.223544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.223544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.223544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.223544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.565766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.565766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.565766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.565766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.219099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.219099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.219099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.219099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.530210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.530210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.530210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.530210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.183544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.183544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.183544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.183544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.494655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.494655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.494655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.494655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.600077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.571455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.600077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224613in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.571455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.600077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001178in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.571455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.600077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802794in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.571455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.222299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974108in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.222299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750673in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.222299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527239in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.222299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.564522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.564522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224613in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.564522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001178in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.564522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802794in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.217855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974108in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.217855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750673in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.217855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527239in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.217855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.528966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.528966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224613in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.528966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001178in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.528966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802794in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.182299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974108in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.182299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750673in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.182299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527239in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.182299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.493410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.493410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.493410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.493410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.598833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.572699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.598833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223611in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.572699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.598833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.000176in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.572699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.598833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.801792in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.572699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.221055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973106in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.221055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.749671in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.221055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.526237in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.221055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.563277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.563277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223611in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.563277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.000176in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.563277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.801792in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.216610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973106in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.216610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.749671in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.216610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.526237in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.216610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.527722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.527722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223611in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.527722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.000176in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.527722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.801792in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.181055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973106in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.181055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.749671in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.181055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.526237in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.181055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.492166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.492166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.492166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.492166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.597588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.573944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.597588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.222609in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.573944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.597588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.999174in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.573944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.597588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.800790in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.573944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.219810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972104in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.219810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748669in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.219810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.525235in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.219810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.562033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.562033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.222609in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.562033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.999174in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.562033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.800790in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.215366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972104in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.215366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748669in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.215366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.525235in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.215366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.526477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.526477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.222609in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.526477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.999174in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.526477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.800790in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.179810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972104in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.179810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748669in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.179810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.525235in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.179810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.490922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.490922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.490922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.490922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.596344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.575188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.596344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.221607in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.575188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.596344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.998172in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.575188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.596344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799788in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.575188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.218566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971102in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.218566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.747667in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.218566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.524233in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.218566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.560788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.560788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.221607in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.560788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.998172in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.560788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799788in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.214122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971102in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.214122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.747667in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.214122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.524233in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.214122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.525233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.525233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.221607in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.525233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.998172in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.525233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799788in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.178566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971102in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.178566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.747667in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.178566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.524233in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.178566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.489677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.489677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.489677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.489677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.595099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.576433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.595099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.220605in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.576433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.595099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.997170in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.576433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.595099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.798786in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.576433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.217322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.970099in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.217322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.746665in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.217322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.523231in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.217322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.559544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.559544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.220605in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.559544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.997170in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.559544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.798786in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.212877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.970099in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.212877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.746665in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.212877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.523231in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.212877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.523988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.523988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.220605in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.523988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.997170in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.523988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.798786in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.177322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.970099in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.177322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.746665in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.177322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.523231in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.177322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.488433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.488433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.488433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.488433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.593855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.577677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.593855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.219603in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.577677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.593855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.996168in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.577677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.593855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.797784in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.577677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.216077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.969097in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.216077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.745663in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.216077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.522229in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.216077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.558299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.558299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.219603in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.558299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.996168in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.558299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.797784in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.211633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.969097in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.211633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.745663in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.211633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.522229in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.211633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.522744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.522744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.219603in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.522744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.996168in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.522744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.797784in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.176077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.969097in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.176077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.745663in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.176077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.522229in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.176077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.487188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.487188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.487188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.487188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.592610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.578922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.592610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218601in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.578922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.592610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.995166in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.578922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.592610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.796782in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.578922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.214833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.968095in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.214833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.744661in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.214833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.521227in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.214833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.557055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.557055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218601in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.557055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.995166in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.557055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.796782in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.210388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.968095in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.210388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.744661in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.210388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.521227in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.210388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.521499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.521499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218601in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.521499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.995166in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.521499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.796782in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.174833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.968095in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.174833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.744661in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.174833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.521227in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.174833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.485944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.485944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.485944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.485944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.591366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.580166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.591366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.217598in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.580166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.591366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.994164in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.580166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.591366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.795780in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.580166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.213588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.967093in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.213588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.743659in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.213588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.520225in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.213588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.555810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.555810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.217598in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.555810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.994164in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.555810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.795780in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.209144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.967093in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.209144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.743659in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.209144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.520225in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.209144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.520255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.520255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.217598in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.520255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.994164in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.520255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.795780in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.173588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.967093in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.173588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.743659in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.173588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.520225in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.173588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.484699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.484699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.484699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.484699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.590122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.581410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.590122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.216596in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.581410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.590122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.993162in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.581410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.590122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.794778in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.581410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.212344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966091in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.212344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.742657in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.212344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.519223in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.212344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.554566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.554566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.216596in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.554566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.993162in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.554566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.794778in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.207899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966091in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.207899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.742657in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.207899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.519223in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.207899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.519010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.519010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.216596in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.519010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.993162in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.519010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.794778in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.172344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966091in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.172344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.742657in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.172344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.519223in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.172344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.483455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.483455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.483455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.483455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.588877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.582655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.588877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.215594in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.582655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.588877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.992160in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.582655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.588877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.793776in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.582655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.211099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.965089in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.211099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.741655in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.211099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.518221in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.211099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.553322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.553322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.215594in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.553322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.992160in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.553322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.793776in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.206655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.965089in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.206655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.741655in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.206655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.518221in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.206655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.517766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.517766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.215594in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.517766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.992160in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.517766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.793776in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.171099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.965089in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.171099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.741655in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.171099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.518221in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.171099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.482210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.482210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.482210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.482210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.587633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.583899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.587633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.214592in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.583899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.587633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.991158in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.583899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.587633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792774in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.583899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.209855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.964087in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.209855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740653in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.209855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.517219in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.209855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.552077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.552077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.214592in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.552077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.991158in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.552077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792774in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.205410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.964087in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.205410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740653in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.205410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.517219in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.205410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.516522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.516522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.214592in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.516522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.991158in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.516522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792774in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.169855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.964087in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.169855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740653in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.169855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.517219in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.169855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.480966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.480966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.480966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.480966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.962083in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.213590in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.738649in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.990156in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.515215in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.791772in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.963085in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.212588in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.739651in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.989154in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.516217in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.790770in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.962083in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.213590in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.738649in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.990156in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.515215in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.791772in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.963085in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.212588in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.739651in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.989154in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.516217in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.790770in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.962083in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.213590in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.738649in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.990156in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.515215in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.791772in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.963085in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.212588in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.739651in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.989154in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.516217in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.790770in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.184166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.585144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.963085in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.585144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.739651in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.585144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.516217in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.585144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.208610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.208610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.213590in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.208610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.990156in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.208610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.791772in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.963085in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.739651in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.516217in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.204166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.204166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.213590in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.204166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.990156in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.204166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.204166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.791772in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.515277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.963085in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.515277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.739651in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.515277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.516217in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.515277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.515277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.168610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.168610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.213590in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.168610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.990156in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.168610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.168610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.791772in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.962083in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.479722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.738649in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.479722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.790770in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.515215in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.479722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.479722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.291780in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.479722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.583899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.587633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.964087in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.583899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.587633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740653in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.583899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.587633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.517219in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.585144in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.583899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.587633in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.207366in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.587633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.209855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.209855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.214592in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.209855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.991158in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.209855in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.549588in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.209855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792774in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.552077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.964087in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.552077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740653in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.552077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.517219in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.552077in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.202922in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.552077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.205410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.205410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.214592in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.205410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.991158in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.205410in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.514033in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.205410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792774in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.516522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.964087in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.516522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740653in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.516522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.517219in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.516522in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.167366in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.516522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.961081in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.169855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.737647in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.213590in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.169855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.214592in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.514213in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.990156in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.169855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.991158in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.169855in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.290778in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.478477in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.791772in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.169855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.792774in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.963085in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.480966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.988152in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.739651in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.480966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.789768in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.516217in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.480966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.480966in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.292782in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.480966in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.582655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.588877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.965089in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.582655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.588877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.741655in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.582655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.588877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.518221in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.583899in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.582655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.588877in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.206122in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.588877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.211099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.211099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.215594in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.211099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.992160in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.211099in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.548344in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.211099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.793776in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.553322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.965089in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.553322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.741655in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.553322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.518221in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.201677in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.553322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.206655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.206655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.215594in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.206655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.992160in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.206655in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.512788in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.206655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.793776in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.517766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.965089in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.517766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.741655in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.517766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.518221in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.517766in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.166122in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.517766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.960079in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.171099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.214592in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.171099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.215594in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.513211in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.991158in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.171099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.992160in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.171099in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.289776in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.477233in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.792774in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.171099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.793776in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.210584in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.964087in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.482210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.987150in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.740653in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.482210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.788766in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.517219in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.482210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.482210in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.293784in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.482210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.581410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.590122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966091in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.581410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.590122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.742657in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.581410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.590122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.519223in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.581410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.590122in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.204877in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.590122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.212344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.212344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.216596in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.212344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.993162in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.212344in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.547099in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.212344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.794778in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.554566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966091in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.554566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.742657in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.554566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.519223in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.554566in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.200433in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.554566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.207899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.207899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.216596in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.207899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.993162in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.207899in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.511544in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.207899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.794778in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.519010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.966091in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.519010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.742657in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.519010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.519223in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.519010in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.164877in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.519010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.959077in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.172344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.735643in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.215594in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.172344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.216596in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.512209in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.992160in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.172344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.993162in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.172344in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.288774in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.475988in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.793776in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.172344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.794778in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.209582in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.965089in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.483455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.986148in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.741655in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.483455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.787764in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.518221in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.483455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.483455in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.294786in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.483455in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.580166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.591366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.967093in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.580166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.591366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.743659in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.580166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.591366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.520225in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.581410in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.580166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.591366in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.203633in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.591366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.213588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.213588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.217598in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.213588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.994164in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.213588in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.545855in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.213588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.795780in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.555810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.967093in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.555810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.743659in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.555810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.520225in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.555810in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.199188in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.555810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.209144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.209144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.217598in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.209144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.994164in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.209144in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.510299in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.209144in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.795780in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.520255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.967093in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.520255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.743659in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.520255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.520225in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.520255in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.163633in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.520255in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.958075in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.173588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.734641in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.216596in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.173588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.217598in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.511207in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.993162in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.173588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.994164in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.173588in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.287772in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.474744in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.794778in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.173588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.795780in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.208580in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.966091in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.484699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.985146in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.742657in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.484699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.786762in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.519223in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.484699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.295788in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.484699in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.578922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.592610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.968095in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.578922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.592610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.744661in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.578922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.592610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.521227in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.580166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.578922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.592610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.202388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.592610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.214833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.214833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218601in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.214833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.995166in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.214833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.544610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.214833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.796782in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.557055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.968095in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.557055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.744661in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.557055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.521227in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.557055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.197944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.557055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.210388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.210388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218601in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.210388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.995166in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.210388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.509055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.210388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.796782in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.521499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.968095in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.521499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.744661in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.521499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.521227in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.521499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.162388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.521499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.957073in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.174833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.733639in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.217598in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.174833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.218601in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.510205in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.994164in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.174833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.995166in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.174833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.286770in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.473499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.795780in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.174833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.796782in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.207578in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.967093in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.485944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.984144in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.743659in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.485944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.785760in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.520225in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.485944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.485944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.296790in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.485944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.577677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.593855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.969097in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.577677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.593855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.745663in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.577677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.593855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.522229in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.578922in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.577677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.593855in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.201144in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.593855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.216077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.216077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.219603in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.216077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.996168in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.216077in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.543366in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.216077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.797784in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.558299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.969097in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.558299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.745663in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.558299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.522229in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.558299in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.196699in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.558299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.211633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.211633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.219603in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.211633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.996168in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.211633in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.507810in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.211633in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.797784in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.522744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.969097in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.522744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.745663in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.522744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.522229in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.522744in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.161144in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.522744in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.956071in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.176077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.732637in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.218601in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.176077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.219603in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.509203in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.176077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.996168in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.176077in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.285768in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.472255in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.796782in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.176077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.797784in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.206576in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.968095in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.487188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.983142in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.744661in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.487188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.784758in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.521227in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.487188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.297792in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.487188in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.576433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.595099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.970099in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.576433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.595099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.746665in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.576433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.595099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.523231in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.577677in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.576433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.595099in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.199899in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.595099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.217322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.217322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.220605in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.217322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.997170in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.542122in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.217322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.798786in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.559544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.970099in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.559544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.746665in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.559544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.523231in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.559544in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.195455in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.559544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.212877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.212877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.220605in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.212877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.997170in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.212877in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.506566in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.212877in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.798786in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.523988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.970099in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.523988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.746665in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.523988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.523231in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.523988in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.159899in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.523988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.955069in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.177322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.731635in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.219603in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.177322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.220605in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.508201in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.996168in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.177322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.997170in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.177322in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.284766in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.471010in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.797784in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.177322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.798786in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.205574in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.969097in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.488433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.982140in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.745663in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.488433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.783756in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.522229in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.488433in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.488433in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.298794in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.488433in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.575188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.596344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971102in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.575188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.596344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.747667in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.575188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.596344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.524233in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.576433in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.575188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.596344in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.198655in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.596344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.218566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.218566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.221607in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.218566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.998172in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.540877in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.218566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799788in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.560788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971102in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.560788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.747667in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.560788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.524233in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.560788in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.194210in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.560788in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.214122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.214122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.221607in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.214122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.998172in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.214122in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.505322in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.214122in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799788in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.525233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971102in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.525233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.747667in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.525233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.524233in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.525233in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.158655in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.525233in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.954067in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.178566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.730633in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.220605in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.178566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.221607in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.507198in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.997170in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.178566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.998172in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.178566in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.283764in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.469766in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.798786in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.178566in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.799788in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.204572in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.970099in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.489677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.981138in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.489677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.782754in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.523231in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.489677in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.489677in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.299796in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.489677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.573944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.597588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972104in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.573944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.597588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748669in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.573944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.597588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.525235in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.575188in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.573944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.597588in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.197410in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.597588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.219810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.219810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.222609in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.219810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.999174in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.219810in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.539633in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.219810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.800790in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.562033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972104in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.562033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748669in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.562033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.525235in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.562033in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.192966in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.562033in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.215366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.215366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.222609in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.215366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.999174in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.215366in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.504077in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.215366in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.800790in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.526477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972104in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.526477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748669in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.526477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.525235in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.526477in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.157410in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.526477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.953065in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.179810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.729631in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.221607in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.179810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.222609in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.506196in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.998172in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.179810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.999174in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.179810in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.282762in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.468522in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.799788in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.179810in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.800790in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.203570in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.971102in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.490922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.980136in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.747667in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.490922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.781752in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.524233in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.490922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.490922in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.300798in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.490922in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.572699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.598833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973106in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.572699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.598833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.749671in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.572699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.598833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.526237in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.573944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.572699in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.598833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.598833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.221055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.221055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223611in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.221055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.000176in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.538388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.221055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.801792in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.563277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973106in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.563277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.749671in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.563277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.526237in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.191722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.563277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.216610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.216610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223611in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.216610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.000176in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.216610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.502833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.216610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.801792in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.527722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973106in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.527722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.749671in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.527722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.526237in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.527722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.156166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.527722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.952063in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.181055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.728629in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.222609in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.181055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.223611in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.505194in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.181055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.000176in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.181055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.281760in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.800790in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.181055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.801792in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.202568in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.972104in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.492166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.979134in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.748669in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.492166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.780750in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.525235in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.492166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.492166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.301801in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.492166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.571455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.600077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974108in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.571455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.600077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750673in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.571455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.600077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527239in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.571455in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.600077in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.194922in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.600077in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.222299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.222299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224613in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.222299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001178in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.222299in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.537144in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.222299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802794in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.564522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974108in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.564522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750673in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.564522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527239in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.564522in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.190477in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.564522in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.217855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.217855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224613in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.217855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001178in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.217855in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.501588in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.217855in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802794in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.219722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.528966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974108in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.528966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750673in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.528966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527239in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.530833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.528966in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.154922in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.528966in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.951061in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.182299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.727627in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.223611in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.182299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224613in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.504192in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.182299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001178in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.182299in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.280758in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.466033in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.801792in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.182299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.802794in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.184166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.201566in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.973106in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.493410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.978132in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.749671in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.493410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.779748in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.526237in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.493410in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.493410in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.302803in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.493410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.824306in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849356in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{0.601322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{0.601322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{0.601322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.571455in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.601322in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.193677in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.601322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{1.223544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{1.223544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{1.223544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.223544in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{1.223544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{1.565766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{1.565766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{1.565766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{1.565766in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.189233in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{1.565766in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{2.219099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{2.219099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{2.219099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.219099in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.500344in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{2.219099in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{2.530210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{2.530210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{2.530210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{2.530210in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.153677in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{2.530210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.849356in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.950059in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.949558in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.924508in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.899457in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.874407in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{0.849356in}{3.183544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.225114in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.726625in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.726124in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.701073in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.676023in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.650972in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.625922in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.600871in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.575821in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.550770in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.525720in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.500669in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.475619in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.450568in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.425518in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.400467in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.375417in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.350366in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.325316in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.300265in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.275215in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.250164in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.224613in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.225114in}{3.183544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.001679in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.503190in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.502689in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.477639in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.452588in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.427538in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.402487in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.377437in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.352386in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.327336in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.302285in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.277235in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.252184in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.227134in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.202083in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.177033in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.151982in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.126932in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.101881in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.076831in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.051780in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.026730in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.001178in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.001679in}{3.183544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.803295in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.183544in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.279756in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.279255in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.254205in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.229154in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.204104in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.179053in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.154003in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.128952in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.103902in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.078851in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.053801in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.028750in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{3.003699in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.978649in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.953598in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.928548in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.903497in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.878447in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.853396in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.828346in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.464788in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.802794in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.803295in}{3.183544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.974609in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.200564in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.200063in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.175013in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.149962in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.124912in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.099861in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.074811in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.049760in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.024710in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.999659in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.974108in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.974609in}{3.494655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751174in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.977130in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.976629in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.951578in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.926528in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.901477in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.876427in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.851376in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.826326in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.801275in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.776225in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.750673in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.751174in}{3.494655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{2.527740in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.778746in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.778245in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.753194in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.728144in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.703093in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.678043in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.652992in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.627942in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.602891in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.577841in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.552790in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.527239in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.527740in}{3.494655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{3.304306in}{3.494655in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.303805in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.494655in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.304306in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.064306in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Interaction Effect – f78}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{0.689294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=0.636488in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.96}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{1.044679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=0.991872in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.72}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{1.400063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=1.347257in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.48}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{1.755448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=1.702641in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{2.110833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=2.058026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{2.466217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=2.413411in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.24}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{2.821602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=2.768795in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.48}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{3.176986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=3.124180in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.72}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613306in}{3.532371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.745250in, y=3.479564in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.96}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.689294in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.689294in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.689294in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.689294in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.807756in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.807756in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.689294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.807756in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.807756in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.807756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.926217in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.044679in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.044679in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.926217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.044679in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.044679in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.163140in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.163140in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.044679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.163140in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.163140in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.281602in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.281602in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.163140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.281602in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.281602in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.400063in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.400063in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.281602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.400063in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.400063in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.400063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.518525in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.636986in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.636986in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.518525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.636986in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.636986in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.755448in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.755448in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.636986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.755448in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.755448in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.755448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.873910in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.992371in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.992371in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.873910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{1.992371in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{1.992371in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{1.992371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.229294in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.229294in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.110833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.229294in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.229294in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.347756in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.347756in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.229294in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.347756in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.347756in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.466217in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.466217in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.347756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.466217in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.466217in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.584679in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.584679in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.466217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.584679in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.584679in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.703140in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.703140in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.584679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.703140in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.703140in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.821602in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.821602in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.703140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.821602in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.821602in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.940063in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.940063in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.821602in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{2.940063in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{2.940063in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.058525in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.058525in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{2.940063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.058525in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.058525in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.176986in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.176986in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.058525in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.176986in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.176986in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.295448in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.295448in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.176986in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.295448in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.295448in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.413910in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.413910in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.295448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.413910in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.413910in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.532371in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.532371in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.413910in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.459306in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{3.532371in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.532371in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.532371in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.536306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.613306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.536306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.459306in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/main_effect_X1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.744561in}{2.409906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{2.409906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.409906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685266in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685266in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389878in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389878in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094490in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094490in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799102in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799102in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503714in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503714in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094561in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{0.633470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.580663in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{0.987151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.934344in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.340833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=1.288026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.694514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=1.641707in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{2.048196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=1.995389in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544561in}{0.570833in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685470in}{0.640980in}}%
\pgfpathlineto{\pgfqpoint{0.690677in}{0.640864in}}%
\pgfpathlineto{\pgfqpoint{0.695867in}{0.641376in}}%
\pgfpathlineto{\pgfqpoint{0.701142in}{0.642531in}}%
\pgfpathlineto{\pgfqpoint{0.706529in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{0.712031in}{0.646917in}}%
\pgfpathlineto{\pgfqpoint{0.717920in}{0.650395in}}%
\pgfpathlineto{\pgfqpoint{0.723753in}{0.654594in}}%
\pgfpathlineto{\pgfqpoint{0.729856in}{0.659777in}}%
\pgfpathlineto{\pgfqpoint{0.736303in}{0.666116in}}%
\pgfpathlineto{\pgfqpoint{0.742918in}{0.673524in}}%
\pgfpathlineto{\pgfqpoint{0.749895in}{0.682306in}}%
\pgfpathlineto{\pgfqpoint{0.757165in}{0.692493in}}%
\pgfpathlineto{\pgfqpoint{0.764858in}{0.704388in}}%
\pgfpathlineto{\pgfqpoint{0.772888in}{0.717990in}}%
\pgfpathlineto{\pgfqpoint{0.781411in}{0.733705in}}%
\pgfpathlineto{\pgfqpoint{0.790440in}{0.751723in}}%
\pgfpathlineto{\pgfqpoint{0.799890in}{0.772023in}}%
\pgfpathlineto{\pgfqpoint{0.810012in}{0.795306in}}%
\pgfpathlineto{\pgfqpoint{0.820771in}{0.821684in}}%
\pgfpathlineto{\pgfqpoint{0.832238in}{0.851504in}}%
\pgfpathlineto{\pgfqpoint{0.844767in}{0.885904in}}%
\pgfpathlineto{\pgfqpoint{0.858340in}{0.925068in}}%
\pgfpathlineto{\pgfqpoint{0.873634in}{0.971203in}}%
\pgfpathlineto{\pgfqpoint{0.891199in}{1.026288in}}%
\pgfpathlineto{\pgfqpoint{0.912985in}{1.096799in}}%
\pgfpathlineto{\pgfqpoint{0.991003in}{1.351257in}}%
\pgfpathlineto{\pgfqpoint{1.008773in}{1.405909in}}%
\pgfpathlineto{\pgfqpoint{1.024440in}{1.452083in}}%
\pgfpathlineto{\pgfqpoint{1.038710in}{1.492195in}}%
\pgfpathlineto{\pgfqpoint{1.051901in}{1.527404in}}%
\pgfpathlineto{\pgfqpoint{1.064282in}{1.558664in}}%
\pgfpathlineto{\pgfqpoint{1.075862in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{1.086936in}{1.610942in}}%
\pgfpathlineto{\pgfqpoint{1.097416in}{1.632818in}}%
\pgfpathlineto{\pgfqpoint{1.107427in}{1.652275in}}%
\pgfpathlineto{\pgfqpoint{1.117050in}{1.669613in}}%
\pgfpathlineto{\pgfqpoint{1.126242in}{1.684894in}}%
\pgfpathlineto{\pgfqpoint{1.135048in}{1.698336in}}%
\pgfpathlineto{\pgfqpoint{1.143632in}{1.710294in}}%
\pgfpathlineto{\pgfqpoint{1.151897in}{1.720728in}}%
\pgfpathlineto{\pgfqpoint{1.159890in}{1.729804in}}%
\pgfpathlineto{\pgfqpoint{1.167600in}{1.737605in}}%
\pgfpathlineto{\pgfqpoint{1.175084in}{1.744283in}}%
\pgfpathlineto{\pgfqpoint{1.182354in}{1.749924in}}%
\pgfpathlineto{\pgfqpoint{1.189390in}{1.754591in}}%
\pgfpathlineto{\pgfqpoint{1.196310in}{1.758424in}}%
\pgfpathlineto{\pgfqpoint{1.203047in}{1.761437in}}%
\pgfpathlineto{\pgfqpoint{1.209680in}{1.763717in}}%
\pgfpathlineto{\pgfqpoint{1.216264in}{1.765311in}}%
\pgfpathlineto{\pgfqpoint{1.222637in}{1.766226in}}%
\pgfpathlineto{\pgfqpoint{1.229280in}{1.766529in}}%
\pgfpathlineto{\pgfqpoint{1.235846in}{1.766185in}}%
\pgfpathlineto{\pgfqpoint{1.242483in}{1.765197in}}%
\pgfpathlineto{\pgfqpoint{1.249222in}{1.763545in}}%
\pgfpathlineto{\pgfqpoint{1.256006in}{1.761235in}}%
\pgfpathlineto{\pgfqpoint{1.263099in}{1.758140in}}%
\pgfpathlineto{\pgfqpoint{1.270406in}{1.754242in}}%
\pgfpathlineto{\pgfqpoint{1.277950in}{1.749482in}}%
\pgfpathlineto{\pgfqpoint{1.285734in}{1.743812in}}%
\pgfpathlineto{\pgfqpoint{1.293856in}{1.737102in}}%
\pgfpathlineto{\pgfqpoint{1.302480in}{1.729125in}}%
\pgfpathlineto{\pgfqpoint{1.311455in}{1.719931in}}%
\pgfpathlineto{\pgfqpoint{1.320888in}{1.709341in}}%
\pgfpathlineto{\pgfqpoint{1.330864in}{1.697165in}}%
\pgfpathlineto{\pgfqpoint{1.341489in}{1.683173in}}%
\pgfpathlineto{\pgfqpoint{1.352809in}{1.667197in}}%
\pgfpathlineto{\pgfqpoint{1.365099in}{1.648729in}}%
\pgfpathlineto{\pgfqpoint{1.378501in}{1.627416in}}%
\pgfpathlineto{\pgfqpoint{1.393505in}{1.602329in}}%
\pgfpathlineto{\pgfqpoint{1.410942in}{1.571889in}}%
\pgfpathlineto{\pgfqpoint{1.433105in}{1.531834in}}%
\pgfpathlineto{\pgfqpoint{1.503359in}{1.403902in}}%
\pgfpathlineto{\pgfqpoint{1.521474in}{1.372794in}}%
\pgfpathlineto{\pgfqpoint{1.537227in}{1.346964in}}%
\pgfpathlineto{\pgfqpoint{1.551625in}{1.324544in}}%
\pgfpathlineto{\pgfqpoint{1.565199in}{1.304582in}}%
\pgfpathlineto{\pgfqpoint{1.577763in}{1.287222in}}%
\pgfpathlineto{\pgfqpoint{1.589698in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{1.600951in}{1.258257in}}%
\pgfpathlineto{\pgfqpoint{1.611883in}{1.246077in}}%
\pgfpathlineto{\pgfqpoint{1.622464in}{1.235231in}}%
\pgfpathlineto{\pgfqpoint{1.632611in}{1.225724in}}%
\pgfpathlineto{\pgfqpoint{1.642543in}{1.217281in}}%
\pgfpathlineto{\pgfqpoint{1.652182in}{1.209913in}}%
\pgfpathlineto{\pgfqpoint{1.661634in}{1.203484in}}%
\pgfpathlineto{\pgfqpoint{1.670868in}{1.197966in}}%
\pgfpathlineto{\pgfqpoint{1.679923in}{1.193285in}}%
\pgfpathlineto{\pgfqpoint{1.688914in}{1.189349in}}%
\pgfpathlineto{\pgfqpoint{1.697794in}{1.186151in}}%
\pgfpathlineto{\pgfqpoint{1.706687in}{1.183625in}}%
\pgfpathlineto{\pgfqpoint{1.715520in}{1.181776in}}%
\pgfpathlineto{\pgfqpoint{1.724344in}{1.180572in}}%
\pgfpathlineto{\pgfqpoint{1.733303in}{1.179990in}}%
\pgfpathlineto{\pgfqpoint{1.742395in}{1.180040in}}%
\pgfpathlineto{\pgfqpoint{1.751634in}{1.180730in}}%
\pgfpathlineto{\pgfqpoint{1.761080in}{1.182075in}}%
\pgfpathlineto{\pgfqpoint{1.770798in}{1.184102in}}%
\pgfpathlineto{\pgfqpoint{1.780930in}{1.186874in}}%
\pgfpathlineto{\pgfqpoint{1.791458in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{1.802514in}{1.194826in}}%
\pgfpathlineto{\pgfqpoint{1.814225in}{1.200182in}}%
\pgfpathlineto{\pgfqpoint{1.826838in}{1.206661in}}%
\pgfpathlineto{\pgfqpoint{1.840598in}{1.214458in}}%
\pgfpathlineto{\pgfqpoint{1.856145in}{1.224020in}}%
\pgfpathlineto{\pgfqpoint{1.874613in}{1.236158in}}%
\pgfpathlineto{\pgfqpoint{1.900828in}{1.254226in}}%
\pgfpathlineto{\pgfqpoint{1.941174in}{1.281994in}}%
\pgfpathlineto{\pgfqpoint{1.960387in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{1.976526in}{1.304078in}}%
\pgfpathlineto{\pgfqpoint{1.991040in}{1.312061in}}%
\pgfpathlineto{\pgfqpoint{2.004521in}{1.318757in}}%
\pgfpathlineto{\pgfqpoint{2.017206in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{2.029208in}{1.328965in}}%
\pgfpathlineto{\pgfqpoint{2.040846in}{1.332759in}}%
\pgfpathlineto{\pgfqpoint{2.051988in}{1.335735in}}%
\pgfpathlineto{\pgfqpoint{2.063000in}{1.338022in}}%
\pgfpathlineto{\pgfqpoint{2.073779in}{1.339613in}}%
\pgfpathlineto{\pgfqpoint{2.084456in}{1.340546in}}%
\pgfpathlineto{\pgfqpoint{2.094989in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.105570in}{1.341182in}}%
\pgfpathlineto{\pgfqpoint{2.116195in}{1.342172in}}%
\pgfpathlineto{\pgfqpoint{2.126870in}{1.343804in}}%
\pgfpathlineto{\pgfqpoint{2.137765in}{1.346116in}}%
\pgfpathlineto{\pgfqpoint{2.148893in}{1.349133in}}%
\pgfpathlineto{\pgfqpoint{2.160374in}{1.352915in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{1.357491in}}%
\pgfpathlineto{\pgfqpoint{2.184588in}{1.362969in}}%
\pgfpathlineto{\pgfqpoint{2.197693in}{1.369476in}}%
\pgfpathlineto{\pgfqpoint{2.211722in}{1.377167in}}%
\pgfpathlineto{\pgfqpoint{2.227058in}{1.386316in}}%
\pgfpathlineto{\pgfqpoint{2.244556in}{1.397518in}}%
\pgfpathlineto{\pgfqpoint{2.266470in}{1.412348in}}%
\pgfpathlineto{\pgfqpoint{2.330117in}{1.455906in}}%
\pgfpathlineto{\pgfqpoint{2.347008in}{1.466392in}}%
\pgfpathlineto{\pgfqpoint{2.361486in}{1.474648in}}%
\pgfpathlineto{\pgfqpoint{2.374456in}{1.481338in}}%
\pgfpathlineto{\pgfqpoint{2.386364in}{1.486796in}}%
\pgfpathlineto{\pgfqpoint{2.397883in}{1.491376in}}%
\pgfpathlineto{\pgfqpoint{2.408602in}{1.494959in}}%
\pgfpathlineto{\pgfqpoint{2.418775in}{1.497705in}}%
\pgfpathlineto{\pgfqpoint{2.428676in}{1.499725in}}%
\pgfpathlineto{\pgfqpoint{2.438265in}{1.501032in}}%
\pgfpathlineto{\pgfqpoint{2.447473in}{1.501658in}}%
\pgfpathlineto{\pgfqpoint{2.456449in}{1.501650in}}%
\pgfpathlineto{\pgfqpoint{2.465625in}{1.500990in}}%
\pgfpathlineto{\pgfqpoint{2.474521in}{1.499701in}}%
\pgfpathlineto{\pgfqpoint{2.483329in}{1.497780in}}%
\pgfpathlineto{\pgfqpoint{2.492099in}{1.495217in}}%
\pgfpathlineto{\pgfqpoint{2.500917in}{1.491974in}}%
\pgfpathlineto{\pgfqpoint{2.509773in}{1.488036in}}%
\pgfpathlineto{\pgfqpoint{2.518642in}{1.483403in}}%
\pgfpathlineto{\pgfqpoint{2.527764in}{1.477913in}}%
\pgfpathlineto{\pgfqpoint{2.537014in}{1.471596in}}%
\pgfpathlineto{\pgfqpoint{2.546396in}{1.464417in}}%
\pgfpathlineto{\pgfqpoint{2.556115in}{1.456167in}}%
\pgfpathlineto{\pgfqpoint{2.565967in}{1.446971in}}%
\pgfpathlineto{\pgfqpoint{2.576292in}{1.436447in}}%
\pgfpathlineto{\pgfqpoint{2.586892in}{1.424721in}}%
\pgfpathlineto{\pgfqpoint{2.597972in}{1.411496in}}%
\pgfpathlineto{\pgfqpoint{2.609419in}{1.396835in}}%
\pgfpathlineto{\pgfqpoint{2.621514in}{1.380296in}}%
\pgfpathlineto{\pgfqpoint{2.634290in}{1.361733in}}%
\pgfpathlineto{\pgfqpoint{2.647942in}{1.340752in}}%
\pgfpathlineto{\pgfqpoint{2.662684in}{1.316909in}}%
\pgfpathlineto{\pgfqpoint{2.679072in}{1.289163in}}%
\pgfpathlineto{\pgfqpoint{2.697925in}{1.255950in}}%
\pgfpathlineto{\pgfqpoint{2.722278in}{1.211681in}}%
\pgfpathlineto{\pgfqpoint{2.779737in}{1.106759in}}%
\pgfpathlineto{\pgfqpoint{2.798063in}{1.074926in}}%
\pgfpathlineto{\pgfqpoint{2.813516in}{1.049321in}}%
\pgfpathlineto{\pgfqpoint{2.827217in}{1.027816in}}%
\pgfpathlineto{\pgfqpoint{2.839778in}{1.009264in}}%
\pgfpathlineto{\pgfqpoint{2.851196in}{0.993498in}}%
\pgfpathlineto{\pgfqpoint{2.861980in}{0.979669in}}%
\pgfpathlineto{\pgfqpoint{2.872100in}{0.967711in}}%
\pgfpathlineto{\pgfqpoint{2.881439in}{0.957616in}}%
\pgfpathlineto{\pgfqpoint{2.890574in}{0.948664in}}%
\pgfpathlineto{\pgfqpoint{2.899068in}{0.941205in}}%
\pgfpathlineto{\pgfqpoint{2.907272in}{0.934825in}}%
\pgfpathlineto{\pgfqpoint{2.915194in}{0.929464in}}%
\pgfpathlineto{\pgfqpoint{2.922714in}{0.925127in}}%
\pgfpathlineto{\pgfqpoint{2.930065in}{0.921616in}}%
\pgfpathlineto{\pgfqpoint{2.937076in}{0.918956in}}%
\pgfpathlineto{\pgfqpoint{2.943970in}{0.917012in}}%
\pgfpathlineto{\pgfqpoint{2.950722in}{0.915765in}}%
\pgfpathlineto{\pgfqpoint{2.957291in}{0.915188in}}%
\pgfpathlineto{\pgfqpoint{2.963879in}{0.915250in}}%
\pgfpathlineto{\pgfqpoint{2.970268in}{0.915930in}}%
\pgfpathlineto{\pgfqpoint{2.976816in}{0.917269in}}%
\pgfpathlineto{\pgfqpoint{2.983574in}{0.919340in}}%
\pgfpathlineto{\pgfqpoint{2.990149in}{0.922032in}}%
\pgfpathlineto{\pgfqpoint{2.996856in}{0.925471in}}%
\pgfpathlineto{\pgfqpoint{3.003654in}{0.929676in}}%
\pgfpathlineto{\pgfqpoint{3.010582in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{3.017750in}{0.940711in}}%
\pgfpathlineto{\pgfqpoint{3.025132in}{0.947740in}}%
\pgfpathlineto{\pgfqpoint{3.032707in}{0.955845in}}%
\pgfpathlineto{\pgfqpoint{3.040559in}{0.965195in}}%
\pgfpathlineto{\pgfqpoint{3.048643in}{0.975827in}}%
\pgfpathlineto{\pgfqpoint{3.057163in}{0.988125in}}%
\pgfpathlineto{\pgfqpoint{3.065907in}{1.001896in}}%
\pgfpathlineto{\pgfqpoint{3.074760in}{1.017010in}}%
\pgfpathlineto{\pgfqpoint{3.084222in}{1.034438in}}%
\pgfpathlineto{\pgfqpoint{3.094079in}{1.053961in}}%
\pgfpathlineto{\pgfqpoint{3.104367in}{1.075777in}}%
\pgfpathlineto{\pgfqpoint{3.115143in}{1.100148in}}%
\pgfpathlineto{\pgfqpoint{3.126508in}{1.127458in}}%
\pgfpathlineto{\pgfqpoint{3.138282in}{1.157394in}}%
\pgfpathlineto{\pgfqpoint{3.151141in}{1.191864in}}%
\pgfpathlineto{\pgfqpoint{3.164743in}{1.230168in}}%
\pgfpathlineto{\pgfqpoint{3.179654in}{1.274092in}}%
\pgfpathlineto{\pgfqpoint{3.196278in}{1.325094in}}%
\pgfpathlineto{\pgfqpoint{3.215736in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{3.241361in}{1.470654in}}%
\pgfpathlineto{\pgfqpoint{3.295614in}{1.648456in}}%
\pgfpathlineto{\pgfqpoint{3.314867in}{1.708987in}}%
\pgfpathlineto{\pgfqpoint{3.330976in}{1.757590in}}%
\pgfpathlineto{\pgfqpoint{3.345171in}{1.798453in}}%
\pgfpathlineto{\pgfqpoint{3.358100in}{1.833781in}}%
\pgfpathlineto{\pgfqpoint{3.369965in}{1.864396in}}%
\pgfpathlineto{\pgfqpoint{3.380846in}{1.890795in}}%
\pgfpathlineto{\pgfqpoint{3.391025in}{1.913916in}}%
\pgfpathlineto{\pgfqpoint{3.400866in}{1.934716in}}%
\pgfpathlineto{\pgfqpoint{3.410122in}{1.952803in}}%
\pgfpathlineto{\pgfqpoint{3.418669in}{1.968169in}}%
\pgfpathlineto{\pgfqpoint{3.426866in}{1.981650in}}%
\pgfpathlineto{\pgfqpoint{3.434723in}{1.993372in}}%
\pgfpathlineto{\pgfqpoint{3.442184in}{2.003382in}}%
\pgfpathlineto{\pgfqpoint{3.449348in}{2.011935in}}%
\pgfpathlineto{\pgfqpoint{3.456100in}{2.019024in}}%
\pgfpathlineto{\pgfqpoint{3.462553in}{2.024899in}}%
\pgfpathlineto{\pgfqpoint{3.468543in}{2.029550in}}%
\pgfpathlineto{\pgfqpoint{3.474440in}{2.033361in}}%
\pgfpathlineto{\pgfqpoint{3.480282in}{2.036375in}}%
\pgfpathlineto{\pgfqpoint{3.485856in}{2.038536in}}%
\pgfpathlineto{\pgfqpoint{3.491300in}{2.039965in}}%
\pgfpathlineto{\pgfqpoint{3.496669in}{2.040707in}}%
\pgfpathlineto{\pgfqpoint{3.501913in}{2.040788in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{2.040673in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{2.040673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094561in,y=2.194166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Main Effect – f1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/main_effect_X2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.744561in}{2.409906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{2.409906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.409906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685461in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685461in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390037in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390037in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094613in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094613in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799189in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799189in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503766in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503766in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094561in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{0.791032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.738225in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.231732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=1.178925in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.672432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=1.619626in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544561in}{0.570833in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685470in}{1.169324in}}%
\pgfpathlineto{\pgfqpoint{0.690230in}{1.165443in}}%
\pgfpathlineto{\pgfqpoint{0.694707in}{1.162610in}}%
\pgfpathlineto{\pgfqpoint{0.698906in}{1.160687in}}%
\pgfpathlineto{\pgfqpoint{0.702984in}{1.159509in}}%
\pgfpathlineto{\pgfqpoint{0.706980in}{1.159021in}}%
\pgfpathlineto{\pgfqpoint{0.710957in}{1.159193in}}%
\pgfpathlineto{\pgfqpoint{0.714849in}{1.159998in}}%
\pgfpathlineto{\pgfqpoint{0.718804in}{1.161460in}}%
\pgfpathlineto{\pgfqpoint{0.722956in}{1.163689in}}%
\pgfpathlineto{\pgfqpoint{0.727220in}{1.166711in}}%
\pgfpathlineto{\pgfqpoint{0.731729in}{1.170703in}}%
\pgfpathlineto{\pgfqpoint{0.736403in}{1.175688in}}%
\pgfpathlineto{\pgfqpoint{0.741571in}{1.182178in}}%
\pgfpathlineto{\pgfqpoint{0.747025in}{1.190101in}}%
\pgfpathlineto{\pgfqpoint{0.752895in}{1.199803in}}%
\pgfpathlineto{\pgfqpoint{0.759169in}{1.211445in}}%
\pgfpathlineto{\pgfqpoint{0.765982in}{1.225462in}}%
\pgfpathlineto{\pgfqpoint{0.773512in}{1.242455in}}%
\pgfpathlineto{\pgfqpoint{0.781971in}{1.263177in}}%
\pgfpathlineto{\pgfqpoint{0.791809in}{1.289049in}}%
\pgfpathlineto{\pgfqpoint{0.804263in}{1.323751in}}%
\pgfpathlineto{\pgfqpoint{0.848801in}{1.449630in}}%
\pgfpathlineto{\pgfqpoint{0.858933in}{1.475358in}}%
\pgfpathlineto{\pgfqpoint{0.867941in}{1.496507in}}%
\pgfpathlineto{\pgfqpoint{0.876047in}{1.513936in}}%
\pgfpathlineto{\pgfqpoint{0.883546in}{1.528584in}}%
\pgfpathlineto{\pgfqpoint{0.890532in}{1.540876in}}%
\pgfpathlineto{\pgfqpoint{0.897155in}{1.551280in}}%
\pgfpathlineto{\pgfqpoint{0.903420in}{1.559987in}}%
\pgfpathlineto{\pgfqpoint{0.909455in}{1.567325in}}%
\pgfpathlineto{\pgfqpoint{0.915326in}{1.573487in}}%
\pgfpathlineto{\pgfqpoint{0.920967in}{1.578517in}}%
\pgfpathlineto{\pgfqpoint{0.926543in}{1.582657in}}%
\pgfpathlineto{\pgfqpoint{0.932048in}{1.585966in}}%
\pgfpathlineto{\pgfqpoint{0.937575in}{1.588550in}}%
\pgfpathlineto{\pgfqpoint{0.943100in}{1.590443in}}%
\pgfpathlineto{\pgfqpoint{0.948800in}{1.591726in}}%
\pgfpathlineto{\pgfqpoint{0.954705in}{1.592408in}}%
\pgfpathlineto{\pgfqpoint{0.961205in}{1.592491in}}%
\pgfpathlineto{\pgfqpoint{0.968123in}{1.591935in}}%
\pgfpathlineto{\pgfqpoint{0.976394in}{1.590600in}}%
\pgfpathlineto{\pgfqpoint{0.987513in}{1.588092in}}%
\pgfpathlineto{\pgfqpoint{1.007959in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{1.016236in}{1.582230in}}%
\pgfpathlineto{\pgfqpoint{1.023416in}{1.581842in}}%
\pgfpathlineto{\pgfqpoint{1.029765in}{1.582117in}}%
\pgfpathlineto{\pgfqpoint{1.035828in}{1.583013in}}%
\pgfpathlineto{\pgfqpoint{1.041667in}{1.584530in}}%
\pgfpathlineto{\pgfqpoint{1.047307in}{1.586662in}}%
\pgfpathlineto{\pgfqpoint{1.052881in}{1.589457in}}%
\pgfpathlineto{\pgfqpoint{1.058449in}{1.592969in}}%
\pgfpathlineto{\pgfqpoint{1.064090in}{1.597290in}}%
\pgfpathlineto{\pgfqpoint{1.069830in}{1.602495in}}%
\pgfpathlineto{\pgfqpoint{1.075783in}{1.608769in}}%
\pgfpathlineto{\pgfqpoint{1.082009in}{1.616288in}}%
\pgfpathlineto{\pgfqpoint{1.088476in}{1.625124in}}%
\pgfpathlineto{\pgfqpoint{1.095219in}{1.635422in}}%
\pgfpathlineto{\pgfqpoint{1.102598in}{1.647902in}}%
\pgfpathlineto{\pgfqpoint{1.110460in}{1.662497in}}%
\pgfpathlineto{\pgfqpoint{1.119088in}{1.679891in}}%
\pgfpathlineto{\pgfqpoint{1.128865in}{1.701071in}}%
\pgfpathlineto{\pgfqpoint{1.140939in}{1.728823in}}%
\pgfpathlineto{\pgfqpoint{1.183143in}{1.827309in}}%
\pgfpathlineto{\pgfqpoint{1.192248in}{1.846122in}}%
\pgfpathlineto{\pgfqpoint{1.200087in}{1.860898in}}%
\pgfpathlineto{\pgfqpoint{1.207059in}{1.872718in}}%
\pgfpathlineto{\pgfqpoint{1.213420in}{1.882273in}}%
\pgfpathlineto{\pgfqpoint{1.219175in}{1.889805in}}%
\pgfpathlineto{\pgfqpoint{1.224429in}{1.895690in}}%
\pgfpathlineto{\pgfqpoint{1.229361in}{1.900303in}}%
\pgfpathlineto{\pgfqpoint{1.234060in}{1.903839in}}%
\pgfpathlineto{\pgfqpoint{1.238393in}{1.906331in}}%
\pgfpathlineto{\pgfqpoint{1.242504in}{1.907992in}}%
\pgfpathlineto{\pgfqpoint{1.246534in}{1.908942in}}%
\pgfpathlineto{\pgfqpoint{1.250477in}{1.909209in}}%
\pgfpathlineto{\pgfqpoint{1.254277in}{1.908837in}}%
\pgfpathlineto{\pgfqpoint{1.258077in}{1.907843in}}%
\pgfpathlineto{\pgfqpoint{1.262008in}{1.906154in}}%
\pgfpathlineto{\pgfqpoint{1.266050in}{1.903714in}}%
\pgfpathlineto{\pgfqpoint{1.270275in}{1.900402in}}%
\pgfpathlineto{\pgfqpoint{1.274742in}{1.896057in}}%
\pgfpathlineto{\pgfqpoint{1.279413in}{1.890594in}}%
\pgfpathlineto{\pgfqpoint{1.284329in}{1.883842in}}%
\pgfpathlineto{\pgfqpoint{1.289644in}{1.875410in}}%
\pgfpathlineto{\pgfqpoint{1.295334in}{1.865115in}}%
\pgfpathlineto{\pgfqpoint{1.301305in}{1.852952in}}%
\pgfpathlineto{\pgfqpoint{1.307664in}{1.838543in}}%
\pgfpathlineto{\pgfqpoint{1.314676in}{1.821021in}}%
\pgfpathlineto{\pgfqpoint{1.322191in}{1.800500in}}%
\pgfpathlineto{\pgfqpoint{1.330618in}{1.775571in}}%
\pgfpathlineto{\pgfqpoint{1.340111in}{1.745427in}}%
\pgfpathlineto{\pgfqpoint{1.351357in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{1.366372in}{1.654436in}}%
\pgfpathlineto{\pgfqpoint{1.400681in}{1.532499in}}%
\pgfpathlineto{\pgfqpoint{1.412810in}{1.492193in}}%
\pgfpathlineto{\pgfqpoint{1.423244in}{1.459668in}}%
\pgfpathlineto{\pgfqpoint{1.432746in}{1.432117in}}%
\pgfpathlineto{\pgfqpoint{1.441311in}{1.409148in}}%
\pgfpathlineto{\pgfqpoint{1.449691in}{1.388496in}}%
\pgfpathlineto{\pgfqpoint{1.457456in}{1.371011in}}%
\pgfpathlineto{\pgfqpoint{1.465097in}{1.355368in}}%
\pgfpathlineto{\pgfqpoint{1.472298in}{1.342020in}}%
\pgfpathlineto{\pgfqpoint{1.479423in}{1.330103in}}%
\pgfpathlineto{\pgfqpoint{1.486622in}{1.319298in}}%
\pgfpathlineto{\pgfqpoint{1.493762in}{1.309723in}}%
\pgfpathlineto{\pgfqpoint{1.501035in}{1.301029in}}%
\pgfpathlineto{\pgfqpoint{1.508546in}{1.293037in}}%
\pgfpathlineto{\pgfqpoint{1.516606in}{1.285395in}}%
\pgfpathlineto{\pgfqpoint{1.525726in}{1.277646in}}%
\pgfpathlineto{\pgfqpoint{1.537711in}{1.268359in}}%
\pgfpathlineto{\pgfqpoint{1.559840in}{1.251323in}}%
\pgfpathlineto{\pgfqpoint{1.568814in}{1.243512in}}%
\pgfpathlineto{\pgfqpoint{1.576882in}{1.235644in}}%
\pgfpathlineto{\pgfqpoint{1.584210in}{1.227621in}}%
\pgfpathlineto{\pgfqpoint{1.591313in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{1.598027in}{1.209714in}}%
\pgfpathlineto{\pgfqpoint{1.605157in}{1.198848in}}%
\pgfpathlineto{\pgfqpoint{1.612184in}{1.186946in}}%
\pgfpathlineto{\pgfqpoint{1.619329in}{1.173573in}}%
\pgfpathlineto{\pgfqpoint{1.626690in}{1.158418in}}%
\pgfpathlineto{\pgfqpoint{1.634103in}{1.141727in}}%
\pgfpathlineto{\pgfqpoint{1.642270in}{1.121695in}}%
\pgfpathlineto{\pgfqpoint{1.650645in}{1.099418in}}%
\pgfpathlineto{\pgfqpoint{1.659666in}{1.073576in}}%
\pgfpathlineto{\pgfqpoint{1.669542in}{1.043302in}}%
\pgfpathlineto{\pgfqpoint{1.680664in}{1.007112in}}%
\pgfpathlineto{\pgfqpoint{1.694573in}{0.959556in}}%
\pgfpathlineto{\pgfqpoint{1.739180in}{0.805237in}}%
\pgfpathlineto{\pgfqpoint{1.749546in}{0.772653in}}%
\pgfpathlineto{\pgfqpoint{1.758508in}{0.746513in}}%
\pgfpathlineto{\pgfqpoint{1.766543in}{0.724995in}}%
\pgfpathlineto{\pgfqpoint{1.773808in}{0.707304in}}%
\pgfpathlineto{\pgfqpoint{1.780492in}{0.692655in}}%
\pgfpathlineto{\pgfqpoint{1.786622in}{0.680687in}}%
\pgfpathlineto{\pgfqpoint{1.792404in}{0.670752in}}%
\pgfpathlineto{\pgfqpoint{1.797774in}{0.662749in}}%
\pgfpathlineto{\pgfqpoint{1.802760in}{0.656402in}}%
\pgfpathlineto{\pgfqpoint{1.807560in}{0.651301in}}%
\pgfpathlineto{\pgfqpoint{1.812064in}{0.647426in}}%
\pgfpathlineto{\pgfqpoint{1.816330in}{0.644576in}}%
\pgfpathlineto{\pgfqpoint{1.820423in}{0.642596in}}%
\pgfpathlineto{\pgfqpoint{1.824480in}{0.641361in}}%
\pgfpathlineto{\pgfqpoint{1.828298in}{0.640859in}}%
\pgfpathlineto{\pgfqpoint{1.831997in}{0.640979in}}%
\pgfpathlineto{\pgfqpoint{1.835957in}{0.641762in}}%
\pgfpathlineto{\pgfqpoint{1.839802in}{0.643161in}}%
\pgfpathlineto{\pgfqpoint{1.843799in}{0.645272in}}%
\pgfpathlineto{\pgfqpoint{1.848292in}{0.648426in}}%
\pgfpathlineto{\pgfqpoint{1.852759in}{0.652359in}}%
\pgfpathlineto{\pgfqpoint{1.857599in}{0.657487in}}%
\pgfpathlineto{\pgfqpoint{1.862782in}{0.663937in}}%
\pgfpathlineto{\pgfqpoint{1.868357in}{0.671921in}}%
\pgfpathlineto{\pgfqpoint{1.874394in}{0.681714in}}%
\pgfpathlineto{\pgfqpoint{1.880790in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{1.888170in}{0.707988in}}%
\pgfpathlineto{\pgfqpoint{1.896322in}{0.725694in}}%
\pgfpathlineto{\pgfqpoint{1.905934in}{0.748151in}}%
\pgfpathlineto{\pgfqpoint{1.918266in}{0.778705in}}%
\pgfpathlineto{\pgfqpoint{1.958678in}{0.880168in}}%
\pgfpathlineto{\pgfqpoint{1.968857in}{0.903290in}}%
\pgfpathlineto{\pgfqpoint{1.977794in}{0.922068in}}%
\pgfpathlineto{\pgfqpoint{1.985964in}{0.937793in}}%
\pgfpathlineto{\pgfqpoint{1.993613in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{2.000704in}{0.962288in}}%
\pgfpathlineto{\pgfqpoint{2.007538in}{0.971852in}}%
\pgfpathlineto{\pgfqpoint{2.014044in}{0.979883in}}%
\pgfpathlineto{\pgfqpoint{2.020272in}{0.986592in}}%
\pgfpathlineto{\pgfqpoint{2.026373in}{0.992256in}}%
\pgfpathlineto{\pgfqpoint{2.032455in}{0.997039in}}%
\pgfpathlineto{\pgfqpoint{2.038478in}{1.000968in}}%
\pgfpathlineto{\pgfqpoint{2.044512in}{1.004147in}}%
\pgfpathlineto{\pgfqpoint{2.050684in}{1.006681in}}%
\pgfpathlineto{\pgfqpoint{2.057075in}{1.008618in}}%
\pgfpathlineto{\pgfqpoint{2.064060in}{1.010048in}}%
\pgfpathlineto{\pgfqpoint{2.071646in}{1.010940in}}%
\pgfpathlineto{\pgfqpoint{2.080942in}{1.011363in}}%
\pgfpathlineto{\pgfqpoint{2.113087in}{1.012228in}}%
\pgfpathlineto{\pgfqpoint{2.120500in}{1.013435in}}%
\pgfpathlineto{\pgfqpoint{2.127030in}{1.015132in}}%
\pgfpathlineto{\pgfqpoint{2.133231in}{1.017404in}}%
\pgfpathlineto{\pgfqpoint{2.139184in}{1.020278in}}%
\pgfpathlineto{\pgfqpoint{2.145065in}{1.023858in}}%
\pgfpathlineto{\pgfqpoint{2.150490in}{1.027869in}}%
\pgfpathlineto{\pgfqpoint{2.156232in}{1.032907in}}%
\pgfpathlineto{\pgfqpoint{2.162085in}{1.038925in}}%
\pgfpathlineto{\pgfqpoint{2.167956in}{1.045894in}}%
\pgfpathlineto{\pgfqpoint{2.173980in}{1.054047in}}%
\pgfpathlineto{\pgfqpoint{2.180228in}{1.063594in}}%
\pgfpathlineto{\pgfqpoint{2.186718in}{1.074698in}}%
\pgfpathlineto{\pgfqpoint{2.193493in}{1.087570in}}%
\pgfpathlineto{\pgfqpoint{2.200686in}{1.102643in}}%
\pgfpathlineto{\pgfqpoint{2.208309in}{1.120136in}}%
\pgfpathlineto{\pgfqpoint{2.216499in}{1.140564in}}%
\pgfpathlineto{\pgfqpoint{2.225527in}{1.164865in}}%
\pgfpathlineto{\pgfqpoint{2.235511in}{1.193613in}}%
\pgfpathlineto{\pgfqpoint{2.247471in}{1.230080in}}%
\pgfpathlineto{\pgfqpoint{2.264753in}{1.285075in}}%
\pgfpathlineto{\pgfqpoint{2.288379in}{1.360014in}}%
\pgfpathlineto{\pgfqpoint{2.300101in}{1.395017in}}%
\pgfpathlineto{\pgfqpoint{2.309764in}{1.421917in}}%
\pgfpathlineto{\pgfqpoint{2.318121in}{1.443374in}}%
\pgfpathlineto{\pgfqpoint{2.325745in}{1.461236in}}%
\pgfpathlineto{\pgfqpoint{2.332674in}{1.475888in}}%
\pgfpathlineto{\pgfqpoint{2.339043in}{1.487918in}}%
\pgfpathlineto{\pgfqpoint{2.345045in}{1.497915in}}%
\pgfpathlineto{\pgfqpoint{2.350487in}{1.505804in}}%
\pgfpathlineto{\pgfqpoint{2.355740in}{1.512326in}}%
\pgfpathlineto{\pgfqpoint{2.360680in}{1.517453in}}%
\pgfpathlineto{\pgfqpoint{2.365307in}{1.521360in}}%
\pgfpathlineto{\pgfqpoint{2.369700in}{1.524258in}}%
\pgfpathlineto{\pgfqpoint{2.373924in}{1.526297in}}%
\pgfpathlineto{\pgfqpoint{2.378021in}{1.527573in}}%
\pgfpathlineto{\pgfqpoint{2.382060in}{1.528159in}}%
\pgfpathlineto{\pgfqpoint{2.386018in}{1.528091in}}%
\pgfpathlineto{\pgfqpoint{2.390082in}{1.527367in}}%
\pgfpathlineto{\pgfqpoint{2.394178in}{1.525977in}}%
\pgfpathlineto{\pgfqpoint{2.398401in}{1.523863in}}%
\pgfpathlineto{\pgfqpoint{2.402859in}{1.520902in}}%
\pgfpathlineto{\pgfqpoint{2.407501in}{1.517047in}}%
\pgfpathlineto{\pgfqpoint{2.412546in}{1.512000in}}%
\pgfpathlineto{\pgfqpoint{2.417845in}{1.505783in}}%
\pgfpathlineto{\pgfqpoint{2.423685in}{1.497914in}}%
\pgfpathlineto{\pgfqpoint{2.429996in}{1.488301in}}%
\pgfpathlineto{\pgfqpoint{2.436947in}{1.476518in}}%
\pgfpathlineto{\pgfqpoint{2.444780in}{1.461934in}}%
\pgfpathlineto{\pgfqpoint{2.453884in}{1.443573in}}%
\pgfpathlineto{\pgfqpoint{2.465179in}{1.419275in}}%
\pgfpathlineto{\pgfqpoint{2.508117in}{1.325378in}}%
\pgfpathlineto{\pgfqpoint{2.517270in}{1.307697in}}%
\pgfpathlineto{\pgfqpoint{2.525416in}{1.293289in}}%
\pgfpathlineto{\pgfqpoint{2.532941in}{1.281257in}}%
\pgfpathlineto{\pgfqpoint{2.539789in}{1.271480in}}%
\pgfpathlineto{\pgfqpoint{2.546175in}{1.263432in}}%
\pgfpathlineto{\pgfqpoint{2.552304in}{1.256721in}}%
\pgfpathlineto{\pgfqpoint{2.557939in}{1.251447in}}%
\pgfpathlineto{\pgfqpoint{2.563539in}{1.247068in}}%
\pgfpathlineto{\pgfqpoint{2.568905in}{1.243677in}}%
\pgfpathlineto{\pgfqpoint{2.574020in}{1.241172in}}%
\pgfpathlineto{\pgfqpoint{2.579122in}{1.239369in}}%
\pgfpathlineto{\pgfqpoint{2.584210in}{1.238243in}}%
\pgfpathlineto{\pgfqpoint{2.589265in}{1.237766in}}%
\pgfpathlineto{\pgfqpoint{2.594468in}{1.237913in}}%
\pgfpathlineto{\pgfqpoint{2.599977in}{1.238733in}}%
\pgfpathlineto{\pgfqpoint{2.605651in}{1.240240in}}%
\pgfpathlineto{\pgfqpoint{2.611693in}{1.242515in}}%
\pgfpathlineto{\pgfqpoint{2.618250in}{1.245672in}}%
\pgfpathlineto{\pgfqpoint{2.625750in}{1.250017in}}%
\pgfpathlineto{\pgfqpoint{2.634612in}{1.255919in}}%
\pgfpathlineto{\pgfqpoint{2.647613in}{1.265434in}}%
\pgfpathlineto{\pgfqpoint{2.665394in}{1.278345in}}%
\pgfpathlineto{\pgfqpoint{2.674337in}{1.284034in}}%
\pgfpathlineto{\pgfqpoint{2.681834in}{1.288066in}}%
\pgfpathlineto{\pgfqpoint{2.688461in}{1.290919in}}%
\pgfpathlineto{\pgfqpoint{2.694447in}{1.292825in}}%
\pgfpathlineto{\pgfqpoint{2.700056in}{1.293963in}}%
\pgfpathlineto{\pgfqpoint{2.705468in}{1.294415in}}%
\pgfpathlineto{\pgfqpoint{2.710705in}{1.294207in}}%
\pgfpathlineto{\pgfqpoint{2.715754in}{1.293374in}}%
\pgfpathlineto{\pgfqpoint{2.720836in}{1.291884in}}%
\pgfpathlineto{\pgfqpoint{2.725946in}{1.289706in}}%
\pgfpathlineto{\pgfqpoint{2.730890in}{1.286939in}}%
\pgfpathlineto{\pgfqpoint{2.736239in}{1.283203in}}%
\pgfpathlineto{\pgfqpoint{2.741667in}{1.278624in}}%
\pgfpathlineto{\pgfqpoint{2.747402in}{1.272930in}}%
\pgfpathlineto{\pgfqpoint{2.753364in}{1.266094in}}%
\pgfpathlineto{\pgfqpoint{2.759542in}{1.258057in}}%
\pgfpathlineto{\pgfqpoint{2.766376in}{1.248092in}}%
\pgfpathlineto{\pgfqpoint{2.773522in}{1.236546in}}%
\pgfpathlineto{\pgfqpoint{2.781723in}{1.222023in}}%
\pgfpathlineto{\pgfqpoint{2.790782in}{1.204634in}}%
\pgfpathlineto{\pgfqpoint{2.801686in}{1.182258in}}%
\pgfpathlineto{\pgfqpoint{2.818054in}{1.147028in}}%
\pgfpathlineto{\pgfqpoint{2.837384in}{1.105771in}}%
\pgfpathlineto{\pgfqpoint{2.847744in}{1.085142in}}%
\pgfpathlineto{\pgfqpoint{2.856350in}{1.069380in}}%
\pgfpathlineto{\pgfqpoint{2.863810in}{1.057007in}}%
\pgfpathlineto{\pgfqpoint{2.870581in}{1.046999in}}%
\pgfpathlineto{\pgfqpoint{2.876668in}{1.039118in}}%
\pgfpathlineto{\pgfqpoint{2.882201in}{1.032957in}}%
\pgfpathlineto{\pgfqpoint{2.887085in}{1.028365in}}%
\pgfpathlineto{\pgfqpoint{2.891674in}{1.024815in}}%
\pgfpathlineto{\pgfqpoint{2.896417in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{2.900827in}{1.020060in}}%
\pgfpathlineto{\pgfqpoint{2.904808in}{1.019000in}}%
\pgfpathlineto{\pgfqpoint{2.908922in}{1.018567in}}%
\pgfpathlineto{\pgfqpoint{2.912891in}{1.018797in}}%
\pgfpathlineto{\pgfqpoint{2.916736in}{1.019635in}}%
\pgfpathlineto{\pgfqpoint{2.920787in}{1.021179in}}%
\pgfpathlineto{\pgfqpoint{2.924913in}{1.023451in}}%
\pgfpathlineto{\pgfqpoint{2.929039in}{1.026431in}}%
\pgfpathlineto{\pgfqpoint{2.933520in}{1.030467in}}%
\pgfpathlineto{\pgfqpoint{2.938171in}{1.035529in}}%
\pgfpathlineto{\pgfqpoint{2.943258in}{1.042072in}}%
\pgfpathlineto{\pgfqpoint{2.948497in}{1.049890in}}%
\pgfpathlineto{\pgfqpoint{2.953998in}{1.059242in}}%
\pgfpathlineto{\pgfqpoint{2.960011in}{1.070757in}}%
\pgfpathlineto{\pgfqpoint{2.966419in}{1.084446in}}%
\pgfpathlineto{\pgfqpoint{2.973415in}{1.100951in}}%
\pgfpathlineto{\pgfqpoint{2.981032in}{1.120619in}}%
\pgfpathlineto{\pgfqpoint{2.989422in}{1.144098in}}%
\pgfpathlineto{\pgfqpoint{2.998964in}{1.172762in}}%
\pgfpathlineto{\pgfqpoint{3.010345in}{1.209059in}}%
\pgfpathlineto{\pgfqpoint{3.026201in}{1.261961in}}%
\pgfpathlineto{\pgfqpoint{3.054639in}{1.356993in}}%
\pgfpathlineto{\pgfqpoint{3.066602in}{1.394600in}}%
\pgfpathlineto{\pgfqpoint{3.076912in}{1.424979in}}%
\pgfpathlineto{\pgfqpoint{3.086103in}{1.450124in}}%
\pgfpathlineto{\pgfqpoint{3.094496in}{1.471287in}}%
\pgfpathlineto{\pgfqpoint{3.102087in}{1.488834in}}%
\pgfpathlineto{\pgfqpoint{3.109689in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{3.116995in}{1.518651in}}%
\pgfpathlineto{\pgfqpoint{3.123735in}{1.530075in}}%
\pgfpathlineto{\pgfqpoint{3.130343in}{1.540045in}}%
\pgfpathlineto{\pgfqpoint{3.136716in}{1.548534in}}%
\pgfpathlineto{\pgfqpoint{3.142956in}{1.555815in}}%
\pgfpathlineto{\pgfqpoint{3.149145in}{1.562082in}}%
\pgfpathlineto{\pgfqpoint{3.155317in}{1.567447in}}%
\pgfpathlineto{\pgfqpoint{3.161665in}{1.572117in}}%
\pgfpathlineto{\pgfqpoint{3.168116in}{1.576072in}}%
\pgfpathlineto{\pgfqpoint{3.174967in}{1.579516in}}%
\pgfpathlineto{\pgfqpoint{3.182306in}{1.582489in}}%
\pgfpathlineto{\pgfqpoint{3.190891in}{1.585256in}}%
\pgfpathlineto{\pgfqpoint{3.202778in}{1.588352in}}%
\pgfpathlineto{\pgfqpoint{3.220773in}{1.593067in}}%
\pgfpathlineto{\pgfqpoint{3.229455in}{1.596059in}}%
\pgfpathlineto{\pgfqpoint{3.236869in}{1.599287in}}%
\pgfpathlineto{\pgfqpoint{3.243597in}{1.602900in}}%
\pgfpathlineto{\pgfqpoint{3.250079in}{1.607106in}}%
\pgfpathlineto{\pgfqpoint{3.256431in}{1.612006in}}%
\pgfpathlineto{\pgfqpoint{3.262654in}{1.617626in}}%
\pgfpathlineto{\pgfqpoint{3.268754in}{1.623977in}}%
\pgfpathlineto{\pgfqpoint{3.275181in}{1.631620in}}%
\pgfpathlineto{\pgfqpoint{3.281486in}{1.640103in}}%
\pgfpathlineto{\pgfqpoint{3.288218in}{1.650260in}}%
\pgfpathlineto{\pgfqpoint{3.295046in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{3.302348in}{1.675287in}}%
\pgfpathlineto{\pgfqpoint{3.309957in}{1.690792in}}%
\pgfpathlineto{\pgfqpoint{3.318100in}{1.708862in}}%
\pgfpathlineto{\pgfqpoint{3.326969in}{1.730131in}}%
\pgfpathlineto{\pgfqpoint{3.336934in}{1.755754in}}%
\pgfpathlineto{\pgfqpoint{3.348695in}{1.787843in}}%
\pgfpathlineto{\pgfqpoint{3.365386in}{1.835450in}}%
\pgfpathlineto{\pgfqpoint{3.388974in}{1.902560in}}%
\pgfpathlineto{\pgfqpoint{3.400308in}{1.932824in}}%
\pgfpathlineto{\pgfqpoint{3.409602in}{1.955886in}}%
\pgfpathlineto{\pgfqpoint{3.417653in}{1.974223in}}%
\pgfpathlineto{\pgfqpoint{3.424902in}{1.989204in}}%
\pgfpathlineto{\pgfqpoint{3.431518in}{2.001456in}}%
\pgfpathlineto{\pgfqpoint{3.437578in}{2.011379in}}%
\pgfpathlineto{\pgfqpoint{3.443207in}{2.019408in}}%
\pgfpathlineto{\pgfqpoint{3.448498in}{2.025855in}}%
\pgfpathlineto{\pgfqpoint{3.453350in}{2.030793in}}%
\pgfpathlineto{\pgfqpoint{3.457937in}{2.034579in}}%
\pgfpathlineto{\pgfqpoint{3.462235in}{2.037329in}}%
\pgfpathlineto{\pgfqpoint{3.466418in}{2.039252in}}%
\pgfpathlineto{\pgfqpoint{3.470319in}{2.040367in}}%
\pgfpathlineto{\pgfqpoint{3.474184in}{2.040820in}}%
\pgfpathlineto{\pgfqpoint{3.477964in}{2.040634in}}%
\pgfpathlineto{\pgfqpoint{3.481807in}{2.039806in}}%
\pgfpathlineto{\pgfqpoint{3.485593in}{2.038361in}}%
\pgfpathlineto{\pgfqpoint{3.489620in}{2.036142in}}%
\pgfpathlineto{\pgfqpoint{3.493858in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.498281in}{2.029023in}}%
\pgfpathlineto{\pgfqpoint{3.502929in}{2.023907in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{2.023032in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{2.023032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094561in,y=2.194166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Main Effect – f2}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_int_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.258102in}{3.599936in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.258102in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.258102in}{3.599936in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.599936in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858102in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{10.158102in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{10.158102in}{3.447130in}}%
\pgfpathlineto{\pgfqpoint{0.858102in}{3.447130in}}%
\pgfpathlineto{\pgfqpoint{0.858102in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280829in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.280829in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}long:agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220223in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220223in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}power:long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159617in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.159617in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fuel:agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099011in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.099011in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lat:long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038405in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.038405in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ageph:agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977799in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.977799in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lat:agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917193in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.917193in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}power:fuel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.856587in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.856587in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}power:agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.795980in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.795980in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}long:fuel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.735374in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.735374in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ageph:power}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858102in}{0.697130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.644323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3705}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858102in}{1.247130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.194323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3710}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858102in}{1.797130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.744323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3715}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858102in}{2.347130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.294323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3720}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858102in}{2.897130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.844323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3725}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858102in}{3.447130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.394323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3730}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.907130in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858102in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280829in}{0.564817in}}%
\pgfpathlineto{\pgfqpoint{2.220223in}{0.814030in}}%
\pgfpathlineto{\pgfqpoint{3.159617in}{1.059604in}}%
\pgfpathlineto{\pgfqpoint{4.099011in}{1.354156in}}%
\pgfpathlineto{\pgfqpoint{5.038405in}{1.380644in}}%
\pgfpathlineto{\pgfqpoint{5.977799in}{1.628283in}}%
\pgfpathlineto{\pgfqpoint{6.917193in}{1.855139in}}%
\pgfpathlineto{\pgfqpoint{7.856587in}{1.859400in}}%
\pgfpathlineto{\pgfqpoint{8.795980in}{1.863203in}}%
\pgfpathlineto{\pgfqpoint{9.735374in}{1.963288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858102in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.280829in}{0.564817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220223in}{0.814030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159617in}{1.059604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.099011in}{1.354156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.038405in}{1.380644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.977799in}{1.628283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.917193in}{1.855139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.856587in}{1.859400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.795980in}{1.863203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.735374in}{1.963288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.858102in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.858102in}{2.955747in}}%
\pgfpathlineto{\pgfqpoint{10.158102in}{2.955747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858102in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{0.858102in}{3.447130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.158102in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{10.158102in}{3.447130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858102in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{10.158102in}{0.367130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858102in}{3.447130in}}%
\pgfpathlineto{\pgfqpoint{10.158102in}{3.447130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_main_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.054399in}{3.547130in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.054399in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.054399in}{3.547130in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.547130in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654399in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{9.954399in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{9.954399in}{3.447130in}}%
\pgfpathlineto{\pgfqpoint{0.654399in}{3.447130in}}%
\pgfpathlineto{\pgfqpoint{0.654399in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077126in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.077126in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.922580in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.922580in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ageph}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768035in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768035in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613490in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613490in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}power}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458944in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.458944in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304399in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.304399in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.149853in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.149853in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fuel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995308in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.995308in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}coverage}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.840762in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.840762in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fleet}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.686217in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.686217in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}use}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.531671in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.531671in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}sex}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654399in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.314323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654399in}{0.715982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.663175in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0025}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654399in}{1.064834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.012027in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0050}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654399in}{1.413686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.360879in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0075}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654399in}{1.762538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.709731in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654399in}{2.111390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.058583in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654399in}{2.460242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.407435in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0150}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654399in}{2.809094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.756287in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0175}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.654399in}{3.157946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.105139in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738944in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.415308in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.415308in}{3.300463in}}%
\pgfpathlineto{\pgfqpoint{0.738944in}{3.300463in}}%
\pgfpathlineto{\pgfqpoint{0.738944in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584399in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{2.260762in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{2.260762in}{1.639597in}}%
\pgfpathlineto{\pgfqpoint{1.584399in}{1.639597in}}%
\pgfpathlineto{\pgfqpoint{1.584399in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429853in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.106217in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.106217in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{2.429853in}{1.467000in}}%
\pgfpathlineto{\pgfqpoint{2.429853in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.275308in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.951671in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.951671in}{1.260163in}}%
\pgfpathlineto{\pgfqpoint{3.275308in}{1.260163in}}%
\pgfpathlineto{\pgfqpoint{3.275308in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.120762in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.797126in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.797126in}{1.101071in}}%
\pgfpathlineto{\pgfqpoint{4.120762in}{1.101071in}}%
\pgfpathlineto{\pgfqpoint{4.120762in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.966217in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{5.642580in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{5.642580in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{4.966217in}{1.086044in}}%
\pgfpathlineto{\pgfqpoint{4.966217in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.811671in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{6.488035in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{6.488035in}{0.638008in}}%
\pgfpathlineto{\pgfqpoint{5.811671in}{0.638008in}}%
\pgfpathlineto{\pgfqpoint{5.811671in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.657126in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{7.333490in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{7.333490in}{0.490527in}}%
\pgfpathlineto{\pgfqpoint{6.657126in}{0.490527in}}%
\pgfpathlineto{\pgfqpoint{6.657126in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.502580in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{8.178944in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{8.178944in}{0.441189in}}%
\pgfpathlineto{\pgfqpoint{7.502580in}{0.441189in}}%
\pgfpathlineto{\pgfqpoint{7.502580in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.348035in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{9.024399in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{9.024399in}{0.400277in}}%
\pgfpathlineto{\pgfqpoint{8.348035in}{0.400277in}}%
\pgfpathlineto{\pgfqpoint{8.348035in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.193490in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{9.869853in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{9.869853in}{0.387511in}}%
\pgfpathlineto{\pgfqpoint{9.193490in}{0.387511in}}%
\pgfpathlineto{\pgfqpoint{9.193490in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.654399in}{0.367130in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654399in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{0.654399in}{3.447130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.954399in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{9.954399in}{3.447130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654399in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{9.954399in}{0.367130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654399in}{3.447130in}}%
\pgfpathlineto{\pgfqpoint{9.954399in}{3.447130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_agec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.984463in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.984463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.984463in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696644in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.696644in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.696644in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270790in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.270790in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890412in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890412in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.510034in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.510034in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.129656in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.129656in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749278in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.749278in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246644in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standardized Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696644in}{1.053058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.000251in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.365}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696644in}{1.719009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.666203in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.360}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696644in}{2.384960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.332154in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.355}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696644in}{3.050912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.998105in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.350}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696644in}{0.570833in}}{\pgfqpoint{3.100000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837553in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.902436in}{0.812877in}}%
\pgfpathlineto{\pgfqpoint{0.998351in}{0.964079in}}%
\pgfpathlineto{\pgfqpoint{1.133759in}{1.182633in}}%
\pgfpathlineto{\pgfqpoint{1.260704in}{1.387548in}}%
\pgfpathlineto{\pgfqpoint{1.263525in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{1.266346in}{1.401203in}}%
\pgfpathlineto{\pgfqpoint{1.274809in}{1.416445in}}%
\pgfpathlineto{\pgfqpoint{1.280451in}{1.438039in}}%
\pgfpathlineto{\pgfqpoint{1.288914in}{1.448931in}}%
\pgfpathlineto{\pgfqpoint{1.339692in}{1.490292in}}%
\pgfpathlineto{\pgfqpoint{1.367902in}{1.513235in}}%
\pgfpathlineto{\pgfqpoint{1.421501in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{1.545625in}{1.657863in}}%
\pgfpathlineto{\pgfqpoint{1.599224in}{1.701510in}}%
\pgfpathlineto{\pgfqpoint{1.630255in}{1.726486in}}%
\pgfpathlineto{\pgfqpoint{1.644360in}{1.735155in}}%
\pgfpathlineto{\pgfqpoint{1.683854in}{1.764862in}}%
\pgfpathlineto{\pgfqpoint{1.734632in}{1.803746in}}%
\pgfpathlineto{\pgfqpoint{1.827725in}{1.878402in}}%
\pgfpathlineto{\pgfqpoint{1.937744in}{1.976652in}}%
\pgfpathlineto{\pgfqpoint{1.994165in}{2.027047in}}%
\pgfpathlineto{\pgfqpoint{2.112647in}{2.132823in}}%
\pgfpathlineto{\pgfqpoint{2.143678in}{2.160577in}}%
\pgfpathlineto{\pgfqpoint{2.171888in}{2.185743in}}%
\pgfpathlineto{\pgfqpoint{2.225487in}{2.233629in}}%
\pgfpathlineto{\pgfqpoint{2.250876in}{2.256287in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{2.306682in}}%
\pgfpathlineto{\pgfqpoint{2.420136in}{2.407441in}}%
\pgfpathlineto{\pgfqpoint{2.473735in}{2.455295in}}%
\pgfpathlineto{\pgfqpoint{2.586575in}{2.556054in}}%
\pgfpathlineto{\pgfqpoint{2.609143in}{2.576234in}}%
\pgfpathlineto{\pgfqpoint{2.727625in}{2.682010in}}%
\pgfpathlineto{\pgfqpoint{2.781224in}{2.729865in}}%
\pgfpathlineto{\pgfqpoint{2.894064in}{2.830624in}}%
\pgfpathlineto{\pgfqpoint{2.927916in}{2.860887in}}%
\pgfpathlineto{\pgfqpoint{3.049220in}{2.969171in}}%
\pgfpathlineto{\pgfqpoint{3.099998in}{3.014581in}}%
\pgfpathlineto{\pgfqpoint{3.111282in}{3.024584in}}%
\pgfpathlineto{\pgfqpoint{3.122566in}{3.034698in}}%
\pgfpathlineto{\pgfqpoint{3.178986in}{3.085093in}}%
\pgfpathlineto{\pgfqpoint{3.297468in}{3.190837in}}%
\pgfpathlineto{\pgfqpoint{3.320036in}{3.211081in}}%
\pgfpathlineto{\pgfqpoint{3.336962in}{3.226149in}}%
\pgfpathlineto{\pgfqpoint{3.393382in}{3.276576in}}%
\pgfpathlineto{\pgfqpoint{3.410308in}{3.291644in}}%
\pgfpathlineto{\pgfqpoint{3.500580in}{3.372254in}}%
\pgfpathlineto{\pgfqpoint{3.514685in}{3.384892in}}%
\pgfpathlineto{\pgfqpoint{3.655735in}{3.510833in}}%
\pgfpathlineto{\pgfqpoint{3.655735in}{3.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696644in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.696644in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796644in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696644in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696644in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246644in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for agec}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_ageph.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.778357in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.778357in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.778357in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578357in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.678357in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.678357in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.578357in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.578357in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693561in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.693561in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.237098in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.237098in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.780634in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780634in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324171in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324171in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867707in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867707in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411244in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.411244in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128357in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standardized Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{0.919965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.867158in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{1.284102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.231295in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.225}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{1.648239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.595432in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.250}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{2.012376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.959569in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.275}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{2.376513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.323706in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.300}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{2.740649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.687843in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.325}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{3.104786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.051980in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.350}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{3.468923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.416117in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.375}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578357in}{0.570833in}}{\pgfqpoint{3.100000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719266in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.001366in}{0.949406in}}%
\pgfpathlineto{\pgfqpoint{1.314498in}{1.236347in}}%
\pgfpathlineto{\pgfqpoint{1.559925in}{1.455925in}}%
\pgfpathlineto{\pgfqpoint{1.647376in}{1.534735in}}%
\pgfpathlineto{\pgfqpoint{2.084631in}{1.933371in}}%
\pgfpathlineto{\pgfqpoint{2.141051in}{1.992295in}}%
\pgfpathlineto{\pgfqpoint{2.282102in}{2.137064in}}%
\pgfpathlineto{\pgfqpoint{2.476751in}{2.348202in}}%
\pgfpathlineto{\pgfqpoint{2.724999in}{2.606025in}}%
\pgfpathlineto{\pgfqpoint{2.905543in}{2.801420in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{3.510833in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{3.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578357in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.578357in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678357in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.678357in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578357in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.678357in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578357in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.678357in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128357in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for ageph}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_ageph_agec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.853699in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.853699in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.445693in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.445693in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402317in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.402317in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751689in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ageph}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{1.044318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.991511in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{1.586067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.533261in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{2.127817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.075010in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{2.669567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.616760in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{3.211316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.158509in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.110833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463608in}{3.370265in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{3.369090in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{3.368039in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{3.367351in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{3.366862in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{3.366518in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{3.366174in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{3.365830in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{3.365546in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{3.365349in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{3.365146in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{3.364933in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{3.364719in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{3.364506in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{3.364587in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{3.364704in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{3.364821in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{3.364938in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{3.365054in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{3.365172in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{3.365289in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{3.365405in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{3.365523in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{3.365639in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{3.365756in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{3.365874in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{3.366022in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{3.366315in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{3.366828in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{3.367385in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{3.367941in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{3.368498in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{3.369054in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{3.369610in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{3.370167in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{3.370724in}}%
\pgfpathlineto{\pgfqpoint{2.345280in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{3.371280in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{3.371424in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{3.371421in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{3.371420in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{3.371393in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{3.371296in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{3.371198in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{3.371100in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{3.370916in}}%
\pgfpathlineto{\pgfqpoint{2.572680in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{3.370609in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{3.370256in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{3.369903in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{3.369649in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{3.369889in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{3.370115in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{3.370307in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{3.370499in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{3.370690in}}%
\pgfpathlineto{\pgfqpoint{2.809912in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{3.370882in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{3.371074in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{3.371265in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{3.371457in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{3.371649in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{3.371841in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{3.372032in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.372224in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.505812in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{3.500099in}}%
\pgfpathlineto{\pgfqpoint{0.557888in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{3.494387in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{3.488676in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{3.482964in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{3.477252in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{3.471541in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{3.465829in}}%
\pgfpathlineto{\pgfqpoint{0.694335in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{3.460117in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{3.454405in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{3.448693in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{3.442981in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{3.437259in}}%
\pgfpathlineto{\pgfqpoint{0.830646in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{3.431520in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{3.425782in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{3.420043in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{3.414305in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{3.409710in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{3.405338in}}%
\pgfpathlineto{\pgfqpoint{0.981858in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{3.400923in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{3.396965in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.394019in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{3.391111in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{3.388203in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{3.385344in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{3.383088in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{3.382029in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{3.380979in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{3.379961in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{3.378968in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{3.378120in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{3.377273in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{3.376426in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{3.375552in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{3.374587in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{3.373582in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{3.372555in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.371439in}}%
\pgfpathlineto{\pgfqpoint{1.451498in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{3.370265in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313305in}{3.059539in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{3.058670in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{3.057706in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{3.056760in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{3.055930in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.054965in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{3.054003in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{3.053050in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{3.052097in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{3.051145in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{3.050191in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{3.049414in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{3.048645in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{3.047989in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{3.047191in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{3.046846in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{3.046487in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{3.046209in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{3.045995in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{3.045782in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{3.045568in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{3.045533in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{3.045649in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{3.045766in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{3.045883in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{3.046000in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{3.046117in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{3.046413in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{3.046876in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{3.047426in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{3.047983in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{3.048539in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{3.049096in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{3.049652in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{3.050208in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{3.050697in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{3.050769in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{3.050767in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{3.050765in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{3.050763in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{3.050762in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{3.050741in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{3.050391in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{3.049610in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{3.048844in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{3.048431in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{3.048077in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{3.047697in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{3.047294in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{3.046937in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{3.047067in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{3.047258in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{3.047450in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{3.047833in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{3.048025in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{3.048217in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{3.048409in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{3.048600in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{3.048792in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{3.048984in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{3.049127in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{3.049142in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{3.049036in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{3.048903in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{3.048938in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.049376in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.372224in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{3.372032in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{3.371841in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{3.371649in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{3.371457in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{3.371265in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{3.371074in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{3.370882in}}%
\pgfpathlineto{\pgfqpoint{2.809912in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{3.370690in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{3.370499in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{3.370307in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{3.370115in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{3.369889in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{3.369649in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{3.369903in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{3.370256in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{3.370609in}}%
\pgfpathlineto{\pgfqpoint{2.572680in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{3.370916in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{3.371100in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{3.371198in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{3.371296in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{3.371393in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{3.371420in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{3.371421in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{3.371424in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{3.371280in}}%
\pgfpathlineto{\pgfqpoint{2.345280in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{3.370724in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{3.370167in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{3.369610in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{3.369054in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{3.368498in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{3.367941in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{3.367385in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{3.366828in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{3.366315in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{3.366022in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{3.365874in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{3.365756in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{3.365639in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{3.365523in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{3.365405in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{3.365289in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{3.365172in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{3.365054in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{3.364938in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{3.364821in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{3.364704in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{3.364587in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{3.364506in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{3.364719in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{3.364933in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{3.365146in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{3.365349in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{3.365546in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{3.365830in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{3.366174in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{3.366518in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{3.366862in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{3.367351in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{3.368039in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{3.369090in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{3.370265in}}%
\pgfpathlineto{\pgfqpoint{1.451498in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.371439in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{3.372555in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{3.373582in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{3.374587in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{3.375552in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{3.376426in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{3.377273in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{3.378120in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{3.378968in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{3.379961in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{3.380979in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{3.382029in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{3.383088in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{3.385344in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{3.388203in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{3.391111in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.394019in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{3.396965in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{3.400923in}}%
\pgfpathlineto{\pgfqpoint{0.981858in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{3.405338in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{3.409710in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{3.414305in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{3.420043in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{3.425782in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{3.431520in}}%
\pgfpathlineto{\pgfqpoint{0.830646in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{3.437259in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{3.442981in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{3.448693in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{3.454405in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{3.460117in}}%
\pgfpathlineto{\pgfqpoint{0.694335in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{3.465829in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{3.471541in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{3.477252in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{3.482964in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{3.488676in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{3.494387in}}%
\pgfpathlineto{\pgfqpoint{0.557888in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{3.500099in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.505812in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.187414in}}%
\pgfpathlineto{\pgfqpoint{0.525935in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{3.181702in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{3.175991in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{3.170279in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{3.164568in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{3.158856in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{3.153144in}}%
\pgfpathlineto{\pgfqpoint{0.662381in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{3.147432in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{3.141720in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{3.136009in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{3.130297in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{3.124585in}}%
\pgfpathlineto{\pgfqpoint{0.798828in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{3.118873in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{3.113162in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{3.107450in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{3.101730in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{3.095991in}}%
\pgfpathlineto{\pgfqpoint{0.935015in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{3.090252in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{3.085235in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{3.081188in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{3.077304in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.074395in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{3.071487in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{3.068728in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{3.066881in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{3.065822in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{3.064784in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{3.063775in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{3.062925in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{3.062079in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{3.061232in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{3.060385in}}%
\pgfpathlineto{\pgfqpoint{1.307904in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{3.059539in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137952in}{2.748595in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{2.747731in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{2.746885in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{2.746038in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{2.745220in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{2.744559in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{2.743897in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{2.743236in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{2.742562in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{2.741804in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{2.741000in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{2.740106in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{2.739141in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{2.738177in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{2.737225in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{2.736272in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{2.735319in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{2.734366in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{2.733540in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{2.732770in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{2.732001in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{2.731231in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.730461in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{2.729691in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{2.728907in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{2.728239in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{2.727820in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{2.727462in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{2.727103in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{2.726854in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{2.726902in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{2.727107in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{2.727582in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{2.728057in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{2.728581in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{2.729137in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{2.729693in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{2.730088in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{2.730114in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{2.730112in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{2.730110in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{2.730108in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{2.730079in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{2.729623in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.728911in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{2.728196in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{2.727395in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{2.726606in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{2.726163in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{2.725760in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{2.725357in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{2.724954in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{2.724551in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{2.724149in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{2.724210in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{2.724401in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{2.724593in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{2.724785in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{2.724824in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{2.724717in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{2.724558in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{2.724368in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{2.724077in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{2.723687in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{2.723267in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{2.723170in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{2.723385in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{2.723607in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{2.723830in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{2.724052in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{2.724275in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{2.724682in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{2.725195in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.725739in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.049376in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{3.048938in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{3.048903in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{3.049036in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{3.049142in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{3.049127in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{3.048984in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{3.048792in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{3.048600in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{3.048409in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{3.048217in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{3.048025in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{3.047833in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{3.047450in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{3.047258in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{3.047067in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{3.046937in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{3.047294in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{3.047697in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{3.048077in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{3.048431in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{3.048844in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{3.049610in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{3.050391in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{3.050741in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{3.050762in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{3.050763in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{3.050765in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{3.050767in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{3.050769in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{3.050697in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{3.050208in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{3.049652in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{3.049096in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{3.048539in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{3.047983in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{3.047426in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{3.046876in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{3.046413in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{3.046117in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{3.046000in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{3.045883in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{3.045766in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{3.045649in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{3.045533in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{3.045568in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{3.045782in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{3.045995in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{3.046209in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{3.046487in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{3.046846in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{3.047191in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{3.047535in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{3.047989in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{3.048645in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{3.049414in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{3.050191in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{3.051145in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{3.052097in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{3.053050in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{3.054003in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.054965in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{3.055930in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{3.056760in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{3.057706in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{3.058670in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{3.059539in}}%
\pgfpathlineto{\pgfqpoint{1.307904in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{3.060385in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{3.061232in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{3.062079in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{3.062925in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{3.063775in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{3.064784in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{3.065822in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{3.066881in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{3.068728in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{3.071487in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.074395in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{3.077304in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{3.081188in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{3.085235in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{3.090252in}}%
\pgfpathlineto{\pgfqpoint{0.935015in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{3.095991in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{3.101730in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{3.107450in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{3.113162in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{3.118873in}}%
\pgfpathlineto{\pgfqpoint{0.798828in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{3.124585in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{3.130297in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{3.136009in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{3.141720in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{3.147432in}}%
\pgfpathlineto{\pgfqpoint{0.662381in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{3.153144in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{3.158856in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{3.164568in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{3.170279in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{3.175991in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{3.181702in}}%
\pgfpathlineto{\pgfqpoint{0.525935in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.187414in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.867887in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{2.862182in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{2.856465in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{2.851013in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{2.845649in}}%
\pgfpathlineto{\pgfqpoint{0.629197in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{2.840286in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{2.834747in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{2.829036in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{2.823324in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{2.817612in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{2.811900in}}%
\pgfpathlineto{\pgfqpoint{0.766877in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{2.806189in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.800477in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{2.794765in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{2.789053in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{2.783342in}}%
\pgfpathlineto{\pgfqpoint{0.903325in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{2.777630in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{2.771918in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{2.766310in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{2.760827in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{2.757345in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{2.754654in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{2.752114in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{2.750686in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{2.749614in}}%
\pgfpathlineto{\pgfqpoint{1.137573in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{2.748595in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139972in}{2.405765in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{2.405002in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{2.404226in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{2.403823in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.403420in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{2.403017in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{2.402596in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{2.402044in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{2.401341in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{2.400626in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{2.400183in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{2.399864in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{2.399444in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{2.399024in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{2.398604in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{2.398184in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{2.397764in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{2.397344in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{2.396948in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{2.396979in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{2.397384in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{2.397929in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{2.398473in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{2.399016in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{2.399558in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{2.400099in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{2.400641in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{2.401183in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{2.401758in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{2.402513in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{2.403674in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{2.405023in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{2.406371in}}%
\pgfpathlineto{\pgfqpoint{2.941851in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{2.407997in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.409660in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.725739in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{2.725195in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{2.724682in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{2.724275in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{2.724052in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{2.723830in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{2.723607in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{2.723385in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{2.723170in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{2.723267in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{2.723687in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{2.724077in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{2.724368in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{2.724558in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{2.724717in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{2.724824in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{2.724882in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{2.724785in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{2.724593in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{2.724401in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{2.724210in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{2.724149in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{2.724551in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{2.724954in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{2.725357in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{2.725760in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{2.726163in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{2.726606in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{2.727395in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{2.728196in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.728911in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{2.729623in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{2.730079in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{2.730108in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{2.730110in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{2.730112in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{2.730114in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{2.730088in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{2.729693in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{2.729137in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{2.728581in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{2.728057in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{2.727582in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{2.727107in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{2.726902in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{2.726854in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{2.727103in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{2.727462in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{2.727820in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{2.728239in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{2.728907in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{2.729691in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.730461in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{2.731231in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{2.732001in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{2.732770in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{2.733540in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{2.734366in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{2.735319in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{2.736272in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{2.737225in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{2.738177in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{2.739141in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{2.740106in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{2.741000in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{2.741804in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{2.742562in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{2.743236in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{2.743897in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{2.744559in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{2.745220in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{2.746038in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{2.746885in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{2.747731in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{2.748595in}}%
\pgfpathlineto{\pgfqpoint{1.137573in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{2.749614in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{2.750686in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{2.752114in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{2.754654in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{2.757345in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{2.760827in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{2.766310in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{2.771918in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{2.777630in}}%
\pgfpathlineto{\pgfqpoint{0.903325in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{2.783342in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{2.789053in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{2.794765in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.800477in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{2.806189in}}%
\pgfpathlineto{\pgfqpoint{0.766877in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{2.811900in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{2.817612in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{2.823324in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{2.829036in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{2.834747in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{2.840286in}}%
\pgfpathlineto{\pgfqpoint{0.629197in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{2.845649in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{2.851013in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{2.856465in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{2.862182in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.867887in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.547928in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{2.542319in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{2.536706in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{2.531103in}}%
\pgfpathlineto{\pgfqpoint{0.588040in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{2.525465in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{2.519828in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{2.514187in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{2.508821in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{2.503512in}}%
\pgfpathlineto{\pgfqpoint{0.729976in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{2.498202in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{2.492849in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{2.487485in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.482041in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{2.476348in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{2.470639in}}%
\pgfpathlineto{\pgfqpoint{0.871295in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{2.464929in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{2.459220in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{2.453511in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{2.447902in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{2.442397in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{2.437830in}}%
\pgfpathlineto{\pgfqpoint{1.015802in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{2.435161in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{2.434138in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{2.433287in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{2.432759in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{2.432107in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{2.431446in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{2.430784in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{2.430123in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{2.429462in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{2.428801in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{2.428140in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{2.427478in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{2.426808in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{2.426052in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{2.425240in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{2.424282in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{2.423318in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{2.422353in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{2.421399in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{2.420446in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{2.419493in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{2.418540in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{2.417665in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{2.416896in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{2.416126in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{2.415356in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.414587in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{2.413817in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{2.413074in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{2.412589in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{2.412165in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{2.411740in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{2.411316in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{2.410891in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{2.410603in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{2.410339in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{2.409866in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{2.409510in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{2.409455in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{2.409367in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{2.408724in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{2.408010in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{2.407290in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{2.406528in}}%
\pgfpathlineto{\pgfqpoint{2.119502in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{2.405765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839366in}{2.095150in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{2.091862in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{2.090187in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{2.086838in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{2.085164in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{2.083563in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{2.082236in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{2.081223in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{2.080418in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{2.079461in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{2.078454in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{2.077446in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{2.076439in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{2.075432in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.074425in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{2.073418in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{2.072679in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{2.072309in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{2.072152in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{2.072083in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{2.072015in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{2.071946in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{2.072280in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{2.072821in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{2.073363in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{2.073905in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{2.074447in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{2.075306in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{2.076487in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{2.077914in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{2.079460in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{2.081129in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{2.082798in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{2.084467in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{2.086135in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{2.087820in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{2.089518in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{2.091330in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{2.093162in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{2.094995in}}%
\pgfpathlineto{\pgfqpoint{2.870295in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{2.096827in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{2.098660in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{2.100492in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{2.102325in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.104140in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.409660in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{2.407997in}}%
\pgfpathlineto{\pgfqpoint{2.941851in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{2.406371in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{2.405023in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{2.403674in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{2.402513in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{2.401758in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{2.401183in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{2.400641in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{2.400099in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{2.399558in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{2.399016in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{2.398473in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{2.397929in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{2.397384in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{2.396979in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{2.396948in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{2.397344in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{2.397764in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{2.398184in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{2.398604in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{2.399024in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{2.399444in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{2.399864in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{2.400183in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{2.400626in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{2.401341in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{2.402044in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{2.402596in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{2.403017in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.403420in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{2.403823in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{2.404226in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{2.405002in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{2.405765in}}%
\pgfpathlineto{\pgfqpoint{2.119502in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{2.406528in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{2.407290in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{2.408010in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{2.408724in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{2.409367in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{2.409455in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{2.409510in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{2.409866in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{2.410339in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{2.410603in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{2.410891in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{2.411316in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{2.411740in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{2.412165in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{2.412589in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{2.413074in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{2.413817in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.414587in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{2.415356in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{2.416126in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{2.416896in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{2.417665in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{2.418540in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{2.419493in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{2.420446in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{2.421399in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{2.422353in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{2.423318in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{2.424282in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{2.425240in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{2.426052in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{2.426808in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{2.427478in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{2.428140in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{2.428801in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{2.429462in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{2.430123in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{2.430784in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{2.431446in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{2.432107in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{2.432759in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{2.433287in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{2.434138in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{2.435161in}}%
\pgfpathlineto{\pgfqpoint{1.015802in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{2.437830in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{2.442397in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{2.447902in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{2.453511in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{2.459220in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{2.464929in}}%
\pgfpathlineto{\pgfqpoint{0.871295in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{2.470639in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{2.476348in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.482041in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{2.487485in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{2.492849in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{2.498202in}}%
\pgfpathlineto{\pgfqpoint{0.729976in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{2.503512in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{2.508821in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{2.514187in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{2.519828in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{2.525465in}}%
\pgfpathlineto{\pgfqpoint{0.588040in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{2.531103in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{2.536706in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{2.542319in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.547928in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.232748in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{2.226474in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{2.220200in}}%
\pgfpathlineto{\pgfqpoint{0.563700in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{2.213925in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{2.207651in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{2.201384in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{2.195132in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{2.188910in}}%
\pgfpathlineto{\pgfqpoint{0.688318in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{2.183013in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{2.177356in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{2.166508in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.161206in}}%
\pgfpathlineto{\pgfqpoint{0.829843in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{2.155914in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{2.150638in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{2.145331in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{2.140021in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{2.129444in}}%
\pgfpathlineto{\pgfqpoint{0.977653in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{2.124373in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{2.121503in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{2.119333in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{2.117618in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{2.117098in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{2.116595in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{2.116120in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{2.115641in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{2.114357in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{2.113699in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{2.113041in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{2.112381in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{2.111720in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{2.111054in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{2.110298in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{2.109422in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{2.108457in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{2.107493in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{2.106528in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{2.105572in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{2.104619in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{2.103666in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{2.102714in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{2.101789in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{2.101095in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{2.100653in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{2.100243in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.099834in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{2.099424in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{2.099001in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{2.098268in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{2.097280in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{2.096293in}}%
\pgfpathlineto{\pgfqpoint{1.836612in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{2.095150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064820in}{1.752495in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{1.749784in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{1.748681in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{1.748001in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{1.747528in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.747459in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{1.747453in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{1.748017in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{1.749341in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{1.752599in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{1.755997in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{1.757792in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{1.759602in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{1.761412in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{1.763098in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{1.764794in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{1.766475in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{1.768114in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{1.769673in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{1.771216in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{1.772689in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{1.774102in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{1.776943in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{1.778564in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{1.780405in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{1.782856in}}%
\pgfpathlineto{\pgfqpoint{2.804715in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{1.785302in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{1.787801in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{1.793329in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{1.796197in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{1.799117in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{1.802000in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.804882in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.104140in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{2.102325in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{2.100492in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{2.098660in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{2.096827in}}%
\pgfpathlineto{\pgfqpoint{2.870295in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{2.094995in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{2.093162in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{2.091330in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{2.089518in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{2.087820in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{2.086135in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{2.084467in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{2.082798in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{2.081129in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{2.079460in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{2.077914in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{2.076487in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{2.075306in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{2.074447in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{2.073905in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{2.073363in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{2.072821in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{2.072280in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{2.071946in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{2.072015in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{2.072083in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{2.072152in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{2.072309in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{2.072679in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{2.073418in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.074425in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{2.075432in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{2.076439in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{2.077446in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{2.078454in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{2.079461in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{2.080418in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{2.081223in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{2.082236in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{2.083563in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{2.085164in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{2.086838in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{2.088512in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{2.090187in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{2.091862in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{2.093504in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{2.095150in}}%
\pgfpathlineto{\pgfqpoint{1.836612in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{2.096293in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{2.097280in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{2.098268in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{2.099001in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{2.099424in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.099834in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{2.100243in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{2.100653in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{2.101095in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{2.101789in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{2.102714in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{2.103666in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{2.104619in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{2.105572in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{2.106528in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{2.107493in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{2.108457in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{2.109422in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{2.110298in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{2.111054in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{2.111720in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{2.112381in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{2.113041in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{2.113699in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{2.114357in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{2.115641in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{2.116120in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{2.116595in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{2.117098in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{2.117618in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{2.119333in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{2.121503in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{2.124373in}}%
\pgfpathlineto{\pgfqpoint{0.977653in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{2.129444in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{2.134684in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{2.140021in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{2.145331in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{2.150638in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{2.155914in}}%
\pgfpathlineto{\pgfqpoint{0.829843in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{2.161206in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{2.166508in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{2.171789in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{2.177356in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{2.183013in}}%
\pgfpathlineto{\pgfqpoint{0.688318in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{2.188910in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{2.195132in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{2.201384in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{2.207651in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{2.213925in}}%
\pgfpathlineto{\pgfqpoint{0.563700in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{2.220200in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{2.226474in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.232748in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.930616in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{1.923129in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{1.915733in}}%
\pgfpathlineto{\pgfqpoint{0.585756in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{1.908286in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{1.900796in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{1.893378in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.886040in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{1.878826in}}%
\pgfpathlineto{\pgfqpoint{0.691794in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.871835in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.865020in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{1.858279in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.851570in}}%
\pgfpathlineto{\pgfqpoint{0.806584in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{1.844858in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{1.838399in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{1.832450in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{1.826745in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{1.815848in}}%
\pgfpathlineto{\pgfqpoint{0.940441in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.810909in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{1.807874in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{1.801074in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{1.800532in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{1.800066in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{1.799587in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{1.799148in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{1.798755in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{1.797693in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{1.796661in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{1.796143in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{1.795522in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{1.794755in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{1.793191in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{1.792420in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.791758in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{1.791332in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{1.790919in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.790506in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{1.790092in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.789386in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{1.788411in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{1.787129in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{1.702111in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{1.783202in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{1.780923in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{1.778565in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{1.776059in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{1.773563in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{1.771068in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{1.768574in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{1.766114in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{1.761362in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{1.759314in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{1.757483in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{1.755598in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{1.754008in}}%
\pgfpathlineto{\pgfqpoint{2.055527in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{1.752495in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989669in}{1.441129in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{1.439907in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{1.438716in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{1.437408in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{1.436095in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{1.435592in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{1.435656in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{1.435828in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.436075in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{1.436459in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{1.437414in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{1.439088in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{2.318209in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{1.447279in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{1.450109in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{1.452939in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{1.455769in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{1.458599in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{1.464343in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{1.467190in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{1.470117in}}%
\pgfpathlineto{\pgfqpoint{2.589489in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{1.473230in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{1.476413in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{1.482774in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{1.485953in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{1.489133in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{1.492317in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{1.495501in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{1.498685in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{1.501868in}}%
\pgfpathlineto{\pgfqpoint{2.834416in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{1.508236in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{1.517787in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{1.520970in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.524154in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.804882in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{1.802000in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{1.799117in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{1.796197in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{1.793329in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{1.790602in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{1.787801in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{1.785302in}}%
\pgfpathlineto{\pgfqpoint{2.804715in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{1.782856in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{1.780405in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{1.778564in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{1.776943in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{1.775514in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{1.774102in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{1.772689in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{1.771216in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{1.769673in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{1.768114in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{1.766475in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{1.764794in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{1.763098in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{1.761412in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{1.759602in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{1.757792in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{1.755997in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{2.347219in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{1.752599in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{1.750930in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{1.749341in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{1.748017in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{1.747453in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.747459in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{1.747528in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{1.748001in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{1.748681in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{1.749784in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{1.750985in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{1.752495in}}%
\pgfpathlineto{\pgfqpoint{2.055527in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{1.754008in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{1.755598in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{1.757483in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{1.759314in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{1.761362in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{1.763718in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{1.766114in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{1.768574in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{1.771068in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{1.773563in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{1.776059in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{1.778565in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{1.780923in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{1.783202in}}%
\pgfpathlineto{\pgfqpoint{1.702111in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{1.785203in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{1.787129in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{1.788411in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.789386in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{1.790092in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.790506in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{1.790919in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{1.791332in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.791758in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{1.792420in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{1.793191in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{1.794755in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{1.795522in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{1.796143in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{1.796661in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{1.797177in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{1.797693in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{1.798755in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{1.799148in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{1.799587in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{1.800066in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{1.800532in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{1.801074in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{1.804399in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.806093in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{1.807874in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.810909in}}%
\pgfpathlineto{\pgfqpoint{0.940441in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{1.815848in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{1.821214in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{1.826745in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{1.832450in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{1.838399in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{1.844858in}}%
\pgfpathlineto{\pgfqpoint{0.806584in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.851570in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{1.858279in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.865020in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.871835in}}%
\pgfpathlineto{\pgfqpoint{0.691794in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{1.878826in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.886040in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{1.893378in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{1.900796in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{1.908286in}}%
\pgfpathlineto{\pgfqpoint{0.585756in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{1.915733in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{1.923129in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.930616in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.622923in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{1.616424in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{1.603823in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{1.591418in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{1.578422in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.571829in}}%
\pgfpathlineto{\pgfqpoint{0.732999in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.565264in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{1.558149in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.551259in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{1.544376in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{1.530967in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{1.516925in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{1.510850in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.506304in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{1.502499in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.499377in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{1.497065in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{1.495083in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{1.491578in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{1.490553in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{1.490636in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{1.490851in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{1.491355in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{1.491979in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{1.492332in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{1.492539in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{1.492651in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{1.492633in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{1.492350in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{1.491817in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{1.491153in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{1.490420in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{1.489340in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.487615in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{1.485197in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{1.477538in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.474987in}}%
\pgfpathlineto{\pgfqpoint{1.632953in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{1.472445in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{1.467361in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{1.464821in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{1.462372in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{1.460070in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{1.457890in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{1.455760in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{1.453858in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{1.451837in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{1.449748in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{1.447506in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{1.445219in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{1.442932in}}%
\pgfpathlineto{\pgfqpoint{1.978109in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{1.441129in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014719in}{0.911350in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{0.910128in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{0.909937in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{0.909872in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{0.911959in}}%
\pgfpathlineto{\pgfqpoint{2.154285in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{0.914071in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{0.919674in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{0.922952in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{0.926981in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{0.931070in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{0.939241in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{0.943321in}}%
\pgfpathlineto{\pgfqpoint{2.370506in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{0.957054in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{0.962209in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{0.967451in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{0.972786in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{0.977964in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{0.988100in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{0.993168in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{0.998236in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{1.003304in}}%
\pgfpathlineto{\pgfqpoint{2.681278in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{1.008365in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{1.013426in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{1.018500in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{1.023576in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{1.028644in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{2.835056in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{1.038760in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{1.043756in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{1.048763in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{1.053760in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{1.058734in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{1.063696in}}%
\pgfpathlineto{\pgfqpoint{2.991508in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.068640in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.524154in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{1.520970in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{1.517787in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{1.514603in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{1.511419in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{1.508236in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{2.834416in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{1.501868in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{1.498685in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{1.495501in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{1.492317in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{1.489133in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{1.485953in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{1.482774in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{1.479591in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{1.476413in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{1.473230in}}%
\pgfpathlineto{\pgfqpoint{2.589489in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{1.470117in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{1.467190in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{1.464343in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{1.461463in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{1.458599in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{1.455769in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{1.452939in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{1.450109in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{1.447279in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{1.444473in}}%
\pgfpathlineto{\pgfqpoint{2.318209in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{1.441618in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{1.439088in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{1.437414in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{1.436459in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{1.436075in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{1.435828in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{1.435656in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{1.435592in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{1.435780in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{1.436095in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{1.437408in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{1.438716in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{1.439907in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{1.441129in}}%
\pgfpathlineto{\pgfqpoint{1.978109in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{1.442932in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{1.445219in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{1.447506in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{1.449748in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{1.451837in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{1.453858in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{1.455760in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{1.457890in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{1.460070in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{1.462372in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{1.464821in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{1.467361in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{1.469903in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{1.472445in}}%
\pgfpathlineto{\pgfqpoint{1.632953in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.474987in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{1.477538in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.480104in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{1.482662in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{1.485197in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.487615in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{1.489340in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{1.490420in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{1.491153in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{1.491817in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{1.492350in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{1.492633in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{1.492651in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{1.492539in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{1.492332in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{1.491979in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{1.491355in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{1.490851in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{1.490636in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{1.490553in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{1.491578in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{1.493233in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{1.495083in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{1.497065in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.499377in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{1.502499in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.506304in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{1.510850in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{1.516925in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{1.523921in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{1.530967in}}%
\pgfpathlineto{\pgfqpoint{0.846709in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{1.537727in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{1.544376in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.551259in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{1.558149in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.565264in}}%
\pgfpathlineto{\pgfqpoint{0.732999in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.571829in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{1.578422in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.584922in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{1.591418in}}%
\pgfpathlineto{\pgfqpoint{0.612693in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{1.597693in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{1.603823in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{1.610082in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{1.616424in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.622923in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.266176in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{1.257997in}}%
\pgfpathlineto{\pgfqpoint{0.545327in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{1.242310in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{1.234094in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{1.225806in}}%
\pgfpathlineto{\pgfqpoint{0.642087in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.217686in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{1.209546in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.201374in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.193222in}}%
\pgfpathlineto{\pgfqpoint{0.737673in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.173925in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{1.164021in}}%
\pgfpathlineto{\pgfqpoint{0.818281in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{1.142446in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{1.132711in}}%
\pgfpathlineto{\pgfqpoint{0.893625in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{1.125384in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{1.118528in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.112001in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{1.105366in}}%
\pgfpathlineto{\pgfqpoint{1.007613in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{1.085544in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{1.079275in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{1.072623in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{1.065240in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{1.054842in}}%
\pgfpathlineto{\pgfqpoint{1.205908in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{1.073694in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{1.095438in}}%
\pgfpathlineto{\pgfqpoint{1.242969in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{1.113525in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{1.126876in}}%
\pgfpathlineto{\pgfqpoint{1.298078in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{1.135339in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{1.139463in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{1.139182in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{1.137092in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{1.133041in}}%
\pgfpathlineto{\pgfqpoint{1.423841in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{1.127184in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{1.121388in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.115113in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{1.108145in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{1.542201in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.090628in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{1.079209in}}%
\pgfpathlineto{\pgfqpoint{1.610268in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.066708in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{1.053776in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{1.041161in}}%
\pgfpathlineto{\pgfqpoint{1.670907in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{1.027822in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{1.014572in}}%
\pgfpathlineto{\pgfqpoint{1.729838in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{1.001317in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{0.986920in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{0.972234in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{0.959063in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{0.945319in}}%
\pgfpathlineto{\pgfqpoint{1.841602in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{0.933619in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{0.925151in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{0.919382in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{0.916545in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{0.914800in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{0.913059in}}%
\pgfpathlineto{\pgfqpoint{1.989722in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{0.911350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536740in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.068640in}}%
\pgfpathlineto{\pgfqpoint{2.991508in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{1.063696in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{1.058734in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{1.053760in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{1.048763in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{1.043756in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{1.038760in}}%
\pgfpathlineto{\pgfqpoint{2.835056in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{1.033712in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{1.028644in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{1.023576in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{1.018500in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{1.013426in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{1.008365in}}%
\pgfpathlineto{\pgfqpoint{2.681278in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{1.003304in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{0.998236in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{0.993168in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{0.988100in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{0.983032in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{0.977964in}}%
\pgfpathlineto{\pgfqpoint{2.527586in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{0.972786in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{0.967451in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{0.962209in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{0.957054in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{0.952263in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{0.947587in}}%
\pgfpathlineto{\pgfqpoint{2.370506in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{0.943321in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{0.939241in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{0.935157in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{0.931070in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{0.926981in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{0.922952in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{0.919674in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{0.916796in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{0.914071in}}%
\pgfpathlineto{\pgfqpoint{2.154285in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{0.911959in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{0.910520in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{0.909872in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{0.909937in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{0.910128in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{0.911350in}}%
\pgfpathlineto{\pgfqpoint{1.989722in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{0.913059in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{0.914800in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{0.916545in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{0.919382in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{0.925151in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{0.933619in}}%
\pgfpathlineto{\pgfqpoint{1.841602in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{0.945319in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{0.959063in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{0.972234in}}%
\pgfpathlineto{\pgfqpoint{1.783460in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{0.986920in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{1.001317in}}%
\pgfpathlineto{\pgfqpoint{1.729838in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{1.014572in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{1.027822in}}%
\pgfpathlineto{\pgfqpoint{1.670907in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{1.041161in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{1.053776in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{1.066708in}}%
\pgfpathlineto{\pgfqpoint{1.610268in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{1.079209in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.090628in}}%
\pgfpathlineto{\pgfqpoint{1.542201in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{1.100771in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{1.108145in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.115113in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{1.121388in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{1.127184in}}%
\pgfpathlineto{\pgfqpoint{1.423841in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{1.133041in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{1.137092in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{1.139182in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{1.139463in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{1.135339in}}%
\pgfpathlineto{\pgfqpoint{1.298078in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{1.126876in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{1.113525in}}%
\pgfpathlineto{\pgfqpoint{1.242969in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{1.095438in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{1.073694in}}%
\pgfpathlineto{\pgfqpoint{1.205908in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{1.054842in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{1.058364in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{1.065240in}}%
\pgfpathlineto{\pgfqpoint{1.127364in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{1.072623in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{1.079275in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{1.085544in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{1.091847in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{1.098367in}}%
\pgfpathlineto{\pgfqpoint{1.007613in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{1.105366in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.112001in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{1.118528in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{1.125384in}}%
\pgfpathlineto{\pgfqpoint{0.893625in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{1.132711in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{1.142446in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{1.152943in}}%
\pgfpathlineto{\pgfqpoint{0.818281in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{1.164021in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{1.173925in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{1.183897in}}%
\pgfpathlineto{\pgfqpoint{0.737673in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{1.193222in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.201374in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{1.209546in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{1.217686in}}%
\pgfpathlineto{\pgfqpoint{0.642087in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{1.225806in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{1.234094in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{1.242310in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{1.250228in}}%
\pgfpathlineto{\pgfqpoint{0.545327in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{1.257997in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.266176in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751689in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for ageph:agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=0.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-16.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{0.913055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=0.860248in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-14.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{1.255277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=1.202470in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-12.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{1.597499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=1.544693in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-10.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{1.939722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=1.886915in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-8.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{2.281944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=2.229137in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{2.624166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=2.571359in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{2.966388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=2.913582in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{3.308610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=3.255804in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{3.650833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=3.598026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{0.913055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.255277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.597499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.939722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.281944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.624166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.966388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{3.308610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.223689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.223689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_bm.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.744561in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102858in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102858in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124883in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.124883in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.146909in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146909in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094561in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standardized Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{0.769688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.716882in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.276427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.223620in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.783166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=1.730359in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{2.289905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=2.237098in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{2.796643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=2.743837in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{3.303382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=3.250576in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544561in}{0.570833in}}{\pgfqpoint{3.100000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685470in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.832162in}{1.004594in}}%
\pgfpathlineto{\pgfqpoint{0.834983in}{1.009266in}}%
\pgfpathlineto{\pgfqpoint{0.984496in}{1.186128in}}%
\pgfpathlineto{\pgfqpoint{1.131188in}{1.387676in}}%
\pgfpathlineto{\pgfqpoint{1.277881in}{1.478664in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{1.482135in}}%
\pgfpathlineto{\pgfqpoint{1.427394in}{1.703615in}}%
\pgfpathlineto{\pgfqpoint{1.574086in}{1.793615in}}%
\pgfpathlineto{\pgfqpoint{1.576907in}{1.796789in}}%
\pgfpathlineto{\pgfqpoint{1.723599in}{2.029318in}}%
\pgfpathlineto{\pgfqpoint{1.743346in}{2.050944in}}%
\pgfpathlineto{\pgfqpoint{1.873112in}{2.192228in}}%
\pgfpathlineto{\pgfqpoint{2.019804in}{2.302201in}}%
\pgfpathlineto{\pgfqpoint{2.025446in}{2.310767in}}%
\pgfpathlineto{\pgfqpoint{2.169317in}{2.541627in}}%
\pgfpathlineto{\pgfqpoint{2.316010in}{2.630762in}}%
\pgfpathlineto{\pgfqpoint{2.318831in}{2.633390in}}%
\pgfpathlineto{\pgfqpoint{2.465523in}{2.797771in}}%
\pgfpathlineto{\pgfqpoint{2.612215in}{2.883396in}}%
\pgfpathlineto{\pgfqpoint{2.615036in}{2.885570in}}%
\pgfpathlineto{\pgfqpoint{2.761728in}{3.029155in}}%
\pgfpathlineto{\pgfqpoint{2.773012in}{3.036489in}}%
\pgfpathlineto{\pgfqpoint{2.908420in}{3.123296in}}%
\pgfpathlineto{\pgfqpoint{2.911241in}{3.125571in}}%
\pgfpathlineto{\pgfqpoint{3.057933in}{3.296462in}}%
\pgfpathlineto{\pgfqpoint{3.060754in}{3.298403in}}%
\pgfpathlineto{\pgfqpoint{3.207446in}{3.374485in}}%
\pgfpathlineto{\pgfqpoint{3.354139in}{3.494302in}}%
\pgfpathlineto{\pgfqpoint{3.356960in}{3.495444in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{3.510833in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{3.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094561in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for bm}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_fuel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.744561in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.319561in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.319561in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.869561in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869561in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094561in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{0.591385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.538578in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.203274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.150468in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.815164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.762357in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{2.427053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.374247in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{3.038943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.986136in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{3.650833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=3.598026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544561in}{0.570833in}}{\pgfqpoint{3.100000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.939561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.939561in}{0.717499in}}%
\pgfpathlineto{\pgfqpoint{0.699561in}{0.717499in}}%
\pgfpathlineto{\pgfqpoint{0.699561in}{3.650833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544561in}{0.570833in}}{\pgfqpoint{3.100000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.489561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.489561in}{3.569770in}}%
\pgfpathlineto{\pgfqpoint{2.249561in}{3.569770in}}%
\pgfpathlineto{\pgfqpoint{2.249561in}{3.650833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544561in}{0.570833in}}{\pgfqpoint{3.100000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544561in}{0.570833in}}{\pgfqpoint{3.100000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094561in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for fuel}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_fuel_agec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.114004in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.114004in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.114004in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.349784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.349784in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947987in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.947987in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447187in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.447187in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.946387in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.946387in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445587in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445587in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944788in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.944788in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930737in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{1.340833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.288026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{2.880833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.828026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.110833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fuel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.540930in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.540930in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.540930in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.540930in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539783in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.569598in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.569598in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.539783in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.539783in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539783in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.569598in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.569598in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.539783in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.539783in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568451in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.598265in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.598265in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.568451in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.568451in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568451in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.598265in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.598265in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.568451in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.568451in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597119in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.626933in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.626933in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.597119in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.597119in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.597119in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.626933in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.626933in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.597119in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.597119in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625786in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.655601in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.655601in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.625786in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.625786in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625786in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.655601in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.655601in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.625786in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.625786in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654454in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.684268in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.684268in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.654454in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.654454in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.654454in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.684268in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.684268in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.654454in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.654454in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683122in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.712936in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.712936in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.683122in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.683122in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.683122in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.712936in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.712936in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.683122in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.683122in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711789in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.741604in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.741604in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.711789in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.711789in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711789in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.741604in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.741604in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.711789in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.711789in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740457in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.770271in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.770271in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.740457in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.740457in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.740457in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.770271in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.770271in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.740457in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.740457in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769124in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.798939in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.798939in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.769124in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.769124in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.769124in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.798939in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.798939in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.769124in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.769124in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797792in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.827606in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.827606in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.797792in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.797792in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797792in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.827606in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.827606in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.797792in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.797792in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826460in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.856274in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.856274in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.826460in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.826460in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.826460in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.856274in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.856274in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.826460in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.826460in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855127in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.884942in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.884942in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.855127in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.855127in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855127in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.884942in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.884942in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.855127in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.855127in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883795in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.913609in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.913609in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.883795in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.883795in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883795in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.913609in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.913609in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.883795in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.883795in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912463in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.912463in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.912463in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912463in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.942277in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.912463in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.912463in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941130in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.970945in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.970945in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.941130in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.941130in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941130in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.970945in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.970945in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.941130in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.941130in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969798in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.999612in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.999612in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969798in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.999612in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{0.999612in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.969798in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998466in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.028280in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.028280in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.998466in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{0.998466in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998466in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.028280in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.028280in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.998466in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.998466in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027133in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.056947in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.056947in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.027133in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.027133in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.027133in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.056947in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.056947in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.027133in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.027133in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055801in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.085615in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.085615in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.055801in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.055801in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055801in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.085615in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.085615in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.055801in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.055801in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084468in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.114283in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.114283in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.084468in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.084468in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084468in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.114283in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.114283in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.084468in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.084468in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113136in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.142950in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.142950in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.113136in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.113136in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113136in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.142950in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.142950in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.113136in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.113136in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141804in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.171618in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.171618in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.141804in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.141804in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141804in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.171618in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.171618in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.141804in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.141804in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170471in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200286in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.200286in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.170471in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.170471in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170471in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.200286in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.200286in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.170471in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.170471in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199139in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.228953in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.228953in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.199139in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.199139in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199139in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.228953in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.228953in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.199139in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.199139in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227807in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.257621in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.257621in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.227807in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.227807in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227807in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.257621in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.257621in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.227807in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.227807in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256474in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.256474in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.256474in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256474in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.286288in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.256474in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.256474in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285142in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.314956in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.314956in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.285142in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.285142in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285142in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.314956in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.314956in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.285142in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.285142in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313809in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.343624in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.343624in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313809in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.343624in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.343624in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342477in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.372291in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.372291in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.342477in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.342477in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342477in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.372291in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.372291in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.342477in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.342477in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371145in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.371145in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.371145in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371145in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.400959in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.371145in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.371145in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399812in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.429627in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.429627in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.399812in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.399812in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399812in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.429627in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.429627in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.399812in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.399812in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428480in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.458294in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.458294in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428480in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.458294in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.458294in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457148in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.457148in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.457148in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457148in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.486962in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.457148in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.457148in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485815in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.515630in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.515630in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.485815in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.485815in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485815in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.515630in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.515630in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.485815in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.485815in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514483in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.544297in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.544297in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.514483in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.514483in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514483in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.544297in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.544297in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.514483in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.514483in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543150in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.572965in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.572965in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.543150in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.543150in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543150in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.572965in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.572965in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.543150in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.543150in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571818in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.601632in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.601632in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571818in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.601632in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.601632in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600486in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.630300in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.630300in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.600486in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.600486in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600486in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.630300in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.630300in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.600486in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.600486in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629153in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.658968in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.658968in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.629153in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.629153in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629153in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.658968in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.658968in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.629153in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.629153in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657821in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.687635in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.687635in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.657821in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.657821in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657821in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.687635in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.687635in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.657821in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.657821in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686489in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.716303in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.716303in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.686489in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.686489in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686489in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.716303in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.716303in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.686489in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.686489in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715156in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.715156in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.715156in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715156in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.744971in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.715156in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.715156in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743824in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.773638in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.773638in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.743824in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.743824in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743824in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.773638in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.773638in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.743824in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.743824in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772491in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.802306in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.802306in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.772491in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.772491in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772491in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.802306in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.802306in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.772491in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.772491in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801159in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.801159in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.801159in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801159in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.830973in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.801159in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.801159in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829827in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.859641in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.859641in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.829827in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.829827in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829827in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.859641in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.859641in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.829827in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.829827in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858494in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.858494in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.858494in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858494in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.888309in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.858494in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.858494in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887162in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.916976in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.916976in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.887162in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.887162in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887162in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.916976in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.916976in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.887162in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.887162in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915830in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.945644in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.945644in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.915830in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.915830in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915830in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.945644in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.945644in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.915830in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.915830in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944497in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.974312in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.974312in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.944497in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.944497in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944497in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.974312in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{1.974312in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.944497in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.944497in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973165in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.002979in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.002979in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.973165in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{1.973165in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973165in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.002979in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.002979in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.973165in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.973165in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001833in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.031647in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.031647in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.001833in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.001833in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001833in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.031647in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.031647in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.001833in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.001833in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030500in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.060314in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.060314in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.030500in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.030500in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030500in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.060314in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.060314in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.030500in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.030500in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059168in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.088982in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.088982in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.059168in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.059168in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059168in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.088982in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.088982in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.059168in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.059168in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087835in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.087835in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.087835in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087835in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.117650in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.087835in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.087835in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116503in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.146317in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.146317in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.116503in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.116503in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116503in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.146317in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.146317in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.116503in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.116503in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145171in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.174985in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.174985in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.145171in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.145171in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145171in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.174985in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.174985in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.145171in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.145171in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173838in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.203653in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.203653in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.173838in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.173838in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173838in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.203653in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.203653in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.173838in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.173838in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202506in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.232320in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.232320in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.202506in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.202506in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202506in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.232320in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.232320in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.202506in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.202506in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231174in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.260988in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.260988in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.231174in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.231174in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231174in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.260988in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.260988in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.231174in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.231174in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259841in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.289655in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.289655in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.259841in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.259841in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259841in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.289655in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.289655in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.259841in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.259841in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288509in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.318323in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.318323in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.288509in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.288509in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288509in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.318323in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.318323in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.288509in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.288509in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317176in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.346991in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.346991in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.317176in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.317176in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317176in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.346991in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.346991in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.317176in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.317176in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345844in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.375658in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.375658in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.345844in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.345844in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345844in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.375658in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.375658in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.345844in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.345844in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374512in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.404326in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.404326in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.374512in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.374512in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.374512in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.404326in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.404326in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.374512in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.374512in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403179in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.432994in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.432994in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.403179in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.403179in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403179in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.432994in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.432994in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.403179in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.403179in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431847in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.461661in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.461661in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.431847in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.431847in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431847in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.461661in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.461661in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.431847in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.431847in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460515in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.490329in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.490329in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.460515in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.460515in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460515in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.490329in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.490329in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.460515in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.460515in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489182in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.518997in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.518997in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.489182in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.489182in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489182in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.518997in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.518997in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.489182in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.489182in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517850in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.547664in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.547664in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517850in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.547664in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.547664in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.517850in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546517in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.576332in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.576332in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.546517in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.546517in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.546517in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.576332in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.576332in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.546517in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.546517in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575185in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.604999in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.604999in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.575185in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.575185in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575185in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.604999in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.604999in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.575185in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.575185in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603853in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.633667in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.633667in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.603853in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.603853in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603853in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.633667in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.633667in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.603853in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.603853in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632520in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.662335in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.662335in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.632520in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.632520in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632520in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.662335in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.662335in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.632520in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.632520in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661188in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.691002in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.691002in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.661188in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.661188in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661188in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.691002in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.691002in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.661188in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.661188in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689856in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.689856in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.689856in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689856in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.719670in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.689856in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.689856in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718523in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.748338in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.748338in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.718523in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.718523in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718523in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.748338in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.748338in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.718523in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.718523in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747191in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.777005in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.777005in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.747191in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.747191in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747191in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.777005in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.777005in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.747191in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.747191in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775858in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.775858in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.775858in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775858in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.805673in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.775858in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.775858in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804526in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.834340in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.834340in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.804526in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.804526in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804526in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.834340in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.834340in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.804526in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.804526in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833194in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.863008in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.863008in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.833194in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.833194in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.833194in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.863008in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.863008in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.833194in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.833194in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861861in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.891676in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.891676in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.861861in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.861861in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861861in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.891676in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.891676in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.861861in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.861861in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890529in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.920343in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.920343in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.890529in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.890529in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.890529in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.920343in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.920343in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.890529in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.890529in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919197in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.949011in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.949011in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.919197in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.919197in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.919197in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.949011in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.949011in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.919197in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.919197in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947864in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.947864in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.947864in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947864in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{2.977679in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.947864in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.947864in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976532in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.006346in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.006346in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976532in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.006346in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.006346in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005200in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.035014in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.035014in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.005200in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.005200in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.005200in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.035014in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.035014in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.005200in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.005200in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033867in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.033867in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.033867in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033867in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.063681in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.033867in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.033867in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062535in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.092349in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.092349in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.062535in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.062535in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062535in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.092349in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.092349in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.062535in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.062535in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091202in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.121017in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.121017in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.091202in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.091202in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.091202in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.121017in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.121017in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.091202in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.091202in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119870in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.149684in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.149684in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.119870in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.119870in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119870in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.149684in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.149684in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.119870in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.119870in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148538in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.178352in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.178352in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.148538in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.148538in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148538in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.178352in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.178352in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.148538in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.148538in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177205in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.207020in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.207020in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.177205in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.177205in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177205in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.207020in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.207020in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.177205in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.177205in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205873in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.235687in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.235687in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.205873in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.205873in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.205873in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.235687in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.235687in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.205873in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.205873in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234541in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.264355in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.264355in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.234541in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.234541in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.234541in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.264355in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.264355in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.234541in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.234541in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263208in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.293022in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.293022in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.263208in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.263208in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263208in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.293022in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.293022in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.263208in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.263208in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291876in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.321690in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.321690in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.291876in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.291876in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.291876in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.321690in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.321690in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.291876in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.291876in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320543in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.349784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.349784in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.320543in}{2.112373in}}%
\pgfpathlineto{\pgfqpoint{3.320543in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.838095in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320543in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.349784in}{2.109293in}}%
\pgfpathlineto{\pgfqpoint{3.349784in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.320543in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.320543in}{2.109293in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.349784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.349784in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.349784in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.349784in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.930737in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for fuel:agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611689in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743634in, y=0.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611689in}{0.913055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743634in, y=0.860248in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611689in}{1.255277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743634in, y=1.202470in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611689in}{1.597499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743634in, y=1.544693in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611689in}{1.939722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743634in, y=1.886915in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611689in}{2.281944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743634in, y=2.229137in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611689in}{2.624166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743634in, y=2.571359in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611689in}{2.966388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743634in, y=2.913582in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611689in}{3.308610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743634in, y=3.255804in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}14.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611689in}{3.650833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.743634in, y=3.598026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469784in}{0.570833in}}{\pgfqpoint{0.141905in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469784in}{0.570833in}}{\pgfqpoint{0.141905in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{0.913055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469784in}{0.570833in}}{\pgfqpoint{0.141905in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{1.255277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469784in}{0.570833in}}{\pgfqpoint{0.141905in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{1.597499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469784in}{0.570833in}}{\pgfqpoint{0.141905in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{1.939722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469784in}{0.570833in}}{\pgfqpoint{0.141905in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{2.281944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469784in}{0.570833in}}{\pgfqpoint{0.141905in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{2.624166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469784in}{0.570833in}}{\pgfqpoint{0.141905in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{2.966388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.469784in}{0.570833in}}{\pgfqpoint{0.141905in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.351312pt}%
\definecolor{currentstroke}{rgb}{0.250000,0.250000,0.250000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.469784in}{3.308610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469784in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.611689in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_lat.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.778357in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.778357in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.778357in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578357in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.678357in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.678357in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.578357in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.578357in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638516in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638516in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578074in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578074in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517633in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517633in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457191in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.457191in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128357in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standardized Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{0.803074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.750267in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.753}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{1.291007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.238200in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.754}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{1.778939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.726132in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.755}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{2.266872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.214065in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.756}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{2.754804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.701998in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.757}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578357in}{3.242737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.189930in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.758}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578357in}{0.570833in}}{\pgfqpoint{3.100000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.719266in}{3.510833in}}%
\pgfpathlineto{\pgfqpoint{0.730550in}{3.485240in}}%
\pgfpathlineto{\pgfqpoint{0.739013in}{3.466045in}}%
\pgfpathlineto{\pgfqpoint{0.761581in}{3.415208in}}%
\pgfpathlineto{\pgfqpoint{0.775686in}{3.383216in}}%
\pgfpathlineto{\pgfqpoint{0.786970in}{3.357972in}}%
\pgfpathlineto{\pgfqpoint{0.801075in}{3.325981in}}%
\pgfpathlineto{\pgfqpoint{0.826464in}{3.268745in}}%
\pgfpathlineto{\pgfqpoint{0.840569in}{3.236754in}}%
\pgfpathlineto{\pgfqpoint{0.849032in}{3.217792in}}%
\pgfpathlineto{\pgfqpoint{0.857495in}{3.198597in}}%
\pgfpathlineto{\pgfqpoint{0.863137in}{3.185917in}}%
\pgfpathlineto{\pgfqpoint{0.916736in}{3.065048in}}%
\pgfpathlineto{\pgfqpoint{0.933662in}{3.026891in}}%
\pgfpathlineto{\pgfqpoint{0.939304in}{3.014210in}}%
\pgfpathlineto{\pgfqpoint{0.947767in}{2.994783in}}%
\pgfpathlineto{\pgfqpoint{0.973156in}{2.937548in}}%
\pgfpathlineto{\pgfqpoint{1.032397in}{2.803765in}}%
\pgfpathlineto{\pgfqpoint{1.038039in}{2.791202in}}%
\pgfpathlineto{\pgfqpoint{1.043681in}{2.778289in}}%
\pgfpathlineto{\pgfqpoint{1.063428in}{2.733733in}}%
\pgfpathlineto{\pgfqpoint{1.074712in}{2.708373in}}%
\pgfpathlineto{\pgfqpoint{1.150879in}{2.536201in}}%
\pgfpathlineto{\pgfqpoint{1.162163in}{2.510841in}}%
\pgfpathlineto{\pgfqpoint{1.215763in}{2.389739in}}%
\pgfpathlineto{\pgfqpoint{1.221405in}{2.376943in}}%
\pgfpathlineto{\pgfqpoint{1.241152in}{2.332736in}}%
\pgfpathlineto{\pgfqpoint{1.243973in}{2.325756in}}%
\pgfpathlineto{\pgfqpoint{1.249615in}{2.313425in}}%
\pgfpathlineto{\pgfqpoint{1.255257in}{2.300629in}}%
\pgfpathlineto{\pgfqpoint{1.300393in}{2.198256in}}%
\pgfpathlineto{\pgfqpoint{1.317319in}{2.154166in}}%
\pgfpathlineto{\pgfqpoint{1.322961in}{2.139625in}}%
\pgfpathlineto{\pgfqpoint{1.342708in}{2.088322in}}%
\pgfpathlineto{\pgfqpoint{1.825099in}{0.834726in}}%
\pgfpathlineto{\pgfqpoint{1.901266in}{0.749571in}}%
\pgfpathlineto{\pgfqpoint{1.909729in}{0.739683in}}%
\pgfpathlineto{\pgfqpoint{1.915371in}{0.738171in}}%
\pgfpathlineto{\pgfqpoint{1.929476in}{0.735030in}}%
\pgfpathlineto{\pgfqpoint{1.963328in}{0.726886in}}%
\pgfpathlineto{\pgfqpoint{1.971791in}{0.724909in}}%
\pgfpathlineto{\pgfqpoint{2.000001in}{0.718162in}}%
\pgfpathlineto{\pgfqpoint{2.008464in}{0.716417in}}%
\pgfpathlineto{\pgfqpoint{2.011285in}{0.715486in}}%
\pgfpathlineto{\pgfqpoint{2.022569in}{0.712927in}}%
\pgfpathlineto{\pgfqpoint{2.025390in}{0.711996in}}%
\pgfpathlineto{\pgfqpoint{2.031032in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.033853in}{0.713741in}}%
\pgfpathlineto{\pgfqpoint{2.047958in}{0.731656in}}%
\pgfpathlineto{\pgfqpoint{2.124125in}{0.828561in}}%
\pgfpathlineto{\pgfqpoint{2.129767in}{0.835890in}}%
\pgfpathlineto{\pgfqpoint{2.135409in}{0.843102in}}%
\pgfpathlineto{\pgfqpoint{2.143872in}{0.853572in}}%
\pgfpathlineto{\pgfqpoint{2.160798in}{0.875443in}}%
\pgfpathlineto{\pgfqpoint{2.180545in}{0.900338in}}%
\pgfpathlineto{\pgfqpoint{2.225682in}{0.957573in}}%
\pgfpathlineto{\pgfqpoint{2.231324in}{0.963041in}}%
\pgfpathlineto{\pgfqpoint{2.273639in}{1.003524in}}%
\pgfpathlineto{\pgfqpoint{2.282102in}{1.011551in}}%
\pgfpathlineto{\pgfqpoint{2.318775in}{1.046684in}}%
\pgfpathlineto{\pgfqpoint{2.330059in}{1.057619in}}%
\pgfpathlineto{\pgfqpoint{2.338522in}{1.065646in}}%
\pgfpathlineto{\pgfqpoint{2.358269in}{1.084026in}}%
\pgfpathlineto{\pgfqpoint{2.369553in}{1.092984in}}%
\pgfpathlineto{\pgfqpoint{2.372374in}{1.095078in}}%
\pgfpathlineto{\pgfqpoint{2.375195in}{1.096474in}}%
\pgfpathlineto{\pgfqpoint{2.378016in}{1.097172in}}%
\pgfpathlineto{\pgfqpoint{2.380837in}{1.097521in}}%
\pgfpathlineto{\pgfqpoint{2.383658in}{1.098452in}}%
\pgfpathlineto{\pgfqpoint{2.406226in}{1.103338in}}%
\pgfpathlineto{\pgfqpoint{2.420331in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{2.454183in}{1.116716in}}%
\pgfpathlineto{\pgfqpoint{2.457004in}{1.118693in}}%
\pgfpathlineto{\pgfqpoint{2.468288in}{1.129745in}}%
\pgfpathlineto{\pgfqpoint{2.473930in}{1.135562in}}%
\pgfpathlineto{\pgfqpoint{2.476751in}{1.138005in}}%
\pgfpathlineto{\pgfqpoint{2.482393in}{1.144054in}}%
\pgfpathlineto{\pgfqpoint{2.485214in}{1.146497in}}%
\pgfpathlineto{\pgfqpoint{2.496498in}{1.157781in}}%
\pgfpathlineto{\pgfqpoint{2.586770in}{1.247008in}}%
\pgfpathlineto{\pgfqpoint{2.620622in}{1.273764in}}%
\pgfpathlineto{\pgfqpoint{2.626264in}{1.278301in}}%
\pgfpathlineto{\pgfqpoint{2.640369in}{1.289585in}}%
\pgfpathlineto{\pgfqpoint{2.674221in}{1.316342in}}%
\pgfpathlineto{\pgfqpoint{2.679863in}{1.320879in}}%
\pgfpathlineto{\pgfqpoint{2.710894in}{1.344960in}}%
\pgfpathlineto{\pgfqpoint{2.713715in}{1.346821in}}%
\pgfpathlineto{\pgfqpoint{2.722178in}{1.351358in}}%
\pgfpathlineto{\pgfqpoint{2.761672in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{2.764493in}{1.373926in}}%
\pgfpathlineto{\pgfqpoint{2.775777in}{1.371949in}}%
\pgfpathlineto{\pgfqpoint{2.784240in}{1.380325in}}%
\pgfpathlineto{\pgfqpoint{2.792703in}{1.388933in}}%
\pgfpathlineto{\pgfqpoint{2.795524in}{1.392539in}}%
\pgfpathlineto{\pgfqpoint{2.840660in}{1.463851in}}%
\pgfpathlineto{\pgfqpoint{2.866049in}{1.504102in}}%
\pgfpathlineto{\pgfqpoint{2.911185in}{1.575297in}}%
\pgfpathlineto{\pgfqpoint{2.922469in}{1.593329in}}%
\pgfpathlineto{\pgfqpoint{2.976068in}{1.677902in}}%
\pgfpathlineto{\pgfqpoint{3.001457in}{1.718153in}}%
\pgfpathlineto{\pgfqpoint{3.012741in}{1.735836in}}%
\pgfpathlineto{\pgfqpoint{3.032488in}{1.767245in}}%
\pgfpathlineto{\pgfqpoint{3.038130in}{1.776087in}}%
\pgfpathlineto{\pgfqpoint{3.049414in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{3.060698in}{1.811801in}}%
\pgfpathlineto{\pgfqpoint{3.108655in}{1.887533in}}%
\pgfpathlineto{\pgfqpoint{3.117118in}{1.900911in}}%
\pgfpathlineto{\pgfqpoint{3.136865in}{1.932088in}}%
\pgfpathlineto{\pgfqpoint{3.170717in}{1.984670in}}%
\pgfpathlineto{\pgfqpoint{3.179180in}{1.996885in}}%
\pgfpathlineto{\pgfqpoint{3.201749in}{2.028993in}}%
\pgfpathlineto{\pgfqpoint{3.229959in}{2.069244in}}%
\pgfpathlineto{\pgfqpoint{3.246885in}{2.093325in}}%
\pgfpathlineto{\pgfqpoint{3.255348in}{2.105540in}}%
\pgfpathlineto{\pgfqpoint{3.275095in}{2.133692in}}%
\pgfpathlineto{\pgfqpoint{3.292021in}{2.157773in}}%
\pgfpathlineto{\pgfqpoint{3.300484in}{2.169639in}}%
\pgfpathlineto{\pgfqpoint{3.311768in}{2.186041in}}%
\pgfpathlineto{\pgfqpoint{3.320231in}{2.198024in}}%
\pgfpathlineto{\pgfqpoint{3.342799in}{2.230015in}}%
\pgfpathlineto{\pgfqpoint{3.348441in}{2.238158in}}%
\pgfpathlineto{\pgfqpoint{3.376651in}{2.278409in}}%
\pgfpathlineto{\pgfqpoint{3.396398in}{2.306562in}}%
\pgfpathlineto{\pgfqpoint{3.421787in}{2.342741in}}%
\pgfpathlineto{\pgfqpoint{3.427429in}{2.350884in}}%
\pgfpathlineto{\pgfqpoint{3.455639in}{2.390902in}}%
\pgfpathlineto{\pgfqpoint{3.483849in}{2.431270in}}%
\pgfpathlineto{\pgfqpoint{3.489491in}{2.439064in}}%
\pgfpathlineto{\pgfqpoint{3.523343in}{2.487458in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{2.507700in}}%
\pgfpathlineto{\pgfqpoint{3.537448in}{2.507700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578357in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.578357in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.678357in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.678357in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578357in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.678357in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578357in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.678357in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128357in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for lat}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_lat_long.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.895944in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.895944in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.895944in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385728in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385728in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.212539in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.212539in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039351in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.039351in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869977in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lat}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629977in}{0.841051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.788245in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629977in}{1.461752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.408945in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629977in}{2.082452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=2.029645in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629977in}{2.703152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=2.650346in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629977in}{3.323853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=3.271046in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248147in,y=2.110833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905532in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.697709in}}%
\pgfpathlineto{\pgfqpoint{3.107491in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{0.665763in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{0.664383in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{0.662193in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{0.657445in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{0.654712in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{0.652906in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{0.650876in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{0.652231in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{0.657844in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{0.658059in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{0.658374in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{0.658495in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{0.658111in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{0.657640in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{0.656675in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{0.656207in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{0.655818in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{0.659374in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{0.663045in}}%
\pgfpathlineto{\pgfqpoint{2.476401in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{0.666886in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{0.670728in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{0.674570in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{0.678411in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{0.682605in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{0.687363in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{0.692122in}}%
\pgfpathlineto{\pgfqpoint{2.291750in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{0.696880in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{0.701603in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{0.704914in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{0.706753in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.706882in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{0.706075in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{0.704756in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{0.699783in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{0.696889in}}%
\pgfpathlineto{\pgfqpoint{2.043907in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{0.693994in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.681490in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{0.676262in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{0.666495in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.845858in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{0.663390in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{0.662531in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{0.661673in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{0.659149in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{0.656369in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{0.653589in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{0.650370in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{0.646992in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.552471in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{0.630424in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{0.627237in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{0.623949in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{0.620728in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{0.617484in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{0.614194in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{0.610888in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{0.607608in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{0.604877in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{0.602505in}}%
\pgfpathlineto{\pgfqpoint{1.299010in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{0.600587in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{0.596379in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.594033in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{0.591762in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{0.589879in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{0.588057in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.586236in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{0.584414in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{0.582593in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{0.580771in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{0.578950in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.577168in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{0.575602in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{0.574158in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{0.572590in}}%
\pgfpathlineto{\pgfqpoint{0.881311in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655027in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.881311in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{0.572590in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{0.574158in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{0.575602in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.577168in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{0.578950in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{0.580771in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{0.582593in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{0.584414in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.586236in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{0.588057in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{0.589879in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{0.591762in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.594033in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{0.596379in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{0.598668in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{0.600587in}}%
\pgfpathlineto{\pgfqpoint{1.299010in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{0.602505in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{0.604877in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{0.607608in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{0.610888in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{0.614194in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{0.617484in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{0.620728in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{0.623949in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{0.627237in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{0.630424in}}%
\pgfpathlineto{\pgfqpoint{1.552471in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{0.633611in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{0.640235in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{0.643614in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{0.646992in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{0.650370in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{0.653589in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{0.656369in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{0.659149in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{0.661673in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{0.662531in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{0.663390in}}%
\pgfpathlineto{\pgfqpoint{1.845858in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{0.666495in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{0.671034in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{0.676262in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.681490in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.686718in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{0.691099in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{0.693994in}}%
\pgfpathlineto{\pgfqpoint{2.043907in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{0.696889in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{0.699783in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{0.704756in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{0.706075in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.706882in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{0.706753in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{0.704914in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{0.701603in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{0.696880in}}%
\pgfpathlineto{\pgfqpoint{2.291750in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{0.692122in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{0.687363in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{0.682605in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{0.678411in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{0.674570in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{0.670728in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{0.666886in}}%
\pgfpathlineto{\pgfqpoint{2.476401in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{0.663045in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{0.659374in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{0.656295in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{0.655818in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{0.656207in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{0.656675in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{0.657640in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{0.658111in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{0.658495in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{0.658374in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{0.658059in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{0.657844in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{0.656364in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{0.654297in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{0.652231in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{0.650876in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{0.651138in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{0.652906in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{0.654712in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{0.657445in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{0.662193in}}%
\pgfpathlineto{\pgfqpoint{3.032090in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{0.664383in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{0.665763in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{0.673740in}}%
\pgfpathlineto{\pgfqpoint{3.107491in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.697709in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.023784in}}%
\pgfpathlineto{\pgfqpoint{3.088821in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{1.002768in}}%
\pgfpathlineto{\pgfqpoint{3.062464in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{0.972085in}}%
\pgfpathlineto{\pgfqpoint{3.036866in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{0.941705in}}%
\pgfpathlineto{\pgfqpoint{3.010568in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{0.912190in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{2.978951in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{0.868901in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{0.865377in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{0.863838in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{0.861913in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{0.861238in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{0.862331in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{0.863897in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{0.865964in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{0.868030in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{0.870014in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{0.871118in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{0.870849in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{0.870379in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{0.869598in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{0.875139in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{0.881610in}}%
\pgfpathlineto{\pgfqpoint{2.456488in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{0.885452in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{0.889294in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{0.893136in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{0.897122in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{0.901771in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{0.911288in}}%
\pgfpathlineto{\pgfqpoint{2.274008in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{0.916046in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{0.919681in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{0.919683in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{0.918573in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{0.917767in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{0.916234in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{0.913797in}}%
\pgfpathlineto{\pgfqpoint{2.076479in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{0.910903in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{0.908008in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{0.905009in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.895756in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{0.893445in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{0.890238in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{0.888201in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{0.886165in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{0.883322in}}%
\pgfpathlineto{\pgfqpoint{1.798105in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{0.879588in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{0.875768in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{0.869155in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{0.859544in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{0.856356in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{1.564712in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{0.843168in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{0.839862in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{0.836556in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{0.830666in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{0.825387in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{0.823042in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{1.295761in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{0.818386in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.812912in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{0.811091in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{0.809270in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{0.807618in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.806043in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{0.804323in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{0.802512in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{0.800720in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{0.798959in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.797207in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{0.795467in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{0.790392in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{0.788699in}}%
\pgfpathlineto{\pgfqpoint{0.854120in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{0.787006in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{0.785312in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{0.782018in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{0.781201in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{0.781058in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{0.781594in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.782351in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.783114in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655027in}{0.782351in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{0.781594in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{0.781058in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{0.781201in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{0.782018in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{0.783619in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{0.785312in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{0.787006in}}%
\pgfpathlineto{\pgfqpoint{0.854120in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{0.788699in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{0.790392in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{0.792084in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{0.793776in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{0.795467in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.797207in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{0.798959in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{0.800720in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{0.802512in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{0.804323in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.806043in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{0.807618in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{0.809270in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{0.811091in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.812912in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{0.814733in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{0.818386in}}%
\pgfpathlineto{\pgfqpoint{1.295761in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{0.820697in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{0.823042in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{0.825387in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{0.827755in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{0.830666in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{0.833398in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{0.836556in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{0.839862in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{0.843168in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{0.846474in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{0.849790in}}%
\pgfpathlineto{\pgfqpoint{1.564712in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{0.853110in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{0.856356in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{0.859544in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{0.862732in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{0.865919in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{0.869155in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{0.872520in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{0.875768in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{0.879588in}}%
\pgfpathlineto{\pgfqpoint{1.798105in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{0.883322in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{0.886165in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{0.888201in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{0.890238in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{0.891906in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{0.893445in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.895756in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{0.905009in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{0.908008in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{0.910903in}}%
\pgfpathlineto{\pgfqpoint{2.076479in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{0.913797in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{0.916234in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{0.917767in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{0.918573in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{0.919683in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{0.919681in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{0.916046in}}%
\pgfpathlineto{\pgfqpoint{2.274008in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{0.911288in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{0.906529in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{0.901771in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{0.897122in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{0.893136in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{0.889294in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{0.885452in}}%
\pgfpathlineto{\pgfqpoint{2.456488in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{0.881610in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{0.878158in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{0.875139in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{0.872307in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{0.869598in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{0.870379in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{0.870849in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{0.871118in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{0.870014in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{0.868030in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{0.865964in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{0.863897in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{0.862331in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{0.861238in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{0.861913in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{0.863838in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{0.864930in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{0.865377in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{0.868901in}}%
\pgfpathlineto{\pgfqpoint{2.978951in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{0.887340in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{0.912190in}}%
\pgfpathlineto{\pgfqpoint{3.010568in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{0.941705in}}%
\pgfpathlineto{\pgfqpoint{3.036866in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{0.972085in}}%
\pgfpathlineto{\pgfqpoint{3.062464in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{1.002768in}}%
\pgfpathlineto{\pgfqpoint{3.088821in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.023784in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.274153in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{1.270171in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{1.264779in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{1.256772in}}%
\pgfpathlineto{\pgfqpoint{3.032015in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{2.989835in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.219362in}}%
\pgfpathlineto{\pgfqpoint{2.963512in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{1.187956in}}%
\pgfpathlineto{\pgfqpoint{2.939283in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{1.156179in}}%
\pgfpathlineto{\pgfqpoint{2.913799in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{2.888386in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{1.095372in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{1.070103in}}%
\pgfpathlineto{\pgfqpoint{2.854538in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{1.064362in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{1.068462in}}%
\pgfpathlineto{\pgfqpoint{2.783092in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{1.071610in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{1.073033in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{1.074294in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{1.076134in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{1.078031in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{1.079929in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{1.081524in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{1.081680in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.084249in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{1.087024in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{1.089840in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{1.092825in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{1.095939in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{1.099347in}}%
\pgfpathlineto{\pgfqpoint{2.431433in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.103610in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.107633in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{1.111583in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.116178in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{1.120937in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.125695in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{2.233868in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.130881in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.130882in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.130883in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{2.155966in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.130265in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{1.129459in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{1.127618in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{1.121215in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{1.119714in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{1.116552in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{1.114939in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{1.113327in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.111715in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{1.109308in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{1.104689in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{1.100143in}}%
\pgfpathlineto{\pgfqpoint{1.804891in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{1.095875in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{1.088479in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{1.085274in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{1.082099in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{1.068822in}}%
\pgfpathlineto{\pgfqpoint{1.580465in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{1.065115in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{1.061407in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{1.058099in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{1.055133in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.052173in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{1.049703in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{1.045076in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{1.043225in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{1.039591in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{1.037910in}}%
\pgfpathlineto{\pgfqpoint{1.275430in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{1.036155in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{1.034399in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.032644in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{1.029187in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{1.027495in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{1.025803in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{1.024111in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{1.022420in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{1.017740in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{1.017258in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{1.018496in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{1.019946in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{1.024860in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{1.027619in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.033574in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{1.036639in}}%
\pgfpathlineto{\pgfqpoint{0.723850in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{1.044247in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{1.048163in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.051871in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.783114in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.782351in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730179in}{1.036639in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.033574in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{1.030566in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{1.027619in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{1.024860in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{1.019946in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{1.018496in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{1.017258in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{1.017740in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{1.019063in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{1.020728in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{1.022420in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{1.024111in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{1.025803in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{1.027495in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{1.029187in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{1.030893in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.032644in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{1.034399in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{1.036155in}}%
\pgfpathlineto{\pgfqpoint{1.275430in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{1.037910in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{1.039591in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{1.041405in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{1.043225in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{1.045076in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.047358in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{1.049703in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.052173in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{1.055133in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{1.058099in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{1.061407in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{1.065115in}}%
\pgfpathlineto{\pgfqpoint{1.580465in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{1.068822in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{1.075459in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{1.078779in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{1.082099in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{1.085274in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{1.088479in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{1.091759in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{1.095875in}}%
\pgfpathlineto{\pgfqpoint{1.804891in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{1.100143in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{1.104689in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{1.109308in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.111715in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{1.113327in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{1.114939in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{1.116552in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{1.118164in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{1.119714in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{1.121215in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{1.127618in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{1.129459in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.130265in}}%
\pgfpathlineto{\pgfqpoint{2.155966in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{1.130884in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.130883in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.130882in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.130881in}}%
\pgfpathlineto{\pgfqpoint{2.233868in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.129051in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.125695in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{1.120937in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.116178in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{1.111583in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.107633in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.103610in}}%
\pgfpathlineto{\pgfqpoint{2.431433in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{1.099347in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{1.095939in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{1.092825in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{1.089840in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{1.087024in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.084249in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{1.081680in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{1.081524in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{1.079929in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{1.078031in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{1.076134in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{1.074294in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{1.073033in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{1.071610in}}%
\pgfpathlineto{\pgfqpoint{2.783092in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{1.068462in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{1.064362in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{2.854538in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{1.070103in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{1.095372in}}%
\pgfpathlineto{\pgfqpoint{2.888386in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{1.125716in}}%
\pgfpathlineto{\pgfqpoint{2.913799in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{1.156179in}}%
\pgfpathlineto{\pgfqpoint{2.939283in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{1.187956in}}%
\pgfpathlineto{\pgfqpoint{2.963512in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.219362in}}%
\pgfpathlineto{\pgfqpoint{2.989835in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{1.240882in}}%
\pgfpathlineto{\pgfqpoint{3.032015in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{1.256772in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{1.264779in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{1.270171in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.274153in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.483222in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{1.475532in}}%
\pgfpathlineto{\pgfqpoint{3.043123in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{1.471839in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{1.468199in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.464511in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{1.460800in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{1.449771in}}%
\pgfpathlineto{\pgfqpoint{2.894061in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{1.435165in}}%
\pgfpathlineto{\pgfqpoint{2.865644in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{1.402345in}}%
\pgfpathlineto{\pgfqpoint{2.842986in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{1.368205in}}%
\pgfpathlineto{\pgfqpoint{2.819898in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{2.796589in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{1.301176in}}%
\pgfpathlineto{\pgfqpoint{2.772604in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{1.260357in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{1.261925in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{1.275552in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{1.279282in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{1.280971in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{1.285422in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.290172in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{1.295002in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{1.298349in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{1.301125in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{1.304037in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{1.307073in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.310317in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{2.365724in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{1.318734in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.323443in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{1.328955in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.332375in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.338447in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.340028in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.341113in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{1.341653in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.341124in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{1.340307in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{1.340323in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.340474in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{1.339985in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{1.338878in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{1.335671in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{1.333974in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{1.332112in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.328264in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{1.324040in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{1.319564in}}%
\pgfpathlineto{\pgfqpoint{1.821254in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{1.314924in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{1.310509in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{1.303439in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{1.299980in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{1.296525in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{1.292972in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{1.289314in}}%
\pgfpathlineto{\pgfqpoint{1.612215in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{1.285608in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{1.282566in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{1.279627in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{1.276706in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{1.271790in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.269821in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{1.268025in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.266244in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{1.264451in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{1.262672in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{1.260892in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{1.257333in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{1.255553in}}%
\pgfpathlineto{\pgfqpoint{1.252355in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{1.253773in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.252607in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{1.252992in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{1.253921in}}%
\pgfpathlineto{\pgfqpoint{1.139949in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{1.256107in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{1.259114in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{1.262211in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{1.265301in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{1.268704in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{1.272415in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{1.280612in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{0.919491in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{1.289063in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{1.296945in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{1.305955in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{1.314905in}}%
\pgfpathlineto{\pgfqpoint{0.823119in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{1.323854in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{1.332915in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.342056in}}%
\pgfpathlineto{\pgfqpoint{0.737440in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{1.351333in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{1.360863in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{1.370394in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.389327in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.051871in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{1.048163in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{1.044247in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{1.040165in}}%
\pgfpathlineto{\pgfqpoint{0.723850in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{1.036639in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156037in}{1.253921in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{1.252992in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.252607in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{1.253773in}}%
\pgfpathlineto{\pgfqpoint{1.252355in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{1.255553in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{1.257333in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{1.259112in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{1.260892in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{1.262672in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{1.264451in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.266244in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{1.268025in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.269821in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{1.271790in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{1.274150in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{1.276706in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{1.279627in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{1.282566in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{1.285608in}}%
\pgfpathlineto{\pgfqpoint{1.612215in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{1.289314in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{1.292972in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{1.296525in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{1.299980in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{1.303439in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{1.306779in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{1.310509in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{1.314924in}}%
\pgfpathlineto{\pgfqpoint{1.821254in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{1.319564in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{1.324040in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.328264in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{1.332112in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{1.333974in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{1.335671in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{1.337265in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{1.338878in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{1.339985in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.340474in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{1.340323in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{1.340307in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.341124in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{1.341653in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.341113in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.340028in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.338447in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.335638in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.332375in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{1.328955in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.323443in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{1.318734in}}%
\pgfpathlineto{\pgfqpoint{2.365724in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.310317in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{1.307073in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{1.304037in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{1.301125in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{1.298349in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{1.295002in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.290172in}}%
\pgfpathlineto{\pgfqpoint{2.578822in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{1.285422in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{1.280971in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{1.279282in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{1.275552in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{1.261925in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{1.260357in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{1.271471in}}%
\pgfpathlineto{\pgfqpoint{2.772604in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{1.301176in}}%
\pgfpathlineto{\pgfqpoint{2.796589in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{1.334572in}}%
\pgfpathlineto{\pgfqpoint{2.819898in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{1.368205in}}%
\pgfpathlineto{\pgfqpoint{2.842986in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{1.402345in}}%
\pgfpathlineto{\pgfqpoint{2.865644in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{1.435165in}}%
\pgfpathlineto{\pgfqpoint{2.894061in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{1.449771in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{1.456465in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{1.460800in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.464511in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{1.468199in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{1.471839in}}%
\pgfpathlineto{\pgfqpoint{3.043123in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{1.475532in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{1.479440in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.483222in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.680019in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{1.679576in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{1.678963in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{1.677578in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.672127in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{1.668622in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{1.664994in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{1.661325in}}%
\pgfpathlineto{\pgfqpoint{2.898872in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{1.653768in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{1.646332in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{1.641839in}}%
\pgfpathlineto{\pgfqpoint{2.761345in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{1.626592in}}%
\pgfpathlineto{\pgfqpoint{2.740197in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{1.587696in}}%
\pgfpathlineto{\pgfqpoint{2.721345in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{1.547156in}}%
\pgfpathlineto{\pgfqpoint{2.701132in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{1.511559in}}%
\pgfpathlineto{\pgfqpoint{2.678565in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{1.479144in}}%
\pgfpathlineto{\pgfqpoint{2.653318in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{1.463027in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{1.472601in}}%
\pgfpathlineto{\pgfqpoint{2.582817in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.483014in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{1.493346in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{1.501641in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{1.515913in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.519289in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.522659in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{1.526783in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.530274in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{1.533587in}}%
\pgfpathlineto{\pgfqpoint{2.296163in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.544402in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.544437in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.562081in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{1.560536in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{1.558571in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{1.556322in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{1.554074in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{1.550483in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{1.545912in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.541031in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{1.535860in}}%
\pgfpathlineto{\pgfqpoint{1.854650in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{1.530655in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{1.525486in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{1.516499in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{1.513046in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{1.509595in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{1.506255in}}%
\pgfpathlineto{\pgfqpoint{1.665318in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{1.500040in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{1.497132in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{1.494516in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{1.492736in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{1.491014in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{1.489292in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{1.487647in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.486544in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{1.486504in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{1.497884in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{1.501673in}}%
\pgfpathlineto{\pgfqpoint{1.290273in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{1.505708in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{1.519403in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.528481in}}%
\pgfpathlineto{\pgfqpoint{1.187756in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{1.537801in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{1.547349in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{1.557044in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{1.566915in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{1.581231in}}%
\pgfpathlineto{\pgfqpoint{1.057754in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{1.598988in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{1.618433in}}%
\pgfpathlineto{\pgfqpoint{1.017672in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{1.637877in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{1.657322in}}%
\pgfpathlineto{\pgfqpoint{0.977592in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{1.676766in}}%
\pgfpathlineto{\pgfqpoint{0.937417in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{1.715000in}}%
\pgfpathlineto{\pgfqpoint{0.896365in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{1.732951in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{1.764112in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{1.778902in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{1.793668in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.808407in}}%
\pgfpathlineto{\pgfqpoint{0.743544in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{1.823125in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{1.837833in}}%
\pgfpathlineto{\pgfqpoint{0.690558in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{1.851967in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{1.865068in}}%
\pgfpathlineto{\pgfqpoint{0.630718in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.877878in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.389327in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{1.379919in}}%
\pgfpathlineto{\pgfqpoint{0.655561in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{1.370394in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{1.360863in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{1.351333in}}%
\pgfpathlineto{\pgfqpoint{0.737440in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.342056in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{1.332915in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{1.323854in}}%
\pgfpathlineto{\pgfqpoint{0.823119in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{1.314905in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{1.305955in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{1.296945in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{1.289063in}}%
\pgfpathlineto{\pgfqpoint{0.919491in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{1.280612in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{1.276500in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{1.272415in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{1.268704in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{1.265301in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{1.262211in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{1.259114in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{1.256107in}}%
\pgfpathlineto{\pgfqpoint{1.139949in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{1.253921in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583916in}{1.472601in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{1.463027in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{1.460171in}}%
\pgfpathlineto{\pgfqpoint{2.653318in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{1.479144in}}%
\pgfpathlineto{\pgfqpoint{2.678565in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{1.511559in}}%
\pgfpathlineto{\pgfqpoint{2.701132in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{1.547156in}}%
\pgfpathlineto{\pgfqpoint{2.721345in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{1.587696in}}%
\pgfpathlineto{\pgfqpoint{2.740197in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{1.626592in}}%
\pgfpathlineto{\pgfqpoint{2.761345in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{1.641839in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{1.646332in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{1.649975in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{1.653768in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{1.657553in}}%
\pgfpathlineto{\pgfqpoint{2.898872in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{1.661325in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{1.664994in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{1.668622in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.672127in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{1.675312in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{1.677578in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{1.678963in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{1.679576in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.680019in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.860821in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{1.859493in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{1.858165in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{1.856838in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{1.856193in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.855867in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{1.855509in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{1.855055in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{1.853634in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{1.852965in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{1.852483in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{1.852004in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{1.849757in}}%
\pgfpathlineto{\pgfqpoint{2.759393in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{1.846370in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{1.842546in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{1.838742in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{1.834870in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{1.826627in}}%
\pgfpathlineto{\pgfqpoint{2.638244in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{1.811708in}}%
\pgfpathlineto{\pgfqpoint{2.612673in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{1.779380in}}%
\pgfpathlineto{\pgfqpoint{2.588386in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{1.747435in}}%
\pgfpathlineto{\pgfqpoint{2.562041in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.718298in}}%
\pgfpathlineto{\pgfqpoint{2.534284in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{1.690364in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{1.681003in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{1.689371in}}%
\pgfpathlineto{\pgfqpoint{2.480940in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{1.703598in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{1.718483in}}%
\pgfpathlineto{\pgfqpoint{2.427773in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.733328in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.747588in}}%
\pgfpathlineto{\pgfqpoint{2.369109in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{1.757248in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.766921in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.768837in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.771236in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.775750in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.781393in}}%
\pgfpathlineto{\pgfqpoint{2.167473in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{1.785836in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.790273in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{1.794575in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{1.798430in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{1.804996in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{1.803044in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{1.788157in}}%
\pgfpathlineto{\pgfqpoint{1.946745in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{1.779041in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{1.769505in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.759804in}}%
\pgfpathlineto{\pgfqpoint{1.865638in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{1.749781in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{1.733681in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{1.728390in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{1.725330in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{1.722693in}}%
\pgfpathlineto{\pgfqpoint{1.724833in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{1.720151in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{1.720461in}}%
\pgfpathlineto{\pgfqpoint{1.647170in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{1.733579in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{1.744799in}}%
\pgfpathlineto{\pgfqpoint{1.566888in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{1.760716in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{1.780801in}}%
\pgfpathlineto{\pgfqpoint{1.527651in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{1.801146in}}%
\pgfpathlineto{\pgfqpoint{1.489346in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{1.821487in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.841723in}}%
\pgfpathlineto{\pgfqpoint{1.450843in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{1.861841in}}%
\pgfpathlineto{\pgfqpoint{1.412087in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.881660in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{1.899456in}}%
\pgfpathlineto{\pgfqpoint{1.367693in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{1.915564in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{1.317263in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{1.945668in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{1.958768in}}%
\pgfpathlineto{\pgfqpoint{1.258221in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{1.971721in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{1.982818in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.993614in}}%
\pgfpathlineto{\pgfqpoint{1.186516in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{2.004228in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{2.014774in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{2.025330in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{2.045954in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{2.056243in}}%
\pgfpathlineto{\pgfqpoint{1.036625in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{2.066468in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{2.076383in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{2.086379in}}%
\pgfpathlineto{\pgfqpoint{0.958439in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{2.096364in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{2.106104in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{2.115788in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{2.125006in}}%
\pgfpathlineto{\pgfqpoint{0.876653in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{2.133799in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{2.142547in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{2.151295in}}%
\pgfpathlineto{\pgfqpoint{0.787562in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{2.159981in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{2.176383in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{2.184364in}}%
\pgfpathlineto{\pgfqpoint{0.691800in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{2.192557in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{2.200937in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.209242in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.877878in}}%
\pgfpathlineto{\pgfqpoint{0.630718in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{1.865068in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{1.851967in}}%
\pgfpathlineto{\pgfqpoint{0.690558in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{1.837833in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{1.823125in}}%
\pgfpathlineto{\pgfqpoint{0.743544in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{1.808407in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{1.793668in}}%
\pgfpathlineto{\pgfqpoint{0.796414in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{1.778902in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{1.764112in}}%
\pgfpathlineto{\pgfqpoint{0.849109in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{1.749141in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{1.732951in}}%
\pgfpathlineto{\pgfqpoint{0.896365in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{1.715000in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{1.696047in}}%
\pgfpathlineto{\pgfqpoint{0.937417in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{1.676766in}}%
\pgfpathlineto{\pgfqpoint{0.977592in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{1.657322in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{1.637877in}}%
\pgfpathlineto{\pgfqpoint{1.017672in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{1.618433in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{1.598988in}}%
\pgfpathlineto{\pgfqpoint{1.057754in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{1.581231in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{1.566915in}}%
\pgfpathlineto{\pgfqpoint{1.107000in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{1.557044in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{1.547349in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{1.537801in}}%
\pgfpathlineto{\pgfqpoint{1.187756in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.528481in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{1.519403in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{1.510865in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{1.505708in}}%
\pgfpathlineto{\pgfqpoint{1.290273in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{1.501673in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{1.497884in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{1.494291in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{1.491246in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.488523in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{1.486504in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.486544in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{1.487647in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{1.489292in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{1.491014in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{1.492736in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{1.494516in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{1.497132in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{1.500040in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{1.503136in}}%
\pgfpathlineto{\pgfqpoint{1.665318in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{1.506255in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{1.509595in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{1.513046in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{1.516499in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{1.520437in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{1.525486in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{1.530655in}}%
\pgfpathlineto{\pgfqpoint{1.854650in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{1.535860in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.541031in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{1.545912in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{1.550483in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{1.554074in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{1.556322in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{1.558571in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{1.560536in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.562081in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{1.558525in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.549622in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{1.545477in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.544437in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.544402in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.540396in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.537091in}}%
\pgfpathlineto{\pgfqpoint{2.296163in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{1.533587in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.530274in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{1.526783in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.522659in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.519289in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{1.515913in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{1.511465in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{1.506618in}}%
\pgfpathlineto{\pgfqpoint{2.496022in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{1.501641in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{1.493346in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.483014in}}%
\pgfpathlineto{\pgfqpoint{2.582817in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{1.472601in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483714in}{1.689371in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{1.681003in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{1.690364in}}%
\pgfpathlineto{\pgfqpoint{2.534284in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.718298in}}%
\pgfpathlineto{\pgfqpoint{2.562041in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{1.747435in}}%
\pgfpathlineto{\pgfqpoint{2.588386in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{1.779380in}}%
\pgfpathlineto{\pgfqpoint{2.612673in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{1.811708in}}%
\pgfpathlineto{\pgfqpoint{2.638244in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{1.826627in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{1.834870in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{1.838742in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{1.842546in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{1.846370in}}%
\pgfpathlineto{\pgfqpoint{2.759393in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{1.849757in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{1.852004in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{1.852483in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{1.852965in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{1.853634in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{1.854375in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{1.855055in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{1.855509in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{1.855867in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{1.856193in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{1.856838in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{1.858165in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{1.859493in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.860821in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.162119in}}%
\pgfpathlineto{\pgfqpoint{3.100635in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{2.149732in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{2.137345in}}%
\pgfpathlineto{\pgfqpoint{3.037718in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{2.124958in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{2.112571in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{2.100184in}}%
\pgfpathlineto{\pgfqpoint{2.974501in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{2.088833in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{2.079431in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{2.073253in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{2.068429in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{2.064313in}}%
\pgfpathlineto{\pgfqpoint{2.858141in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{2.061683in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{2.059622in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{2.060509in}}%
\pgfpathlineto{\pgfqpoint{2.769311in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{2.066827in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{2.076679in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{2.086531in}}%
\pgfpathlineto{\pgfqpoint{2.688799in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{2.098170in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{2.119252in}}%
\pgfpathlineto{\pgfqpoint{2.652418in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{2.150958in}}%
\pgfpathlineto{\pgfqpoint{2.629062in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{2.182615in}}%
\pgfpathlineto{\pgfqpoint{2.604103in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{2.212406in}}%
\pgfpathlineto{\pgfqpoint{2.576114in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{2.235322in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{2.234067in}}%
\pgfpathlineto{\pgfqpoint{2.517559in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{2.212583in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{2.189955in}}%
\pgfpathlineto{\pgfqpoint{2.482443in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{2.164671in}}%
\pgfpathlineto{\pgfqpoint{2.453266in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.438984in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.438931in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.443236in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.448786in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.443831in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{1.979169in}}%
\pgfpathlineto{\pgfqpoint{2.430949in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.413366in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.916755in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{1.917960in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.924813in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{1.933337in}}%
\pgfpathlineto{\pgfqpoint{2.294115in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.944532in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.959710in}}%
\pgfpathlineto{\pgfqpoint{2.241251in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.978351in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.998154in}}%
\pgfpathlineto{\pgfqpoint{2.202796in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{2.018399in}}%
\pgfpathlineto{\pgfqpoint{2.165424in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{2.040716in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.063523in}}%
\pgfpathlineto{\pgfqpoint{2.132148in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.108225in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{2.095619in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{2.123538in}}%
\pgfpathlineto{\pgfqpoint{2.079284in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.146477in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{2.155716in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{2.153018in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{2.142763in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{2.130004in}}%
\pgfpathlineto{\pgfqpoint{1.951245in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{2.117180in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{2.106026in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{2.095595in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{2.089260in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{2.084633in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{2.081023in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{2.080130in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{2.100903in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{2.112394in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{2.123097in}}%
\pgfpathlineto{\pgfqpoint{1.674150in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{2.136521in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{2.151206in}}%
\pgfpathlineto{\pgfqpoint{1.620991in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{2.165756in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{1.567810in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{2.194981in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{2.209143in}}%
\pgfpathlineto{\pgfqpoint{1.513164in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{2.223696in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{2.238575in}}%
\pgfpathlineto{\pgfqpoint{1.458708in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{2.251925in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{2.265170in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{2.278022in}}%
\pgfpathlineto{\pgfqpoint{1.398474in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{2.289497in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{2.300639in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{2.311782in}}%
\pgfpathlineto{\pgfqpoint{1.328528in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{2.322699in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{2.333084in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{2.342957in}}%
\pgfpathlineto{\pgfqpoint{1.253130in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{2.352609in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{2.362007in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{2.371025in}}%
\pgfpathlineto{\pgfqpoint{1.168945in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{2.379705in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{2.388303in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{2.396922in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{2.405564in}}%
\pgfpathlineto{\pgfqpoint{1.078498in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{2.414180in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{2.422793in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{2.431406in}}%
\pgfpathlineto{\pgfqpoint{0.988013in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{2.440019in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{2.448632in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{2.465858in}}%
\pgfpathlineto{\pgfqpoint{0.897528in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{2.474471in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{2.483084in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{2.491697in}}%
\pgfpathlineto{\pgfqpoint{0.807042in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{2.500310in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{2.508923in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{2.517536in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{2.526149in}}%
\pgfpathlineto{\pgfqpoint{0.716557in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{2.534762in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{2.543375in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{2.551988in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.560601in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.209242in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{2.200937in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{2.192557in}}%
\pgfpathlineto{\pgfqpoint{0.691800in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{2.184364in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{2.176383in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{2.168281in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{2.159981in}}%
\pgfpathlineto{\pgfqpoint{0.787562in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{2.151295in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{2.142547in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{2.133799in}}%
\pgfpathlineto{\pgfqpoint{0.876653in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{2.125006in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{2.115788in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{2.106104in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{2.096364in}}%
\pgfpathlineto{\pgfqpoint{0.958439in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{2.086379in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{2.076383in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{2.066468in}}%
\pgfpathlineto{\pgfqpoint{1.036625in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{2.056243in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{2.045954in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{2.035773in}}%
\pgfpathlineto{\pgfqpoint{1.112669in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{2.025330in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{2.014774in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{2.004228in}}%
\pgfpathlineto{\pgfqpoint{1.186516in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.993614in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{1.982818in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{1.971721in}}%
\pgfpathlineto{\pgfqpoint{1.258221in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{1.958768in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{1.945668in}}%
\pgfpathlineto{\pgfqpoint{1.317263in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{1.931066in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{1.915564in}}%
\pgfpathlineto{\pgfqpoint{1.367693in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{1.899456in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{1.881660in}}%
\pgfpathlineto{\pgfqpoint{1.412087in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{1.861841in}}%
\pgfpathlineto{\pgfqpoint{1.450843in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{1.841723in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{1.821487in}}%
\pgfpathlineto{\pgfqpoint{1.489346in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{1.801146in}}%
\pgfpathlineto{\pgfqpoint{1.527651in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{1.780801in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{1.760716in}}%
\pgfpathlineto{\pgfqpoint{1.566888in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{1.744799in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{1.733579in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{1.724961in}}%
\pgfpathlineto{\pgfqpoint{1.647170in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{1.720461in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{1.718707in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{1.720151in}}%
\pgfpathlineto{\pgfqpoint{1.724833in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{1.722693in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{1.725330in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{1.728390in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{1.733681in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{1.740328in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{1.749781in}}%
\pgfpathlineto{\pgfqpoint{1.865638in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.759804in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{1.769505in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{1.779041in}}%
\pgfpathlineto{\pgfqpoint{1.946745in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{1.788157in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{1.803044in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{1.804996in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{1.801943in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{1.798430in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{1.794575in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{1.790273in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{1.785836in}}%
\pgfpathlineto{\pgfqpoint{2.167473in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{1.781393in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.775750in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.771236in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.768837in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.766921in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.762039in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{1.757248in}}%
\pgfpathlineto{\pgfqpoint{2.369109in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.747588in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.733328in}}%
\pgfpathlineto{\pgfqpoint{2.427773in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{1.718483in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{1.703598in}}%
\pgfpathlineto{\pgfqpoint{2.480940in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{1.689371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.308361in}{1.933337in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.924813in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{1.917960in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.916755in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{2.413366in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.430949in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{1.979169in}}%
\pgfpathlineto{\pgfqpoint{2.443831in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.448786in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.443236in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.438931in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.438984in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.453266in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{2.164671in}}%
\pgfpathlineto{\pgfqpoint{2.482443in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{2.189955in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{2.212583in}}%
\pgfpathlineto{\pgfqpoint{2.517559in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{2.234067in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{2.235322in}}%
\pgfpathlineto{\pgfqpoint{2.576114in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{2.212406in}}%
\pgfpathlineto{\pgfqpoint{2.604103in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{2.182615in}}%
\pgfpathlineto{\pgfqpoint{2.629062in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{2.150958in}}%
\pgfpathlineto{\pgfqpoint{2.652418in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{2.119252in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{2.098170in}}%
\pgfpathlineto{\pgfqpoint{2.688799in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{2.086531in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{2.076679in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{2.066827in}}%
\pgfpathlineto{\pgfqpoint{2.769311in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{2.060509in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{2.059622in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{2.061683in}}%
\pgfpathlineto{\pgfqpoint{2.858141in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{2.064313in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{2.068429in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{2.073253in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{2.079431in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{2.088833in}}%
\pgfpathlineto{\pgfqpoint{2.974501in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{2.100184in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{2.112571in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{2.124958in}}%
\pgfpathlineto{\pgfqpoint{3.037718in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{2.137345in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{2.149732in}}%
\pgfpathlineto{\pgfqpoint{3.100635in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.162119in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.188047in}}%
\pgfpathlineto{\pgfqpoint{3.101982in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{3.175887in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{3.163407in}}%
\pgfpathlineto{\pgfqpoint{3.041499in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{3.149455in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{3.133623in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{3.117508in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{3.101353in}}%
\pgfpathlineto{\pgfqpoint{2.943485in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{3.085094in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{3.066962in}}%
\pgfpathlineto{\pgfqpoint{2.901337in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{3.045557in}}%
\pgfpathlineto{\pgfqpoint{2.865696in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{3.023091in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{3.000385in}}%
\pgfpathlineto{\pgfqpoint{2.831244in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{2.977463in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{2.953577in}}%
\pgfpathlineto{\pgfqpoint{2.765714in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{2.928939in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{2.904300in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{2.879662in}}%
\pgfpathlineto{\pgfqpoint{2.702407in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{2.855300in}}%
\pgfpathlineto{\pgfqpoint{2.669957in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{2.831673in}}%
\pgfpathlineto{\pgfqpoint{2.636972in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{2.808045in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{2.784418in}}%
\pgfpathlineto{\pgfqpoint{2.603779in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{2.761835in}}%
\pgfpathlineto{\pgfqpoint{2.565935in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{2.743350in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{2.723828in}}%
\pgfpathlineto{\pgfqpoint{2.521710in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{2.709099in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{2.711580in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{2.716900in}}%
\pgfpathlineto{\pgfqpoint{2.452575in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{2.719477in}}%
\pgfpathlineto{\pgfqpoint{2.427866in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{2.710210in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{2.693491in}}%
\pgfpathlineto{\pgfqpoint{2.373167in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{2.676291in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{2.661127in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{2.648050in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{2.635560in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{2.627103in}}%
\pgfpathlineto{\pgfqpoint{2.248915in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{2.618848in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{2.612722in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{2.612044in}}%
\pgfpathlineto{\pgfqpoint{2.162620in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{2.626405in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.633858in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{2.641696in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{2.647802in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.653508in}}%
\pgfpathlineto{\pgfqpoint{2.037773in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{2.655673in}}%
\pgfpathlineto{\pgfqpoint{2.032322in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.026239in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.014105in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{2.587361in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{2.570379in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{2.574591in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{2.588001in}}%
\pgfpathlineto{\pgfqpoint{1.926292in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{1.888600in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{2.628968in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{2.649992in}}%
\pgfpathlineto{\pgfqpoint{1.852797in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{2.678540in}}%
\pgfpathlineto{\pgfqpoint{1.823094in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{2.702950in}}%
\pgfpathlineto{\pgfqpoint{1.783677in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{2.718595in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{2.719263in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{2.719519in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{2.719776in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{2.722132in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{2.725253in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{2.729077in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{2.733499in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{2.738468in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{2.743484in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{2.747737in}}%
\pgfpathlineto{\pgfqpoint{1.526346in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{2.755987in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{2.759785in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{2.763824in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{2.767946in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{2.772266in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{2.776584in}}%
\pgfpathlineto{\pgfqpoint{1.337129in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{2.780749in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{2.786082in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{2.791610in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{2.796645in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{2.802417in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{2.808470in}}%
\pgfpathlineto{\pgfqpoint{1.197528in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{2.815452in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{2.822218in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{2.829144in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{2.836082in}}%
\pgfpathlineto{\pgfqpoint{1.084801in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{2.843039in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{2.850155in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{2.857213in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{2.864308in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{2.871403in}}%
\pgfpathlineto{\pgfqpoint{0.974852in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{2.878498in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{2.885593in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{2.892688in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{2.899793in}}%
\pgfpathlineto{\pgfqpoint{0.865008in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{2.906879in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{2.914041in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{2.921179in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{2.928350in}}%
\pgfpathlineto{\pgfqpoint{0.756108in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{2.935529in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{2.942709in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{2.949888in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{2.957067in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{2.964247in}}%
\pgfpathlineto{\pgfqpoint{0.647555in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.971427in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.560601in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{2.551988in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{2.543375in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{2.534762in}}%
\pgfpathlineto{\pgfqpoint{0.716557in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{2.526149in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{2.517536in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{2.508923in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{2.500310in}}%
\pgfpathlineto{\pgfqpoint{0.807042in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{2.491697in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{2.483084in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{2.474471in}}%
\pgfpathlineto{\pgfqpoint{0.897528in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{2.465858in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{2.457245in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{2.448632in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{2.440019in}}%
\pgfpathlineto{\pgfqpoint{0.988013in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{2.431406in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{2.422793in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{2.414180in}}%
\pgfpathlineto{\pgfqpoint{1.078498in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{2.405564in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{2.396922in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{2.388303in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{2.379705in}}%
\pgfpathlineto{\pgfqpoint{1.168945in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{2.371025in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{2.362007in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{2.352609in}}%
\pgfpathlineto{\pgfqpoint{1.253130in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{2.342957in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{2.333084in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{2.322699in}}%
\pgfpathlineto{\pgfqpoint{1.328528in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{2.311782in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{2.300639in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{2.289497in}}%
\pgfpathlineto{\pgfqpoint{1.398474in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{2.278022in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{2.265170in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{2.251925in}}%
\pgfpathlineto{\pgfqpoint{1.458708in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{2.238575in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{2.223696in}}%
\pgfpathlineto{\pgfqpoint{1.513164in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{2.209143in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{2.194981in}}%
\pgfpathlineto{\pgfqpoint{1.567810in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{2.180484in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{2.165756in}}%
\pgfpathlineto{\pgfqpoint{1.620991in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{2.151206in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{2.136521in}}%
\pgfpathlineto{\pgfqpoint{1.674150in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{2.123097in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{2.112394in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{2.100903in}}%
\pgfpathlineto{\pgfqpoint{1.743842in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{2.089720in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{2.080130in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{2.081023in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{2.084633in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{2.089260in}}%
\pgfpathlineto{\pgfqpoint{1.881676in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{2.095595in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{2.106026in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{2.117180in}}%
\pgfpathlineto{\pgfqpoint{1.951245in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{2.130004in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{2.142763in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{2.153018in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{2.155716in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.146477in}}%
\pgfpathlineto{\pgfqpoint{2.079284in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{2.123538in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{2.095619in}}%
\pgfpathlineto{\pgfqpoint{2.108225in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.132148in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.063523in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{2.040716in}}%
\pgfpathlineto{\pgfqpoint{2.165424in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{2.018399in}}%
\pgfpathlineto{\pgfqpoint{2.202796in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{1.998154in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{1.978351in}}%
\pgfpathlineto{\pgfqpoint{2.241251in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{1.959710in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{1.944532in}}%
\pgfpathlineto{\pgfqpoint{2.294115in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{1.933337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932603in}{2.588001in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{2.574591in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{2.570379in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{2.587361in}}%
\pgfpathlineto{\pgfqpoint{2.014105in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.026239in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.032322in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{2.655673in}}%
\pgfpathlineto{\pgfqpoint{2.037773in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.653508in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{2.647802in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{2.641696in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.633858in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{2.626405in}}%
\pgfpathlineto{\pgfqpoint{2.162620in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{2.612044in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{2.612722in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{2.618848in}}%
\pgfpathlineto{\pgfqpoint{2.248915in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{2.627103in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{2.635560in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{2.648050in}}%
\pgfpathlineto{\pgfqpoint{2.322250in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{2.661127in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{2.676291in}}%
\pgfpathlineto{\pgfqpoint{2.373167in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{2.693491in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{2.710210in}}%
\pgfpathlineto{\pgfqpoint{2.427866in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{2.719477in}}%
\pgfpathlineto{\pgfqpoint{2.452575in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{2.716900in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{2.711580in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{2.709099in}}%
\pgfpathlineto{\pgfqpoint{2.521710in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{2.723828in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{2.743350in}}%
\pgfpathlineto{\pgfqpoint{2.565935in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{2.761835in}}%
\pgfpathlineto{\pgfqpoint{2.603779in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{2.784418in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{2.808045in}}%
\pgfpathlineto{\pgfqpoint{2.636972in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{2.831673in}}%
\pgfpathlineto{\pgfqpoint{2.669957in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{2.855300in}}%
\pgfpathlineto{\pgfqpoint{2.702407in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{2.879662in}}%
\pgfpathlineto{\pgfqpoint{2.734083in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{2.904300in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{2.928939in}}%
\pgfpathlineto{\pgfqpoint{2.765714in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{2.953577in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{2.977463in}}%
\pgfpathlineto{\pgfqpoint{2.831244in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{3.000385in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{3.023091in}}%
\pgfpathlineto{\pgfqpoint{2.865696in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{3.045557in}}%
\pgfpathlineto{\pgfqpoint{2.901337in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{3.066962in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{3.085094in}}%
\pgfpathlineto{\pgfqpoint{2.943485in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{3.101353in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{3.117508in}}%
\pgfpathlineto{\pgfqpoint{2.991619in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{3.133623in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{3.149455in}}%
\pgfpathlineto{\pgfqpoint{3.041499in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{3.163407in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{3.175887in}}%
\pgfpathlineto{\pgfqpoint{3.101982in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.188047in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.513736in}}%
\pgfpathlineto{\pgfqpoint{3.087516in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{3.493200in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{3.472071in}}%
\pgfpathlineto{\pgfqpoint{3.050508in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{3.450928in}}%
\pgfpathlineto{\pgfqpoint{3.013598in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{3.429830in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{3.408833in}}%
\pgfpathlineto{\pgfqpoint{2.976490in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{3.387874in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{3.366915in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{3.345956in}}%
\pgfpathlineto{\pgfqpoint{2.902122in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{3.324996in}}%
\pgfpathlineto{\pgfqpoint{2.864937in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{3.304037in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{3.283078in}}%
\pgfpathlineto{\pgfqpoint{2.827753in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{3.262119in}}%
\pgfpathlineto{\pgfqpoint{2.790569in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{3.241160in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{3.220244in}}%
\pgfpathlineto{\pgfqpoint{2.753249in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{3.199555in}}%
\pgfpathlineto{\pgfqpoint{2.715143in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{3.179276in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{3.159446in}}%
\pgfpathlineto{\pgfqpoint{2.674937in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{3.141088in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{3.133768in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{3.130214in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{3.126935in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.126014in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{3.127104in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{3.128194in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{3.129285in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{3.130374in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{3.131465in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{3.132555in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{3.133645in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{3.128258in}}%
\pgfpathlineto{\pgfqpoint{2.319397in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{3.116923in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{3.103975in}}%
\pgfpathlineto{\pgfqpoint{2.263609in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{3.087307in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{3.069112in}}%
\pgfpathlineto{\pgfqpoint{2.222716in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{3.046819in}}%
\pgfpathlineto{\pgfqpoint{2.188088in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{3.024092in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{3.001682in}}%
\pgfpathlineto{\pgfqpoint{2.152750in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.982199in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{2.967513in}}%
\pgfpathlineto{\pgfqpoint{2.104859in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{2.959140in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.962337in}}%
\pgfpathlineto{\pgfqpoint{2.049944in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{2.976443in}}%
\pgfpathlineto{\pgfqpoint{2.008363in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{2.998072in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{3.021614in}}%
\pgfpathlineto{\pgfqpoint{1.975530in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{3.045709in}}%
\pgfpathlineto{\pgfqpoint{1.943370in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{3.070411in}}%
\pgfpathlineto{\pgfqpoint{1.911792in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{3.095108in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.120606in}}%
\pgfpathlineto{\pgfqpoint{1.881195in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{3.146850in}}%
\pgfpathlineto{\pgfqpoint{1.851561in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{3.173167in}}%
\pgfpathlineto{\pgfqpoint{1.822109in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{3.199854in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{3.226660in}}%
\pgfpathlineto{\pgfqpoint{1.763882in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{3.253492in}}%
\pgfpathlineto{\pgfqpoint{1.734732in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{3.280206in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{3.306456in}}%
\pgfpathlineto{\pgfqpoint{1.705055in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{3.332267in}}%
\pgfpathlineto{\pgfqpoint{1.674495in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{3.357479in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{3.381791in}}%
\pgfpathlineto{\pgfqpoint{1.611153in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{3.406023in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{3.429446in}}%
\pgfpathlineto{\pgfqpoint{1.577950in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{3.452558in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{3.475399in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{3.498212in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{3.521021in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{3.543807in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{3.566571in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{3.589310in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{3.611700in}}%
\pgfpathlineto{\pgfqpoint{1.372052in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{3.633100in}}%
\pgfpathlineto{\pgfqpoint{1.335494in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.971427in}}%
\pgfpathlineto{\pgfqpoint{0.647555in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{2.964247in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{2.957067in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{2.949888in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{2.942709in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{2.935529in}}%
\pgfpathlineto{\pgfqpoint{0.756108in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{2.928350in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{2.921179in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{2.914041in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{2.906879in}}%
\pgfpathlineto{\pgfqpoint{0.865008in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{2.899793in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{2.892688in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{2.885593in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{2.878498in}}%
\pgfpathlineto{\pgfqpoint{0.974852in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{2.871403in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{2.864308in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{2.857213in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{2.850155in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{2.843039in}}%
\pgfpathlineto{\pgfqpoint{1.084801in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{2.836082in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{2.829144in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{2.822218in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{2.815452in}}%
\pgfpathlineto{\pgfqpoint{1.197528in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{2.808470in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{2.802417in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{2.796645in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{2.791610in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{2.786082in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{2.780749in}}%
\pgfpathlineto{\pgfqpoint{1.337129in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{2.776584in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{2.772266in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{2.767946in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{2.763824in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{2.759785in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{2.755987in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{2.751856in}}%
\pgfpathlineto{\pgfqpoint{1.526346in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{2.747737in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{2.743484in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{2.738468in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{2.733499in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{2.729077in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{2.725253in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{2.722132in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{2.719776in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{2.719519in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{2.719263in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{2.718595in}}%
\pgfpathlineto{\pgfqpoint{1.783677in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{2.702950in}}%
\pgfpathlineto{\pgfqpoint{1.823094in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{2.678540in}}%
\pgfpathlineto{\pgfqpoint{1.852797in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{2.649992in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{2.628968in}}%
\pgfpathlineto{\pgfqpoint{1.888600in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{2.608354in}}%
\pgfpathlineto{\pgfqpoint{1.926292in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{2.588001in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057855in}{2.962337in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{2.959140in}}%
\pgfpathlineto{\pgfqpoint{2.104859in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{2.967513in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{2.982199in}}%
\pgfpathlineto{\pgfqpoint{2.152750in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{3.001682in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{3.024092in}}%
\pgfpathlineto{\pgfqpoint{2.188088in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{3.046819in}}%
\pgfpathlineto{\pgfqpoint{2.222716in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{3.069112in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{3.087307in}}%
\pgfpathlineto{\pgfqpoint{2.263609in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{3.103975in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{3.116923in}}%
\pgfpathlineto{\pgfqpoint{2.319397in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{3.128258in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{3.134259in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{3.133645in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{3.132555in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{3.131465in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{3.130374in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{3.129285in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{3.128194in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{3.127104in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.126014in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{3.126935in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{3.130214in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{3.133768in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{3.141088in}}%
\pgfpathlineto{\pgfqpoint{2.674937in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{3.159446in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{3.179276in}}%
\pgfpathlineto{\pgfqpoint{2.715143in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{3.199555in}}%
\pgfpathlineto{\pgfqpoint{2.753249in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{3.220244in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{3.241160in}}%
\pgfpathlineto{\pgfqpoint{2.790569in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{3.262119in}}%
\pgfpathlineto{\pgfqpoint{2.827753in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{3.283078in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{3.304037in}}%
\pgfpathlineto{\pgfqpoint{2.864937in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{3.324996in}}%
\pgfpathlineto{\pgfqpoint{2.902122in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{3.345956in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{3.366915in}}%
\pgfpathlineto{\pgfqpoint{2.939305in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{3.387874in}}%
\pgfpathlineto{\pgfqpoint{2.976490in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{3.408833in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{3.429830in}}%
\pgfpathlineto{\pgfqpoint{3.013598in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{3.450928in}}%
\pgfpathlineto{\pgfqpoint{3.050508in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{3.472071in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{3.493200in}}%
\pgfpathlineto{\pgfqpoint{3.087516in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.513736in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.951049in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{3.636774in}}%
\pgfpathlineto{\pgfqpoint{2.915486in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{3.614847in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{3.594242in}}%
\pgfpathlineto{\pgfqpoint{2.877747in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{3.573544in}}%
\pgfpathlineto{\pgfqpoint{2.839688in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{3.553181in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{3.534039in}}%
\pgfpathlineto{\pgfqpoint{2.796536in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{3.519063in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{3.508806in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{3.504342in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{3.500038in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{3.495734in}}%
\pgfpathlineto{\pgfqpoint{2.681461in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{3.491430in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{3.487126in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{3.482823in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{3.478519in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.474266in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{3.474377in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{3.476145in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{3.478147in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{3.480950in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{3.483086in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{3.484164in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{3.484297in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{3.484005in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{3.483712in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{3.481377in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{3.476351in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{3.465088in}}%
\pgfpathlineto{\pgfqpoint{2.256580in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{3.451358in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{3.436591in}}%
\pgfpathlineto{\pgfqpoint{2.202439in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{3.420746in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{3.403605in}}%
\pgfpathlineto{\pgfqpoint{2.155298in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{3.388212in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{3.373912in}}%
\pgfpathlineto{\pgfqpoint{2.097666in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{3.366485in}}%
\pgfpathlineto{\pgfqpoint{2.059231in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{3.371072in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{3.383611in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{3.396308in}}%
\pgfpathlineto{\pgfqpoint{2.001654in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{3.418656in}}%
\pgfpathlineto{\pgfqpoint{1.967371in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{3.442174in}}%
\pgfpathlineto{\pgfqpoint{1.934480in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{3.465943in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{3.489797in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.513783in}}%
\pgfpathlineto{\pgfqpoint{1.868991in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{3.537174in}}%
\pgfpathlineto{\pgfqpoint{1.835372in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{3.560234in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{3.583312in}}%
\pgfpathlineto{\pgfqpoint{1.801841in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{3.606816in}}%
\pgfpathlineto{\pgfqpoint{1.769208in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{3.631507in}}%
\pgfpathlineto{\pgfqpoint{1.737646in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.335494in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{3.633100in}}%
\pgfpathlineto{\pgfqpoint{1.372052in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{3.611700in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{3.589310in}}%
\pgfpathlineto{\pgfqpoint{1.407314in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{3.566571in}}%
\pgfpathlineto{\pgfqpoint{1.441567in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{3.543807in}}%
\pgfpathlineto{\pgfqpoint{1.475787in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{3.521021in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{3.498212in}}%
\pgfpathlineto{\pgfqpoint{1.509968in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{3.475399in}}%
\pgfpathlineto{\pgfqpoint{1.544106in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{3.452558in}}%
\pgfpathlineto{\pgfqpoint{1.577950in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{3.429446in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{3.406023in}}%
\pgfpathlineto{\pgfqpoint{1.611153in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{3.381791in}}%
\pgfpathlineto{\pgfqpoint{1.643288in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{3.357479in}}%
\pgfpathlineto{\pgfqpoint{1.674495in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{3.332267in}}%
\pgfpathlineto{\pgfqpoint{1.705055in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{3.306456in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{3.280206in}}%
\pgfpathlineto{\pgfqpoint{1.734732in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{3.253492in}}%
\pgfpathlineto{\pgfqpoint{1.763882in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{3.226660in}}%
\pgfpathlineto{\pgfqpoint{1.792948in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{3.199854in}}%
\pgfpathlineto{\pgfqpoint{1.822109in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{3.173167in}}%
\pgfpathlineto{\pgfqpoint{1.851561in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{3.146850in}}%
\pgfpathlineto{\pgfqpoint{1.881195in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.120606in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{3.095108in}}%
\pgfpathlineto{\pgfqpoint{1.911792in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{3.070411in}}%
\pgfpathlineto{\pgfqpoint{1.943370in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{3.045709in}}%
\pgfpathlineto{\pgfqpoint{1.975530in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{3.021614in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{2.998072in}}%
\pgfpathlineto{\pgfqpoint{2.008363in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{2.976443in}}%
\pgfpathlineto{\pgfqpoint{2.049944in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.962337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082906in}{3.366485in}}%
\pgfpathlineto{\pgfqpoint{2.097666in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{3.373912in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{3.388212in}}%
\pgfpathlineto{\pgfqpoint{2.155298in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{3.403605in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{3.420746in}}%
\pgfpathlineto{\pgfqpoint{2.202439in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{3.436591in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{3.451358in}}%
\pgfpathlineto{\pgfqpoint{2.256580in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{3.465088in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{3.476351in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{3.481377in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{3.483712in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{3.484005in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{3.484297in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{3.484164in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{3.483086in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{3.480950in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{3.478147in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{3.476145in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{3.474377in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.474266in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{3.478519in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{3.482823in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{3.487126in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{3.491430in}}%
\pgfpathlineto{\pgfqpoint{2.681461in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{3.495734in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{3.500038in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{3.504342in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{3.508806in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{3.519063in}}%
\pgfpathlineto{\pgfqpoint{2.796536in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{3.534039in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{3.553181in}}%
\pgfpathlineto{\pgfqpoint{2.839688in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{3.573544in}}%
\pgfpathlineto{\pgfqpoint{2.877747in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{3.594242in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{3.614847in}}%
\pgfpathlineto{\pgfqpoint{2.915486in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{3.636774in}}%
\pgfpathlineto{\pgfqpoint{2.951049in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.737646in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{3.631507in}}%
\pgfpathlineto{\pgfqpoint{1.769208in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{3.606816in}}%
\pgfpathlineto{\pgfqpoint{1.801841in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{3.583312in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{3.560234in}}%
\pgfpathlineto{\pgfqpoint{1.835372in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{3.537174in}}%
\pgfpathlineto{\pgfqpoint{1.868991in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.513783in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{3.489797in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{3.465943in}}%
\pgfpathlineto{\pgfqpoint{1.934480in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{3.442174in}}%
\pgfpathlineto{\pgfqpoint{1.967371in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{3.418656in}}%
\pgfpathlineto{\pgfqpoint{2.001654in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{3.396308in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{3.383611in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{3.371072in}}%
\pgfpathlineto{\pgfqpoint{2.059231in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{3.366485in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869977in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for lat:long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{0.850833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=0.798026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{1.410833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=1.358026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{1.970833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=1.918026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{2.530833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=2.478026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{3.090833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=3.038026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{3.650833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=3.598026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{0.850833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.130833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.410833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.690833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.970833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.250833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.530833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.810833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.090833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.370833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.341977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.341977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_long.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.896644in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.896644in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.896644in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696644in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.696644in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.696644in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084802in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084802in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652739in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652739in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220676in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.220676in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788613in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788613in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.356551in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356551in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246644in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standardized Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696644in}{0.829133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.776326in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.145}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696644in}{1.479798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.426991in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.140}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696644in}{2.130463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.077657in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.135}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696644in}{2.781128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.728322in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.130}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.696644in}{3.431794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.378987in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.125}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.696644in}{0.570833in}}{\pgfqpoint{3.100000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837553in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.860121in}{0.737965in}}%
\pgfpathlineto{\pgfqpoint{0.879868in}{0.761700in}}%
\pgfpathlineto{\pgfqpoint{1.252241in}{1.210353in}}%
\pgfpathlineto{\pgfqpoint{1.410217in}{1.423581in}}%
\pgfpathlineto{\pgfqpoint{1.432785in}{1.453986in}}%
\pgfpathlineto{\pgfqpoint{1.494847in}{1.537757in}}%
\pgfpathlineto{\pgfqpoint{1.740274in}{1.868868in}}%
\pgfpathlineto{\pgfqpoint{1.751558in}{1.884179in}}%
\pgfpathlineto{\pgfqpoint{1.867219in}{2.040240in}}%
\pgfpathlineto{\pgfqpoint{1.870040in}{2.043079in}}%
\pgfpathlineto{\pgfqpoint{1.909534in}{2.075626in}}%
\pgfpathlineto{\pgfqpoint{1.960313in}{2.118163in}}%
\pgfpathlineto{\pgfqpoint{1.988523in}{2.146893in}}%
\pgfpathlineto{\pgfqpoint{2.002628in}{2.161335in}}%
\pgfpathlineto{\pgfqpoint{2.011091in}{2.169961in}}%
\pgfpathlineto{\pgfqpoint{2.016733in}{2.173420in}}%
\pgfpathlineto{\pgfqpoint{2.154962in}{2.250070in}}%
\pgfpathlineto{\pgfqpoint{2.183172in}{2.259549in}}%
\pgfpathlineto{\pgfqpoint{2.194456in}{2.263349in}}%
\pgfpathlineto{\pgfqpoint{2.219845in}{2.271835in}}%
\pgfpathlineto{\pgfqpoint{2.222666in}{2.272766in}}%
\pgfpathlineto{\pgfqpoint{2.225487in}{2.273185in}}%
\pgfpathlineto{\pgfqpoint{2.233950in}{2.272626in}}%
\pgfpathlineto{\pgfqpoint{2.239592in}{2.274658in}}%
\pgfpathlineto{\pgfqpoint{2.248055in}{2.277777in}}%
\pgfpathlineto{\pgfqpoint{2.259339in}{2.279902in}}%
\pgfpathlineto{\pgfqpoint{2.279086in}{2.283547in}}%
\pgfpathlineto{\pgfqpoint{2.293191in}{2.286185in}}%
\pgfpathlineto{\pgfqpoint{2.304475in}{2.288279in}}%
\pgfpathlineto{\pgfqpoint{2.307296in}{2.291149in}}%
\pgfpathlineto{\pgfqpoint{2.332685in}{2.321710in}}%
\pgfpathlineto{\pgfqpoint{2.338327in}{2.328427in}}%
\pgfpathlineto{\pgfqpoint{2.341148in}{2.330893in}}%
\pgfpathlineto{\pgfqpoint{2.352432in}{2.333593in}}%
\pgfpathlineto{\pgfqpoint{2.360895in}{2.335749in}}%
\pgfpathlineto{\pgfqpoint{2.377821in}{2.339906in}}%
\pgfpathlineto{\pgfqpoint{2.394747in}{2.344157in}}%
\pgfpathlineto{\pgfqpoint{2.422957in}{2.351153in}}%
\pgfpathlineto{\pgfqpoint{2.442704in}{2.356024in}}%
\pgfpathlineto{\pgfqpoint{2.445525in}{2.357700in}}%
\pgfpathlineto{\pgfqpoint{2.459630in}{2.368683in}}%
\pgfpathlineto{\pgfqpoint{2.479377in}{2.384057in}}%
\pgfpathlineto{\pgfqpoint{2.510408in}{2.408272in}}%
\pgfpathlineto{\pgfqpoint{2.516050in}{2.414090in}}%
\pgfpathlineto{\pgfqpoint{2.597859in}{2.504050in}}%
\pgfpathlineto{\pgfqpoint{2.614785in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{2.640174in}{2.567390in}}%
\pgfpathlineto{\pgfqpoint{2.685310in}{2.635120in}}%
\pgfpathlineto{\pgfqpoint{2.713520in}{2.676602in}}%
\pgfpathlineto{\pgfqpoint{2.753014in}{2.711522in}}%
\pgfpathlineto{\pgfqpoint{2.829181in}{2.778957in}}%
\pgfpathlineto{\pgfqpoint{3.655735in}{3.510833in}}%
\pgfpathlineto{\pgfqpoint{3.655735in}{3.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696644in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.696644in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.796644in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696644in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.696644in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.796644in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.246644in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for long}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_long_agec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.777657in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777657in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.777657in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729268in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729268in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229052in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229052in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728837in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728837in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228622in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.228622in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728407in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.728407in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751689in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{1.044318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.991511in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{1.586067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.533261in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{2.127817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.075010in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{2.669567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.616760in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.511689in}{3.211316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.158509in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=2.110833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991689in}{2.666200in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.441116in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.461163in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{3.612792in}}%
\pgfpathlineto{\pgfqpoint{2.481210in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{3.573915in}}%
\pgfpathlineto{\pgfqpoint{2.501257in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{3.535040in}}%
\pgfpathlineto{\pgfqpoint{2.521344in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{3.496648in}}%
\pgfpathlineto{\pgfqpoint{2.541682in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{3.458544in}}%
\pgfpathlineto{\pgfqpoint{2.582306in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{3.419691in}}%
\pgfpathlineto{\pgfqpoint{2.602269in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{3.380651in}}%
\pgfpathlineto{\pgfqpoint{2.622152in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{3.340843in}}%
\pgfpathlineto{\pgfqpoint{2.641683in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.661095in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{3.300630in}}%
\pgfpathlineto{\pgfqpoint{2.679858in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{3.258508in}}%
\pgfpathlineto{\pgfqpoint{2.698241in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{3.216090in}}%
\pgfpathlineto{\pgfqpoint{2.716610in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.734695in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{3.172849in}}%
\pgfpathlineto{\pgfqpoint{2.752424in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{3.128507in}}%
\pgfpathlineto{\pgfqpoint{2.769921in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.787466in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{3.084082in}}%
\pgfpathlineto{\pgfqpoint{2.805209in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{3.040352in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.840988in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{2.996808in}}%
\pgfpathlineto{\pgfqpoint{2.858886in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{2.953262in}}%
\pgfpathlineto{\pgfqpoint{2.876782in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{2.909715in}}%
\pgfpathlineto{\pgfqpoint{2.894638in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.911897in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{2.863924in}}%
\pgfpathlineto{\pgfqpoint{2.926674in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.939784in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{2.806408in}}%
\pgfpathlineto{\pgfqpoint{2.952417in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.964498in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{2.742449in}}%
\pgfpathlineto{\pgfqpoint{2.974929in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.985093in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.666200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991689in}{1.586356in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{2.666200in}}%
\pgfpathlineto{\pgfqpoint{2.985093in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.974929in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{2.742449in}}%
\pgfpathlineto{\pgfqpoint{2.964498in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.952417in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{2.806408in}}%
\pgfpathlineto{\pgfqpoint{2.939784in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.926674in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{2.863924in}}%
\pgfpathlineto{\pgfqpoint{2.911897in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.894638in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{2.909715in}}%
\pgfpathlineto{\pgfqpoint{2.876782in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{2.953262in}}%
\pgfpathlineto{\pgfqpoint{2.858886in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{2.996808in}}%
\pgfpathlineto{\pgfqpoint{2.840988in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.823091in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{3.040352in}}%
\pgfpathlineto{\pgfqpoint{2.805209in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{3.084082in}}%
\pgfpathlineto{\pgfqpoint{2.787466in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.769921in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{3.128507in}}%
\pgfpathlineto{\pgfqpoint{2.752424in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{3.172849in}}%
\pgfpathlineto{\pgfqpoint{2.734695in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.716610in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{3.216090in}}%
\pgfpathlineto{\pgfqpoint{2.698241in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{3.258508in}}%
\pgfpathlineto{\pgfqpoint{2.679858in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{3.300630in}}%
\pgfpathlineto{\pgfqpoint{2.661095in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.641683in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{3.340843in}}%
\pgfpathlineto{\pgfqpoint{2.622152in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{3.380651in}}%
\pgfpathlineto{\pgfqpoint{2.602269in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{3.419691in}}%
\pgfpathlineto{\pgfqpoint{2.582306in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{3.458544in}}%
\pgfpathlineto{\pgfqpoint{2.562153in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.541682in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{3.496648in}}%
\pgfpathlineto{\pgfqpoint{2.521344in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{3.535040in}}%
\pgfpathlineto{\pgfqpoint{2.501257in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{3.573915in}}%
\pgfpathlineto{\pgfqpoint{2.481210in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{3.612792in}}%
\pgfpathlineto{\pgfqpoint{2.461163in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.441116in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.928538in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.938564in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{3.616620in}}%
\pgfpathlineto{\pgfqpoint{1.949163in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.959854in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{3.543667in}}%
\pgfpathlineto{\pgfqpoint{1.970783in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.981950in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{3.474239in}}%
\pgfpathlineto{\pgfqpoint{1.994398in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.009475in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{3.422472in}}%
\pgfpathlineto{\pgfqpoint{2.025352in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{3.374201in}}%
\pgfpathlineto{\pgfqpoint{2.041531in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.057794in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{3.326279in}}%
\pgfpathlineto{\pgfqpoint{2.074056in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{3.278356in}}%
\pgfpathlineto{\pgfqpoint{2.090370in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.109038in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{3.236937in}}%
\pgfpathlineto{\pgfqpoint{2.128404in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{3.196693in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{3.156449in}}%
\pgfpathlineto{\pgfqpoint{2.167171in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.187008in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{3.117174in}}%
\pgfpathlineto{\pgfqpoint{2.207047in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{3.078298in}}%
\pgfpathlineto{\pgfqpoint{2.227094in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{3.039422in}}%
\pgfpathlineto{\pgfqpoint{2.247117in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{3.000072in}}%
\pgfpathlineto{\pgfqpoint{2.266846in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.286455in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{2.960328in}}%
\pgfpathlineto{\pgfqpoint{2.306065in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{2.920584in}}%
\pgfpathlineto{\pgfqpoint{2.325783in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{2.881398in}}%
\pgfpathlineto{\pgfqpoint{2.345730in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{2.842359in}}%
\pgfpathlineto{\pgfqpoint{2.365693in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.385656in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{2.803319in}}%
\pgfpathlineto{\pgfqpoint{2.405618in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{2.764279in}}%
\pgfpathlineto{\pgfqpoint{2.425539in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{2.724863in}}%
\pgfpathlineto{\pgfqpoint{2.445179in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{2.684915in}}%
\pgfpathlineto{\pgfqpoint{2.483269in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{2.642765in}}%
\pgfpathlineto{\pgfqpoint{2.501516in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{2.599459in}}%
\pgfpathlineto{\pgfqpoint{2.519407in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.537287in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{2.555876in}}%
\pgfpathlineto{\pgfqpoint{2.555188in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{2.512333in}}%
\pgfpathlineto{\pgfqpoint{2.573085in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{2.468786in}}%
\pgfpathlineto{\pgfqpoint{2.590982in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.608879in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{2.425139in}}%
\pgfpathlineto{\pgfqpoint{2.626120in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.640450in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{2.373971in}}%
\pgfpathlineto{\pgfqpoint{2.652089in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.662278in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{2.301562in}}%
\pgfpathlineto{\pgfqpoint{2.672440in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.682566in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{2.224504in}}%
\pgfpathlineto{\pgfqpoint{2.692626in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.702607in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.712588in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{2.146424in}}%
\pgfpathlineto{\pgfqpoint{2.722542in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.732490in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{2.068083in}}%
\pgfpathlineto{\pgfqpoint{2.742437in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.752394in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.762283in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{1.990146in}}%
\pgfpathlineto{\pgfqpoint{2.773093in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.785751in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{1.927818in}}%
\pgfpathlineto{\pgfqpoint{2.800802in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{1.879308in}}%
\pgfpathlineto{\pgfqpoint{2.817305in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.835245in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{2.854217in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{1.795293in}}%
\pgfpathlineto{\pgfqpoint{2.873246in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{2.892284in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.911323in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{1.713694in}}%
\pgfpathlineto{\pgfqpoint{2.931044in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{1.674350in}}%
\pgfpathlineto{\pgfqpoint{2.950946in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{1.632691in}}%
\pgfpathlineto{\pgfqpoint{2.968926in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.985827in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.586356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615932in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{1.586356in}}%
\pgfpathlineto{\pgfqpoint{2.985827in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.968926in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.966639in}{1.632691in}}%
\pgfpathlineto{\pgfqpoint{2.950946in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.941588in}{1.674350in}}%
\pgfpathlineto{\pgfqpoint{2.931044in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.916538in}{1.713694in}}%
\pgfpathlineto{\pgfqpoint{2.911323in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.892284in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.891487in}{1.754358in}}%
\pgfpathlineto{\pgfqpoint{2.873246in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.866437in}{1.795293in}}%
\pgfpathlineto{\pgfqpoint{2.854217in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.841386in}{1.836309in}}%
\pgfpathlineto{\pgfqpoint{2.835245in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.817305in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.816336in}{1.879308in}}%
\pgfpathlineto{\pgfqpoint{2.800802in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.791285in}{1.927818in}}%
\pgfpathlineto{\pgfqpoint{2.785751in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.773093in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.766235in}{1.990146in}}%
\pgfpathlineto{\pgfqpoint{2.762283in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.752394in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.742437in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.741184in}{2.068083in}}%
\pgfpathlineto{\pgfqpoint{2.732490in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.722542in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.716134in}{2.146424in}}%
\pgfpathlineto{\pgfqpoint{2.712588in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.702607in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.692626in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.691083in}{2.224504in}}%
\pgfpathlineto{\pgfqpoint{2.682566in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.672440in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{2.301562in}}%
\pgfpathlineto{\pgfqpoint{2.662278in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.652089in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{2.373971in}}%
\pgfpathlineto{\pgfqpoint{2.640450in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.626120in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{2.425139in}}%
\pgfpathlineto{\pgfqpoint{2.608879in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.590982in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{2.468786in}}%
\pgfpathlineto{\pgfqpoint{2.573085in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{2.512333in}}%
\pgfpathlineto{\pgfqpoint{2.555188in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{2.555876in}}%
\pgfpathlineto{\pgfqpoint{2.537287in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.519407in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{2.599459in}}%
\pgfpathlineto{\pgfqpoint{2.501516in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{2.642765in}}%
\pgfpathlineto{\pgfqpoint{2.483269in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{2.684915in}}%
\pgfpathlineto{\pgfqpoint{2.464716in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.445179in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{2.724863in}}%
\pgfpathlineto{\pgfqpoint{2.425539in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{2.764279in}}%
\pgfpathlineto{\pgfqpoint{2.405618in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{2.803319in}}%
\pgfpathlineto{\pgfqpoint{2.385656in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.365693in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{2.842359in}}%
\pgfpathlineto{\pgfqpoint{2.345730in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{2.881398in}}%
\pgfpathlineto{\pgfqpoint{2.325783in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{2.920584in}}%
\pgfpathlineto{\pgfqpoint{2.306065in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{2.960328in}}%
\pgfpathlineto{\pgfqpoint{2.286455in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.266846in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{3.000072in}}%
\pgfpathlineto{\pgfqpoint{2.247117in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{3.039422in}}%
\pgfpathlineto{\pgfqpoint{2.227094in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{3.078298in}}%
\pgfpathlineto{\pgfqpoint{2.207047in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{3.117174in}}%
\pgfpathlineto{\pgfqpoint{2.187008in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.167171in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{3.156449in}}%
\pgfpathlineto{\pgfqpoint{2.147769in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{3.196693in}}%
\pgfpathlineto{\pgfqpoint{2.128404in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{3.236937in}}%
\pgfpathlineto{\pgfqpoint{2.109038in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.090370in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{3.278356in}}%
\pgfpathlineto{\pgfqpoint{2.074056in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{3.326279in}}%
\pgfpathlineto{\pgfqpoint{2.057794in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.041531in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{3.374201in}}%
\pgfpathlineto{\pgfqpoint{2.025352in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{3.422472in}}%
\pgfpathlineto{\pgfqpoint{2.009475in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.994398in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{3.474239in}}%
\pgfpathlineto{\pgfqpoint{1.981950in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.970783in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{3.543667in}}%
\pgfpathlineto{\pgfqpoint{1.959854in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.949163in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{3.616620in}}%
\pgfpathlineto{\pgfqpoint{1.938564in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.928538in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.627813in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{3.606897in}}%
\pgfpathlineto{\pgfqpoint{1.643670in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.651684in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.659797in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{3.510817in}}%
\pgfpathlineto{\pgfqpoint{1.668439in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.677650in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.686949in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{3.425984in}}%
\pgfpathlineto{\pgfqpoint{1.696155in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.705334in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{3.341085in}}%
\pgfpathlineto{\pgfqpoint{1.714495in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.731914in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{3.251603in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.749333in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.758043in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{3.162122in}}%
\pgfpathlineto{\pgfqpoint{1.766753in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.775462in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.784172in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{3.072640in}}%
\pgfpathlineto{\pgfqpoint{1.792949in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.801801in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.810625in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{2.984475in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.828373in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{2.896978in}}%
\pgfpathlineto{\pgfqpoint{1.846197in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.863963in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{2.809246in}}%
\pgfpathlineto{\pgfqpoint{1.873218in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.882553in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{2.725796in}}%
\pgfpathlineto{\pgfqpoint{1.892307in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.903058in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.913863in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{2.653395in}}%
\pgfpathlineto{\pgfqpoint{1.927478in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{2.598283in}}%
\pgfpathlineto{\pgfqpoint{1.942246in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.958181in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{2.549375in}}%
\pgfpathlineto{\pgfqpoint{1.974788in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{2.504721in}}%
\pgfpathlineto{\pgfqpoint{1.992716in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.011679in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{2.463621in}}%
\pgfpathlineto{\pgfqpoint{2.030900in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{2.423301in}}%
\pgfpathlineto{\pgfqpoint{2.050430in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{2.383558in}}%
\pgfpathlineto{\pgfqpoint{2.070040in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.089650in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{2.343815in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{2.304110in}}%
\pgfpathlineto{\pgfqpoint{2.129129in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{2.265186in}}%
\pgfpathlineto{\pgfqpoint{2.149314in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{2.226697in}}%
\pgfpathlineto{\pgfqpoint{2.169562in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.189811in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{2.188208in}}%
\pgfpathlineto{\pgfqpoint{2.209905in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{2.149343in}}%
\pgfpathlineto{\pgfqpoint{2.229767in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.110020in}}%
\pgfpathlineto{\pgfqpoint{2.249377in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{2.069625in}}%
\pgfpathlineto{\pgfqpoint{2.268494in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.286924in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{2.027376in}}%
\pgfpathlineto{\pgfqpoint{2.305123in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{1.984295in}}%
\pgfpathlineto{\pgfqpoint{2.322764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.337684in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{2.349553in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.359617in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{1.859391in}}%
\pgfpathlineto{\pgfqpoint{2.369598in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.389559in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{1.781302in}}%
\pgfpathlineto{\pgfqpoint{2.399519in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.409400in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{1.702609in}}%
\pgfpathlineto{\pgfqpoint{2.419312in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.430471in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{1.636017in}}%
\pgfpathlineto{\pgfqpoint{2.443951in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.461450in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{1.590703in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{1.550202in}}%
\pgfpathlineto{\pgfqpoint{2.499906in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{1.509622in}}%
\pgfpathlineto{\pgfqpoint{2.519093in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.538289in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{2.557526in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{1.426116in}}%
\pgfpathlineto{\pgfqpoint{2.573737in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.589619in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{1.376756in}}%
\pgfpathlineto{\pgfqpoint{2.603018in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.611314in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{1.300908in}}%
\pgfpathlineto{\pgfqpoint{2.620002in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.629072in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.638071in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{1.213338in}}%
\pgfpathlineto{\pgfqpoint{2.646443in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.654273in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.660631in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.664710in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{1.077333in}}%
\pgfpathlineto{\pgfqpoint{2.666546in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.667601in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.668196in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.668784in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.669372in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.667967in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{0.861630in}}%
\pgfpathlineto{\pgfqpoint{2.664964in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.658971in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.651509in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.643285in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{0.749065in}}%
\pgfpathlineto{\pgfqpoint{2.634664in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.627892in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.623960in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.620226in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.617287in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{0.586684in}}%
\pgfpathlineto{\pgfqpoint{2.614524in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064820in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.614524in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{0.586684in}}%
\pgfpathlineto{\pgfqpoint{2.617287in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.620226in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.623960in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.627892in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.634664in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{0.749065in}}%
\pgfpathlineto{\pgfqpoint{2.643285in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.651509in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.658971in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.664964in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{0.861630in}}%
\pgfpathlineto{\pgfqpoint{2.667967in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.669880in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.669372in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.668784in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.668196in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.667601in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.666546in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.666033in}{1.077333in}}%
\pgfpathlineto{\pgfqpoint{2.664710in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.660631in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.654273in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.646443in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.640982in}{1.213338in}}%
\pgfpathlineto{\pgfqpoint{2.638071in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.629072in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.620002in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.615932in}{1.300908in}}%
\pgfpathlineto{\pgfqpoint{2.611314in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.603018in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.590881in}{1.376756in}}%
\pgfpathlineto{\pgfqpoint{2.589619in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.573737in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.565831in}{1.426116in}}%
\pgfpathlineto{\pgfqpoint{2.557526in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.540780in}{1.469071in}}%
\pgfpathlineto{\pgfqpoint{2.538289in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.519093in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.515730in}{1.509622in}}%
\pgfpathlineto{\pgfqpoint{2.499906in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.490679in}{1.550202in}}%
\pgfpathlineto{\pgfqpoint{2.480668in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.465629in}{1.590703in}}%
\pgfpathlineto{\pgfqpoint{2.461450in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.443951in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.440578in}{1.636017in}}%
\pgfpathlineto{\pgfqpoint{2.430471in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.419312in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.415528in}{1.702609in}}%
\pgfpathlineto{\pgfqpoint{2.409400in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.399519in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.390477in}{1.781302in}}%
\pgfpathlineto{\pgfqpoint{2.389559in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.379579in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.369598in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.365427in}{1.859391in}}%
\pgfpathlineto{\pgfqpoint{2.359617in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.349553in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.340376in}{1.933300in}}%
\pgfpathlineto{\pgfqpoint{2.337684in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.322764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.315326in}{1.984295in}}%
\pgfpathlineto{\pgfqpoint{2.305123in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.290275in}{2.027376in}}%
\pgfpathlineto{\pgfqpoint{2.286924in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.268494in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.265225in}{2.069625in}}%
\pgfpathlineto{\pgfqpoint{2.249377in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.240174in}{2.110020in}}%
\pgfpathlineto{\pgfqpoint{2.229767in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.215124in}{2.149343in}}%
\pgfpathlineto{\pgfqpoint{2.209905in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.190073in}{2.188208in}}%
\pgfpathlineto{\pgfqpoint{2.189811in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.169562in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.165023in}{2.226697in}}%
\pgfpathlineto{\pgfqpoint{2.149314in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.139972in}{2.265186in}}%
\pgfpathlineto{\pgfqpoint{2.129129in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.114921in}{2.304110in}}%
\pgfpathlineto{\pgfqpoint{2.109259in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{2.343815in}}%
\pgfpathlineto{\pgfqpoint{2.089650in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.070040in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{2.383558in}}%
\pgfpathlineto{\pgfqpoint{2.050430in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{2.423301in}}%
\pgfpathlineto{\pgfqpoint{2.030900in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{2.463621in}}%
\pgfpathlineto{\pgfqpoint{2.011679in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.992716in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{2.504721in}}%
\pgfpathlineto{\pgfqpoint{1.974788in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{2.549375in}}%
\pgfpathlineto{\pgfqpoint{1.958181in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.942246in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{2.598283in}}%
\pgfpathlineto{\pgfqpoint{1.927478in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{2.653395in}}%
\pgfpathlineto{\pgfqpoint{1.913863in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.903058in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.892307in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{2.725796in}}%
\pgfpathlineto{\pgfqpoint{1.882553in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.873218in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{2.809246in}}%
\pgfpathlineto{\pgfqpoint{1.863963in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.855080in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.846197in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{2.896978in}}%
\pgfpathlineto{\pgfqpoint{1.837301in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.828373in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.819473in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{2.984475in}}%
\pgfpathlineto{\pgfqpoint{1.810625in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.801801in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.792949in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{3.072640in}}%
\pgfpathlineto{\pgfqpoint{1.784172in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.775462in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.766753in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{3.162122in}}%
\pgfpathlineto{\pgfqpoint{1.758043in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.749333in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.740624in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{3.251603in}}%
\pgfpathlineto{\pgfqpoint{1.731914in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.723205in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.714495in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{3.341085in}}%
\pgfpathlineto{\pgfqpoint{1.705334in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.696155in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{3.425984in}}%
\pgfpathlineto{\pgfqpoint{1.686949in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.677650in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.668439in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{3.510817in}}%
\pgfpathlineto{\pgfqpoint{1.659797in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.651684in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.643670in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{3.606897in}}%
\pgfpathlineto{\pgfqpoint{1.635682in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.627813in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.356087in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.362799in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{3.616899in}}%
\pgfpathlineto{\pgfqpoint{1.369625in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.376485in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.383322in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{3.502949in}}%
\pgfpathlineto{\pgfqpoint{1.390143in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.396983in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.403822in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.410662in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{3.388999in}}%
\pgfpathlineto{\pgfqpoint{1.417501in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.424340in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.431180in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.438019in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.275049in}}%
\pgfpathlineto{\pgfqpoint{1.444859in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.451698in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.458597in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{3.161699in}}%
\pgfpathlineto{\pgfqpoint{1.465583in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.472740in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.480117in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.487735in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{3.056079in}}%
\pgfpathlineto{\pgfqpoint{1.495877in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.504180in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.512624in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{2.962390in}}%
\pgfpathlineto{\pgfqpoint{1.521071in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.529519in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{2.870148in}}%
\pgfpathlineto{\pgfqpoint{1.546430in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.554890in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.563351in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{2.778031in}}%
\pgfpathlineto{\pgfqpoint{1.571811in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.580272in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.588732in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{2.685915in}}%
\pgfpathlineto{\pgfqpoint{1.597193in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.605653in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{2.593798in}}%
\pgfpathlineto{\pgfqpoint{1.614126in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.623088in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.631987in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{2.506428in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.650089in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.659242in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{2.421239in}}%
\pgfpathlineto{\pgfqpoint{1.668336in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.677285in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.686333in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.334698in}}%
\pgfpathlineto{\pgfqpoint{1.695207in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.704127in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.713015in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{2.246989in}}%
\pgfpathlineto{\pgfqpoint{1.721457in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.729901in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.738413in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{2.154769in}}%
\pgfpathlineto{\pgfqpoint{1.747084in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{2.065090in}}%
\pgfpathlineto{\pgfqpoint{1.764471in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.773109in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.781710in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{1.974505in}}%
\pgfpathlineto{\pgfqpoint{1.790254in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.798626in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.806983in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{1.881267in}}%
\pgfpathlineto{\pgfqpoint{1.815323in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.831929in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{1.787162in}}%
\pgfpathlineto{\pgfqpoint{1.840599in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.854613in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{1.733797in}}%
\pgfpathlineto{\pgfqpoint{1.871994in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{1.694860in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.912488in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{1.656634in}}%
\pgfpathlineto{\pgfqpoint{1.932932in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{1.618475in}}%
\pgfpathlineto{\pgfqpoint{1.953294in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{1.580259in}}%
\pgfpathlineto{\pgfqpoint{1.973534in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{1.540069in}}%
\pgfpathlineto{\pgfqpoint{1.992506in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.009874in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{1.494991in}}%
\pgfpathlineto{\pgfqpoint{2.026150in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{1.446215in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.053446in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.061013in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{1.360559in}}%
\pgfpathlineto{\pgfqpoint{2.067343in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.084399in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{2.093169in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.100994in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.110238in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.111093in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.109949in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.109078in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.106902in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.102817in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.099511in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.090397in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{0.908856in}}%
\pgfpathlineto{\pgfqpoint{2.086587in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.082762in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.081312in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.079805in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.078194in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.075989in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.071605in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{0.642563in}}%
\pgfpathlineto{\pgfqpoint{2.061627in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.051796in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.042712in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513709in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.042712in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.051796in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.061627in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{0.642563in}}%
\pgfpathlineto{\pgfqpoint{2.071605in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.075989in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.078194in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.079805in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.081312in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.082762in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.084084in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.086587in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{0.908856in}}%
\pgfpathlineto{\pgfqpoint{2.090397in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.095481in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.099511in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.102817in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.106902in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.109078in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.109949in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.111093in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.110238in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.106601in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.100994in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.093169in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.089871in}{1.267046in}}%
\pgfpathlineto{\pgfqpoint{2.084399in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.075272in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.067343in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.064820in}{1.360559in}}%
\pgfpathlineto{\pgfqpoint{2.061013in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.053446in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.041676in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{1.446215in}}%
\pgfpathlineto{\pgfqpoint{2.026150in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.014719in}{1.494991in}}%
\pgfpathlineto{\pgfqpoint{2.009874in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.992506in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.989669in}{1.540069in}}%
\pgfpathlineto{\pgfqpoint{1.973534in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.964618in}{1.580259in}}%
\pgfpathlineto{\pgfqpoint{1.953294in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.939568in}{1.618475in}}%
\pgfpathlineto{\pgfqpoint{1.932932in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.914517in}{1.656634in}}%
\pgfpathlineto{\pgfqpoint{1.912488in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.889467in}{1.694860in}}%
\pgfpathlineto{\pgfqpoint{1.871994in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.864416in}{1.733797in}}%
\pgfpathlineto{\pgfqpoint{1.854613in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.840599in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.839366in}{1.787162in}}%
\pgfpathlineto{\pgfqpoint{1.831929in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.823603in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.815323in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.814315in}{1.881267in}}%
\pgfpathlineto{\pgfqpoint{1.806983in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.798626in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.790254in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.789265in}{1.974505in}}%
\pgfpathlineto{\pgfqpoint{1.781710in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.773109in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.764471in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.764214in}{2.065090in}}%
\pgfpathlineto{\pgfqpoint{1.755766in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.747084in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.739164in}{2.154769in}}%
\pgfpathlineto{\pgfqpoint{1.738413in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.729901in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.721457in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.714113in}{2.246989in}}%
\pgfpathlineto{\pgfqpoint{1.713015in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.704127in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.695207in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.689063in}{2.334698in}}%
\pgfpathlineto{\pgfqpoint{1.686333in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.677285in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.668336in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.664012in}{2.421239in}}%
\pgfpathlineto{\pgfqpoint{1.659242in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.650089in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.640939in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.638962in}{2.506428in}}%
\pgfpathlineto{\pgfqpoint{1.631987in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.623088in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.614126in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.613911in}{2.593798in}}%
\pgfpathlineto{\pgfqpoint{1.605653in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.597193in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{2.685915in}}%
\pgfpathlineto{\pgfqpoint{1.588732in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.580272in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.571811in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{2.778031in}}%
\pgfpathlineto{\pgfqpoint{1.563351in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.554890in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.546430in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{2.870148in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.529519in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.521071in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{2.962390in}}%
\pgfpathlineto{\pgfqpoint{1.512624in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.504180in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.495877in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{3.056079in}}%
\pgfpathlineto{\pgfqpoint{1.487735in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.480117in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.472740in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.465583in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{3.161699in}}%
\pgfpathlineto{\pgfqpoint{1.458597in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.451698in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.444859in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{3.275049in}}%
\pgfpathlineto{\pgfqpoint{1.438019in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.431180in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.424340in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.417501in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{3.388999in}}%
\pgfpathlineto{\pgfqpoint{1.410662in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.403822in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.396983in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.390143in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{3.502949in}}%
\pgfpathlineto{\pgfqpoint{1.383322in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.376485in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.369625in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{3.616899in}}%
\pgfpathlineto{\pgfqpoint{1.362799in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.356087in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.137491in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{3.648336in}}%
\pgfpathlineto{\pgfqpoint{1.143237in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.148985in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.154734in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.160486in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{3.512782in}}%
\pgfpathlineto{\pgfqpoint{1.166239in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.171992in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.177745in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.183498in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{3.377313in}}%
\pgfpathlineto{\pgfqpoint{1.189251in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.195004in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.200757in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.206510in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.212263in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{3.241843in}}%
\pgfpathlineto{\pgfqpoint{1.218016in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.223769in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.229522in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.235275in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{3.106374in}}%
\pgfpathlineto{\pgfqpoint{1.241028in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.246780in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.252533in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.258286in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{2.970904in}}%
\pgfpathlineto{\pgfqpoint{1.264039in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.269792in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.275545in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.281298in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.287051in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{2.835435in}}%
\pgfpathlineto{\pgfqpoint{1.292804in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.298557in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.304310in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{2.700339in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.321844in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.327880in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.334097in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{2.572117in}}%
\pgfpathlineto{\pgfqpoint{1.340480in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.346945in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.353466in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.360163in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{2.453624in}}%
\pgfpathlineto{\pgfqpoint{1.367076in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.374011in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.380735in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.387231in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{2.338265in}}%
\pgfpathlineto{\pgfqpoint{1.394243in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.401055in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.407603in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{2.222275in}}%
\pgfpathlineto{\pgfqpoint{1.414149in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.421770in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.435992in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{2.114326in}}%
\pgfpathlineto{\pgfqpoint{1.443337in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.458897in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{2.013811in}}%
\pgfpathlineto{\pgfqpoint{1.466646in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.474588in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.482497in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.915401in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.498319in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{1.817116in}}%
\pgfpathlineto{\pgfqpoint{1.514178in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.521974in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.529791in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.537469in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{1.716755in}}%
\pgfpathlineto{\pgfqpoint{1.545165in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.552847in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.560413in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.615271in}}%
\pgfpathlineto{\pgfqpoint{1.568179in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.575111in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.581263in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.587056in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.587137in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.582261in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.577385in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.572638in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.568449in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.568051in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.569021in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.570955in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.571423in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.573706in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.577749in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.581556in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.583885in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.580095in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.574642in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.568558in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{0.930106in}}%
\pgfpathlineto{\pgfqpoint{1.557898in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.548574in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.540462in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{0.843895in}}%
\pgfpathlineto{\pgfqpoint{1.533601in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.514564in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{0.722281in}}%
\pgfpathlineto{\pgfqpoint{1.508454in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.504575in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.501040in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.498473in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.495904in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213103in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.495904in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.498473in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.501040in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.504575in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.508454in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{0.722281in}}%
\pgfpathlineto{\pgfqpoint{1.514564in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.520954in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.527257in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.533601in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{0.843895in}}%
\pgfpathlineto{\pgfqpoint{1.540462in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.548574in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.557898in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{0.930106in}}%
\pgfpathlineto{\pgfqpoint{1.568558in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.574642in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.580095in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.583148in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.583885in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.581556in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.577749in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.573706in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.571423in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.570955in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.570137in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.569021in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.568051in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.568449in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.572638in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.577385in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.582261in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.587137in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.587056in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.581263in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.575111in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.568179in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.563810in}{1.615271in}}%
\pgfpathlineto{\pgfqpoint{1.560413in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.552847in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.545165in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.538760in}{1.716755in}}%
\pgfpathlineto{\pgfqpoint{1.537469in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.529791in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.521974in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.514178in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.513709in}{1.817116in}}%
\pgfpathlineto{\pgfqpoint{1.506249in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.498319in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.490390in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.488659in}{1.915401in}}%
\pgfpathlineto{\pgfqpoint{1.482497in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.474588in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.466646in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.463608in}{2.013811in}}%
\pgfpathlineto{\pgfqpoint{1.458897in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.451131in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.443337in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.438558in}{2.114326in}}%
\pgfpathlineto{\pgfqpoint{1.435992in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.429032in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.421770in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.414149in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.413507in}{2.222275in}}%
\pgfpathlineto{\pgfqpoint{1.407603in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.401055in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.394243in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.388457in}{2.338265in}}%
\pgfpathlineto{\pgfqpoint{1.387231in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.380735in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.374011in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.367076in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.363406in}{2.453624in}}%
\pgfpathlineto{\pgfqpoint{1.360163in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.353466in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.346945in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.340480in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.338356in}{2.572117in}}%
\pgfpathlineto{\pgfqpoint{1.334097in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.327880in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.321844in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.313305in}{2.700339in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.304310in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.298557in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.292804in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.288255in}{2.835435in}}%
\pgfpathlineto{\pgfqpoint{1.287051in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.281298in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.275545in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.269792in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.264039in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{2.970904in}}%
\pgfpathlineto{\pgfqpoint{1.258286in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.252533in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.246780in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.241028in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{3.106374in}}%
\pgfpathlineto{\pgfqpoint{1.235275in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.229522in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.223769in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.218016in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{3.241843in}}%
\pgfpathlineto{\pgfqpoint{1.212263in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.206510in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.200757in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.195004in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.189251in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{3.377313in}}%
\pgfpathlineto{\pgfqpoint{1.183498in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.177745in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.171992in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.166239in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{3.512782in}}%
\pgfpathlineto{\pgfqpoint{1.160486in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.154734in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.148985in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.143237in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{3.648336in}}%
\pgfpathlineto{\pgfqpoint{1.137491in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.942731in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.948395in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.954133in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.959854in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{3.542515in}}%
\pgfpathlineto{\pgfqpoint{0.965523in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.971221in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.976839in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.982454in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{3.405213in}}%
\pgfpathlineto{\pgfqpoint{0.988243in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.993714in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.999131in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.004689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.010194in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{3.263388in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.020790in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.025940in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.031177in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.036436in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.113585in}}%
\pgfpathlineto{\pgfqpoint{1.041220in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.046167in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.051101in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.055992in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.060885in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{2.954213in}}%
\pgfpathlineto{\pgfqpoint{1.065782in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.070680in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.075579in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.085375in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{2.795111in}}%
\pgfpathlineto{\pgfqpoint{1.090274in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.095172in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.100071in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.104969in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.109844in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{2.634879in}}%
\pgfpathlineto{\pgfqpoint{1.114510in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.119138in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.123766in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.128393in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.132989in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.137483in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{2.465347in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.146039in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.149993in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.153903in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.157625in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.161300in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{2.267844in}}%
\pgfpathlineto{\pgfqpoint{1.165066in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.168809in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.176419in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.180272in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.183885in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.187426in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{2.058767in}}%
\pgfpathlineto{\pgfqpoint{1.191116in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.194777in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.198167in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.201301in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.204659in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.208259in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.212485in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{1.841975in}}%
\pgfpathlineto{\pgfqpoint{1.216856in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.221115in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.225337in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.229433in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.233433in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.236735in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.240880in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.242002in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.243165in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.244402in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.246057in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.248005in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.250254in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.252321in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.254450in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.256567in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.258913in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.261058in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.262697in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{1.218411in}}%
\pgfpathlineto{\pgfqpoint{1.265414in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.268316in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.271365in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.269564in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.268372in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.265673in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{1.262978in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.260109in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.257534in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.255154in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.246194in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{1.236581in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.227489in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.213193in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{0.663692in}}%
\pgfpathlineto{\pgfqpoint{1.207562in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.202439in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.198984in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987649in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.198984in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.202439in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.207562in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{0.663692in}}%
\pgfpathlineto{\pgfqpoint{1.213193in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.227489in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.236581in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{0.762789in}}%
\pgfpathlineto{\pgfqpoint{1.246194in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.251693in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.255154in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.257534in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.260109in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.262978in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{1.265673in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.268372in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.269564in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.270722in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.271365in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.270569in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.268316in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.265414in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.263204in}{1.218411in}}%
\pgfpathlineto{\pgfqpoint{1.262697in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.261058in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.258913in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.256567in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.254450in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.252321in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.250254in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.248005in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.246057in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.244402in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.243165in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.242002in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.240880in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.239034in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.238154in}{1.640474in}}%
\pgfpathlineto{\pgfqpoint{1.236735in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.233433in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.229433in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.225337in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.221115in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.216856in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.213103in}{1.841975in}}%
\pgfpathlineto{\pgfqpoint{1.212485in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.208259in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.204659in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.201301in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.198167in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.194777in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.191116in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.188053in}{2.058767in}}%
\pgfpathlineto{\pgfqpoint{1.187426in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.183885in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.180272in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.176419in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.172549in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.168809in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.165066in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.163002in}{2.267844in}}%
\pgfpathlineto{\pgfqpoint{1.161300in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.157625in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.153903in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.149993in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.146039in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.141912in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.137952in}{2.465347in}}%
\pgfpathlineto{\pgfqpoint{1.137483in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.132989in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.128393in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.123766in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.119138in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.114510in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.112901in}{2.634879in}}%
\pgfpathlineto{\pgfqpoint{1.109844in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.104969in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.100071in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.095172in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.090274in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.087851in}{2.795111in}}%
\pgfpathlineto{\pgfqpoint{1.085375in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.080477in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.075579in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.070680in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.065782in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.062800in}{2.954213in}}%
\pgfpathlineto{\pgfqpoint{1.060885in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.055992in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.051101in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.046167in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.041220in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.037750in}{3.113585in}}%
\pgfpathlineto{\pgfqpoint{1.036436in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.031177in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.025940in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.020790in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.015600in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.012699in}{3.263388in}}%
\pgfpathlineto{\pgfqpoint{1.010194in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.004689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.999131in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.993714in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.988243in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{3.405213in}}%
\pgfpathlineto{\pgfqpoint{0.982454in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.976839in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.971221in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.965523in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{3.542515in}}%
\pgfpathlineto{\pgfqpoint{0.959854in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.954133in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.948395in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.942731in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.720162in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.725050in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.729938in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.734827in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{3.542753in}}%
\pgfpathlineto{\pgfqpoint{0.739715in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.744603in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.749509in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.754423in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.759302in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{3.383752in}}%
\pgfpathlineto{\pgfqpoint{0.764259in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.769200in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.779087in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.784030in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{3.226191in}}%
\pgfpathlineto{\pgfqpoint{0.788980in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.793862in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.798663in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.803478in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.808210in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{3.063638in}}%
\pgfpathlineto{\pgfqpoint{0.812883in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.817548in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.822231in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.826747in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.831226in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{2.890724in}}%
\pgfpathlineto{\pgfqpoint{0.839698in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.843840in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.847982in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.856276in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.860449in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{2.702860in}}%
\pgfpathlineto{\pgfqpoint{0.864625in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.869155in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.873554in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.882728in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.887386in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{2.530359in}}%
\pgfpathlineto{\pgfqpoint{0.891317in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.895161in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.898912in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.902644in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.906101in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.908975in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.911821in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{2.306432in}}%
\pgfpathlineto{\pgfqpoint{0.915011in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.918107in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.921207in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.924306in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.927405in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.930514in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.933671in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.937046in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{2.059381in}}%
\pgfpathlineto{\pgfqpoint{0.940308in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.946423in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.949237in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.952062in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.954862in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.957016in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.960770in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.961345in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.961278in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.961419in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.961372in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.957681in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.953847in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.950256in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.947570in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.945406in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.943472in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.942563in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.945299in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.948051in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.952126in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.956717in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.961309in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.246543in}}%
\pgfpathlineto{\pgfqpoint{0.965905in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.969229in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.971100in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.973192in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.975382in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.979396in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.980808in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.981588in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.981596in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.981707in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.982304in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.985400in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.986929in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{0.779467in}}%
\pgfpathlineto{\pgfqpoint{0.989373in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.992044in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.994658in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.993029in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{0.603006in}}%
\pgfpathlineto{\pgfqpoint{0.987459in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.981831in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762194in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.981831in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.987459in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{0.603006in}}%
\pgfpathlineto{\pgfqpoint{0.993029in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.996771in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.994658in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.992044in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.989373in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.987649in}{0.779467in}}%
\pgfpathlineto{\pgfqpoint{0.986929in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.985400in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.982304in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.981707in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.981596in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.981588in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.980808in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.979396in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.977568in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.975382in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.973192in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.971100in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.969229in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.965905in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.962598in}{1.246543in}}%
\pgfpathlineto{\pgfqpoint{0.961309in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.956717in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.952126in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.948051in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.945299in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.942563in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.943472in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.945406in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.947570in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.950256in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.953847in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.957681in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.961372in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.961419in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.961278in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.961345in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.960770in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.959464in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.958313in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.957016in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.954862in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.952062in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.949237in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.946423in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.943513in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.940308in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.937548in}{2.059381in}}%
\pgfpathlineto{\pgfqpoint{0.937046in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.933671in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.930514in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.927405in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.924306in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.921207in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.918107in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.915011in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.912497in}{2.306432in}}%
\pgfpathlineto{\pgfqpoint{0.911821in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.908975in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.906101in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.902644in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.898912in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.895161in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.891317in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.887447in}{2.530359in}}%
\pgfpathlineto{\pgfqpoint{0.887386in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.882728in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.878134in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.873554in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.869155in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.864625in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.862396in}{2.702860in}}%
\pgfpathlineto{\pgfqpoint{0.860449in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.856276in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.852125in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.847982in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.843840in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.839698in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.837346in}{2.890724in}}%
\pgfpathlineto{\pgfqpoint{0.835556in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.831226in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.826747in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.822231in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.817548in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.812883in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.812295in}{3.063638in}}%
\pgfpathlineto{\pgfqpoint{0.808210in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.803478in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.798663in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.793862in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.788980in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.787245in}{3.226191in}}%
\pgfpathlineto{\pgfqpoint{0.784030in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.779087in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.774141in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.769200in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.764259in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{3.383752in}}%
\pgfpathlineto{\pgfqpoint{0.759302in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.754423in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.749509in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.744603in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.739715in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{3.542753in}}%
\pgfpathlineto{\pgfqpoint{0.734827in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.729938in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.725050in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.720162in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.510715in}}%
\pgfpathlineto{\pgfqpoint{0.513886in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.518293in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.522742in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.527330in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.531865in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{0.536744in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.541623in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.546501in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.551400in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.556326in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.561294in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{3.181112in}}%
\pgfpathlineto{\pgfqpoint{0.566350in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.571293in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.576114in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.580935in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.585756in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{3.021614in}}%
\pgfpathlineto{\pgfqpoint{0.590578in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.595399in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.600076in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.604492in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.608309in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{2.843487in}}%
\pgfpathlineto{\pgfqpoint{0.612078in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.615785in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.623140in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.626685in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.630166in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.633733in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{2.627295in}}%
\pgfpathlineto{\pgfqpoint{0.637300in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.640544in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.643685in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.647009in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.650495in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.654159in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.657717in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.661193in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{2.399240in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.668023in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.671301in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.674536in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.680839in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.683842in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.686931in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{2.156400in}}%
\pgfpathlineto{\pgfqpoint{0.690108in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.696441in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.699050in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.701358in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.703517in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.705522in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.707552in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.709578in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.710946in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.707585in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.702215in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.699689in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.697256in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.695581in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.694012in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.692352in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.690756in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.689444in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.688165in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.687154in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{1.468259in}}%
\pgfpathlineto{\pgfqpoint{0.686444in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{1.436122in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.693466in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.702406in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.709100in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.200361in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.714186in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.716042in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.718061in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.720589in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.723253in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.725606in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.727576in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.728185in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.728462in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.728752in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.728993in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.729865in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.731543in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.733433in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.735605in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{0.710220in}}%
\pgfpathlineto{\pgfqpoint{0.738566in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.741527in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.744488in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.747448in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.750409in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.762194in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.511689in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536740in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.750409in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.747448in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.744488in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.741527in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.738566in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.737144in}{0.710220in}}%
\pgfpathlineto{\pgfqpoint{0.735605in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.733433in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.731543in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.729865in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.728993in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.728752in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.728462in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.728185in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.727576in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.725606in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.723253in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.720589in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.718061in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.716042in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.714186in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.712491in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.712093in}{1.200361in}}%
\pgfpathlineto{\pgfqpoint{0.710796in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.709100in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.702406in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.697894in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.693466in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.689616in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{1.436122in}}%
\pgfpathlineto{\pgfqpoint{0.686444in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{1.468259in}}%
\pgfpathlineto{\pgfqpoint{0.687154in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.688165in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.689444in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.690756in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.692352in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.694012in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.695581in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.697256in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.699689in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.702215in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.704863in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.707585in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.710946in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.709578in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.707552in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.705522in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.703517in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.701358in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.699050in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.696441in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.693253in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.690108in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.687043in}{2.156400in}}%
\pgfpathlineto{\pgfqpoint{0.686931in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.683842in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.680839in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.677778in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.674536in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.671301in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.668023in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.664670in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.661992in}{2.399240in}}%
\pgfpathlineto{\pgfqpoint{0.661193in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.657717in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.654159in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.650495in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.647009in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.643685in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.640544in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.637300in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.636942in}{2.627295in}}%
\pgfpathlineto{\pgfqpoint{0.633733in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.630166in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.626685in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.623140in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.619492in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.615785in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.612078in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.611891in}{2.843487in}}%
\pgfpathlineto{\pgfqpoint{0.608309in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.604492in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.600076in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.595399in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.590578in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.586841in}{3.021614in}}%
\pgfpathlineto{\pgfqpoint{0.585756in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.580935in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.576114in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.571293in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.566350in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.561790in}{3.181112in}}%
\pgfpathlineto{\pgfqpoint{0.561294in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.556326in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.551400in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.546501in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.541623in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.536744in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{3.339748in}}%
\pgfpathlineto{\pgfqpoint{0.531865in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.527330in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.522742in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.518293in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.513886in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.510715in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.536740in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.991689in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.751689in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for long:agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=0.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{0.913055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=0.860248in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-3.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{1.255277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=1.202470in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{1.597499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=1.544693in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{1.939722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=1.886915in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{2.281944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=2.229137in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{2.624166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=2.571359in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{2.966388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=2.913582in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{3.308610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=3.255804in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.300689in}{3.650833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.432634in, y=3.598026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{0.913055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.255277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.597499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{1.939722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.281944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.624166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{2.966388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.146689in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{3.308610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.223689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.300689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.223689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.146689in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_power.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.729863in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.729863in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.729863in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502315in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.502315in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.502315in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.588071in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.588071in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.169393in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.169393in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750714in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.750714in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332035in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.332035in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913356in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.913356in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.494677in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.494677in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052315in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standardized Range}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502315in}{0.575025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.522218in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502315in}{1.079677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176042in, y=1.026870in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502315in}{1.584330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176042in, y=1.531523in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502315in}{2.088982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176042in, y=2.036175in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502315in}{2.593635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176042in, y=2.540828in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502315in}{3.098287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294329in, y=3.045480in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502315in}{3.602940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294329in, y=3.550133in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502315in}{0.570833in}}{\pgfqpoint{3.100000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643224in}{3.510833in}}%
\pgfpathlineto{\pgfqpoint{1.167931in}{3.041704in}}%
\pgfpathlineto{\pgfqpoint{1.173573in}{3.035708in}}%
\pgfpathlineto{\pgfqpoint{1.277950in}{2.929673in}}%
\pgfpathlineto{\pgfqpoint{3.461406in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{3.461406in}{0.710833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502315in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.502315in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.602315in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502315in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502315in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.602315in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.052315in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for power}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_shape_power_long.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.921292in}{3.949906in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.921292in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.921292in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.949906in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093005in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093005in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.604567in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.604567in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116130in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.116130in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627693in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.627693in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869977in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}power}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629977in}{0.841051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.788245in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629977in}{1.461752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.408945in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629977in}{2.082452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=2.029645in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629977in}{2.703152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=2.650346in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629977in}{3.323853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=3.271046in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248147in,y=2.110833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.655027in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.854504in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.854148in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.853786in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.853356in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.852897in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.852442in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.851992in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.851546in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.851124in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.850302in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.849868in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.849524in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.849249in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.849004in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.848657in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.848282in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.847892in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.847113in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.846724in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.846361in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.846056in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.845750in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.845532in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.845439in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.845341in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.845242in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.845139in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.845081in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.845077in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.845095in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.845123in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.845138in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.845121in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.845038in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.844671in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.843532in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.841867in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.839709in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.837438in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.835162in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.832897in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.830589in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{1.911406in}}%
\pgfpathlineto{\pgfqpoint{0.828297in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.826164in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.824124in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.822159in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.818338in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.816821in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.815933in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.815796in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.816309in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.816939in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.817647in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.818356in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.819065in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.819773in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.820482in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.821191in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.821900in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.822608in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.823390in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.824229in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.825077in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.825932in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.826776in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.827619in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.828393in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.828866in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.828999in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.827471in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.826590in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.825661in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.824728in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.823794in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.822856in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.821918in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.819048in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.818068in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.817074in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.816111in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.813194in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.812321in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.811516in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.810569in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.809608in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.808657in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.807714in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.806781in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{3.569836in}}%
\pgfpathlineto{\pgfqpoint{0.804690in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.803639in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.780280in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.730179in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.705128in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.680078in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.655027in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855431in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.136210in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.136165in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.136232in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.136440in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.136603in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.136769in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.136970in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.137180in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.137383in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.137593in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.137821in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.137950in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.138037in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.137867in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.137809in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.137748in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.137710in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.137694in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.137682in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.137709in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.137767in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.137912in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.138214in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.138421in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.139251in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.139598in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.140596in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.141159in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.142210in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.142717in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.143104in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.143330in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.143089in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.142401in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.141275in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.139804in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.136192in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.134222in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.132177in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{2.153632in}}%
\pgfpathlineto{\pgfqpoint{1.130709in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.127967in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.126041in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.125282in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.125219in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.125344in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.125398in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.125477in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.125491in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.125474in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.125368in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.125237in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.124933in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.124294in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.123523in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.122310in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.121764in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.121225in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.120723in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.120280in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.119855in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.119465in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.119001in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.118530in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.118104in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.117818in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.117582in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.117438in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.117371in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.117328in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.117287in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.117260in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.117295in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.117373in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.117510in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.117661in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.117816in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.117973in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.118134in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.118298in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.118432in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.118740in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.118944in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.119148in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.119352in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.119556in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.105936in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.080886in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.055835in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.030785in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.005734in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.980684in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.955633in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.930583in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.905532in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.880482in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.802600in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.803639in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{0.804690in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{0.805330in}{3.569836in}}%
\pgfpathlineto{\pgfqpoint{0.805747in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{0.806781in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{0.807714in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{0.808657in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{0.809608in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{0.810569in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{0.811516in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{0.812321in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{0.813194in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{0.814134in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{0.815152in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{0.816111in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{0.817074in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{0.818068in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{0.819048in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{0.820034in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{0.820980in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{0.821918in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{0.822856in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{0.823794in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{0.824728in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{0.825661in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{0.826590in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{0.827471in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{0.828335in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{0.828999in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{0.828866in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{0.828393in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{0.827619in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{0.826776in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{0.825932in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{0.825077in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{0.824229in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{0.823390in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{0.822608in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{0.821900in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{0.821191in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{0.820482in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{0.819773in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{0.819065in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{0.818356in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{0.817647in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{0.816939in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{0.816309in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{0.815796in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{0.815933in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{0.816821in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{0.818338in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.820247in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.822159in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.824124in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.826164in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.828297in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.830381in}{1.911406in}}%
\pgfpathlineto{\pgfqpoint{0.830589in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.832897in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.835162in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.837438in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.839709in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.841867in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.843532in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.844671in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.845038in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.845121in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.845138in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.845123in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.845095in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.845077in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.845081in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.845139in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.845242in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.845341in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.845439in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.845532in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.845750in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.846056in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.846361in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.846724in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.847113in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.847503in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.847892in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.848282in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.848657in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.849004in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.849249in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.849524in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.849868in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.850302in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.850714in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.851124in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.851546in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.851992in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.852442in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.852897in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.853356in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.853786in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.854148in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.854504in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.855431in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156037in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.410280in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.412287in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.414772in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.417367in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.420143in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.423059in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.425976in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.428892in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{0.818161in}}%
\pgfpathlineto{\pgfqpoint{1.431732in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.434428in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.437118in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.439807in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.445063in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.447205in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.449140in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.450900in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.452410in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.453386in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.454217in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.455007in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.455536in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.455744in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.455790in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.455681in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.455315in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.454830in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.454166in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.453404in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.451178in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.449688in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.447945in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.446137in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.444328in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.442519in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.440711in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.438902in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.437093in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.435284in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.433523in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.432568in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.433727in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.436494in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.436444in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.435936in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.435667in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.435204in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.434776in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.434562in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.434348in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.434134in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.433920in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.433810in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.433805in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.433801in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.433798in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.433782in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.433597in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.432915in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.431709in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{2.657808in}}%
\pgfpathlineto{\pgfqpoint{1.430259in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.428632in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.426307in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.423820in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.421333in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.418846in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.416332in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.411202in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.408594in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{2.990856in}}%
\pgfpathlineto{\pgfqpoint{1.406027in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.403912in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.402613in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.401661in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.400810in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.399763in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.399536in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.399306in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.399070in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.398834in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.398572in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.398304in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.398036in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.397580in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.397378in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.397027in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.396935in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.396819in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.381492in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.356441in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.331391in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.306340in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.256239in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.231189in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.181088in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.119760in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.119556in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.119352in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.119148in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.118944in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.118740in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.118568in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.118432in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.118298in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.118134in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.117973in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.117816in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.117661in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.117510in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.117373in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.117295in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.117260in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.117287in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.117328in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.117371in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.117438in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.117582in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.117818in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.118104in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.118530in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.119001in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.119465in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.119855in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.120280in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.120723in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.121225in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.121764in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.122310in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.123523in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.124294in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.124933in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.125237in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.125368in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.125474in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.125491in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.125477in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.125398in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.125344in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.125219in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.125282in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.126041in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.127967in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.130709in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.130987in}{2.153632in}}%
\pgfpathlineto{\pgfqpoint{1.132177in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.132667in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.133187in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.134222in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.136192in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.138229in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.139804in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.141275in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.142401in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.143089in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.143330in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.143351in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.143104in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.142717in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.142210in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.141667in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.141159in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.140596in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.140024in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.139598in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.139251in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.138925in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.138672in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.138421in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.138214in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.138062in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.137912in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.137767in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.137709in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.137682in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.137694in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.137710in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.137748in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.137809in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.137867in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.137959in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.138015in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.138051in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.138037in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.137950in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.137821in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.137593in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.137383in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.137180in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.136970in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.136769in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.136603in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.136440in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.136232in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.136165in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.136210in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.156037in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.431593in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.746342in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.746871in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.747316in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.747692in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.748028in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.748348in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.748627in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.748878in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.749093in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.749308in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.749523in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.749643in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.749653in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.749595in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.749258in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.748813in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.748316in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.747818in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.747321in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.746824in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.746313in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.745557in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.744531in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.743432in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.742333in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.737937in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.736839in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.735740in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.734666in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.733842in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.733198in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.733118in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.733542in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.734560in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.736715in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.738885in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.742949in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.744981in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.747013in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.749045in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.751057in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.753053in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.754917in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.756558in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{2.051751in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.758160in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.758352in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.758469in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.758375in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.758216in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.757984in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.757679in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.757332in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{2.320376in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.756607in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.756220in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.755832in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.755057in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.754669in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.754281in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.753831in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.753217in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.752652in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.752248in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.751833in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.751391in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.750948in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.750505in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.750062in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.749619in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.749176in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.748451in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.747533in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.745623in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.744429in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.742952in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.738646in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.736191in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.733715in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{3.234330in}}%
\pgfpathlineto{\pgfqpoint{1.731239in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.728763in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.726288in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.723812in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.721336in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.718860in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.716384in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.713840in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.711256in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.708643in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{3.544157in}}%
\pgfpathlineto{\pgfqpoint{1.706026in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.700935in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.682098in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.657047in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.606946in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.581896in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.556845in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.531795in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.506744in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.481694in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.456643in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.396819in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.396864in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.396935in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.397027in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.397179in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.397378in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.397580in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.397784in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.398036in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.398304in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.398572in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.398834in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.399070in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.399306in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.399536in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.399763in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.400039in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.400810in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.401661in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.402613in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.403912in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.406027in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.406542in}{2.990856in}}%
\pgfpathlineto{\pgfqpoint{1.408594in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.411202in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.416332in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.418846in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.421333in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.423820in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.426307in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.428632in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.430259in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{2.657808in}}%
\pgfpathlineto{\pgfqpoint{1.431709in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.432915in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.433597in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.433782in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.433798in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.433801in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.433805in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.433810in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.433920in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.434134in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.434348in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.434562in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.434776in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.434990in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.435204in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.435667in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.435936in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.436444in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.436494in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.436226in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.435747in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.434787in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.433727in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.432909in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.432568in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.433523in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.435284in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.437093in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.438902in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.440711in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.442519in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.444328in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.446137in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.447945in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.449688in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.451178in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.452392in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.453404in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.454166in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.454830in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.455315in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.455681in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.455790in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.455744in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.455536in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.455007in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.454217in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.453386in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.452410in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.450900in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.449140in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.447205in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.445063in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.439807in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.437118in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.434428in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.431732in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{0.818161in}}%
\pgfpathlineto{\pgfqpoint{1.428892in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.425976in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.423059in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.420143in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.417367in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.414772in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.412287in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.410280in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.431593in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757249in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.040386in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.039889in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.039392in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.038895in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.038397in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.037900in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.037403in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.036905in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.036408in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.035911in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.035413in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.034833in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.033827in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{0.973090in}}%
\pgfpathlineto{\pgfqpoint{2.032728in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.031629in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.029431in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.028366in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.026309in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.025372in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.024626in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.024011in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.023422in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.022833in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.022244in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.021785in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.021628in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.021719in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.022302in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.023063in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.024029in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.026005in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.028317in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.030631in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{1.657838in}}%
\pgfpathlineto{\pgfqpoint{2.032945in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.035259in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.037563in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.041985in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.044126in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.046267in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.048417in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.050386in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.052189in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.053981in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.055773in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.057544in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.041137in}}%
\pgfpathlineto{\pgfqpoint{2.058743in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.059919in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.060730in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.061456in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.062061in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.062224in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.062380in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.062535in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.062690in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.062846in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.063001in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.063310in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.063378in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.063152in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.063012in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.062872in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.062732in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.062593in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.062453in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.062310in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.061807in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.061639in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.061528in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.061587in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.061656in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.061724in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.061738in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.061704in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.061543in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.061365in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.060854in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.060133in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.059406in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.058676in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.057940in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{2.057205in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.056466in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.055723in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.054137in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.053244in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.052221in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.051099in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.049883in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.048473in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.046727in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.044551in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.042129in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.007754in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.982704in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.932603in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.907552in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.857451in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.832401in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.807350in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.782300in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.698565in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{1.700935in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{1.703434in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{1.706026in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{1.707148in}{3.544157in}}%
\pgfpathlineto{\pgfqpoint{1.708643in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{1.711256in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{1.713840in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{1.716384in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{1.718860in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{1.721336in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{1.723812in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{1.726288in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{1.728763in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{1.731239in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{1.732199in}{3.234330in}}%
\pgfpathlineto{\pgfqpoint{1.733715in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{1.736191in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{1.738646in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{1.740994in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{1.742952in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{1.744429in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{1.745623in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{1.746602in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{1.747533in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{1.748451in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{1.749176in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{1.749619in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{1.750062in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{1.750505in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{1.750948in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{1.751391in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{1.751833in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{1.752248in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{1.752652in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{1.753217in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.753831in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{1.754281in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{1.754669in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{1.755057in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{1.755444in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{1.755832in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{1.756220in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{1.756607in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{1.756982in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{2.320376in}}%
\pgfpathlineto{\pgfqpoint{1.757332in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{1.757679in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{1.757984in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{1.758216in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{1.758375in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{1.758469in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{1.758352in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{1.758160in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.757708in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{2.051751in}}%
\pgfpathlineto{\pgfqpoint{1.756558in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.754917in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.753053in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.751057in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.749045in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.747013in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.744981in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.742949in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.740917in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.738885in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.736715in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.734560in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.733542in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.733118in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.733198in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.733842in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.734666in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.735740in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.736839in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.737937in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.739036in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.740135in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.741234in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.742333in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.743432in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.744531in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.745557in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.746313in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.746824in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.747321in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.747818in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.748316in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.748813in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.749258in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.749595in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.749653in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.749643in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.749523in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.749308in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.749093in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.748878in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.748627in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.748348in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.748028in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.747692in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.747316in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.746871in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.746342in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.757249in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057855in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.324557in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.324115in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.323327in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.322308in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.321287in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.320266in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.319245in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.317218in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.316297in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.315549in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.314939in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.314349in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.313760in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.313171in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.312582in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.311993in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.311404in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.310815in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.310276in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.310147in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.310479in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.311483in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.312080in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.312869in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.314475in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.316594in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.318735in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.320862in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.322976in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.325084in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.327178in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.329239in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.331265in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.333287in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.692733in}}%
\pgfpathlineto{\pgfqpoint{2.335310in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.339355in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.341385in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.343427in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.345468in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.347510in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.349552in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.351593in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.353631in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.356958in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.358090in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{2.105498in}}%
\pgfpathlineto{\pgfqpoint{2.359221in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.360129in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.360813in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.361497in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.362182in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.363064in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.363127in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.362987in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.362847in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.362707in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.362567in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.362427in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.362287in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.362147in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.362008in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.361867in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.361728in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.361588in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.361448in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.361281in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.361114in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.360946in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.360778in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.360610in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.360443in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.360275in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.360107in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.359940in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.359772in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.359604in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.359536in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.359604in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.359672in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.359741in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.359809in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.359878in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.359907in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.359549in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.359182in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.358815in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{3.400820in}}%
\pgfpathlineto{\pgfqpoint{2.358448in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.358081in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.357714in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.357347in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.356980in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.356613in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.355879in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.308361in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.283310in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.258259in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.233209in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.208158in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.183108in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.158057in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.133007in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.082906in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.042129in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.044551in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.046727in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.048473in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.049883in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.051099in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.052221in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.053244in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.054137in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.054950in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.055723in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.056466in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.057205in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{3.249976in}}%
\pgfpathlineto{\pgfqpoint{2.057940in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.058676in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.059406in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.060133in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.060854in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.061365in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.061543in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.061704in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.061738in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.061724in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.061656in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.061587in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.061528in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.061639in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.061807in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.061974in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.062142in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.062310in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.062453in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.062593in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.062732in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.062872in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.063012in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.063152in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.063269in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.063378in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.063310in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.063157in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.063001in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.062846in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.062690in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.062535in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.062380in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.062224in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.062061in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.061456in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.060730in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.059919in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.058743in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{2.041137in}}%
\pgfpathlineto{\pgfqpoint{2.057544in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.055773in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.053981in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.052189in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.050386in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.048417in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.046267in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.044126in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.041985in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.039829in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.037563in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.035259in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.032945in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{1.657838in}}%
\pgfpathlineto{\pgfqpoint{2.030631in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.028317in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.026005in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.024029in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.023063in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.022302in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.021719in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.021628in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.021785in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.022244in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.022833in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.023422in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.024011in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.024626in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.025372in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.026309in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.027330in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.028366in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.029431in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.030530in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.031629in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.032728in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.032805in}{0.973090in}}%
\pgfpathlineto{\pgfqpoint{2.033827in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.034833in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.035413in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.035911in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.036408in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.036905in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.037403in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.037900in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.038397in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.038895in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.039392in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.039889in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.040386in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.057855in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333411in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.605713in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.605087in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.604460in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.603834in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.603207in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.602493in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.601749in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.600979in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.600208in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.599437in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.598666in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.597896in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.597389in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.597066in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.596742in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.596630in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.596947in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.597346in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.597789in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.598336in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.598884in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.599588in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.600947in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.602959in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.605048in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.607091in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{1.377466in}}%
\pgfpathlineto{\pgfqpoint{2.609113in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.611136in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.613158in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.615181in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.617203in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.619226in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.621248in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.625293in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.627317in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.631362in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.633390in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{1.762615in}}%
\pgfpathlineto{\pgfqpoint{2.635432in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.637473in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.639515in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.641556in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.643598in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.645639in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.649674in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.653280in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.654869in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.656325in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.657782in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.659045in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{2.189677in}}%
\pgfpathlineto{\pgfqpoint{2.659712in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.660141in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.660569in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.660997in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.661426in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.661855in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.661981in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.661842in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.661702in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.661562in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.661423in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.661282in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.661142in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.661003in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.660862in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.660723in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.660582in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.660420in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.660252in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.660085in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.659917in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.659749in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.659414in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.659246in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.659079in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{2.999566in}}%
\pgfpathlineto{\pgfqpoint{2.658911in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.658743in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.658576in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.658408in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.658240in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.658073in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.657905in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.657738in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.657572in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.657551in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.657620in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.657757in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.657826in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.657672in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.657305in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.656571in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.655837in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.583916in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.533815in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.508765in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.483714in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.458664in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.433613in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.408563in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.355512in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.355879in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.356246in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.356613in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.356980in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.357347in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.357714in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.358081in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.358448in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{3.400820in}}%
\pgfpathlineto{\pgfqpoint{2.358815in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.359182in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.359549in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.359907in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.359878in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.359809in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.359741in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.359672in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.359604in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.359536in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.359604in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.359772in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.359940in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.360107in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.360275in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.360443in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.360610in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.360778in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.360946in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.361114in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.361281in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.361448in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.361588in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.361728in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.361867in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.362008in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.362147in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.362287in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.362427in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.362567in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.362707in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.362847in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.362987in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.363127in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.363064in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.362866in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.362182in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.361497in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.360813in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.360129in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.359221in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.358462in}{2.105498in}}%
\pgfpathlineto{\pgfqpoint{2.358090in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.356958in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.355560in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.353631in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.351593in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.349552in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.347510in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.345468in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.343427in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.341385in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.339355in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.337332in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.335310in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{1.692733in}}%
\pgfpathlineto{\pgfqpoint{2.333287in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.331265in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.329239in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.327178in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.325084in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.322976in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.320862in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.318735in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.316594in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.314475in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.312869in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.312080in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.311483in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.310924in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.310479in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.310147in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.310276in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.310410in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.310815in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.311404in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.311993in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.312582in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.313171in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.313760in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.314349in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.314939in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.315549in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.316297in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.317218in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.318223in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.319245in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.320266in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.321287in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.322308in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.323327in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.324115in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.324557in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.333411in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608967in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.886933in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.886162in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.885391in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{2.883850in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.883438in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.883116in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.882793in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.882574in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.882684in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.883013in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.883411in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.883811in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.884323in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{0.986581in}}%
\pgfpathlineto{\pgfqpoint{2.884871in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.885410in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.886012in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.887107in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.888984in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.891007in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.893029in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.895052in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.897074in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.901120in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.905165in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.907187in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.909210in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{1.447522in}}%
\pgfpathlineto{\pgfqpoint{2.911233in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.913255in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.915278in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.917300in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.919323in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.921346in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.923368in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.925394in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.927436in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.929478in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.931519in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.933561in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{1.831461in}}%
\pgfpathlineto{\pgfqpoint{2.935603in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.937644in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.939686in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.941728in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.943761in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.945659in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.947531in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.949305in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.950971in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.952283in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.953477in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.954671in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.955866in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.957415in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.958162in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.958674in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.959103in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.959531in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{2.416749in}}%
\pgfpathlineto{\pgfqpoint{2.959959in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.960388in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.960652in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.960557in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.960418in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.960277in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.960137in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.959997in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.959718in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{2.726181in}}%
\pgfpathlineto{\pgfqpoint{2.959559in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.959392in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.959224in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.959056in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.958888in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.958721in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.958553in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.958385in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.958218in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.958050in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.957883in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.957715in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.957547in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.957212in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.957044in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.956877in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.956709in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.956541in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.956374in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.956038in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.955871in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.955703in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.955548in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.955568in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.955637in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.955705in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.955751in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.955428in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.859472in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.834421in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.809371in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.784320in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.759270in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.734219in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.709169in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.684118in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.655470in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.655837in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.656204in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.656571in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.656938in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.657305in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.657672in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.657826in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.657757in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.657689in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.657620in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.657551in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.657572in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.657738in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.657905in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.658073in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.658240in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.658408in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.658576in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.658743in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.658911in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{2.999566in}}%
\pgfpathlineto{\pgfqpoint{2.659079in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.659246in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.659414in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.659582in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.659749in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.659917in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.660085in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.660252in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.660420in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.660582in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.660723in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.660862in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.661003in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.661142in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.661282in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.661423in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.661562in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.661702in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.661842in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.661981in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.661855in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.661426in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.660997in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.660569in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.660141in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.659712in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.659068in}{2.189677in}}%
\pgfpathlineto{\pgfqpoint{2.659045in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.657782in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.656325in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.654869in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.653280in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.651549in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.649674in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.647681in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.645639in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.643598in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.641556in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.639515in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.637473in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.635432in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.634017in}{1.762615in}}%
\pgfpathlineto{\pgfqpoint{2.633390in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.631362in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.629339in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.627317in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.625293in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.623271in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.621248in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.619226in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.617203in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.615181in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.613158in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.611136in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.609113in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{1.377466in}}%
\pgfpathlineto{\pgfqpoint{2.607091in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.605048in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.602959in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.600947in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.599588in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.598884in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.598336in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.597789in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.597346in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.596947in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.596630in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.596742in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.597066in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.597389in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.597896in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.598666in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.599437in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.600208in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.600979in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.601749in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.602493in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.603207in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.603834in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.604460in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.605087in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.605713in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.608967in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629977in}{0.570833in}}{\pgfqpoint{2.480000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.909573in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.084926in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.059876in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.034825in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.009775in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.984724in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.955428in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{2.955751in}{3.619722in}}%
\pgfpathlineto{\pgfqpoint{2.955705in}{3.588610in}}%
\pgfpathlineto{\pgfqpoint{2.955637in}{3.557499in}}%
\pgfpathlineto{\pgfqpoint{2.955568in}{3.526388in}}%
\pgfpathlineto{\pgfqpoint{2.955548in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{2.955703in}{3.464166in}}%
\pgfpathlineto{\pgfqpoint{2.955871in}{3.433055in}}%
\pgfpathlineto{\pgfqpoint{2.956038in}{3.401944in}}%
\pgfpathlineto{\pgfqpoint{2.956206in}{3.370833in}}%
\pgfpathlineto{\pgfqpoint{2.956374in}{3.339722in}}%
\pgfpathlineto{\pgfqpoint{2.956541in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{2.956709in}{3.277499in}}%
\pgfpathlineto{\pgfqpoint{2.956877in}{3.246388in}}%
\pgfpathlineto{\pgfqpoint{2.957044in}{3.215277in}}%
\pgfpathlineto{\pgfqpoint{2.957212in}{3.184166in}}%
\pgfpathlineto{\pgfqpoint{2.957379in}{3.153055in}}%
\pgfpathlineto{\pgfqpoint{2.957547in}{3.121944in}}%
\pgfpathlineto{\pgfqpoint{2.957715in}{3.090833in}}%
\pgfpathlineto{\pgfqpoint{2.957883in}{3.059722in}}%
\pgfpathlineto{\pgfqpoint{2.958050in}{3.028610in}}%
\pgfpathlineto{\pgfqpoint{2.958218in}{2.997499in}}%
\pgfpathlineto{\pgfqpoint{2.958385in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{2.958553in}{2.935277in}}%
\pgfpathlineto{\pgfqpoint{2.958721in}{2.904166in}}%
\pgfpathlineto{\pgfqpoint{2.958888in}{2.873055in}}%
\pgfpathlineto{\pgfqpoint{2.959056in}{2.841944in}}%
\pgfpathlineto{\pgfqpoint{2.959224in}{2.810833in}}%
\pgfpathlineto{\pgfqpoint{2.959392in}{2.779722in}}%
\pgfpathlineto{\pgfqpoint{2.959559in}{2.748610in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{2.726181in}}%
\pgfpathlineto{\pgfqpoint{2.959718in}{2.717499in}}%
\pgfpathlineto{\pgfqpoint{2.959858in}{2.686388in}}%
\pgfpathlineto{\pgfqpoint{2.959997in}{2.655277in}}%
\pgfpathlineto{\pgfqpoint{2.960137in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{2.960277in}{2.593055in}}%
\pgfpathlineto{\pgfqpoint{2.960418in}{2.561944in}}%
\pgfpathlineto{\pgfqpoint{2.960557in}{2.530833in}}%
\pgfpathlineto{\pgfqpoint{2.960652in}{2.499722in}}%
\pgfpathlineto{\pgfqpoint{2.960388in}{2.468610in}}%
\pgfpathlineto{\pgfqpoint{2.959959in}{2.437499in}}%
\pgfpathlineto{\pgfqpoint{2.959674in}{2.416749in}}%
\pgfpathlineto{\pgfqpoint{2.959531in}{2.406388in}}%
\pgfpathlineto{\pgfqpoint{2.959103in}{2.375277in}}%
\pgfpathlineto{\pgfqpoint{2.958674in}{2.344166in}}%
\pgfpathlineto{\pgfqpoint{2.958162in}{2.313055in}}%
\pgfpathlineto{\pgfqpoint{2.957415in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{2.956665in}{2.250833in}}%
\pgfpathlineto{\pgfqpoint{2.955866in}{2.219722in}}%
\pgfpathlineto{\pgfqpoint{2.954671in}{2.188610in}}%
\pgfpathlineto{\pgfqpoint{2.953477in}{2.157499in}}%
\pgfpathlineto{\pgfqpoint{2.952283in}{2.126388in}}%
\pgfpathlineto{\pgfqpoint{2.950971in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{2.949305in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{2.947531in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{2.945659in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{2.943761in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.941728in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{2.939686in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{2.937644in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{2.935603in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{2.934623in}{1.831461in}}%
\pgfpathlineto{\pgfqpoint{2.933561in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{2.931519in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{2.929478in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{2.927436in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{2.925394in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.923368in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{2.921346in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{2.919323in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.917300in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{2.915278in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{2.913255in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{2.911233in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{1.447522in}}%
\pgfpathlineto{\pgfqpoint{2.909210in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{2.907187in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.905165in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{2.903142in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{2.901120in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{2.899097in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{2.897074in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{2.895052in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{2.893029in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{2.891007in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{2.888984in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.887107in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{2.886012in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{2.885410in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{2.884871in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{0.986581in}}%
\pgfpathlineto{\pgfqpoint{2.884323in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{2.883811in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{2.883411in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{2.883013in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{2.882684in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.882574in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{2.882793in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{2.883116in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{2.883438in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{2.883850in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{2.884522in}{0.668140in}}%
\pgfpathlineto{\pgfqpoint{2.884621in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{2.885391in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{2.886162in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{2.886933in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.909573in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.629977in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.109977in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869977in,y=3.734166in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function for power:long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=0.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{0.913055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=0.860248in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{1.255277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=1.202470in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{1.597499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=1.544693in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{1.939722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=1.886915in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{2.281944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=2.229137in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{2.624166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=2.571359in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{2.966388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=2.913582in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{3.308610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=3.255804in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}9.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418977in}{3.650833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550921in, y=3.598026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{0.913055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.255277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.597499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{1.939722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.281944in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.281944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.624166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{2.966388in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{2.966388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.264977in}{0.570833in}}{\pgfqpoint{0.154000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.308610in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.308610in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.341977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.418977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.341977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{3.264977in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/real_variable_importance.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.029976in}{3.750833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.029976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.029976in}{3.750833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{9.929976in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{9.929976in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.629976in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{0.629976in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.017476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fuel:agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.792476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.792476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ageph:agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.567476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.567476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}long:agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.342476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}power:long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.117476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.117476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lat:long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.892476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.892476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}power}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.667476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}bm}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.442476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.442476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}fuel}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.217476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.217476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}ageph}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.992476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.992476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}long}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.767476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.767476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}agec}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.542476in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.542476in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}lat}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.279976in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Effects}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{1.135751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.082945in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{1.700670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.647864in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{2.265589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.212782in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{2.830508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.777701in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{3.395427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.342620in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248147in,y=2.110833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Shape function variance}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.327476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.327476in}{3.504166in}}%
\pgfpathlineto{\pgfqpoint{0.707476in}{3.504166in}}%
\pgfpathlineto{\pgfqpoint{0.707476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.102476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.102476in}{3.448337in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{3.448337in}}%
\pgfpathlineto{\pgfqpoint{1.482476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.877476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.877476in}{3.353314in}}%
\pgfpathlineto{\pgfqpoint{2.257476in}{3.353314in}}%
\pgfpathlineto{\pgfqpoint{2.257476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.652476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.652476in}{3.347938in}}%
\pgfpathlineto{\pgfqpoint{3.032476in}{3.347938in}}%
\pgfpathlineto{\pgfqpoint{3.032476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{4.427476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{4.427476in}{3.088650in}}%
\pgfpathlineto{\pgfqpoint{3.807476in}{3.088650in}}%
\pgfpathlineto{\pgfqpoint{3.807476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.582476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.202476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.202476in}{2.863151in}}%
\pgfpathlineto{\pgfqpoint{4.582476in}{2.863151in}}%
\pgfpathlineto{\pgfqpoint{4.582476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.357476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.977476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{5.977476in}{0.735120in}}%
\pgfpathlineto{\pgfqpoint{5.357476in}{0.735120in}}%
\pgfpathlineto{\pgfqpoint{5.357476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{6.752476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{6.752476in}{0.701856in}}%
\pgfpathlineto{\pgfqpoint{6.132476in}{0.701856in}}%
\pgfpathlineto{\pgfqpoint{6.132476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.907476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{7.527476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{7.527476in}{0.574431in}}%
\pgfpathlineto{\pgfqpoint{6.907476in}{0.574431in}}%
\pgfpathlineto{\pgfqpoint{6.907476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.682476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{8.302476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{8.302476in}{0.570879in}}%
\pgfpathlineto{\pgfqpoint{7.682476in}{0.570879in}}%
\pgfpathlineto{\pgfqpoint{7.682476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.457476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{9.077476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{9.077476in}{0.570847in}}%
\pgfpathlineto{\pgfqpoint{8.457476in}{0.570847in}}%
\pgfpathlineto{\pgfqpoint{8.457476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.232476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{9.852476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{9.852476in}{0.570835in}}%
\pgfpathlineto{\pgfqpoint{9.232476in}{0.570835in}}%
\pgfpathlineto{\pgfqpoint{9.232476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.570833in}}{\pgfqpoint{9.300000in}{3.080000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.629976in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.929976in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{9.929976in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{9.929976in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{3.650833in}}%
\pgfpathlineto{\pgfqpoint{9.929976in}{3.650833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_high_X1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.744561in}{2.210833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{2.210833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.210833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685262in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685262in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389875in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389875in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094488in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094488in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799101in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799101in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503714in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503714in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094561in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{0.626157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.573350in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.012705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=0.959899in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.399254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=1.346447in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.785803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=1.732996in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544561in}{0.570833in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685470in}{0.640833in}}%
\pgfpathlineto{\pgfqpoint{0.741890in}{0.724692in}}%
\pgfpathlineto{\pgfqpoint{0.755995in}{0.746076in}}%
\pgfpathlineto{\pgfqpoint{0.761637in}{0.758597in}}%
\pgfpathlineto{\pgfqpoint{0.877298in}{1.025021in}}%
\pgfpathlineto{\pgfqpoint{0.928076in}{1.169764in}}%
\pgfpathlineto{\pgfqpoint{0.936539in}{1.195859in}}%
\pgfpathlineto{\pgfqpoint{0.942181in}{1.214085in}}%
\pgfpathlineto{\pgfqpoint{0.976033in}{1.328871in}}%
\pgfpathlineto{\pgfqpoint{0.992959in}{1.386627in}}%
\pgfpathlineto{\pgfqpoint{1.040916in}{1.551859in}}%
\pgfpathlineto{\pgfqpoint{1.055021in}{1.607850in}}%
\pgfpathlineto{\pgfqpoint{1.080410in}{1.708620in}}%
\pgfpathlineto{\pgfqpoint{1.083231in}{1.715435in}}%
\pgfpathlineto{\pgfqpoint{1.139651in}{1.773359in}}%
\pgfpathlineto{\pgfqpoint{1.221460in}{1.846622in}}%
\pgfpathlineto{\pgfqpoint{1.229923in}{1.857560in}}%
\pgfpathlineto{\pgfqpoint{1.258133in}{1.894317in}}%
\pgfpathlineto{\pgfqpoint{1.269418in}{1.907212in}}%
\pgfpathlineto{\pgfqpoint{1.277881in}{1.916100in}}%
\pgfpathlineto{\pgfqpoint{1.280702in}{1.918305in}}%
\pgfpathlineto{\pgfqpoint{1.291986in}{1.903353in}}%
\pgfpathlineto{\pgfqpoint{1.300449in}{1.892017in}}%
\pgfpathlineto{\pgfqpoint{1.306091in}{1.882954in}}%
\pgfpathlineto{\pgfqpoint{1.311733in}{1.870676in}}%
\pgfpathlineto{\pgfqpoint{1.342764in}{1.799639in}}%
\pgfpathlineto{\pgfqpoint{1.345585in}{1.793775in}}%
\pgfpathlineto{\pgfqpoint{1.362511in}{1.764864in}}%
\pgfpathlineto{\pgfqpoint{1.399184in}{1.708472in}}%
\pgfpathlineto{\pgfqpoint{1.404826in}{1.700723in}}%
\pgfpathlineto{\pgfqpoint{1.435857in}{1.659739in}}%
\pgfpathlineto{\pgfqpoint{1.438678in}{1.655115in}}%
\pgfpathlineto{\pgfqpoint{1.452783in}{1.627468in}}%
\pgfpathlineto{\pgfqpoint{1.455604in}{1.620888in}}%
\pgfpathlineto{\pgfqpoint{1.461246in}{1.592543in}}%
\pgfpathlineto{\pgfqpoint{1.486635in}{1.456986in}}%
\pgfpathlineto{\pgfqpoint{1.489456in}{1.444445in}}%
\pgfpathlineto{\pgfqpoint{1.492277in}{1.437682in}}%
\pgfpathlineto{\pgfqpoint{1.495098in}{1.434319in}}%
\pgfpathlineto{\pgfqpoint{1.497919in}{1.431610in}}%
\pgfpathlineto{\pgfqpoint{1.506382in}{1.426769in}}%
\pgfpathlineto{\pgfqpoint{1.537413in}{1.413976in}}%
\pgfpathlineto{\pgfqpoint{1.568444in}{1.399532in}}%
\pgfpathlineto{\pgfqpoint{1.576907in}{1.390846in}}%
\pgfpathlineto{\pgfqpoint{1.588191in}{1.377981in}}%
\pgfpathlineto{\pgfqpoint{1.605117in}{1.358808in}}%
\pgfpathlineto{\pgfqpoint{1.627685in}{1.333574in}}%
\pgfpathlineto{\pgfqpoint{1.650253in}{1.308075in}}%
\pgfpathlineto{\pgfqpoint{1.658716in}{1.300433in}}%
\pgfpathlineto{\pgfqpoint{1.692568in}{1.272383in}}%
\pgfpathlineto{\pgfqpoint{1.695389in}{1.271875in}}%
\pgfpathlineto{\pgfqpoint{1.706673in}{1.272145in}}%
\pgfpathlineto{\pgfqpoint{1.748988in}{1.273588in}}%
\pgfpathlineto{\pgfqpoint{1.760272in}{1.274940in}}%
\pgfpathlineto{\pgfqpoint{1.782840in}{1.277578in}}%
\pgfpathlineto{\pgfqpoint{1.796945in}{1.278733in}}%
\pgfpathlineto{\pgfqpoint{1.802587in}{1.278806in}}%
\pgfpathlineto{\pgfqpoint{1.830797in}{1.277894in}}%
\pgfpathlineto{\pgfqpoint{1.844902in}{1.278847in}}%
\pgfpathlineto{\pgfqpoint{1.847723in}{1.279579in}}%
\pgfpathlineto{\pgfqpoint{1.850544in}{1.280888in}}%
\pgfpathlineto{\pgfqpoint{1.856186in}{1.285553in}}%
\pgfpathlineto{\pgfqpoint{1.875933in}{1.303945in}}%
\pgfpathlineto{\pgfqpoint{1.884396in}{1.311641in}}%
\pgfpathlineto{\pgfqpoint{1.887217in}{1.313737in}}%
\pgfpathlineto{\pgfqpoint{1.892859in}{1.315893in}}%
\pgfpathlineto{\pgfqpoint{1.898501in}{1.317689in}}%
\pgfpathlineto{\pgfqpoint{1.912606in}{1.320683in}}%
\pgfpathlineto{\pgfqpoint{1.932353in}{1.324435in}}%
\pgfpathlineto{\pgfqpoint{1.963384in}{1.328860in}}%
\pgfpathlineto{\pgfqpoint{1.980310in}{1.331399in}}%
\pgfpathlineto{\pgfqpoint{2.000057in}{1.335068in}}%
\pgfpathlineto{\pgfqpoint{2.011341in}{1.337587in}}%
\pgfpathlineto{\pgfqpoint{2.016983in}{1.339449in}}%
\pgfpathlineto{\pgfqpoint{2.031088in}{1.344372in}}%
\pgfpathlineto{\pgfqpoint{2.050835in}{1.351415in}}%
\pgfpathlineto{\pgfqpoint{2.079045in}{1.362263in}}%
\pgfpathlineto{\pgfqpoint{2.087508in}{1.367544in}}%
\pgfpathlineto{\pgfqpoint{2.093150in}{1.371342in}}%
\pgfpathlineto{\pgfqpoint{2.098792in}{1.376385in}}%
\pgfpathlineto{\pgfqpoint{2.107255in}{1.384941in}}%
\pgfpathlineto{\pgfqpoint{2.129823in}{1.409619in}}%
\pgfpathlineto{\pgfqpoint{2.186243in}{1.471146in}}%
\pgfpathlineto{\pgfqpoint{2.194706in}{1.477889in}}%
\pgfpathlineto{\pgfqpoint{2.200348in}{1.481488in}}%
\pgfpathlineto{\pgfqpoint{2.234200in}{1.501544in}}%
\pgfpathlineto{\pgfqpoint{2.248305in}{1.511564in}}%
\pgfpathlineto{\pgfqpoint{2.251126in}{1.512593in}}%
\pgfpathlineto{\pgfqpoint{2.265232in}{1.515438in}}%
\pgfpathlineto{\pgfqpoint{2.310368in}{1.524135in}}%
\pgfpathlineto{\pgfqpoint{2.316010in}{1.525589in}}%
\pgfpathlineto{\pgfqpoint{2.321652in}{1.528592in}}%
\pgfpathlineto{\pgfqpoint{2.361146in}{1.551749in}}%
\pgfpathlineto{\pgfqpoint{2.397819in}{1.570102in}}%
\pgfpathlineto{\pgfqpoint{2.428850in}{1.586681in}}%
\pgfpathlineto{\pgfqpoint{2.431671in}{1.588070in}}%
\pgfpathlineto{\pgfqpoint{2.434492in}{1.588686in}}%
\pgfpathlineto{\pgfqpoint{2.457060in}{1.583845in}}%
\pgfpathlineto{\pgfqpoint{2.479628in}{1.579234in}}%
\pgfpathlineto{\pgfqpoint{2.490912in}{1.577209in}}%
\pgfpathlineto{\pgfqpoint{2.507838in}{1.574721in}}%
\pgfpathlineto{\pgfqpoint{2.533227in}{1.571942in}}%
\pgfpathlineto{\pgfqpoint{2.538869in}{1.570445in}}%
\pgfpathlineto{\pgfqpoint{2.567079in}{1.559392in}}%
\pgfpathlineto{\pgfqpoint{2.572721in}{1.556303in}}%
\pgfpathlineto{\pgfqpoint{2.578363in}{1.549205in}}%
\pgfpathlineto{\pgfqpoint{2.629141in}{1.481576in}}%
\pgfpathlineto{\pgfqpoint{2.634783in}{1.474623in}}%
\pgfpathlineto{\pgfqpoint{2.640425in}{1.464599in}}%
\pgfpathlineto{\pgfqpoint{2.668635in}{1.411063in}}%
\pgfpathlineto{\pgfqpoint{2.677098in}{1.395225in}}%
\pgfpathlineto{\pgfqpoint{2.694024in}{1.365340in}}%
\pgfpathlineto{\pgfqpoint{2.719413in}{1.309369in}}%
\pgfpathlineto{\pgfqpoint{2.789938in}{1.153072in}}%
\pgfpathlineto{\pgfqpoint{2.792759in}{1.145859in}}%
\pgfpathlineto{\pgfqpoint{2.795580in}{1.134752in}}%
\pgfpathlineto{\pgfqpoint{2.820969in}{1.001725in}}%
\pgfpathlineto{\pgfqpoint{2.843537in}{0.883123in}}%
\pgfpathlineto{\pgfqpoint{2.846358in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{2.854821in}{0.849367in}}%
\pgfpathlineto{\pgfqpoint{2.868926in}{0.815847in}}%
\pgfpathlineto{\pgfqpoint{2.871747in}{0.810458in}}%
\pgfpathlineto{\pgfqpoint{2.891494in}{0.794777in}}%
\pgfpathlineto{\pgfqpoint{2.894315in}{0.796129in}}%
\pgfpathlineto{\pgfqpoint{2.899957in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{2.914062in}{0.810287in}}%
\pgfpathlineto{\pgfqpoint{2.953556in}{0.832992in}}%
\pgfpathlineto{\pgfqpoint{2.956377in}{0.836518in}}%
\pgfpathlineto{\pgfqpoint{2.998692in}{0.915364in}}%
\pgfpathlineto{\pgfqpoint{3.038186in}{0.975557in}}%
\pgfpathlineto{\pgfqpoint{3.105890in}{1.080185in}}%
\pgfpathlineto{\pgfqpoint{3.108711in}{1.085792in}}%
\pgfpathlineto{\pgfqpoint{3.122816in}{1.131470in}}%
\pgfpathlineto{\pgfqpoint{3.145384in}{1.204999in}}%
\pgfpathlineto{\pgfqpoint{3.165131in}{1.280083in}}%
\pgfpathlineto{\pgfqpoint{3.187699in}{1.363418in}}%
\pgfpathlineto{\pgfqpoint{3.201804in}{1.412993in}}%
\pgfpathlineto{\pgfqpoint{3.224372in}{1.487630in}}%
\pgfpathlineto{\pgfqpoint{3.261045in}{1.609140in}}%
\pgfpathlineto{\pgfqpoint{3.294898in}{1.730122in}}%
\pgfpathlineto{\pgfqpoint{3.306182in}{1.779444in}}%
\pgfpathlineto{\pgfqpoint{3.351318in}{1.978310in}}%
\pgfpathlineto{\pgfqpoint{3.354139in}{1.988248in}}%
\pgfpathlineto{\pgfqpoint{3.356960in}{1.992003in}}%
\pgfpathlineto{\pgfqpoint{3.359781in}{1.993087in}}%
\pgfpathlineto{\pgfqpoint{3.455695in}{2.018202in}}%
\pgfpathlineto{\pgfqpoint{3.481084in}{2.026933in}}%
\pgfpathlineto{\pgfqpoint{3.486726in}{2.030141in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{2.040833in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{2.040833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_high_X2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.744561in}{2.210833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.744561in}{2.210833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.210833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685461in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.685461in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.390037in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.390037in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.094613in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094613in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799189in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.799189in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.503766in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.503766in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.094561in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{0.591507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.538700in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.000864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=0.948058in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.410222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=1.357415in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544561in}{1.819579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.218287in, y=1.766773in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.544561in}{0.570833in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685470in}{1.255369in}}%
\pgfpathlineto{\pgfqpoint{0.716501in}{1.248286in}}%
\pgfpathlineto{\pgfqpoint{0.724964in}{1.247843in}}%
\pgfpathlineto{\pgfqpoint{0.727785in}{1.249615in}}%
\pgfpathlineto{\pgfqpoint{0.730606in}{1.253004in}}%
\pgfpathlineto{\pgfqpoint{0.736248in}{1.262332in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{1.287112in}}%
\pgfpathlineto{\pgfqpoint{0.866014in}{1.490881in}}%
\pgfpathlineto{\pgfqpoint{0.871656in}{1.499386in}}%
\pgfpathlineto{\pgfqpoint{0.888582in}{1.520607in}}%
\pgfpathlineto{\pgfqpoint{1.102978in}{1.784637in}}%
\pgfpathlineto{\pgfqpoint{1.114262in}{1.800903in}}%
\pgfpathlineto{\pgfqpoint{1.131188in}{1.826016in}}%
\pgfpathlineto{\pgfqpoint{1.139651in}{1.842611in}}%
\pgfpathlineto{\pgfqpoint{1.170682in}{1.907579in}}%
\pgfpathlineto{\pgfqpoint{1.190429in}{1.951276in}}%
\pgfpathlineto{\pgfqpoint{1.193250in}{1.953704in}}%
\pgfpathlineto{\pgfqpoint{1.196071in}{1.950979in}}%
\pgfpathlineto{\pgfqpoint{1.212997in}{1.931389in}}%
\pgfpathlineto{\pgfqpoint{1.215818in}{1.927376in}}%
\pgfpathlineto{\pgfqpoint{1.241207in}{1.885867in}}%
\pgfpathlineto{\pgfqpoint{1.252491in}{1.870769in}}%
\pgfpathlineto{\pgfqpoint{1.283523in}{1.830493in}}%
\pgfpathlineto{\pgfqpoint{1.328659in}{1.772362in}}%
\pgfpathlineto{\pgfqpoint{1.331480in}{1.766078in}}%
\pgfpathlineto{\pgfqpoint{1.342764in}{1.731424in}}%
\pgfpathlineto{\pgfqpoint{1.444320in}{1.417397in}}%
\pgfpathlineto{\pgfqpoint{1.447141in}{1.413104in}}%
\pgfpathlineto{\pgfqpoint{1.455604in}{1.408087in}}%
\pgfpathlineto{\pgfqpoint{1.579728in}{1.344139in}}%
\pgfpathlineto{\pgfqpoint{1.582549in}{1.341024in}}%
\pgfpathlineto{\pgfqpoint{1.593833in}{1.319042in}}%
\pgfpathlineto{\pgfqpoint{1.596654in}{1.312918in}}%
\pgfpathlineto{\pgfqpoint{1.602296in}{1.296370in}}%
\pgfpathlineto{\pgfqpoint{1.622043in}{1.236638in}}%
\pgfpathlineto{\pgfqpoint{1.653074in}{1.145139in}}%
\pgfpathlineto{\pgfqpoint{1.672821in}{1.086015in}}%
\pgfpathlineto{\pgfqpoint{1.678463in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.709494in}{0.943730in}}%
\pgfpathlineto{\pgfqpoint{1.712315in}{0.934265in}}%
\pgfpathlineto{\pgfqpoint{1.715136in}{0.928757in}}%
\pgfpathlineto{\pgfqpoint{1.717957in}{0.925676in}}%
\pgfpathlineto{\pgfqpoint{1.732062in}{0.913225in}}%
\pgfpathlineto{\pgfqpoint{1.751809in}{0.895779in}}%
\pgfpathlineto{\pgfqpoint{1.796945in}{0.852741in}}%
\pgfpathlineto{\pgfqpoint{1.805408in}{0.842998in}}%
\pgfpathlineto{\pgfqpoint{1.808229in}{0.835083in}}%
\pgfpathlineto{\pgfqpoint{1.819513in}{0.787312in}}%
\pgfpathlineto{\pgfqpoint{1.839260in}{0.699725in}}%
\pgfpathlineto{\pgfqpoint{1.842081in}{0.688604in}}%
\pgfpathlineto{\pgfqpoint{1.844902in}{0.682831in}}%
\pgfpathlineto{\pgfqpoint{1.870291in}{0.640833in}}%
\pgfpathlineto{\pgfqpoint{1.873112in}{0.641468in}}%
\pgfpathlineto{\pgfqpoint{1.875933in}{0.652900in}}%
\pgfpathlineto{\pgfqpoint{1.901322in}{0.769255in}}%
\pgfpathlineto{\pgfqpoint{1.932353in}{0.895152in}}%
\pgfpathlineto{\pgfqpoint{1.943637in}{0.942036in}}%
\pgfpathlineto{\pgfqpoint{1.974668in}{1.075411in}}%
\pgfpathlineto{\pgfqpoint{1.977489in}{1.086324in}}%
\pgfpathlineto{\pgfqpoint{1.980310in}{1.095384in}}%
\pgfpathlineto{\pgfqpoint{1.983131in}{1.095627in}}%
\pgfpathlineto{\pgfqpoint{1.994415in}{1.093703in}}%
\pgfpathlineto{\pgfqpoint{2.000057in}{1.092103in}}%
\pgfpathlineto{\pgfqpoint{2.028267in}{1.081023in}}%
\pgfpathlineto{\pgfqpoint{2.036730in}{1.078151in}}%
\pgfpathlineto{\pgfqpoint{2.039551in}{1.077385in}}%
\pgfpathlineto{\pgfqpoint{2.045193in}{1.077927in}}%
\pgfpathlineto{\pgfqpoint{2.048014in}{1.078751in}}%
\pgfpathlineto{\pgfqpoint{2.059298in}{1.084192in}}%
\pgfpathlineto{\pgfqpoint{2.101613in}{1.104898in}}%
\pgfpathlineto{\pgfqpoint{2.104434in}{1.105211in}}%
\pgfpathlineto{\pgfqpoint{2.118539in}{1.103086in}}%
\pgfpathlineto{\pgfqpoint{2.138286in}{1.099896in}}%
\pgfpathlineto{\pgfqpoint{2.143928in}{1.101043in}}%
\pgfpathlineto{\pgfqpoint{2.155212in}{1.104354in}}%
\pgfpathlineto{\pgfqpoint{2.163675in}{1.106939in}}%
\pgfpathlineto{\pgfqpoint{2.172138in}{1.108744in}}%
\pgfpathlineto{\pgfqpoint{2.191885in}{1.112409in}}%
\pgfpathlineto{\pgfqpoint{2.194706in}{1.113241in}}%
\pgfpathlineto{\pgfqpoint{2.197527in}{1.117076in}}%
\pgfpathlineto{\pgfqpoint{2.214453in}{1.149712in}}%
\pgfpathlineto{\pgfqpoint{2.228558in}{1.177127in}}%
\pgfpathlineto{\pgfqpoint{2.231379in}{1.185063in}}%
\pgfpathlineto{\pgfqpoint{2.256768in}{1.270205in}}%
\pgfpathlineto{\pgfqpoint{2.313189in}{1.443036in}}%
\pgfpathlineto{\pgfqpoint{2.318831in}{1.466740in}}%
\pgfpathlineto{\pgfqpoint{2.369609in}{1.693340in}}%
\pgfpathlineto{\pgfqpoint{2.372430in}{1.699727in}}%
\pgfpathlineto{\pgfqpoint{2.375251in}{1.695761in}}%
\pgfpathlineto{\pgfqpoint{2.389356in}{1.669991in}}%
\pgfpathlineto{\pgfqpoint{2.414745in}{1.628222in}}%
\pgfpathlineto{\pgfqpoint{2.426029in}{1.609417in}}%
\pgfpathlineto{\pgfqpoint{2.490912in}{1.486193in}}%
\pgfpathlineto{\pgfqpoint{2.496554in}{1.473812in}}%
\pgfpathlineto{\pgfqpoint{2.513480in}{1.432279in}}%
\pgfpathlineto{\pgfqpoint{2.536048in}{1.372614in}}%
\pgfpathlineto{\pgfqpoint{2.569900in}{1.282198in}}%
\pgfpathlineto{\pgfqpoint{2.572721in}{1.275406in}}%
\pgfpathlineto{\pgfqpoint{2.575542in}{1.272247in}}%
\pgfpathlineto{\pgfqpoint{2.584005in}{1.268962in}}%
\pgfpathlineto{\pgfqpoint{2.662993in}{1.239962in}}%
\pgfpathlineto{\pgfqpoint{2.736339in}{1.213410in}}%
\pgfpathlineto{\pgfqpoint{2.801222in}{1.190021in}}%
\pgfpathlineto{\pgfqpoint{2.806864in}{1.187568in}}%
\pgfpathlineto{\pgfqpoint{2.809685in}{1.185291in}}%
\pgfpathlineto{\pgfqpoint{2.835074in}{1.158982in}}%
\pgfpathlineto{\pgfqpoint{2.857642in}{1.135766in}}%
\pgfpathlineto{\pgfqpoint{2.863284in}{1.133157in}}%
\pgfpathlineto{\pgfqpoint{2.885852in}{1.123812in}}%
\pgfpathlineto{\pgfqpoint{2.928167in}{1.103064in}}%
\pgfpathlineto{\pgfqpoint{2.947914in}{1.093231in}}%
\pgfpathlineto{\pgfqpoint{2.950735in}{1.092207in}}%
\pgfpathlineto{\pgfqpoint{2.953556in}{1.093729in}}%
\pgfpathlineto{\pgfqpoint{2.962019in}{1.102602in}}%
\pgfpathlineto{\pgfqpoint{2.973303in}{1.114673in}}%
\pgfpathlineto{\pgfqpoint{2.976124in}{1.119008in}}%
\pgfpathlineto{\pgfqpoint{3.007155in}{1.185534in}}%
\pgfpathlineto{\pgfqpoint{3.024081in}{1.228315in}}%
\pgfpathlineto{\pgfqpoint{3.069217in}{1.343573in}}%
\pgfpathlineto{\pgfqpoint{3.077680in}{1.367536in}}%
\pgfpathlineto{\pgfqpoint{3.156668in}{1.594431in}}%
\pgfpathlineto{\pgfqpoint{3.159489in}{1.600089in}}%
\pgfpathlineto{\pgfqpoint{3.165131in}{1.608083in}}%
\pgfpathlineto{\pgfqpoint{3.340034in}{1.830164in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{2.040833in}}%
\pgfpathlineto{\pgfqpoint{3.503652in}{2.040833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544561in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.644561in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_high_X3_X4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.619732in}{2.263639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{2.263639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.263639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058249in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058249in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368259in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368259in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678269in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678269in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368264in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{0.955823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.903017in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.340835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.288029in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.725847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.673040in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.340833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938163in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.700306in}}%
\pgfpathlineto{\pgfqpoint{1.986144in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.980533in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.665766in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.969166in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.967069in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{1.957688in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.581939in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{1.936370in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787860in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.936370in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.575604in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.581939in}}%
\pgfpathlineto{\pgfqpoint{1.957688in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.589898in}}%
\pgfpathlineto{\pgfqpoint{1.964966in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.967069in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.969166in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.972167in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.975253in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.665766in}}%
\pgfpathlineto{\pgfqpoint{1.980533in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.986144in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.700306in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.792014in}}%
\pgfpathlineto{\pgfqpoint{1.986893in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.979952in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.763247in}}%
\pgfpathlineto{\pgfqpoint{1.973422in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.967712in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.729177in}}%
\pgfpathlineto{\pgfqpoint{1.952482in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.725957in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.723566in}}%
\pgfpathlineto{\pgfqpoint{1.926015in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.710418in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{1.912745in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.684393in}}%
\pgfpathlineto{\pgfqpoint{1.895333in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.672985in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.672023in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.672023in}}%
\pgfpathlineto{\pgfqpoint{1.854515in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.658945in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.640504in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.635371in}}%
\pgfpathlineto{\pgfqpoint{1.816446in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.631903in}}%
\pgfpathlineto{\pgfqpoint{1.805612in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.607203in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.790778in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.580131in}}%
\pgfpathlineto{\pgfqpoint{1.785275in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662607in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.785275in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.580131in}}%
\pgfpathlineto{\pgfqpoint{1.790778in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.798040in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.607203in}}%
\pgfpathlineto{\pgfqpoint{1.805612in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.631903in}}%
\pgfpathlineto{\pgfqpoint{1.816446in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.635371in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.640504in}}%
\pgfpathlineto{\pgfqpoint{1.843401in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.658945in}}%
\pgfpathlineto{\pgfqpoint{1.854515in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.672023in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.672023in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.672985in}}%
\pgfpathlineto{\pgfqpoint{1.895333in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.684393in}}%
\pgfpathlineto{\pgfqpoint{1.912745in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.695563in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.710418in}}%
\pgfpathlineto{\pgfqpoint{1.926015in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.723566in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.725957in}}%
\pgfpathlineto{\pgfqpoint{1.952482in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.729177in}}%
\pgfpathlineto{\pgfqpoint{1.967712in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.973422in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.763247in}}%
\pgfpathlineto{\pgfqpoint{1.979952in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.986893in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.792014in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.891269in}}%
\pgfpathlineto{\pgfqpoint{1.984451in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.977396in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.862690in}}%
\pgfpathlineto{\pgfqpoint{1.970309in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.963302in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.832637in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.830743in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.820353in}}%
\pgfpathlineto{\pgfqpoint{1.924929in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.807772in}}%
\pgfpathlineto{\pgfqpoint{1.907685in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.799430in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{1.860309in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.782570in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.773563in}}%
\pgfpathlineto{\pgfqpoint{1.835850in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.770524in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.768364in}}%
\pgfpathlineto{\pgfqpoint{1.800942in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.756963in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.742985in}}%
\pgfpathlineto{\pgfqpoint{1.787278in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.778840in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{1.770843in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.763741in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.687150in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.687150in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.726974in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.659472in}}%
\pgfpathlineto{\pgfqpoint{1.722046in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.717548in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.713632in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.613835in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{1.662362in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549880in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.651845in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.657098in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.662362in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.613835in}}%
\pgfpathlineto{\pgfqpoint{1.713632in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.717548in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.722046in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.659472in}}%
\pgfpathlineto{\pgfqpoint{1.726974in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.687150in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.687150in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.692960in}}%
\pgfpathlineto{\pgfqpoint{1.763741in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.770843in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.719994in}}%
\pgfpathlineto{\pgfqpoint{1.778840in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.787278in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.742985in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.756963in}}%
\pgfpathlineto{\pgfqpoint{1.800942in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.768364in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.770524in}}%
\pgfpathlineto{\pgfqpoint{1.835850in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.773563in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.782570in}}%
\pgfpathlineto{\pgfqpoint{1.860309in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.790403in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.791100in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.799430in}}%
\pgfpathlineto{\pgfqpoint{1.907685in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.807772in}}%
\pgfpathlineto{\pgfqpoint{1.924929in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.820353in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.830743in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.832637in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.835069in}}%
\pgfpathlineto{\pgfqpoint{1.963302in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.970309in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.862690in}}%
\pgfpathlineto{\pgfqpoint{1.977396in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.984451in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.891269in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.221246in}}%
\pgfpathlineto{\pgfqpoint{1.985017in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.981160in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.977463in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.169824in}}%
\pgfpathlineto{\pgfqpoint{1.974112in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.971062in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.968033in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.964822in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{1.941506in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.098133in}}%
\pgfpathlineto{\pgfqpoint{1.932632in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.926458in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{1.920310in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.914527in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.033273in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.008728in}}%
\pgfpathlineto{\pgfqpoint{1.899391in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.892046in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.981908in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.979599in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.979599in}}%
\pgfpathlineto{\pgfqpoint{1.861041in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.854822in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{1.848150in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.839663in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.915076in}}%
\pgfpathlineto{\pgfqpoint{1.822445in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{1.810113in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.888680in}}%
\pgfpathlineto{\pgfqpoint{1.793953in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.876307in}}%
\pgfpathlineto{\pgfqpoint{1.780194in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{1.769343in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{1.736705in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.727409in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.713725in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.779764in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.779764in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.779764in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.779764in}}%
\pgfpathlineto{\pgfqpoint{1.658407in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.758916in}}%
\pgfpathlineto{\pgfqpoint{1.649495in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.643441in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.637797in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.725721in}}%
\pgfpathlineto{\pgfqpoint{1.630186in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.699616in}}%
\pgfpathlineto{\pgfqpoint{1.622717in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.614991in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.674486in}}%
\pgfpathlineto{\pgfqpoint{1.604565in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{1.590471in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.645645in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.634367in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.623598in}}%
\pgfpathlineto{\pgfqpoint{1.559707in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.541768in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399577in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.541768in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.546928in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.595285in}}%
\pgfpathlineto{\pgfqpoint{1.552819in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.559707in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.623598in}}%
\pgfpathlineto{\pgfqpoint{1.573410in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.634367in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.645645in}}%
\pgfpathlineto{\pgfqpoint{1.590471in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.657883in}}%
\pgfpathlineto{\pgfqpoint{1.604565in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.674486in}}%
\pgfpathlineto{\pgfqpoint{1.614991in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.622717in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.699616in}}%
\pgfpathlineto{\pgfqpoint{1.630186in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.725721in}}%
\pgfpathlineto{\pgfqpoint{1.637797in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.643441in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.649495in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.758916in}}%
\pgfpathlineto{\pgfqpoint{1.658407in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.779764in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.779764in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.779764in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.779764in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{1.713725in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.720257in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.815762in}}%
\pgfpathlineto{\pgfqpoint{1.727409in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.736705in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.836976in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{1.769343in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.859812in}}%
\pgfpathlineto{\pgfqpoint{1.780194in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.876307in}}%
\pgfpathlineto{\pgfqpoint{1.793953in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.888680in}}%
\pgfpathlineto{\pgfqpoint{1.810113in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.906104in}}%
\pgfpathlineto{\pgfqpoint{1.822445in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.915076in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{1.839663in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.848150in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.950040in}}%
\pgfpathlineto{\pgfqpoint{1.854822in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.861041in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.979599in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.979599in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.981908in}}%
\pgfpathlineto{\pgfqpoint{1.892046in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.899391in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.008728in}}%
\pgfpathlineto{\pgfqpoint{1.907155in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.033273in}}%
\pgfpathlineto{\pgfqpoint{1.914527in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.920310in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.066612in}}%
\pgfpathlineto{\pgfqpoint{1.926458in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.932632in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.098133in}}%
\pgfpathlineto{\pgfqpoint{1.941506in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.102321in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.107070in}}%
\pgfpathlineto{\pgfqpoint{1.964822in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.968033in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.971062in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.974112in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.169824in}}%
\pgfpathlineto{\pgfqpoint{1.977463in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.981160in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.985017in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.221246in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.456826in}}%
\pgfpathlineto{\pgfqpoint{1.984552in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.429394in}}%
\pgfpathlineto{\pgfqpoint{1.973790in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.964050in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.963844in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.963379in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.378945in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.375663in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.373493in}}%
\pgfpathlineto{\pgfqpoint{1.928506in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.360971in}}%
\pgfpathlineto{\pgfqpoint{1.915513in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.346778in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.340633in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.334034in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.334034in}}%
\pgfpathlineto{\pgfqpoint{1.860972in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.329670in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.321573in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.318238in}}%
\pgfpathlineto{\pgfqpoint{1.812081in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{1.800192in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.793596in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.278354in}}%
\pgfpathlineto{\pgfqpoint{1.782685in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.262040in}}%
\pgfpathlineto{\pgfqpoint{1.769889in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.243270in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.238941in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.238941in}}%
\pgfpathlineto{\pgfqpoint{1.734046in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.187185in}}%
\pgfpathlineto{\pgfqpoint{1.723380in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.720710in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.718393in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.713266in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.112216in}}%
\pgfpathlineto{\pgfqpoint{1.702684in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{1.659659in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.655561in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.651248in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.048567in}}%
\pgfpathlineto{\pgfqpoint{1.647988in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.645460in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.643117in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.641046in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.639136in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.637600in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{1.634809in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.630319in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.626008in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.909088in}}%
\pgfpathlineto{\pgfqpoint{1.621514in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.886116in}}%
\pgfpathlineto{\pgfqpoint{1.607316in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.870183in}}%
\pgfpathlineto{\pgfqpoint{1.579792in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{1.558859in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.551037in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.832933in}}%
\pgfpathlineto{\pgfqpoint{1.545222in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.539786in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.797075in}}%
\pgfpathlineto{\pgfqpoint{1.529540in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.774840in}}%
\pgfpathlineto{\pgfqpoint{1.498221in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.759944in}}%
\pgfpathlineto{\pgfqpoint{1.486533in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.482027in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.477836in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.713478in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.471865in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.466979in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.464126in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.460403in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.454038in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.606855in}}%
\pgfpathlineto{\pgfqpoint{1.441336in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.599417in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.596019in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.596019in}}%
\pgfpathlineto{\pgfqpoint{1.402368in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.583627in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199173in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.392715in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.583627in}}%
\pgfpathlineto{\pgfqpoint{1.402368in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.596019in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.596019in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.599417in}}%
\pgfpathlineto{\pgfqpoint{1.441336in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.606855in}}%
\pgfpathlineto{\pgfqpoint{1.454038in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.460403in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.638024in}}%
\pgfpathlineto{\pgfqpoint{1.464126in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.466979in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.471865in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.713478in}}%
\pgfpathlineto{\pgfqpoint{1.477836in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.482027in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.486533in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.759944in}}%
\pgfpathlineto{\pgfqpoint{1.498221in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.774840in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.783341in}}%
\pgfpathlineto{\pgfqpoint{1.529540in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.797075in}}%
\pgfpathlineto{\pgfqpoint{1.539786in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.545222in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.832933in}}%
\pgfpathlineto{\pgfqpoint{1.551037in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.558859in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{1.579792in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.870183in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.876747in}}%
\pgfpathlineto{\pgfqpoint{1.607316in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.886116in}}%
\pgfpathlineto{\pgfqpoint{1.621514in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.909088in}}%
\pgfpathlineto{\pgfqpoint{1.626008in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.630319in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.634809in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.959369in}}%
\pgfpathlineto{\pgfqpoint{1.637600in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.639136in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.641046in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.643117in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.645460in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.647988in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.048567in}}%
\pgfpathlineto{\pgfqpoint{1.651248in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.655561in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.659659in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.095564in}}%
\pgfpathlineto{\pgfqpoint{1.702684in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.112216in}}%
\pgfpathlineto{\pgfqpoint{1.713266in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.716008in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.718393in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.720710in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.723380in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.187185in}}%
\pgfpathlineto{\pgfqpoint{1.726660in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.730373in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.734046in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.238941in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.238941in}}%
\pgfpathlineto{\pgfqpoint{1.751821in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.243270in}}%
\pgfpathlineto{\pgfqpoint{1.769889in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.262040in}}%
\pgfpathlineto{\pgfqpoint{1.782685in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.278354in}}%
\pgfpathlineto{\pgfqpoint{1.793596in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.800192in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.302229in}}%
\pgfpathlineto{\pgfqpoint{1.812081in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.318238in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.321573in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.329670in}}%
\pgfpathlineto{\pgfqpoint{1.860972in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.334034in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.334034in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.334539in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.340633in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.346778in}}%
\pgfpathlineto{\pgfqpoint{1.915513in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.360971in}}%
\pgfpathlineto{\pgfqpoint{1.928506in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.373493in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.375663in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.378945in}}%
\pgfpathlineto{\pgfqpoint{1.963379in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.963844in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.964050in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.973790in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.429394in}}%
\pgfpathlineto{\pgfqpoint{1.984552in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.456826in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.771209in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.098679in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.095733in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.095733in}}%
\pgfpathlineto{\pgfqpoint{1.737665in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.734439in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.735027in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.736331in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.736964in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.737610in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.998624in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.998624in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.987014in}}%
\pgfpathlineto{\pgfqpoint{1.762934in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.976859in}}%
\pgfpathlineto{\pgfqpoint{1.781524in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.968469in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.958535in}}%
\pgfpathlineto{\pgfqpoint{1.804898in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.946374in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.943348in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.942821in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.942344in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.942344in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.942304in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.941808in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.941289in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.940458in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.939361in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.938416in}}%
\pgfpathlineto{\pgfqpoint{1.968340in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.906891in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.905995in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.905758in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.904522in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.903257in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.902467in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.901712in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.901650in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.901650in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.900926in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.900124in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.895682in}}%
\pgfpathlineto{\pgfqpoint{1.818788in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{1.800659in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.876743in}}%
\pgfpathlineto{\pgfqpoint{1.795501in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.795085in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.793668in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.808525in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.801497in}}%
\pgfpathlineto{\pgfqpoint{1.771353in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.795246in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.795246in}}%
\pgfpathlineto{\pgfqpoint{1.731521in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.727406in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.761109in}}%
\pgfpathlineto{\pgfqpoint{1.723386in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.719618in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.716017in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.714442in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.714612in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.714369in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.713865in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.713369in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.712832in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.625046in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.708504in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.590051in}}%
\pgfpathlineto{\pgfqpoint{1.713730in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.718580in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.723184in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.543766in}}%
\pgfpathlineto{\pgfqpoint{1.728307in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.733304in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.512861in}}%
\pgfpathlineto{\pgfqpoint{1.717169in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.499582in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.493293in}}%
\pgfpathlineto{\pgfqpoint{1.637705in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.488449in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.480574in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.474808in}}%
\pgfpathlineto{\pgfqpoint{1.606618in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.466655in}}%
\pgfpathlineto{\pgfqpoint{1.587914in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.457135in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.447578in}}%
\pgfpathlineto{\pgfqpoint{1.567706in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.441403in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.427853in}}%
\pgfpathlineto{\pgfqpoint{1.548970in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.545973in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.545866in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.541284in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.323681in}}%
\pgfpathlineto{\pgfqpoint{1.530332in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.309106in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.309106in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.304304in}}%
\pgfpathlineto{\pgfqpoint{1.496083in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.289357in}}%
\pgfpathlineto{\pgfqpoint{1.486689in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.479347in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.263049in}}%
\pgfpathlineto{\pgfqpoint{1.471714in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.468115in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.466830in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.465843in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.464718in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.463429in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.462615in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.462360in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{1.461804in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.460292in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.458073in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.451536in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.060740in}}%
\pgfpathlineto{\pgfqpoint{1.440950in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.049392in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.043936in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.043936in}}%
\pgfpathlineto{\pgfqpoint{1.410322in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.406889in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.403764in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.401176in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{1.399207in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.398416in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.397140in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.394364in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.391683in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.389379in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.888648in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.378970in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.854631in}}%
\pgfpathlineto{\pgfqpoint{1.372754in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.365950in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{1.356106in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.813007in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.812666in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.812616in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.804938in}}%
\pgfpathlineto{\pgfqpoint{1.298820in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.288410in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.785626in}}%
\pgfpathlineto{\pgfqpoint{1.277724in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.768195in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{1.256698in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.752821in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.742833in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.227918in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.694336in}}%
\pgfpathlineto{\pgfqpoint{1.222268in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.220215in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.216804in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.213424in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.626760in}}%
\pgfpathlineto{\pgfqpoint{1.209069in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.204649in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.200426in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036345in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.196026in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.581766in}}%
\pgfpathlineto{\pgfqpoint{1.200426in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.204649in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.209069in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.626760in}}%
\pgfpathlineto{\pgfqpoint{1.213424in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.216804in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.220215in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.222268in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.694336in}}%
\pgfpathlineto{\pgfqpoint{1.224502in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.227918in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.231516in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.236448in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.742833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.752821in}}%
\pgfpathlineto{\pgfqpoint{1.256698in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.768195in}}%
\pgfpathlineto{\pgfqpoint{1.277724in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.785626in}}%
\pgfpathlineto{\pgfqpoint{1.288410in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.298820in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.804938in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.812616in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.812666in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.812799in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.813007in}}%
\pgfpathlineto{\pgfqpoint{1.356106in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.826479in}}%
\pgfpathlineto{\pgfqpoint{1.365950in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.372754in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.854631in}}%
\pgfpathlineto{\pgfqpoint{1.378970in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.384939in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.888648in}}%
\pgfpathlineto{\pgfqpoint{1.389379in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.391683in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.394364in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.397140in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.398416in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.399207in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.980005in}}%
\pgfpathlineto{\pgfqpoint{1.401176in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.403764in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.406889in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.410322in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.043936in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.043936in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.049392in}}%
\pgfpathlineto{\pgfqpoint{1.440950in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.060740in}}%
\pgfpathlineto{\pgfqpoint{1.451536in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.454871in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.458073in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.460292in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.461804in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{1.462360in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.462615in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.463429in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.464718in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.465843in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.466830in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.468115in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.471714in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.263049in}}%
\pgfpathlineto{\pgfqpoint{1.479347in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.486689in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.289357in}}%
\pgfpathlineto{\pgfqpoint{1.496083in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.304304in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.309106in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.309106in}}%
\pgfpathlineto{\pgfqpoint{1.530332in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.323681in}}%
\pgfpathlineto{\pgfqpoint{1.541284in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.545169in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.545866in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.545973in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.542775in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.539778in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.548970in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.427853in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.441403in}}%
\pgfpathlineto{\pgfqpoint{1.567706in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.447578in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.457135in}}%
\pgfpathlineto{\pgfqpoint{1.587914in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.466655in}}%
\pgfpathlineto{\pgfqpoint{1.606618in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.474808in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.480574in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.488449in}}%
\pgfpathlineto{\pgfqpoint{1.637705in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.493293in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.496676in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.499582in}}%
\pgfpathlineto{\pgfqpoint{1.717169in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.512861in}}%
\pgfpathlineto{\pgfqpoint{1.733304in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.728307in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.543766in}}%
\pgfpathlineto{\pgfqpoint{1.723184in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.718580in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.713730in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.590051in}}%
\pgfpathlineto{\pgfqpoint{1.708504in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.710861in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.625046in}}%
\pgfpathlineto{\pgfqpoint{1.712832in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.713369in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.713865in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.714369in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.714612in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.714442in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.716017in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.719618in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.723386in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.761109in}}%
\pgfpathlineto{\pgfqpoint{1.727406in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.731521in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.795246in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.795246in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{1.771353in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.801497in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.808525in}}%
\pgfpathlineto{\pgfqpoint{1.793668in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.794750in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.795085in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.795501in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.876743in}}%
\pgfpathlineto{\pgfqpoint{1.800659in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.890600in}}%
\pgfpathlineto{\pgfqpoint{1.818788in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.895682in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.900124in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.900926in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.901650in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.901650in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.901712in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.902467in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.903257in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.904522in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.905758in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.905995in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.906891in}}%
\pgfpathlineto{\pgfqpoint{1.963874in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.968340in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.938416in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.939361in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.939604in}}%
\pgfpathlineto{\pgfqpoint{1.937003in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.940458in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.941289in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.941808in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.942304in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.942344in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.942344in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.942821in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.943348in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.946374in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.949749in}}%
\pgfpathlineto{\pgfqpoint{1.804898in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.958535in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.968469in}}%
\pgfpathlineto{\pgfqpoint{1.781524in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.976859in}}%
\pgfpathlineto{\pgfqpoint{1.762934in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.987014in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.998624in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.998624in}}%
\pgfpathlineto{\pgfqpoint{1.737610in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.736964in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.736331in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.735684in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.735027in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.734439in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.737665in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.095733in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.095733in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.098679in}}%
\pgfpathlineto{\pgfqpoint{1.771209in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.350427in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.109953in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.109783in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.109690in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.109687in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.109184in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.108100in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.107275in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.106755in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.106225in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.104272in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.101689in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.099434in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.097501in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{1.167962in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.094653in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.093841in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.093841in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.092156in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.091213in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.090394in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.089818in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.089395in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.089395in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.084633in}}%
\pgfpathlineto{\pgfqpoint{1.020901in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.021908in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.023082in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.023617in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.026699in}}%
\pgfpathlineto{\pgfqpoint{1.025127in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.027889in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.977686in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.977686in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.976840in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.975725in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.974212in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.972565in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.971298in}}%
\pgfpathlineto{\pgfqpoint{1.116725in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.970629in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.970521in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.970521in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.970016in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.969265in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.968488in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.967691in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.966836in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.965944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.965459in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.965237in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.965006in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.964769in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.964490in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.964179in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.964038in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.964037in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.963985in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.963887in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.957226in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.944901in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.925053in}}%
\pgfpathlineto{\pgfqpoint{1.387467in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.922987in}}%
\pgfpathlineto{\pgfqpoint{1.380988in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.897206in}}%
\pgfpathlineto{\pgfqpoint{1.371618in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.878902in}}%
\pgfpathlineto{\pgfqpoint{1.360146in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.350929in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.351098in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.351385in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.814090in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.813930in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.813844in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.813842in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.813594in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.813042in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.812554in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.812152in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.811757in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.811373in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.810504in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.808859in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.805729in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.804253in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.802887in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.801750in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.801046in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.800245in}}%
\pgfpathlineto{\pgfqpoint{1.092659in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.799206in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.798251in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.797009in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.797009in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.789928in}}%
\pgfpathlineto{\pgfqpoint{1.021535in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.019406in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.017566in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.015679in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.013769in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.013936in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.015670in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.016857in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.017148in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.017202in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.017665in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.018323in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.019599in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.582002in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.575089in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.571297in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.568822in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.566864in}}%
\pgfpathlineto{\pgfqpoint{1.114904in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.564545in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.564545in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.561033in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.553236in}}%
\pgfpathlineto{\pgfqpoint{1.205520in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.548435in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.543229in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.540617in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.539755in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.538973in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.536839in}}%
\pgfpathlineto{\pgfqpoint{1.296953in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.534868in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.533908in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.533902in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.533631in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.521851in}}%
\pgfpathlineto{\pgfqpoint{1.363165in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.518837in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.513871in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.513831in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.513828in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.513387in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.511674in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.511306in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.510903in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.510451in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.509014in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.505957in}}%
\pgfpathlineto{\pgfqpoint{1.204307in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.500046in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.497605in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.496170in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.494762in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.493340in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.491700in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.489535in}}%
\pgfpathlineto{\pgfqpoint{1.080683in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.481204in}}%
\pgfpathlineto{\pgfqpoint{1.064600in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.464557in}}%
\pgfpathlineto{\pgfqpoint{1.079141in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.446200in}}%
\pgfpathlineto{\pgfqpoint{1.088776in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.441180in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.437364in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.434490in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{1.023675in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.016723in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.023621in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.394879in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.386474in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.382723in}}%
\pgfpathlineto{\pgfqpoint{1.081015in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.375550in}}%
\pgfpathlineto{\pgfqpoint{1.098910in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.099040in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.333011in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{1.080146in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.074402in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.076758in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.281212in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.265977in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.256497in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.256497in}}%
\pgfpathlineto{\pgfqpoint{1.035273in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.032743in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.231900in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.231900in}}%
\pgfpathlineto{\pgfqpoint{1.053685in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.213479in}}%
\pgfpathlineto{\pgfqpoint{1.063935in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.070422in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.181186in}}%
\pgfpathlineto{\pgfqpoint{1.074686in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.079494in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.145697in}}%
\pgfpathlineto{\pgfqpoint{1.091603in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.095634in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.097723in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.095215in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.092490in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.089268in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.086536in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.036692in}}%
\pgfpathlineto{\pgfqpoint{1.084666in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.083186in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.082375in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.081926in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.082431in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.081867in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.078081in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.074567in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.909284in}}%
\pgfpathlineto{\pgfqpoint{1.071184in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.885825in}}%
\pgfpathlineto{\pgfqpoint{1.074549in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.076551in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.078640in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.081749in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.084063in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.083914in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.084226in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.776627in}}%
\pgfpathlineto{\pgfqpoint{1.087019in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.089217in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.090223in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.091321in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.093806in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.095905in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.095645in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.078467in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.608590in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{1.030290in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898567in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.030290in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.575126in}}%
\pgfpathlineto{\pgfqpoint{1.058504in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{1.069278in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.608590in}}%
\pgfpathlineto{\pgfqpoint{1.078467in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.086404in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.633185in}}%
\pgfpathlineto{\pgfqpoint{1.091034in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.095645in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.095918in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.095905in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.093806in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.091321in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.090223in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.089217in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.087019in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.776627in}}%
\pgfpathlineto{\pgfqpoint{1.084226in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.083914in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.084063in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.081749in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.078640in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.076551in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.074549in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.885825in}}%
\pgfpathlineto{\pgfqpoint{1.071184in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.909284in}}%
\pgfpathlineto{\pgfqpoint{1.074567in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.078081in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.081867in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.082431in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.081926in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.082375in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.083186in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.084666in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.036692in}}%
\pgfpathlineto{\pgfqpoint{1.086536in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.089268in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.092490in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.095215in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.097723in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.095634in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.091603in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.145697in}}%
\pgfpathlineto{\pgfqpoint{1.086172in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.079494in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.074686in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.181186in}}%
\pgfpathlineto{\pgfqpoint{1.070422in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.063935in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.213479in}}%
\pgfpathlineto{\pgfqpoint{1.053685in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.231900in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.231900in}}%
\pgfpathlineto{\pgfqpoint{1.032743in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.035273in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.256497in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.256497in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.265977in}}%
\pgfpathlineto{\pgfqpoint{1.066422in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.281212in}}%
\pgfpathlineto{\pgfqpoint{1.076758in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.074402in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.080146in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.333011in}}%
\pgfpathlineto{\pgfqpoint{1.099040in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.110400in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.364065in}}%
\pgfpathlineto{\pgfqpoint{1.098910in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.375550in}}%
\pgfpathlineto{\pgfqpoint{1.081015in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.382723in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.386474in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.389218in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.394879in}}%
\pgfpathlineto{\pgfqpoint{1.023621in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.016723in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.023675in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.426676in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.432272in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.434490in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.437364in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.441180in}}%
\pgfpathlineto{\pgfqpoint{1.088776in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.446200in}}%
\pgfpathlineto{\pgfqpoint{1.079141in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.464557in}}%
\pgfpathlineto{\pgfqpoint{1.064600in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.481204in}}%
\pgfpathlineto{\pgfqpoint{1.080683in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.489535in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.491700in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.493340in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.494762in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.495193in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.496170in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.497605in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.500046in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.502938in}}%
\pgfpathlineto{\pgfqpoint{1.204307in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.505957in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.509014in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.510451in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.510903in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.511306in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.511674in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.512400in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.513387in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.513828in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.513831in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.513871in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.518837in}}%
\pgfpathlineto{\pgfqpoint{1.363165in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.521851in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.533631in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.533806in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.533902in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.533908in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.534868in}}%
\pgfpathlineto{\pgfqpoint{1.296953in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.536839in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.538246in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.538973in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.539755in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.540617in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.543229in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.548435in}}%
\pgfpathlineto{\pgfqpoint{1.205520in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.553236in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.557562in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.561033in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.563141in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.564545in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.564545in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.565094in}}%
\pgfpathlineto{\pgfqpoint{1.114904in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.566864in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.568822in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.571297in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.573504in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.575089in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.576270in}}%
\pgfpathlineto{\pgfqpoint{1.023890in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.582002in}}%
\pgfpathlineto{\pgfqpoint{1.019599in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.018323in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.017665in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.017202in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.017148in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.016857in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.015670in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.013936in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.013769in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.015679in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.017566in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.019406in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.021535in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.789928in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.797009in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.797009in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.797545in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.798251in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.799206in}}%
\pgfpathlineto{\pgfqpoint{1.092659in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.800245in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.801046in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.801750in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.802887in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.804253in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.805729in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.807254in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.808859in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.810504in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.811373in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.811757in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.812152in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.812554in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.813042in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.813594in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.813842in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.813844in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.813930in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.814090in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.351385in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.351098in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.350929in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.360146in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.878902in}}%
\pgfpathlineto{\pgfqpoint{1.371618in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.897206in}}%
\pgfpathlineto{\pgfqpoint{1.380988in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.922987in}}%
\pgfpathlineto{\pgfqpoint{1.387467in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.925053in}}%
\pgfpathlineto{\pgfqpoint{1.378822in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.944901in}}%
\pgfpathlineto{\pgfqpoint{1.363885in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.957226in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.963887in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.963985in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.964037in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.964038in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.964179in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.964490in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.964769in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.965006in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.965237in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.965459in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.965944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.966836in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.967691in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.968488in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.969265in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.970016in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.970521in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.970521in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.970629in}}%
\pgfpathlineto{\pgfqpoint{1.116725in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.971298in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.972565in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.974212in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.975725in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.976840in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.977686in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.977686in}}%
\pgfpathlineto{\pgfqpoint{1.027889in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.026441in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.025127in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.026699in}}%
\pgfpathlineto{\pgfqpoint{1.023617in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.023082in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.021908in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.020901in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.084633in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.089395in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.089395in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.089818in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.090394in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.091213in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.092156in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.092920in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.093621in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.093841in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.093841in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.094653in}}%
\pgfpathlineto{\pgfqpoint{1.167962in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.095889in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.097501in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.099434in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.101689in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.104272in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.106225in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.106755in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.107275in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.108100in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.109184in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.109687in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.109690in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.109783in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.109953in}}%
\pgfpathlineto{\pgfqpoint{1.350427in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.525378in}}%
\pgfpathlineto{\pgfqpoint{0.752379in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.514934in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.383895in}}%
\pgfpathlineto{\pgfqpoint{0.751783in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.364989in}}%
\pgfpathlineto{\pgfqpoint{0.761281in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.767458in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.767214in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.763965in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.764825in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.769494in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.259736in}}%
\pgfpathlineto{\pgfqpoint{0.773905in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.226836in}}%
\pgfpathlineto{\pgfqpoint{0.787073in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.794320in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.198317in}}%
\pgfpathlineto{\pgfqpoint{0.801578in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.175143in}}%
\pgfpathlineto{\pgfqpoint{0.818202in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.153623in}}%
\pgfpathlineto{\pgfqpoint{0.827416in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.835326in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.129475in}}%
\pgfpathlineto{\pgfqpoint{0.842024in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.846696in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.845533in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.844179in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.842464in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.840939in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.839933in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.838574in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.838243in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.838476in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.838048in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.931273in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.832976in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.830904in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.885403in}}%
\pgfpathlineto{\pgfqpoint{0.837376in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.844343in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.857586in}}%
\pgfpathlineto{\pgfqpoint{0.851804in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{0.861107in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.869720in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.808363in}}%
\pgfpathlineto{\pgfqpoint{0.875388in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.883225in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.785333in}}%
\pgfpathlineto{\pgfqpoint{0.889207in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.892776in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.895342in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.897828in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.723020in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.711259in}}%
\pgfpathlineto{\pgfqpoint{0.912115in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.705765in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.704906in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.704836in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.704692in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.704532in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.978353in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.980026in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.977304in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.974528in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.630697in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.630447in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.629681in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.625052in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.614246in}}%
\pgfpathlineto{\pgfqpoint{0.895752in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.892534in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773314in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.889323in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.892534in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.895752in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.614246in}}%
\pgfpathlineto{\pgfqpoint{0.902334in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.625052in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.629681in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.630390in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.630447in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.630567in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.630697in}}%
\pgfpathlineto{\pgfqpoint{0.974528in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.977304in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.980026in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.978353in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.976267in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.704532in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.704692in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.704836in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.704906in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.705765in}}%
\pgfpathlineto{\pgfqpoint{0.912115in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.711259in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.723020in}}%
\pgfpathlineto{\pgfqpoint{0.897828in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.895342in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.892776in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.889207in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.785333in}}%
\pgfpathlineto{\pgfqpoint{0.883225in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.875388in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.808363in}}%
\pgfpathlineto{\pgfqpoint{0.869720in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.861107in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{0.851804in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.857586in}}%
\pgfpathlineto{\pgfqpoint{0.844343in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.837376in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.885403in}}%
\pgfpathlineto{\pgfqpoint{0.830904in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.832976in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.931273in}}%
\pgfpathlineto{\pgfqpoint{0.838048in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.838476in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.838243in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.838574in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.839087in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.839933in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.840939in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.842464in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.844179in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.845533in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.846696in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.842024in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.129475in}}%
\pgfpathlineto{\pgfqpoint{0.835326in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.827416in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.153623in}}%
\pgfpathlineto{\pgfqpoint{0.818202in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.175143in}}%
\pgfpathlineto{\pgfqpoint{0.809554in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.801578in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.198317in}}%
\pgfpathlineto{\pgfqpoint{0.794320in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.787073in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.226836in}}%
\pgfpathlineto{\pgfqpoint{0.779526in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.773905in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.259736in}}%
\pgfpathlineto{\pgfqpoint{0.772033in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.769494in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.764825in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.763965in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.767214in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.767458in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.761281in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.364989in}}%
\pgfpathlineto{\pgfqpoint{0.751783in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.383895in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.115264in}}%
\pgfpathlineto{\pgfqpoint{0.753303in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.749799in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.056546in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.817070in}}%
\pgfpathlineto{\pgfqpoint{0.750612in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.753776in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.759012in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.767593in}}%
\pgfpathlineto{\pgfqpoint{0.764058in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.768075in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.772237in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.723465in}}%
\pgfpathlineto{\pgfqpoint{0.778966in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.785620in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.694394in}}%
\pgfpathlineto{\pgfqpoint{0.789491in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.792916in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.789923in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.786777in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.630950in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.602680in}}%
\pgfpathlineto{\pgfqpoint{0.773047in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.767987in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.762928in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.752379in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.525378in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.514934in}}%
\pgfpathlineto{\pgfqpoint{0.752379in}{1.519722in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.762928in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.767987in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.773047in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.602680in}}%
\pgfpathlineto{\pgfqpoint{0.779874in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.630950in}}%
\pgfpathlineto{\pgfqpoint{0.786777in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.789923in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.792916in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.789491in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.694394in}}%
\pgfpathlineto{\pgfqpoint{0.785620in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.778966in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.723465in}}%
\pgfpathlineto{\pgfqpoint{0.772237in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.768075in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.764058in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.767593in}}%
\pgfpathlineto{\pgfqpoint{0.759012in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.753776in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.750612in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.817070in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.749799in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.751608in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.753303in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.115264in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.056546in}}%
\pgfpathlineto{\pgfqpoint{0.749799in}{1.068610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.878833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.826026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.186833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.134026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.494833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.442026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.802833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.750026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{2.110833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=2.058026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.724833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.878833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.032833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.186833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.494833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.648833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.802833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.956833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_high_X5_X6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.619732in}{2.263639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{2.263639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.263639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058216in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058216in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368236in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368236in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678256in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678256in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368264in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{0.955853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.903047in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.340879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.288072in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.725904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.673097in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.340833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.827440in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.572136in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.580699in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.585304in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.593070in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.597404in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.911092in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.124122in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.120891in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.118974in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.118160in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.118733in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.120415in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.127712in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.133435in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.139959in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.145173in}}%
\pgfpathlineto{\pgfqpoint{1.053151in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.055651in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.171180in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.172818in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.172326in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.170408in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.168267in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.166296in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.160706in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.150198in}}%
\pgfpathlineto{\pgfqpoint{0.913075in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.136759in}}%
\pgfpathlineto{\pgfqpoint{0.908839in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.129351in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.387052in}{1.279047in}}%
\pgfpathlineto{\pgfqpoint{1.398888in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.288095in}}%
\pgfpathlineto{\pgfqpoint{1.382000in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.279047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.412102in}{1.332671in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.332878in}}%
\pgfpathlineto{\pgfqpoint{1.425158in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.337504in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.341347in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.344791in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.346278in}}%
\pgfpathlineto{\pgfqpoint{1.478928in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.355945in}}%
\pgfpathlineto{\pgfqpoint{1.493801in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.491013in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.386580in}}%
\pgfpathlineto{\pgfqpoint{1.479571in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.405060in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.398984in}}%
\pgfpathlineto{\pgfqpoint{1.443601in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.393209in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.391668in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.386229in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.381442in}}%
\pgfpathlineto{\pgfqpoint{1.397207in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.383968in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.341069in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.333402in}}%
\pgfpathlineto{\pgfqpoint{1.403703in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.332671in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.562405in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{1.564834in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.565970in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.565492in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.564324in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.994672in}}%
\pgfpathlineto{\pgfqpoint{1.561223in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.559838in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.558479in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.558812in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.927794in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785840in}{0.585304in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.580699in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.572136in}}%
\pgfpathlineto{\pgfqpoint{0.827440in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.905922in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.575283in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.581243in}}%
\pgfpathlineto{\pgfqpoint{0.874561in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.590877in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.594715in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.597985in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{0.820580in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.604459in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{0.774246in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.617907in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.623086in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.627864in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.597404in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.593070in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.589221in}}%
\pgfpathlineto{\pgfqpoint{0.783015in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.585304in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913112in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.594597in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.587098in}}%
\pgfpathlineto{\pgfqpoint{1.973999in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.581002in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.576769in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.574887in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.573310in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.571662in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.031518in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.033655in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.034867in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.037401in}}%
\pgfpathlineto{\pgfqpoint{0.836711in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.039514in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.041727in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.045217in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.046103in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.047432in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.047981in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.049385in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.049969in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.050655in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.051519in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.052360in}}%
\pgfpathlineto{\pgfqpoint{1.035051in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.053353in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.056115in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.067464in}}%
\pgfpathlineto{\pgfqpoint{1.088440in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.073620in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.078998in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.084107in}}%
\pgfpathlineto{\pgfqpoint{1.124106in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.089893in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.096915in}}%
\pgfpathlineto{\pgfqpoint{1.154423in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.102804in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.107740in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.111676in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.115319in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.118671in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.122008in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.125304in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.124966in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{1.308912in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.132158in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.144224in}}%
\pgfpathlineto{\pgfqpoint{1.326397in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.333394in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.175544in}}%
\pgfpathlineto{\pgfqpoint{1.337794in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.342063in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.207824in}}%
\pgfpathlineto{\pgfqpoint{1.361851in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.192886in}}%
\pgfpathlineto{\pgfqpoint{1.362275in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.198238in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.201846in}}%
\pgfpathlineto{\pgfqpoint{1.391579in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.216607in}}%
\pgfpathlineto{\pgfqpoint{1.405347in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{1.417641in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{1.428313in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.265077in}}%
\pgfpathlineto{\pgfqpoint{1.444180in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.275561in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.283437in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.291352in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.442225in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.309758in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.313214in}}%
\pgfpathlineto{\pgfqpoint{1.480135in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.332255in}}%
\pgfpathlineto{\pgfqpoint{1.500673in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.344903in}}%
\pgfpathlineto{\pgfqpoint{1.515875in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.362885in}}%
\pgfpathlineto{\pgfqpoint{1.525713in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.526050in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.386496in}}%
\pgfpathlineto{\pgfqpoint{1.523383in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.523052in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.522678in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.521385in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.517852in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.512863in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.490296in}}%
\pgfpathlineto{\pgfqpoint{1.507178in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.507074in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.509888in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.509177in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.506186in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.604332in}}%
\pgfpathlineto{\pgfqpoint{1.515922in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.522696in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.633144in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.628878in}}%
\pgfpathlineto{\pgfqpoint{1.537944in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.637396in}}%
\pgfpathlineto{\pgfqpoint{1.563609in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.566735in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.574474in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.573140in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.568203in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.562945in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.739180in}}%
\pgfpathlineto{\pgfqpoint{1.557142in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.735658in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{1.512822in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.722276in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.723480in}}%
\pgfpathlineto{\pgfqpoint{1.497937in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.714995in}}%
\pgfpathlineto{\pgfqpoint{1.480169in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.696210in}}%
\pgfpathlineto{\pgfqpoint{1.473683in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.676273in}}%
\pgfpathlineto{\pgfqpoint{1.474957in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.479082in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.479844in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.478962in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.477810in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.476493in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{1.473005in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.548191in}}%
\pgfpathlineto{\pgfqpoint{1.441838in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.552641in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.562083in}}%
\pgfpathlineto{\pgfqpoint{1.414940in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.569522in}}%
\pgfpathlineto{\pgfqpoint{1.386144in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.382696in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.380230in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.379955in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.377200in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.474072in}}%
\pgfpathlineto{\pgfqpoint{1.374327in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.372078in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.369809in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.369138in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.364067in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.391902in}}%
\pgfpathlineto{\pgfqpoint{1.356413in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.364450in}}%
\pgfpathlineto{\pgfqpoint{1.348660in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.343490in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{1.350916in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.355235in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.359184in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.295924in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.299376in}}%
\pgfpathlineto{\pgfqpoint{1.312258in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.316588in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.328172in}}%
\pgfpathlineto{\pgfqpoint{1.327408in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.333604in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.330476in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.367989in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.369270in}}%
\pgfpathlineto{\pgfqpoint{1.292546in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.288963in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.293993in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{1.304405in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.311064in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.300926in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.298627in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.295886in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.291592in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.290869in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.289677in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.289373in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.288682in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.287364in}}%
\pgfpathlineto{\pgfqpoint{1.178871in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.284292in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.279335in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.261466in}}%
\pgfpathlineto{\pgfqpoint{1.111555in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.255256in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.252186in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.249472in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.246017in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.242243in}}%
\pgfpathlineto{\pgfqpoint{1.053954in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.237814in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.232880in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.227642in}}%
\pgfpathlineto{\pgfqpoint{1.015667in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.221770in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.214885in}}%
\pgfpathlineto{\pgfqpoint{0.986563in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.208440in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.201671in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.196038in}}%
\pgfpathlineto{\pgfqpoint{0.953042in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.191558in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.187515in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.183856in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.180377in}}%
\pgfpathlineto{\pgfqpoint{0.900581in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.176822in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.173120in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.169750in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.167306in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.164980in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{0.825236in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.160481in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.159341in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.158180in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.154709in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.152259in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.031518in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.908839in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.136759in}}%
\pgfpathlineto{\pgfqpoint{0.913075in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.150198in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.155074in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.160706in}}%
\pgfpathlineto{\pgfqpoint{0.951559in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.163990in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.166296in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.168267in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.170408in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.172326in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.172818in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.171180in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.166427in}}%
\pgfpathlineto{\pgfqpoint{1.055651in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.053151in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.145173in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.139959in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.133435in}}%
\pgfpathlineto{\pgfqpoint{1.018821in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.127712in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.123161in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.120415in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.118733in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.118160in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.118974in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.120891in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.124122in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{0.908839in}{1.130833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.382000in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.288095in}}%
\pgfpathlineto{\pgfqpoint{1.398888in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.279047in}}%
\pgfpathlineto{\pgfqpoint{1.382000in}{1.286388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.403703in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.333402in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.341069in}}%
\pgfpathlineto{\pgfqpoint{1.383968in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.383257in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.371565in}}%
\pgfpathlineto{\pgfqpoint{1.397207in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.381442in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.386229in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.391668in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.393209in}}%
\pgfpathlineto{\pgfqpoint{1.443601in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.398984in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.402956in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.405060in}}%
\pgfpathlineto{\pgfqpoint{1.479571in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.386580in}}%
\pgfpathlineto{\pgfqpoint{1.491013in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.493801in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.355945in}}%
\pgfpathlineto{\pgfqpoint{1.478928in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.346278in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.344791in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.341347in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.337504in}}%
\pgfpathlineto{\pgfqpoint{1.425158in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.332878in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.332671in}}%
\pgfpathlineto{\pgfqpoint{1.403703in}{1.333055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.749426in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.590605in}}%
\pgfpathlineto{\pgfqpoint{0.771190in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.599261in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.608860in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.617885in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{0.812572in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.637123in}}%
\pgfpathlineto{\pgfqpoint{0.833568in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.645865in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.654732in}}%
\pgfpathlineto{\pgfqpoint{0.855266in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.663645in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.672218in}}%
\pgfpathlineto{\pgfqpoint{0.879824in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.678318in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.685205in}}%
\pgfpathlineto{\pgfqpoint{0.909040in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.692683in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.703654in}}%
\pgfpathlineto{\pgfqpoint{0.926805in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.717873in}}%
\pgfpathlineto{\pgfqpoint{0.939904in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.732935in}}%
\pgfpathlineto{\pgfqpoint{0.952622in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.748702in}}%
\pgfpathlineto{\pgfqpoint{0.964889in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.763965in}}%
\pgfpathlineto{\pgfqpoint{0.977842in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.777087in}}%
\pgfpathlineto{\pgfqpoint{0.993819in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.789127in}}%
\pgfpathlineto{\pgfqpoint{1.009576in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.801535in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.814597in}}%
\pgfpathlineto{\pgfqpoint{1.024437in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.828878in}}%
\pgfpathlineto{\pgfqpoint{1.038064in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{1.050695in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.860448in}}%
\pgfpathlineto{\pgfqpoint{1.062375in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.877345in}}%
\pgfpathlineto{\pgfqpoint{1.074017in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.083640in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.896920in}}%
\pgfpathlineto{\pgfqpoint{1.091949in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.919358in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.939897in}}%
\pgfpathlineto{\pgfqpoint{1.118879in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.963545in}}%
\pgfpathlineto{\pgfqpoint{1.126859in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.135418in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.988759in}}%
\pgfpathlineto{\pgfqpoint{1.141350in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.020320in}}%
\pgfpathlineto{\pgfqpoint{1.153820in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.159361in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.055664in}}%
\pgfpathlineto{\pgfqpoint{1.163876in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.163219in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.081537in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.080567in}}%
\pgfpathlineto{\pgfqpoint{1.147774in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.072559in}}%
\pgfpathlineto{\pgfqpoint{1.129022in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.058783in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.039542in}}%
\pgfpathlineto{\pgfqpoint{1.107445in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.020357in}}%
\pgfpathlineto{\pgfqpoint{1.097179in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.087172in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.000900in}}%
\pgfpathlineto{\pgfqpoint{1.078181in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.979350in}}%
\pgfpathlineto{\pgfqpoint{1.068810in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.958898in}}%
\pgfpathlineto{\pgfqpoint{1.059115in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.939019in}}%
\pgfpathlineto{\pgfqpoint{1.039008in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.920239in}}%
\pgfpathlineto{\pgfqpoint{1.028430in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.901820in}}%
\pgfpathlineto{\pgfqpoint{1.017822in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.884280in}}%
\pgfpathlineto{\pgfqpoint{1.005660in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.869425in}}%
\pgfpathlineto{\pgfqpoint{0.992741in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.853886in}}%
\pgfpathlineto{\pgfqpoint{0.980170in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.838356in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.822126in}}%
\pgfpathlineto{\pgfqpoint{0.956196in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.804828in}}%
\pgfpathlineto{\pgfqpoint{0.945034in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.787146in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{0.922697in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.756045in}}%
\pgfpathlineto{\pgfqpoint{0.907841in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.745235in}}%
\pgfpathlineto{\pgfqpoint{0.888192in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.735796in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.727037in}}%
\pgfpathlineto{\pgfqpoint{0.862543in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.721178in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.714564in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.708379in}}%
\pgfpathlineto{\pgfqpoint{0.831865in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.700294in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{0.808742in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.661765in}}%
\pgfpathlineto{\pgfqpoint{0.784009in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.648081in}}%
\pgfpathlineto{\pgfqpoint{0.769650in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.634390in}}%
\pgfpathlineto{\pgfqpoint{0.755202in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.621037in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.580907in}}%
\pgfpathlineto{\pgfqpoint{0.749426in}{1.581944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.512304in}{1.797509in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.798950in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.792384in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.785035in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.784607in}}%
\pgfpathlineto{\pgfqpoint{1.570842in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.806300in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.585854in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.834472in}}%
\pgfpathlineto{\pgfqpoint{1.591921in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.597360in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.870266in}}%
\pgfpathlineto{\pgfqpoint{1.602336in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.606166in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.608754in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.610392in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.611938in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.611864in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.611814in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.612016in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.612205in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.048285in}}%
\pgfpathlineto{\pgfqpoint{1.612510in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.612588in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.070793in}}%
\pgfpathlineto{\pgfqpoint{1.612293in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.611524in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.610026in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.540941in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.082986in}}%
\pgfpathlineto{\pgfqpoint{1.536454in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.529154in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.526312in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.024993in}}%
\pgfpathlineto{\pgfqpoint{1.523109in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.519863in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.516630in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.513328in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.966012in}}%
\pgfpathlineto{\pgfqpoint{1.510072in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.507215in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.504529in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.501340in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.902213in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.494784in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.492383in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.495697in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.805950in}}%
\pgfpathlineto{\pgfqpoint{1.508614in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.797509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.558812in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.558479in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.559838in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.561223in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.994672in}}%
\pgfpathlineto{\pgfqpoint{1.564324in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.565492in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.565970in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.564834in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.927794in}}%
\pgfpathlineto{\pgfqpoint{1.558812in}{1.939722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.751951in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.102788in}}%
\pgfpathlineto{\pgfqpoint{0.751951in}{2.110833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886042in}{0.581243in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.575283in}}%
\pgfpathlineto{\pgfqpoint{0.905922in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.951577in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.573377in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.585507in}}%
\pgfpathlineto{\pgfqpoint{0.935159in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.594377in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.600030in}}%
\pgfpathlineto{\pgfqpoint{0.905918in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.604030in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.607336in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.610271in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.613615in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.616967in}}%
\pgfpathlineto{\pgfqpoint{0.846579in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.620154in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.628198in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.633723in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.639410in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.645077in}}%
\pgfpathlineto{\pgfqpoint{0.764918in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.650218in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.654761in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.627864in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.623086in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.617907in}}%
\pgfpathlineto{\pgfqpoint{0.774246in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.612712in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.608158in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.604459in}}%
\pgfpathlineto{\pgfqpoint{0.820580in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.601178in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.597985in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.594715in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.590877in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.586730in}}%
\pgfpathlineto{\pgfqpoint{0.874561in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.581243in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750284in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.910454in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.571662in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.573310in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.574887in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.576769in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.581002in}}%
\pgfpathlineto{\pgfqpoint{1.973999in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.587098in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.594597in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.656531in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.655586in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.655870in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.656112in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.655436in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.652291in}}%
\pgfpathlineto{\pgfqpoint{1.876783in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.648131in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.640604in}}%
\pgfpathlineto{\pgfqpoint{1.852770in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.619540in}}%
\pgfpathlineto{\pgfqpoint{1.836257in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.603103in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.602411in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.603672in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.609273in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.609772in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.604557in}}%
\pgfpathlineto{\pgfqpoint{1.759814in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.592921in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.741287in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.007009in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.007618in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.009329in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.010549in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.012125in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.013902in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.016041in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.018556in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.021228in}}%
\pgfpathlineto{\pgfqpoint{0.878142in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.022785in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.024410in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.026113in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.026231in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.026710in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.026953in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.027159in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.027359in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.027522in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.028534in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.029082in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.030786in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.032809in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.034959in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.037077in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.042384in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{1.235951in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.080364in}}%
\pgfpathlineto{\pgfqpoint{1.255188in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.085879in}}%
\pgfpathlineto{\pgfqpoint{1.272283in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.083498in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.077445in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.082655in}}%
\pgfpathlineto{\pgfqpoint{1.312666in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.323321in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{1.334498in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.118385in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{1.356497in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.361641in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{1.365996in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.368508in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.370326in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.049783in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.040570in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.040327in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.435445in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{1.440998in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.097710in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.462067in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.115424in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.132211in}}%
\pgfpathlineto{\pgfqpoint{1.482254in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{1.487396in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.490717in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.492165in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.495853in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.220534in}}%
\pgfpathlineto{\pgfqpoint{1.501186in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.230082in}}%
\pgfpathlineto{\pgfqpoint{1.497142in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.488321in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.498506in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.273278in}}%
\pgfpathlineto{\pgfqpoint{1.505048in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{1.493523in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.307796in}}%
\pgfpathlineto{\pgfqpoint{1.509353in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.320302in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{1.525899in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.343051in}}%
\pgfpathlineto{\pgfqpoint{1.544282in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.356214in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.555820in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.555866in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.557830in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.424080in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.573572in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{1.578228in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.581827in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.584494in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.511818in}}%
\pgfpathlineto{\pgfqpoint{1.590201in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.595010in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.598031in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.562169in}}%
\pgfpathlineto{\pgfqpoint{1.600791in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.604221in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.608124in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.627721in}}%
\pgfpathlineto{\pgfqpoint{1.612575in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.615229in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.617178in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.619250in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.618921in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.615926in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.615184in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.615125in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.616901in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.619602in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.622515in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.828156in}}%
\pgfpathlineto{\pgfqpoint{1.625521in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.630624in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.632277in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.633318in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.634039in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.634507in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.634766in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.634809in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.634757in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.634701in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.634780in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.634805in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.634788in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.634685in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.634594in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.610026in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.611524in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.612293in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.070793in}}%
\pgfpathlineto{\pgfqpoint{1.612588in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.612510in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.048285in}}%
\pgfpathlineto{\pgfqpoint{1.612205in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.612016in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.611814in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.611864in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.611938in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.611680in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.611257in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.610392in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.608754in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.606166in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.602336in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.870266in}}%
\pgfpathlineto{\pgfqpoint{1.597360in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.591921in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.834472in}}%
\pgfpathlineto{\pgfqpoint{1.585854in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.578868in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.806300in}}%
\pgfpathlineto{\pgfqpoint{1.570842in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.784607in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.785035in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.792384in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.798950in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.797509in}}%
\pgfpathlineto{\pgfqpoint{1.508614in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.805950in}}%
\pgfpathlineto{\pgfqpoint{1.495697in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.492383in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.494784in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.497840in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.902213in}}%
\pgfpathlineto{\pgfqpoint{1.501340in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.504529in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.507215in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.510072in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.966012in}}%
\pgfpathlineto{\pgfqpoint{1.513328in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.516630in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.519863in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.523109in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.024993in}}%
\pgfpathlineto{\pgfqpoint{1.526312in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.529154in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.532454in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.536454in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.082986in}}%
\pgfpathlineto{\pgfqpoint{1.540941in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.545571in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.500272in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.093490in}}%
\pgfpathlineto{\pgfqpoint{1.496408in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.492746in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.489057in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.040974in}}%
\pgfpathlineto{\pgfqpoint{1.485497in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.482243in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.479295in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.476300in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.978604in}}%
\pgfpathlineto{\pgfqpoint{1.473659in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.471638in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.469697in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.467751in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.465890in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.463672in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.884245in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.455903in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.454034in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.452881in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.450437in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.778932in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.443231in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.736377in}}%
\pgfpathlineto{\pgfqpoint{1.428596in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.715971in}}%
\pgfpathlineto{\pgfqpoint{1.419226in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.412339in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.690041in}}%
\pgfpathlineto{\pgfqpoint{1.406633in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.664726in}}%
\pgfpathlineto{\pgfqpoint{1.396857in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.648013in}}%
\pgfpathlineto{\pgfqpoint{1.385409in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.376929in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.624456in}}%
\pgfpathlineto{\pgfqpoint{1.368106in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.601891in}}%
\pgfpathlineto{\pgfqpoint{1.360307in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.356544in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.353241in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.350368in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.544637in}}%
\pgfpathlineto{\pgfqpoint{1.345347in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.340207in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.498344in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.502790in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.501946in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.478154in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.290955in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.445825in}}%
\pgfpathlineto{\pgfqpoint{1.285558in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.281242in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.277567in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.390974in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.384691in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{1.236408in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.370079in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.364795in}}%
\pgfpathlineto{\pgfqpoint{1.198177in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.187433in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.345148in}}%
\pgfpathlineto{\pgfqpoint{1.184085in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.183199in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.303790in}}%
\pgfpathlineto{\pgfqpoint{1.172922in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.300152in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.297752in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.295675in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.293381in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.291512in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.289951in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.288298in}}%
\pgfpathlineto{\pgfqpoint{1.073947in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.286377in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.280441in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.274009in}}%
\pgfpathlineto{\pgfqpoint{1.043236in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.266602in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.258469in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.251588in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.245382in}}%
\pgfpathlineto{\pgfqpoint{0.987423in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.239133in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.232704in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{0.956297in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.219961in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.213534in}}%
\pgfpathlineto{\pgfqpoint{0.924308in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.208383in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.205090in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.202645in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.200561in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.198632in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.197454in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.196379in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.195300in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.194137in}}%
\pgfpathlineto{\pgfqpoint{0.812471in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.192821in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.190143in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.187348in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.184755in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.179555in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.152259in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.154709in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.156797in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.158180in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.159341in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.160481in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.161715in}}%
\pgfpathlineto{\pgfqpoint{0.825236in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.163087in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.164980in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.167306in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.169750in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.173120in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.176822in}}%
\pgfpathlineto{\pgfqpoint{0.900581in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.180377in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.183856in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.187515in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.191558in}}%
\pgfpathlineto{\pgfqpoint{0.953042in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.196038in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.201671in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.208440in}}%
\pgfpathlineto{\pgfqpoint{0.986563in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.214885in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.221770in}}%
\pgfpathlineto{\pgfqpoint{1.015667in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.227642in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.232880in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.237814in}}%
\pgfpathlineto{\pgfqpoint{1.053954in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.242243in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.246017in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.249472in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.252186in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.255256in}}%
\pgfpathlineto{\pgfqpoint{1.111555in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.261466in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{1.142042in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.273889in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.279335in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.284292in}}%
\pgfpathlineto{\pgfqpoint{1.178871in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.287364in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.288682in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.289373in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.289677in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.290869in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.291592in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.292981in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.295886in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.298627in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.300926in}}%
\pgfpathlineto{\pgfqpoint{1.311064in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.304405in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.322460in}}%
\pgfpathlineto{\pgfqpoint{1.293993in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.288963in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.292546in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.369270in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.374388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.367989in}}%
\pgfpathlineto{\pgfqpoint{1.330476in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.333604in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.327408in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.328172in}}%
\pgfpathlineto{\pgfqpoint{1.316588in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.312258in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.299376in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.295905in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.295924in}}%
\pgfpathlineto{\pgfqpoint{1.359184in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.355235in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.350916in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.342333in}}%
\pgfpathlineto{\pgfqpoint{1.343490in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.348660in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.364450in}}%
\pgfpathlineto{\pgfqpoint{1.356413in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.391902in}}%
\pgfpathlineto{\pgfqpoint{1.364067in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.369138in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.369809in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.370761in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.372078in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.374327in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.474072in}}%
\pgfpathlineto{\pgfqpoint{1.377200in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.379955in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.380230in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.382696in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.386144in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.569522in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.575390in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.568014in}}%
\pgfpathlineto{\pgfqpoint{1.414940in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.562083in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.552641in}}%
\pgfpathlineto{\pgfqpoint{1.441838in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.548191in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.549121in}}%
\pgfpathlineto{\pgfqpoint{1.464426in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.473005in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.578843in}}%
\pgfpathlineto{\pgfqpoint{1.476493in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.477810in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.478962in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.479844in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.479082in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.477741in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.474957in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.676273in}}%
\pgfpathlineto{\pgfqpoint{1.473683in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.696210in}}%
\pgfpathlineto{\pgfqpoint{1.480169in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.714995in}}%
\pgfpathlineto{\pgfqpoint{1.497937in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.723480in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.722276in}}%
\pgfpathlineto{\pgfqpoint{1.512822in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.715877in}}%
\pgfpathlineto{\pgfqpoint{1.535149in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.723469in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.735658in}}%
\pgfpathlineto{\pgfqpoint{1.557142in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.739180in}}%
\pgfpathlineto{\pgfqpoint{1.562945in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.568203in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.573140in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.574474in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.570541in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.566735in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.563609in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.637396in}}%
\pgfpathlineto{\pgfqpoint{1.554361in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.622616in}}%
\pgfpathlineto{\pgfqpoint{1.537944in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.628878in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.633144in}}%
\pgfpathlineto{\pgfqpoint{1.522696in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.515922in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.604332in}}%
\pgfpathlineto{\pgfqpoint{1.509160in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.504814in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.506186in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.509177in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.509888in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.507074in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.507178in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.490296in}}%
\pgfpathlineto{\pgfqpoint{1.512863in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.517852in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.521385in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.522678in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.523052in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.522353in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.523383in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.386496in}}%
\pgfpathlineto{\pgfqpoint{1.526050in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.525713in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.362885in}}%
\pgfpathlineto{\pgfqpoint{1.515875in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.344903in}}%
\pgfpathlineto{\pgfqpoint{1.500673in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.332255in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.322272in}}%
\pgfpathlineto{\pgfqpoint{1.480135in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.313214in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.309758in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.305379in}}%
\pgfpathlineto{\pgfqpoint{1.442225in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.298263in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.291352in}}%
\pgfpathlineto{\pgfqpoint{1.466783in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.283437in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.275561in}}%
\pgfpathlineto{\pgfqpoint{1.444180in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.265077in}}%
\pgfpathlineto{\pgfqpoint{1.428313in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.249323in}}%
\pgfpathlineto{\pgfqpoint{1.417641in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.232870in}}%
\pgfpathlineto{\pgfqpoint{1.405347in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.216607in}}%
\pgfpathlineto{\pgfqpoint{1.391579in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.201846in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.198238in}}%
\pgfpathlineto{\pgfqpoint{1.362275in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.192886in}}%
\pgfpathlineto{\pgfqpoint{1.361851in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.207824in}}%
\pgfpathlineto{\pgfqpoint{1.342063in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.337794in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.175544in}}%
\pgfpathlineto{\pgfqpoint{1.333394in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.326397in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.144224in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.132158in}}%
\pgfpathlineto{\pgfqpoint{1.308912in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.124966in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.125304in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.126796in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.125613in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.123441in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.122008in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.118671in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.115319in}}%
\pgfpathlineto{\pgfqpoint{1.198988in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.111676in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.107740in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.102804in}}%
\pgfpathlineto{\pgfqpoint{1.154423in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.096915in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.089893in}}%
\pgfpathlineto{\pgfqpoint{1.124106in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.084107in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.078998in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.073620in}}%
\pgfpathlineto{\pgfqpoint{1.088440in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.067464in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.062860in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.059347in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.056115in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.053353in}}%
\pgfpathlineto{\pgfqpoint{1.035051in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.052360in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.051519in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.050655in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.049969in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.049385in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.048885in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.048476in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.047981in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.047432in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.046801in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.046103in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.045217in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.043863in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.041727in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.039514in}}%
\pgfpathlineto{\pgfqpoint{0.836711in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.037401in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.034867in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.033655in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.032604in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.031518in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.031321in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.006405in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.007009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.518739in}}%
\pgfpathlineto{\pgfqpoint{0.762359in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.527355in}}%
\pgfpathlineto{\pgfqpoint{0.785593in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.535497in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.545931in}}%
\pgfpathlineto{\pgfqpoint{0.804761in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{0.820849in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.568898in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.580853in}}%
\pgfpathlineto{\pgfqpoint{0.837055in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.592791in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{0.870109in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.616313in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.627075in}}%
\pgfpathlineto{\pgfqpoint{0.887816in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.637948in}}%
\pgfpathlineto{\pgfqpoint{0.905698in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.648934in}}%
\pgfpathlineto{\pgfqpoint{0.923573in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.659760in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.670624in}}%
\pgfpathlineto{\pgfqpoint{0.941519in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.681402in}}%
\pgfpathlineto{\pgfqpoint{0.959698in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.692382in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.705694in}}%
\pgfpathlineto{\pgfqpoint{0.974323in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{0.986325in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.998252in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.738131in}}%
\pgfpathlineto{\pgfqpoint{1.010224in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.754369in}}%
\pgfpathlineto{\pgfqpoint{1.022526in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{1.035751in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.784858in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{1.060654in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.816236in}}%
\pgfpathlineto{\pgfqpoint{1.071371in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.834524in}}%
\pgfpathlineto{\pgfqpoint{1.081475in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.853946in}}%
\pgfpathlineto{\pgfqpoint{1.091214in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.874899in}}%
\pgfpathlineto{\pgfqpoint{1.100394in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.108778in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.897645in}}%
\pgfpathlineto{\pgfqpoint{1.117379in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.920106in}}%
\pgfpathlineto{\pgfqpoint{1.126258in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.134889in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.942555in}}%
\pgfpathlineto{\pgfqpoint{1.143331in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.965363in}}%
\pgfpathlineto{\pgfqpoint{1.152075in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.987487in}}%
\pgfpathlineto{\pgfqpoint{1.169451in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.009994in}}%
\pgfpathlineto{\pgfqpoint{1.178432in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.030909in}}%
\pgfpathlineto{\pgfqpoint{1.187906in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.197082in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.052140in}}%
\pgfpathlineto{\pgfqpoint{1.205755in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.074432in}}%
\pgfpathlineto{\pgfqpoint{1.214457in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.223263in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.096954in}}%
\pgfpathlineto{\pgfqpoint{1.231257in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.099677in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.094058in}}%
\pgfpathlineto{\pgfqpoint{1.091602in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.070003in}}%
\pgfpathlineto{\pgfqpoint{1.083529in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.075514in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.045661in}}%
\pgfpathlineto{\pgfqpoint{1.067439in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.021915in}}%
\pgfpathlineto{\pgfqpoint{1.058943in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.050265in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.999548in}}%
\pgfpathlineto{\pgfqpoint{1.041520in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.977735in}}%
\pgfpathlineto{\pgfqpoint{1.032260in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.957332in}}%
\pgfpathlineto{\pgfqpoint{1.022512in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.938097in}}%
\pgfpathlineto{\pgfqpoint{1.002153in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.919168in}}%
\pgfpathlineto{\pgfqpoint{0.990855in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.903078in}}%
\pgfpathlineto{\pgfqpoint{0.977595in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.888475in}}%
\pgfpathlineto{\pgfqpoint{0.964050in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.874211in}}%
\pgfpathlineto{\pgfqpoint{0.950239in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.845137in}}%
\pgfpathlineto{\pgfqpoint{0.924699in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.829449in}}%
\pgfpathlineto{\pgfqpoint{0.912593in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.813345in}}%
\pgfpathlineto{\pgfqpoint{0.900459in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.797386in}}%
\pgfpathlineto{\pgfqpoint{0.886878in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.783285in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.772944in}}%
\pgfpathlineto{\pgfqpoint{0.866637in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.764780in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.842431in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.748680in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.740414in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.732043in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.723697in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.715979in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.708515in}}%
\pgfpathlineto{\pgfqpoint{0.769733in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.700539in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.692429in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.621037in}}%
\pgfpathlineto{\pgfqpoint{0.755202in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.634390in}}%
\pgfpathlineto{\pgfqpoint{0.769650in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.648081in}}%
\pgfpathlineto{\pgfqpoint{0.784009in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.661765in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.677474in}}%
\pgfpathlineto{\pgfqpoint{0.808742in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.691956in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.700294in}}%
\pgfpathlineto{\pgfqpoint{0.831865in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.708379in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.714564in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.721178in}}%
\pgfpathlineto{\pgfqpoint{0.862543in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.727037in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.735796in}}%
\pgfpathlineto{\pgfqpoint{0.888192in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.745235in}}%
\pgfpathlineto{\pgfqpoint{0.907841in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.756045in}}%
\pgfpathlineto{\pgfqpoint{0.922697in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{0.934000in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.787146in}}%
\pgfpathlineto{\pgfqpoint{0.945034in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.804828in}}%
\pgfpathlineto{\pgfqpoint{0.956196in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.822126in}}%
\pgfpathlineto{\pgfqpoint{0.967773in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.838356in}}%
\pgfpathlineto{\pgfqpoint{0.980170in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.853886in}}%
\pgfpathlineto{\pgfqpoint{0.992741in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.869425in}}%
\pgfpathlineto{\pgfqpoint{1.005660in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.884280in}}%
\pgfpathlineto{\pgfqpoint{1.017822in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.901820in}}%
\pgfpathlineto{\pgfqpoint{1.028430in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.920239in}}%
\pgfpathlineto{\pgfqpoint{1.039008in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.939019in}}%
\pgfpathlineto{\pgfqpoint{1.049325in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.059115in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.958898in}}%
\pgfpathlineto{\pgfqpoint{1.068810in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.979350in}}%
\pgfpathlineto{\pgfqpoint{1.078181in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.000900in}}%
\pgfpathlineto{\pgfqpoint{1.087172in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.097179in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.020357in}}%
\pgfpathlineto{\pgfqpoint{1.107445in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.039542in}}%
\pgfpathlineto{\pgfqpoint{1.117648in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.058783in}}%
\pgfpathlineto{\pgfqpoint{1.129022in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.072559in}}%
\pgfpathlineto{\pgfqpoint{1.147774in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.080567in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.081537in}}%
\pgfpathlineto{\pgfqpoint{1.163219in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.163876in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.055664in}}%
\pgfpathlineto{\pgfqpoint{1.159361in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.153820in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.020320in}}%
\pgfpathlineto{\pgfqpoint{1.147898in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.141350in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.988759in}}%
\pgfpathlineto{\pgfqpoint{1.135418in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.126859in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.963545in}}%
\pgfpathlineto{\pgfqpoint{1.118879in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.939897in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.101116in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.919358in}}%
\pgfpathlineto{\pgfqpoint{1.091949in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.896920in}}%
\pgfpathlineto{\pgfqpoint{1.083640in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.074017in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.877345in}}%
\pgfpathlineto{\pgfqpoint{1.062375in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.860448in}}%
\pgfpathlineto{\pgfqpoint{1.050695in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.843916in}}%
\pgfpathlineto{\pgfqpoint{1.038064in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.828878in}}%
\pgfpathlineto{\pgfqpoint{1.024437in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.814597in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.801535in}}%
\pgfpathlineto{\pgfqpoint{1.009576in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.789127in}}%
\pgfpathlineto{\pgfqpoint{0.993819in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.777087in}}%
\pgfpathlineto{\pgfqpoint{0.977842in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.763965in}}%
\pgfpathlineto{\pgfqpoint{0.964889in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.748702in}}%
\pgfpathlineto{\pgfqpoint{0.952622in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.732935in}}%
\pgfpathlineto{\pgfqpoint{0.939904in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.717873in}}%
\pgfpathlineto{\pgfqpoint{0.926805in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.703654in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.692683in}}%
\pgfpathlineto{\pgfqpoint{0.909040in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.685205in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.678318in}}%
\pgfpathlineto{\pgfqpoint{0.879824in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.672218in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.663645in}}%
\pgfpathlineto{\pgfqpoint{0.855266in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.654732in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.645865in}}%
\pgfpathlineto{\pgfqpoint{0.833568in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.637123in}}%
\pgfpathlineto{\pgfqpoint{0.812572in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.627337in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.617885in}}%
\pgfpathlineto{\pgfqpoint{0.791855in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.608860in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.599261in}}%
\pgfpathlineto{\pgfqpoint{0.771190in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.590605in}}%
\pgfpathlineto{\pgfqpoint{0.749426in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.580907in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.510745in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.518739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.896183in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.933001in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.937418in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.093017in}}%
\pgfpathlineto{\pgfqpoint{1.942573in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.056256in}}%
\pgfpathlineto{\pgfqpoint{1.953320in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.958596in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.019450in}}%
\pgfpathlineto{\pgfqpoint{1.963843in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.968276in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.972032in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.968278in}}%
\pgfpathlineto{\pgfqpoint{1.978127in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.980896in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.983572in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.986184in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.896183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.751571in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.758999in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.083564in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.110332in}}%
\pgfpathlineto{\pgfqpoint{0.773550in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.751951in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.102788in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.057698in}}%
\pgfpathlineto{\pgfqpoint{0.751571in}{2.064166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936143in}{0.585507in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.573377in}}%
\pgfpathlineto{\pgfqpoint{0.951577in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.005433in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.575788in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.583903in}}%
\pgfpathlineto{\pgfqpoint{0.982379in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.592022in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.601088in}}%
\pgfpathlineto{\pgfqpoint{0.960157in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.610151in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.615994in}}%
\pgfpathlineto{\pgfqpoint{0.931043in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.619171in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.621585in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.623946in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.628638in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{0.855130in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.634824in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.638728in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.643786in}}%
\pgfpathlineto{\pgfqpoint{0.813425in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.649890in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.656128in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.662163in}}%
\pgfpathlineto{\pgfqpoint{0.781651in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.668020in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.673198in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.654761in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.650218in}}%
\pgfpathlineto{\pgfqpoint{0.764918in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.645077in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.639410in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.633723in}}%
\pgfpathlineto{\pgfqpoint{0.799879in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.628198in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.620154in}}%
\pgfpathlineto{\pgfqpoint{0.846579in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.616967in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.613615in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.610271in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.607336in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.604030in}}%
\pgfpathlineto{\pgfqpoint{0.905918in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.600030in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.594377in}}%
\pgfpathlineto{\pgfqpoint{0.935159in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.585507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.712708in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.741287in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.747081in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.592921in}}%
\pgfpathlineto{\pgfqpoint{1.759814in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.604557in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.609772in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.609273in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.603672in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.602411in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.603103in}}%
\pgfpathlineto{\pgfqpoint{1.836257in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.619540in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.631297in}}%
\pgfpathlineto{\pgfqpoint{1.852770in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.640604in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.648131in}}%
\pgfpathlineto{\pgfqpoint{1.876783in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.652291in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.654098in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.655436in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.656112in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.655870in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.655064in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.654886in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.655586in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.656531in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.724472in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.721366in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.719098in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.719526in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.722692in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.726307in}}%
\pgfpathlineto{\pgfqpoint{1.912834in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.729757in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.731549in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.732116in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{1.852618in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.725381in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.716366in}}%
\pgfpathlineto{\pgfqpoint{1.830519in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.707148in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.707950in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.706772in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.710153in}}%
\pgfpathlineto{\pgfqpoint{1.785913in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.723397in}}%
\pgfpathlineto{\pgfqpoint{1.759173in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.733743in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.736701in}}%
\pgfpathlineto{\pgfqpoint{1.730435in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.728680in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.730377in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.728338in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.650315in}}%
\pgfpathlineto{\pgfqpoint{1.724735in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.718604in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.618865in}}%
\pgfpathlineto{\pgfqpoint{1.712431in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.709249in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.705507in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.700914in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.875537in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.895173in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.895144in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{1.949773in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.897633in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.898634in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.899656in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.902114in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.921832in}}%
\pgfpathlineto{\pgfqpoint{1.983622in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.930683in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.933504in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.942792in}}%
\pgfpathlineto{\pgfqpoint{1.935686in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.950137in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.950632in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.948373in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.944213in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.936661in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.926574in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.906154in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.899424in}}%
\pgfpathlineto{\pgfqpoint{1.871257in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.896502in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.982342in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.983272in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.984118in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.984882in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.985636in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.986548in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.987603in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.988734in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.990006in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.990828in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.991219in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.991569in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.991774in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.991873in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.991762in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.991308in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.991053in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.991167in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.991384in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.991547in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.991781in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.992612in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.993831in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.995668in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.997486in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.000260in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.003129in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.005919in}}%
\pgfpathlineto{\pgfqpoint{1.176889in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.007981in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.010349in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.013671in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.017201in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.018002in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.020029in}}%
\pgfpathlineto{\pgfqpoint{1.258511in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.022400in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.020844in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.015166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{1.316260in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.026379in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.034021in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.034441in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.022065in}}%
\pgfpathlineto{\pgfqpoint{1.362200in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.006753in}}%
\pgfpathlineto{\pgfqpoint{1.374827in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.381751in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.977658in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.978809in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.990676in}}%
\pgfpathlineto{\pgfqpoint{1.412228in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.421186in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.010388in}}%
\pgfpathlineto{\pgfqpoint{1.429309in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.031363in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.044556in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.048850in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.046094in}}%
\pgfpathlineto{\pgfqpoint{1.486817in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.475643in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.477935in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.486279in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.101220in}}%
\pgfpathlineto{\pgfqpoint{1.496672in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.120125in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.515430in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{1.511558in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.511712in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.178808in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.194631in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.197937in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.195027in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.198302in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.199573in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.200417in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.200032in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.207055in}}%
\pgfpathlineto{\pgfqpoint{1.628131in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.214110in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.650717in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.241539in}}%
\pgfpathlineto{\pgfqpoint{1.645573in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.645280in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.642582in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.288796in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.306358in}}%
\pgfpathlineto{\pgfqpoint{1.614857in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.619837in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.623989in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.624996in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.617799in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.391082in}}%
\pgfpathlineto{\pgfqpoint{1.606504in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.601025in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.610366in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.429741in}}%
\pgfpathlineto{\pgfqpoint{1.615157in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.618243in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.620368in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.621906in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.623415in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.511141in}}%
\pgfpathlineto{\pgfqpoint{1.627205in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.630545in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.632418in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.633947in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.635963in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.593583in}}%
\pgfpathlineto{\pgfqpoint{1.638244in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.640411in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.642140in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.643892in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.645661in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.647779in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.650038in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.649793in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.646532in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.645427in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.645257in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.646524in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.648368in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.811325in}}%
\pgfpathlineto{\pgfqpoint{1.650551in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.651899in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.653543in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.654170in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.655351in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.655876in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.656295in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.656552in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.656746in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.656821in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.657082in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.657416in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.657639in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.657781in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.657870in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.657838in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.657800in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.634594in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.634685in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.634769in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.634789in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.634788in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.634805in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.634780in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.634701in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.634757in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.634809in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.634766in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.634507in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.634039in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.633318in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.632277in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.630624in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.628339in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.625521in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.828156in}}%
\pgfpathlineto{\pgfqpoint{1.622515in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.619602in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.616901in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.615125in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.615184in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.615926in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.617180in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.618921in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.619250in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.617178in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.615229in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.613814in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.612575in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.627721in}}%
\pgfpathlineto{\pgfqpoint{1.610524in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.608124in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.604221in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.600791in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.562169in}}%
\pgfpathlineto{\pgfqpoint{1.598031in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.595010in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.590201in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.511818in}}%
\pgfpathlineto{\pgfqpoint{1.584494in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.581827in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.578228in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.461987in}}%
\pgfpathlineto{\pgfqpoint{1.573572in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.568006in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.563162in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.424080in}}%
\pgfpathlineto{\pgfqpoint{1.557830in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.555866in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.555820in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.556161in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.356214in}}%
\pgfpathlineto{\pgfqpoint{1.544282in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.343051in}}%
\pgfpathlineto{\pgfqpoint{1.525899in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.332197in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.320302in}}%
\pgfpathlineto{\pgfqpoint{1.509353in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.307796in}}%
\pgfpathlineto{\pgfqpoint{1.493523in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.289721in}}%
\pgfpathlineto{\pgfqpoint{1.505048in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.273278in}}%
\pgfpathlineto{\pgfqpoint{1.498506in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.488321in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.497142in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.230082in}}%
\pgfpathlineto{\pgfqpoint{1.501186in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.220534in}}%
\pgfpathlineto{\pgfqpoint{1.495853in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.492165in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.490717in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.487396in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.161504in}}%
\pgfpathlineto{\pgfqpoint{1.482254in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.132211in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.115424in}}%
\pgfpathlineto{\pgfqpoint{1.462067in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.450849in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.097710in}}%
\pgfpathlineto{\pgfqpoint{1.440998in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.072158in}}%
\pgfpathlineto{\pgfqpoint{1.435445in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.429238in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.043003in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.040327in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.040570in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.049783in}}%
\pgfpathlineto{\pgfqpoint{1.370326in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.368508in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.365996in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.097916in}}%
\pgfpathlineto{\pgfqpoint{1.361641in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.356497in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.126098in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.118385in}}%
\pgfpathlineto{\pgfqpoint{1.334498in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{1.323321in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.312666in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.082655in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.077445in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.078469in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.083498in}}%
\pgfpathlineto{\pgfqpoint{1.272283in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.085879in}}%
\pgfpathlineto{\pgfqpoint{1.255188in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.080364in}}%
\pgfpathlineto{\pgfqpoint{1.239440in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.055684in}}%
\pgfpathlineto{\pgfqpoint{1.235951in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.042384in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.039445in}}%
\pgfpathlineto{\pgfqpoint{1.176844in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.037077in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.034959in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.032809in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.030786in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.029082in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.028534in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.027879in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.027522in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.027359in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.027159in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.026953in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.026710in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.026231in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.026113in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.025949in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.025660in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.025327in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.024410in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.022785in}}%
\pgfpathlineto{\pgfqpoint{0.878142in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.021228in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.018556in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.016041in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.013902in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.012125in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.010549in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.009329in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.008408in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.007618in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.007009in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.006405in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.980554in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.981388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574931in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.032326in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.031133in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.029357in}}%
\pgfpathlineto{\pgfqpoint{1.622738in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.040242in}}%
\pgfpathlineto{\pgfqpoint{1.634614in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.064816in}}%
\pgfpathlineto{\pgfqpoint{1.620466in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{1.597203in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.066162in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.062308in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.056678in}}%
\pgfpathlineto{\pgfqpoint{1.558935in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.046778in}}%
\pgfpathlineto{\pgfqpoint{1.570657in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.035218in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.182217in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.184755in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.187348in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.190143in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.192821in}}%
\pgfpathlineto{\pgfqpoint{0.812471in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.194137in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.195300in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.196379in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.197454in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.198632in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.200561in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.202645in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.205090in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.208383in}}%
\pgfpathlineto{\pgfqpoint{0.924308in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.213534in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.219961in}}%
\pgfpathlineto{\pgfqpoint{0.956297in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.226561in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.232704in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.239133in}}%
\pgfpathlineto{\pgfqpoint{0.987423in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.245382in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.251588in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.258469in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.266602in}}%
\pgfpathlineto{\pgfqpoint{1.043236in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.274009in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.280441in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.286377in}}%
\pgfpathlineto{\pgfqpoint{1.073947in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.288298in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.289951in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.291512in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.293381in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.295675in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.297752in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.300152in}}%
\pgfpathlineto{\pgfqpoint{1.172922in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.303790in}}%
\pgfpathlineto{\pgfqpoint{1.183199in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.184085in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.345148in}}%
\pgfpathlineto{\pgfqpoint{1.187433in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.198177in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.364795in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.370079in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.374108in}}%
\pgfpathlineto{\pgfqpoint{1.236408in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.379876in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.384691in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.390974in}}%
\pgfpathlineto{\pgfqpoint{1.266862in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.406064in}}%
\pgfpathlineto{\pgfqpoint{1.277567in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.281242in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.285558in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.445825in}}%
\pgfpathlineto{\pgfqpoint{1.290955in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.297215in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.478154in}}%
\pgfpathlineto{\pgfqpoint{1.305037in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.501946in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.502790in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.498344in}}%
\pgfpathlineto{\pgfqpoint{1.340207in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.342348in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.345347in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.544637in}}%
\pgfpathlineto{\pgfqpoint{1.350368in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.353241in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.356544in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.360307in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.601891in}}%
\pgfpathlineto{\pgfqpoint{1.368106in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.624456in}}%
\pgfpathlineto{\pgfqpoint{1.376929in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.385409in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.648013in}}%
\pgfpathlineto{\pgfqpoint{1.396857in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.664726in}}%
\pgfpathlineto{\pgfqpoint{1.406633in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.690041in}}%
\pgfpathlineto{\pgfqpoint{1.412339in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.419226in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.715971in}}%
\pgfpathlineto{\pgfqpoint{1.428596in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.736377in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.443231in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.448017in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.778932in}}%
\pgfpathlineto{\pgfqpoint{1.450437in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.451790in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.452881in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.454034in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.455903in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.458463in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.461079in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.884245in}}%
\pgfpathlineto{\pgfqpoint{1.463672in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.465890in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.467751in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.469697in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.471638in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.473659in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.978604in}}%
\pgfpathlineto{\pgfqpoint{1.476300in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.479295in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.482243in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.485497in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.040974in}}%
\pgfpathlineto{\pgfqpoint{1.489057in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.492746in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.496408in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.093490in}}%
\pgfpathlineto{\pgfqpoint{1.500272in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.504720in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.471280in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.468659in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.465950in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.463130in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.058661in}}%
\pgfpathlineto{\pgfqpoint{1.460940in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.458827in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.451354in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.975445in}}%
\pgfpathlineto{\pgfqpoint{1.449084in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.447118in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.445038in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.442712in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.440050in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.437368in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.891830in}}%
\pgfpathlineto{\pgfqpoint{1.434482in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.430838in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.426345in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.840787in}}%
\pgfpathlineto{\pgfqpoint{1.421925in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.417506in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.412239in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.799262in}}%
\pgfpathlineto{\pgfqpoint{1.407654in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.401220in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.765422in}}%
\pgfpathlineto{\pgfqpoint{1.394117in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.739301in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.376084in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.700634in}}%
\pgfpathlineto{\pgfqpoint{1.371632in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.363285in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.657123in}}%
\pgfpathlineto{\pgfqpoint{1.357015in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.349945in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.616818in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.615327in}}%
\pgfpathlineto{\pgfqpoint{1.320603in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.607048in}}%
\pgfpathlineto{\pgfqpoint{1.307001in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.582812in}}%
\pgfpathlineto{\pgfqpoint{1.299058in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.293456in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.550914in}}%
\pgfpathlineto{\pgfqpoint{1.286822in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.281641in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.276876in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{1.272267in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.264635in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{1.255464in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.463874in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.444418in}}%
\pgfpathlineto{\pgfqpoint{1.235254in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.225241in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.424918in}}%
\pgfpathlineto{\pgfqpoint{1.212955in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.409783in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{1.196054in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{1.174928in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.379111in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{1.144841in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.357192in}}%
\pgfpathlineto{\pgfqpoint{1.126463in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{1.115426in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{1.103830in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.314380in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.306221in}}%
\pgfpathlineto{\pgfqpoint{1.081354in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.300761in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.298490in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.293103in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.290058in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.286953in}}%
\pgfpathlineto{\pgfqpoint{1.008914in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.280112in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{0.984219in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{0.963187in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.254241in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.247901in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.241614in}}%
\pgfpathlineto{\pgfqpoint{0.932052in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.235939in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.230589in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.225841in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.222868in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.220751in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.216722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.214667in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.212200in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.209223in}}%
\pgfpathlineto{\pgfqpoint{0.808391in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.206475in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.204080in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.201633in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.199067in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.196360in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.179555in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.182217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.752910in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.494272in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.503341in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.511467in}}%
\pgfpathlineto{\pgfqpoint{0.797738in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.520168in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.527957in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.536903in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{0.841285in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.557504in}}%
\pgfpathlineto{\pgfqpoint{0.858027in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.569323in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.581144in}}%
\pgfpathlineto{\pgfqpoint{0.874432in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.592121in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.603149in}}%
\pgfpathlineto{\pgfqpoint{0.909573in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.625449in}}%
\pgfpathlineto{\pgfqpoint{0.927110in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.636758in}}%
\pgfpathlineto{\pgfqpoint{0.944127in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.648284in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.659939in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.670547in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.681355in}}%
\pgfpathlineto{\pgfqpoint{0.996762in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.693209in}}%
\pgfpathlineto{\pgfqpoint{1.009215in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.709615in}}%
\pgfpathlineto{\pgfqpoint{1.019077in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{1.028897in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.749288in}}%
\pgfpathlineto{\pgfqpoint{1.038726in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.768189in}}%
\pgfpathlineto{\pgfqpoint{1.049146in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.061072in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.784579in}}%
\pgfpathlineto{\pgfqpoint{1.072835in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.801244in}}%
\pgfpathlineto{\pgfqpoint{1.083453in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.820098in}}%
\pgfpathlineto{\pgfqpoint{1.093036in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.841596in}}%
\pgfpathlineto{\pgfqpoint{1.101714in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.109682in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.865294in}}%
\pgfpathlineto{\pgfqpoint{1.118525in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.888230in}}%
\pgfpathlineto{\pgfqpoint{1.126627in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.134520in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.912276in}}%
\pgfpathlineto{\pgfqpoint{1.143132in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.935064in}}%
\pgfpathlineto{\pgfqpoint{1.151733in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.160227in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.957732in}}%
\pgfpathlineto{\pgfqpoint{1.169061in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.979686in}}%
\pgfpathlineto{\pgfqpoint{1.178051in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.000875in}}%
\pgfpathlineto{\pgfqpoint{1.187283in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.196429in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.022042in}}%
\pgfpathlineto{\pgfqpoint{1.205471in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.044073in}}%
\pgfpathlineto{\pgfqpoint{1.214205in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.222701in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.066891in}}%
\pgfpathlineto{\pgfqpoint{1.231173in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.089993in}}%
\pgfpathlineto{\pgfqpoint{1.239185in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.246233in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.231257in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.096954in}}%
\pgfpathlineto{\pgfqpoint{1.223263in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.214457in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.074432in}}%
\pgfpathlineto{\pgfqpoint{1.205755in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.052140in}}%
\pgfpathlineto{\pgfqpoint{1.197082in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.187906in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.030909in}}%
\pgfpathlineto{\pgfqpoint{1.178432in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.009994in}}%
\pgfpathlineto{\pgfqpoint{1.169451in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.987487in}}%
\pgfpathlineto{\pgfqpoint{1.160983in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.152075in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.965363in}}%
\pgfpathlineto{\pgfqpoint{1.143331in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.942555in}}%
\pgfpathlineto{\pgfqpoint{1.134889in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.126258in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.920106in}}%
\pgfpathlineto{\pgfqpoint{1.117379in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.897645in}}%
\pgfpathlineto{\pgfqpoint{1.108778in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.100394in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.874899in}}%
\pgfpathlineto{\pgfqpoint{1.091214in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.853946in}}%
\pgfpathlineto{\pgfqpoint{1.081475in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.834524in}}%
\pgfpathlineto{\pgfqpoint{1.071371in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.816236in}}%
\pgfpathlineto{\pgfqpoint{1.060654in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{1.048492in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.784858in}}%
\pgfpathlineto{\pgfqpoint{1.035751in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.770106in}}%
\pgfpathlineto{\pgfqpoint{1.022526in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.754369in}}%
\pgfpathlineto{\pgfqpoint{1.010224in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.738131in}}%
\pgfpathlineto{\pgfqpoint{0.998252in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.986325in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.721833in}}%
\pgfpathlineto{\pgfqpoint{0.974323in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.705694in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.692382in}}%
\pgfpathlineto{\pgfqpoint{0.959698in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.681402in}}%
\pgfpathlineto{\pgfqpoint{0.941519in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.670624in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.659760in}}%
\pgfpathlineto{\pgfqpoint{0.923573in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.648934in}}%
\pgfpathlineto{\pgfqpoint{0.905698in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.637948in}}%
\pgfpathlineto{\pgfqpoint{0.887816in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.627075in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.616313in}}%
\pgfpathlineto{\pgfqpoint{0.870109in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.604657in}}%
\pgfpathlineto{\pgfqpoint{0.853545in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.592791in}}%
\pgfpathlineto{\pgfqpoint{0.837055in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.580853in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.568898in}}%
\pgfpathlineto{\pgfqpoint{0.820849in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.556868in}}%
\pgfpathlineto{\pgfqpoint{0.804761in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.545931in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.535497in}}%
\pgfpathlineto{\pgfqpoint{0.785593in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.527355in}}%
\pgfpathlineto{\pgfqpoint{0.762359in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.518739in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.510745in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.485547in}}%
\pgfpathlineto{\pgfqpoint{0.752910in}{1.488610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.700539in}}%
\pgfpathlineto{\pgfqpoint{0.769733in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.708515in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.715979in}}%
\pgfpathlineto{\pgfqpoint{0.795550in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.723697in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.732043in}}%
\pgfpathlineto{\pgfqpoint{0.818988in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.740414in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.748680in}}%
\pgfpathlineto{\pgfqpoint{0.842431in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.764780in}}%
\pgfpathlineto{\pgfqpoint{0.866637in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.772944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.783285in}}%
\pgfpathlineto{\pgfqpoint{0.886878in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.797386in}}%
\pgfpathlineto{\pgfqpoint{0.900459in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.813345in}}%
\pgfpathlineto{\pgfqpoint{0.912593in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.829449in}}%
\pgfpathlineto{\pgfqpoint{0.924699in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.845137in}}%
\pgfpathlineto{\pgfqpoint{0.937146in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.860077in}}%
\pgfpathlineto{\pgfqpoint{0.950239in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.874211in}}%
\pgfpathlineto{\pgfqpoint{0.964050in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.888475in}}%
\pgfpathlineto{\pgfqpoint{0.977595in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.903078in}}%
\pgfpathlineto{\pgfqpoint{0.990855in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.919168in}}%
\pgfpathlineto{\pgfqpoint{1.002153in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.938097in}}%
\pgfpathlineto{\pgfqpoint{1.012371in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.022512in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.957332in}}%
\pgfpathlineto{\pgfqpoint{1.032260in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.977735in}}%
\pgfpathlineto{\pgfqpoint{1.041520in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.999548in}}%
\pgfpathlineto{\pgfqpoint{1.050265in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.058943in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.021915in}}%
\pgfpathlineto{\pgfqpoint{1.067439in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.045661in}}%
\pgfpathlineto{\pgfqpoint{1.075514in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.083529in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.070003in}}%
\pgfpathlineto{\pgfqpoint{1.091602in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.094058in}}%
\pgfpathlineto{\pgfqpoint{1.099677in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.107928in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.087480in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.108846in}}%
\pgfpathlineto{\pgfqpoint{1.079623in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.083660in}}%
\pgfpathlineto{\pgfqpoint{1.071925in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.064143in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.058809in}}%
\pgfpathlineto{\pgfqpoint{1.055866in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.035585in}}%
\pgfpathlineto{\pgfqpoint{1.047437in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.012902in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.990208in}}%
\pgfpathlineto{\pgfqpoint{1.021600in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.012369in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.969150in}}%
\pgfpathlineto{\pgfqpoint{1.002354in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.949781in}}%
\pgfpathlineto{\pgfqpoint{0.992188in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.930863in}}%
\pgfpathlineto{\pgfqpoint{0.981115in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.915475in}}%
\pgfpathlineto{\pgfqpoint{0.967821in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{0.954265in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.886886in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.872948in}}%
\pgfpathlineto{\pgfqpoint{0.926824in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.858051in}}%
\pgfpathlineto{\pgfqpoint{0.914166in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.842557in}}%
\pgfpathlineto{\pgfqpoint{0.901645in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.826917in}}%
\pgfpathlineto{\pgfqpoint{0.889291in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.811246in}}%
\pgfpathlineto{\pgfqpoint{0.875890in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.797411in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{0.853622in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.781013in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.773742in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.766184in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{0.800252in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.751825in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.737510in}}%
\pgfpathlineto{\pgfqpoint{0.773294in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.730207in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.723030in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.692429in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.700539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.782912in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.896183in}}%
\pgfpathlineto{\pgfqpoint{1.986184in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.983572in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.980896in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.978127in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.968278in}}%
\pgfpathlineto{\pgfqpoint{1.975256in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.972032in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.968276in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.963843in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.019450in}}%
\pgfpathlineto{\pgfqpoint{1.958596in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.953320in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.056256in}}%
\pgfpathlineto{\pgfqpoint{1.947875in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.942573in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.093017in}}%
\pgfpathlineto{\pgfqpoint{1.937418in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.933001in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.897860in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.098666in}}%
\pgfpathlineto{\pgfqpoint{1.901419in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.906142in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.911328in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.058966in}}%
\pgfpathlineto{\pgfqpoint{1.916797in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.922393in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.022811in}}%
\pgfpathlineto{\pgfqpoint{1.927425in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.933041in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.937979in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.985754in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.946675in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.950220in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.937705in}}%
\pgfpathlineto{\pgfqpoint{1.954020in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.957436in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.960540in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.878938in}}%
\pgfpathlineto{\pgfqpoint{1.963510in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.967084in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.975515in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.830076in}}%
\pgfpathlineto{\pgfqpoint{1.980134in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.984425in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.782912in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.757588in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.038743in}}%
\pgfpathlineto{\pgfqpoint{0.766122in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.063765in}}%
\pgfpathlineto{\pgfqpoint{0.773505in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.780925in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.090318in}}%
\pgfpathlineto{\pgfqpoint{0.788177in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.795317in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.773550in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.110332in}}%
\pgfpathlineto{\pgfqpoint{0.766301in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.083564in}}%
\pgfpathlineto{\pgfqpoint{0.758999in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.751571in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.057698in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.017803in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{2.033055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986244in}{0.583903in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.575788in}}%
\pgfpathlineto{\pgfqpoint{1.005433in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.584109in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.592357in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{1.020757in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.608545in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.617731in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.626145in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{0.969585in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.634977in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.637269in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.638810in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.641327in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.642708in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.644299in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.646288in}}%
\pgfpathlineto{\pgfqpoint{0.863459in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{0.824626in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.671452in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.676933in}}%
\pgfpathlineto{\pgfqpoint{0.792310in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.683251in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.688904in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{0.757330in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.700415in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.678171in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.673198in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.668020in}}%
\pgfpathlineto{\pgfqpoint{0.781651in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.662163in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.656128in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.649890in}}%
\pgfpathlineto{\pgfqpoint{0.813425in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.643786in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.638728in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.634824in}}%
\pgfpathlineto{\pgfqpoint{0.855130in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.631560in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.628638in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.623946in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.621585in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.619171in}}%
\pgfpathlineto{\pgfqpoint{0.931043in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.615994in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.610151in}}%
\pgfpathlineto{\pgfqpoint{0.960157in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.601088in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.592022in}}%
\pgfpathlineto{\pgfqpoint{0.982379in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.583903in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.625032in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.700914in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.705507in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.709249in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.712431in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.618865in}}%
\pgfpathlineto{\pgfqpoint{1.718604in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.724735in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.650315in}}%
\pgfpathlineto{\pgfqpoint{1.728338in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.728873in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.730377in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.728680in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.730435in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.736701in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.733743in}}%
\pgfpathlineto{\pgfqpoint{1.759173in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.723397in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.716458in}}%
\pgfpathlineto{\pgfqpoint{1.785913in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.710153in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.706772in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.707950in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.707148in}}%
\pgfpathlineto{\pgfqpoint{1.830519in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.716366in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.725381in}}%
\pgfpathlineto{\pgfqpoint{1.852618in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.732116in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.731549in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.729757in}}%
\pgfpathlineto{\pgfqpoint{1.912834in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.726307in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.722692in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.719526in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.718278in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.719098in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.721366in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.724472in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.902114in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.899656in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.898634in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.897633in}}%
\pgfpathlineto{\pgfqpoint{1.949773in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.896029in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.895144in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.894735in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.895173in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.896502in}}%
\pgfpathlineto{\pgfqpoint{1.871257in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.899424in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.902464in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.906154in}}%
\pgfpathlineto{\pgfqpoint{1.826090in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.926574in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.936661in}}%
\pgfpathlineto{\pgfqpoint{1.862913in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.944213in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.948373in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.950632in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.950137in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.947876in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.945931in}}%
\pgfpathlineto{\pgfqpoint{1.935686in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.942792in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.936664in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.933504in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.930683in}}%
\pgfpathlineto{\pgfqpoint{1.983622in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.921832in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{1.987546in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.951603in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.954264in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.956741in}}%
\pgfpathlineto{\pgfqpoint{1.925885in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.959850in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.970415in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.974145in}}%
\pgfpathlineto{\pgfqpoint{1.883884in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.980870in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.970850in}}%
\pgfpathlineto{\pgfqpoint{1.829033in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.956939in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.945323in}}%
\pgfpathlineto{\pgfqpoint{1.811951in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.935106in}}%
\pgfpathlineto{\pgfqpoint{1.793819in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.923497in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.915207in}}%
\pgfpathlineto{\pgfqpoint{1.770474in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.910181in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.905776in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{1.729983in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{1.721360in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.720753in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.713098in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.834493in}}%
\pgfpathlineto{\pgfqpoint{1.704576in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.810360in}}%
\pgfpathlineto{\pgfqpoint{1.697311in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.694911in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.693206in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.694540in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.697050in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.700052in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.725593in}}%
\pgfpathlineto{\pgfqpoint{1.702408in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.703230in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.702470in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.662993in}}%
\pgfpathlineto{\pgfqpoint{1.696555in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.692547in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.688389in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.615189in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.604236in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.612429in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.615183in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.614664in}}%
\pgfpathlineto{\pgfqpoint{1.630178in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.621698in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{0.802211in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.810010in}}%
\pgfpathlineto{\pgfqpoint{1.654654in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.654016in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.841418in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.846831in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.836644in}}%
\pgfpathlineto{\pgfqpoint{1.622182in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.623119in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.818537in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.802211in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612506in}{0.857069in}}%
\pgfpathlineto{\pgfqpoint{1.622655in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.869118in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.879194in}}%
\pgfpathlineto{\pgfqpoint{1.652801in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.651722in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.900258in}}%
\pgfpathlineto{\pgfqpoint{1.643741in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.890916in}}%
\pgfpathlineto{\pgfqpoint{1.636945in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.637029in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.916395in}}%
\pgfpathlineto{\pgfqpoint{1.641112in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.641525in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.645976in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.969656in}}%
\pgfpathlineto{\pgfqpoint{1.651934in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.653536in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.654127in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.657859in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.026528in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{1.681229in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.038750in}}%
\pgfpathlineto{\pgfqpoint{1.707793in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.036877in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.033864in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.028650in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.027458in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.025723in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.024399in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.026086in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{1.822122in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.048110in}}%
\pgfpathlineto{\pgfqpoint{1.826689in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{1.815202in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{1.804895in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.090661in}}%
\pgfpathlineto{\pgfqpoint{1.795070in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.779276in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.776425in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.149987in}}%
\pgfpathlineto{\pgfqpoint{1.767892in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.176985in}}%
\pgfpathlineto{\pgfqpoint{1.761329in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.757152in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.756635in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.753631in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.229248in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.233905in}}%
\pgfpathlineto{\pgfqpoint{1.728312in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.253691in}}%
\pgfpathlineto{\pgfqpoint{1.711257in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.705062in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.276537in}}%
\pgfpathlineto{\pgfqpoint{1.691643in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.287203in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.296189in}}%
\pgfpathlineto{\pgfqpoint{1.651139in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.652918in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.657762in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.662076in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.356807in}}%
\pgfpathlineto{\pgfqpoint{1.663108in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.365116in}}%
\pgfpathlineto{\pgfqpoint{1.655192in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.389708in}}%
\pgfpathlineto{\pgfqpoint{1.647300in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.645070in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.648120in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{1.651366in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.654369in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.656611in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.657979in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.659437in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.514842in}}%
\pgfpathlineto{\pgfqpoint{1.664252in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.672885in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.675104in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.566634in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.681288in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.684041in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.686790in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.633786in}}%
\pgfpathlineto{\pgfqpoint{1.689269in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.691463in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.693828in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.695213in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.692570in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.688042in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.723321in}}%
\pgfpathlineto{\pgfqpoint{1.683446in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.679871in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.675514in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.788028in}}%
\pgfpathlineto{\pgfqpoint{1.674178in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.672854in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.672377in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.672120in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.672611in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.673293in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.674146in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.675119in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.939953in}}%
\pgfpathlineto{\pgfqpoint{1.676086in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.677610in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.678279in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.678920in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.679788in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.681206in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.681513in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.681612in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.657800in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.657838in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.657870in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.657781in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.657639in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.657416in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.657082in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.656925in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.656821in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.656746in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.656552in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.656295in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.655876in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.655351in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.654762in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.654170in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.653543in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.652805in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.651899in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.650551in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.811325in}}%
\pgfpathlineto{\pgfqpoint{1.648368in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.646524in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.645257in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.645427in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.646532in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.648034in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.649793in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.650038in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.647779in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.645661in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.643892in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.642140in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.640411in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.638244in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.593583in}}%
\pgfpathlineto{\pgfqpoint{1.635963in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.633947in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.632418in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.630545in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.627205in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.511141in}}%
\pgfpathlineto{\pgfqpoint{1.623415in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.621906in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.620368in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.618243in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.615157in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.429741in}}%
\pgfpathlineto{\pgfqpoint{1.610366in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.601025in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.606504in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.391082in}}%
\pgfpathlineto{\pgfqpoint{1.617799in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.624996in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.623989in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.619837in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.614857in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.306358in}}%
\pgfpathlineto{\pgfqpoint{1.608562in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.301444in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.295299in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.288796in}}%
\pgfpathlineto{\pgfqpoint{1.642582in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.645280in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.645573in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.241539in}}%
\pgfpathlineto{\pgfqpoint{1.650717in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.652235in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.222111in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.214110in}}%
\pgfpathlineto{\pgfqpoint{1.628131in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.207055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.200032in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.200417in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.199573in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.198302in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.195027in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.196768in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.197937in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.194631in}}%
\pgfpathlineto{\pgfqpoint{1.522964in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.178808in}}%
\pgfpathlineto{\pgfqpoint{1.511712in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.511558in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.155463in}}%
\pgfpathlineto{\pgfqpoint{1.515430in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.142001in}}%
\pgfpathlineto{\pgfqpoint{1.506439in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.120125in}}%
\pgfpathlineto{\pgfqpoint{1.496672in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.101220in}}%
\pgfpathlineto{\pgfqpoint{1.486279in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.477935in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.475643in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.486817in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.046094in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.048850in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.044556in}}%
\pgfpathlineto{\pgfqpoint{1.443654in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.031363in}}%
\pgfpathlineto{\pgfqpoint{1.429309in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.010388in}}%
\pgfpathlineto{\pgfqpoint{1.421186in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.412228in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.990676in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.978809in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.977658in}}%
\pgfpathlineto{\pgfqpoint{1.381751in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.374827in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.006753in}}%
\pgfpathlineto{\pgfqpoint{1.362200in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.022065in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.034441in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.034021in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.026379in}}%
\pgfpathlineto{\pgfqpoint{1.316260in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.016345in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.015166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.020844in}}%
\pgfpathlineto{\pgfqpoint{1.267654in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.022400in}}%
\pgfpathlineto{\pgfqpoint{1.258511in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.020029in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.018002in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.017201in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.013671in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.010349in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.007981in}}%
\pgfpathlineto{\pgfqpoint{1.176889in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.005919in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.003129in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.000260in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.997486in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.995668in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.993831in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.992612in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.992210in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.992010in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.991781in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.991547in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.991384in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.991167in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.991053in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.991308in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.991564in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.991762in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.991873in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.991774in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.991569in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.991219in}}%
\pgfpathlineto{\pgfqpoint{0.898763in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.990828in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.990508in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.990006in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.988734in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.987603in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.986548in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.985636in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.984882in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.984118in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.983272in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.982342in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.981388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.980554in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.953349in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.953551in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.954150in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.954636in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.955207in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.955957in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.958043in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{0.865792in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.960440in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.960940in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.960806in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.959870in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.959249in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.958580in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.957916in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.957146in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.956952in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.956658in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.956481in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.956278in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.957029in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.957828in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.958676in}}%
\pgfpathlineto{\pgfqpoint{1.130408in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.960587in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.963298in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.965886in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.968083in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.969462in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.970861in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.972896in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.973176in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.971758in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{1.276703in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.953186in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.945207in}}%
\pgfpathlineto{\pgfqpoint{1.302036in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.939953in}}%
\pgfpathlineto{\pgfqpoint{1.321100in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.946234in}}%
\pgfpathlineto{\pgfqpoint{1.334564in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.963215in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.963886in}}%
\pgfpathlineto{\pgfqpoint{1.350815in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.355241in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.930475in}}%
\pgfpathlineto{\pgfqpoint{1.363635in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.917430in}}%
\pgfpathlineto{\pgfqpoint{1.378998in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.909250in}}%
\pgfpathlineto{\pgfqpoint{1.404073in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.919695in}}%
\pgfpathlineto{\pgfqpoint{1.421332in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.932284in}}%
\pgfpathlineto{\pgfqpoint{1.433283in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.949807in}}%
\pgfpathlineto{\pgfqpoint{1.446055in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.969689in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.977880in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.984307in}}%
\pgfpathlineto{\pgfqpoint{1.511125in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.992717in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.004360in}}%
\pgfpathlineto{\pgfqpoint{1.528396in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.975355in}}%
\pgfpathlineto{\pgfqpoint{1.537382in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.542856in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.546640in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.931506in}}%
\pgfpathlineto{\pgfqpoint{1.550710in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.557130in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.897685in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.881390in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.873739in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.867788in}}%
\pgfpathlineto{\pgfqpoint{1.602366in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.857069in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.570657in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.046778in}}%
\pgfpathlineto{\pgfqpoint{1.558935in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.056678in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.062308in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.066162in}}%
\pgfpathlineto{\pgfqpoint{1.597203in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.069329in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{1.620466in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.064816in}}%
\pgfpathlineto{\pgfqpoint{1.634614in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.040242in}}%
\pgfpathlineto{\pgfqpoint{1.622738in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.029357in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.031133in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.032326in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.035218in}}%
\pgfpathlineto{\pgfqpoint{1.570657in}{1.037499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.674918in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.665847in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.124288in}}%
\pgfpathlineto{\pgfqpoint{1.660299in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.144061in}}%
\pgfpathlineto{\pgfqpoint{1.662983in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.148943in}}%
\pgfpathlineto{\pgfqpoint{1.660817in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.662328in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.177678in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.183349in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.182419in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.187316in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.184414in}}%
\pgfpathlineto{\pgfqpoint{1.746594in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.747007in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.153195in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.142224in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.127466in}}%
\pgfpathlineto{\pgfqpoint{1.706278in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.107397in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.100554in}}%
\pgfpathlineto{\pgfqpoint{1.678910in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{1.674918in}{1.099722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.199067in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.201633in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.204080in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.206475in}}%
\pgfpathlineto{\pgfqpoint{0.808391in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.209223in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.212200in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.214667in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.216722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.218960in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.220751in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.222868in}}%
\pgfpathlineto{\pgfqpoint{0.892130in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.225841in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.230589in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.235939in}}%
\pgfpathlineto{\pgfqpoint{0.932052in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.241614in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.247901in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.254241in}}%
\pgfpathlineto{\pgfqpoint{0.963187in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{0.984219in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.272162in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.280112in}}%
\pgfpathlineto{\pgfqpoint{1.008914in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.286953in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.290058in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.293103in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.295966in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.298490in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.300761in}}%
\pgfpathlineto{\pgfqpoint{1.081354in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.306221in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.314380in}}%
\pgfpathlineto{\pgfqpoint{1.103830in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.327174in}}%
\pgfpathlineto{\pgfqpoint{1.115426in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.344777in}}%
\pgfpathlineto{\pgfqpoint{1.126463in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.357192in}}%
\pgfpathlineto{\pgfqpoint{1.144841in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.365751in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.371764in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.379111in}}%
\pgfpathlineto{\pgfqpoint{1.174928in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{1.196054in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.398183in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.409783in}}%
\pgfpathlineto{\pgfqpoint{1.212955in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.424918in}}%
\pgfpathlineto{\pgfqpoint{1.225241in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.235254in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.444418in}}%
\pgfpathlineto{\pgfqpoint{1.245379in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.463874in}}%
\pgfpathlineto{\pgfqpoint{1.255464in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{1.264635in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.272267in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.511460in}}%
\pgfpathlineto{\pgfqpoint{1.276876in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.281641in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.286822in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.550914in}}%
\pgfpathlineto{\pgfqpoint{1.293456in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.299058in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.582812in}}%
\pgfpathlineto{\pgfqpoint{1.307001in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.607048in}}%
\pgfpathlineto{\pgfqpoint{1.320603in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.615327in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.616818in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.627486in}}%
\pgfpathlineto{\pgfqpoint{1.349945in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.357015in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.657123in}}%
\pgfpathlineto{\pgfqpoint{1.363285in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.368333in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.371632in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.700634in}}%
\pgfpathlineto{\pgfqpoint{1.376084in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.381420in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.386474in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.739301in}}%
\pgfpathlineto{\pgfqpoint{1.394117in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.765422in}}%
\pgfpathlineto{\pgfqpoint{1.401220in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.407654in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.799262in}}%
\pgfpathlineto{\pgfqpoint{1.412239in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.417506in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.421925in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.840787in}}%
\pgfpathlineto{\pgfqpoint{1.426345in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.430838in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.434482in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.891830in}}%
\pgfpathlineto{\pgfqpoint{1.437368in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.440050in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.442712in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.445038in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.447118in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.449084in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.975445in}}%
\pgfpathlineto{\pgfqpoint{1.451354in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.453835in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.456354in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.458827in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.460940in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.058661in}}%
\pgfpathlineto{\pgfqpoint{1.463130in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.465950in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.468659in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.471280in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.456802in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.454012in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.450768in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.074566in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.446276in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.444257in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.441947in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.438818in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.995588in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.433260in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.430291in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.425740in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.935940in}}%
\pgfpathlineto{\pgfqpoint{1.422417in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.419364in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.414710in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.884738in}}%
\pgfpathlineto{\pgfqpoint{1.410419in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.406551in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.400814in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.842670in}}%
\pgfpathlineto{\pgfqpoint{1.396855in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.391488in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.803819in}}%
\pgfpathlineto{\pgfqpoint{1.386093in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.381795in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.764088in}}%
\pgfpathlineto{\pgfqpoint{1.370612in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.363206in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{1.357604in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.351311in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.700621in}}%
\pgfpathlineto{\pgfqpoint{1.343656in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.679722in}}%
\pgfpathlineto{\pgfqpoint{1.333702in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.666665in}}%
\pgfpathlineto{\pgfqpoint{1.319942in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.649571in}}%
\pgfpathlineto{\pgfqpoint{1.309399in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.300974in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.625953in}}%
\pgfpathlineto{\pgfqpoint{1.293355in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.600059in}}%
\pgfpathlineto{\pgfqpoint{1.285720in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.571147in}}%
\pgfpathlineto{\pgfqpoint{1.272288in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.265581in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.542310in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.250515in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.516993in}}%
\pgfpathlineto{\pgfqpoint{1.242877in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.494094in}}%
\pgfpathlineto{\pgfqpoint{1.233410in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{1.223943in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.212317in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.456659in}}%
\pgfpathlineto{\pgfqpoint{1.199738in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.427162in}}%
\pgfpathlineto{\pgfqpoint{1.185842in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.414686in}}%
\pgfpathlineto{\pgfqpoint{1.169381in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{1.138554in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.394563in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.389231in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.383538in}}%
\pgfpathlineto{\pgfqpoint{1.103135in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.377658in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.371102in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.364302in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.352981in}}%
\pgfpathlineto{\pgfqpoint{1.056202in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.339649in}}%
\pgfpathlineto{\pgfqpoint{1.043398in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.323365in}}%
\pgfpathlineto{\pgfqpoint{1.031938in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.309342in}}%
\pgfpathlineto{\pgfqpoint{1.016158in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.300783in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.294301in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.290970in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{0.955511in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.282169in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.274928in}}%
\pgfpathlineto{\pgfqpoint{0.929255in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.266984in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.259066in}}%
\pgfpathlineto{\pgfqpoint{0.905204in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.252199in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.246666in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.241507in}}%
\pgfpathlineto{\pgfqpoint{0.867759in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.238133in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.229760in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.226984in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.224333in}}%
\pgfpathlineto{\pgfqpoint{0.797489in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.219216in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.216475in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.213780in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.196360in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.199067in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760504in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.473251in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.481685in}}%
\pgfpathlineto{\pgfqpoint{0.785491in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.488869in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.497757in}}%
\pgfpathlineto{\pgfqpoint{0.809164in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.513370in}}%
\pgfpathlineto{\pgfqpoint{0.835265in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.520175in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.529031in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.537355in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.548145in}}%
\pgfpathlineto{\pgfqpoint{0.877499in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.557902in}}%
\pgfpathlineto{\pgfqpoint{0.896807in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.567815in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.577865in}}%
\pgfpathlineto{\pgfqpoint{0.916629in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.596887in}}%
\pgfpathlineto{\pgfqpoint{0.937039in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{0.956553in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.617037in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.627552in}}%
\pgfpathlineto{\pgfqpoint{0.975080in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.638451in}}%
\pgfpathlineto{\pgfqpoint{0.992681in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.649714in}}%
\pgfpathlineto{\pgfqpoint{1.009497in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.661397in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.673324in}}%
\pgfpathlineto{\pgfqpoint{1.025819in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.685788in}}%
\pgfpathlineto{\pgfqpoint{1.041327in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{1.053337in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.719054in}}%
\pgfpathlineto{\pgfqpoint{1.063200in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.072872in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.739227in}}%
\pgfpathlineto{\pgfqpoint{1.081731in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.761109in}}%
\pgfpathlineto{\pgfqpoint{1.090351in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.783802in}}%
\pgfpathlineto{\pgfqpoint{1.099156in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.107016in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.808495in}}%
\pgfpathlineto{\pgfqpoint{1.114697in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.122180in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.834684in}}%
\pgfpathlineto{\pgfqpoint{1.128975in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.135805in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.863558in}}%
\pgfpathlineto{\pgfqpoint{1.142444in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.892140in}}%
\pgfpathlineto{\pgfqpoint{1.149481in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.156880in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.918345in}}%
\pgfpathlineto{\pgfqpoint{1.164387in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.172467in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.943007in}}%
\pgfpathlineto{\pgfqpoint{1.180535in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.966583in}}%
\pgfpathlineto{\pgfqpoint{1.188848in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.197433in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.989587in}}%
\pgfpathlineto{\pgfqpoint{1.205868in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.012962in}}%
\pgfpathlineto{\pgfqpoint{1.214136in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.036447in}}%
\pgfpathlineto{\pgfqpoint{1.231149in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.059871in}}%
\pgfpathlineto{\pgfqpoint{1.238701in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.245887in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.087790in}}%
\pgfpathlineto{\pgfqpoint{1.252952in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.259859in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.246233in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.239185in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.089993in}}%
\pgfpathlineto{\pgfqpoint{1.231173in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.066891in}}%
\pgfpathlineto{\pgfqpoint{1.222701in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.214205in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.044073in}}%
\pgfpathlineto{\pgfqpoint{1.205471in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.022042in}}%
\pgfpathlineto{\pgfqpoint{1.196429in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.187283in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.000875in}}%
\pgfpathlineto{\pgfqpoint{1.178051in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.979686in}}%
\pgfpathlineto{\pgfqpoint{1.169061in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.957732in}}%
\pgfpathlineto{\pgfqpoint{1.160227in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.151733in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.935064in}}%
\pgfpathlineto{\pgfqpoint{1.143132in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.912276in}}%
\pgfpathlineto{\pgfqpoint{1.134520in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.126627in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.888230in}}%
\pgfpathlineto{\pgfqpoint{1.118525in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.865294in}}%
\pgfpathlineto{\pgfqpoint{1.109682in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.101714in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.841596in}}%
\pgfpathlineto{\pgfqpoint{1.093036in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.820098in}}%
\pgfpathlineto{\pgfqpoint{1.083453in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.801244in}}%
\pgfpathlineto{\pgfqpoint{1.072835in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.784579in}}%
\pgfpathlineto{\pgfqpoint{1.061072in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.049146in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.768189in}}%
\pgfpathlineto{\pgfqpoint{1.038726in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.749288in}}%
\pgfpathlineto{\pgfqpoint{1.028897in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.729438in}}%
\pgfpathlineto{\pgfqpoint{1.019077in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.709615in}}%
\pgfpathlineto{\pgfqpoint{1.009215in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.693209in}}%
\pgfpathlineto{\pgfqpoint{0.996762in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.681355in}}%
\pgfpathlineto{\pgfqpoint{0.979226in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.670547in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.659939in}}%
\pgfpathlineto{\pgfqpoint{0.960944in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.648284in}}%
\pgfpathlineto{\pgfqpoint{0.944127in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.636758in}}%
\pgfpathlineto{\pgfqpoint{0.927110in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.625449in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.614419in}}%
\pgfpathlineto{\pgfqpoint{0.909573in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.603149in}}%
\pgfpathlineto{\pgfqpoint{0.892221in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.592121in}}%
\pgfpathlineto{\pgfqpoint{0.874432in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.581144in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.569323in}}%
\pgfpathlineto{\pgfqpoint{0.858027in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.557504in}}%
\pgfpathlineto{\pgfqpoint{0.841285in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.536903in}}%
\pgfpathlineto{\pgfqpoint{0.821398in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.527957in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.520168in}}%
\pgfpathlineto{\pgfqpoint{0.797738in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.511467in}}%
\pgfpathlineto{\pgfqpoint{0.774462in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.503341in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.494272in}}%
\pgfpathlineto{\pgfqpoint{0.752910in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.485547in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.466264in}}%
\pgfpathlineto{\pgfqpoint{0.760504in}{1.473055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.782912in}}%
\pgfpathlineto{\pgfqpoint{1.988043in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.984425in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.980134in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.830076in}}%
\pgfpathlineto{\pgfqpoint{1.975515in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.971091in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.967084in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.963510in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.878938in}}%
\pgfpathlineto{\pgfqpoint{1.960540in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.957436in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.954020in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.937705in}}%
\pgfpathlineto{\pgfqpoint{1.950220in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.946675in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.942780in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.985754in}}%
\pgfpathlineto{\pgfqpoint{1.937979in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.933041in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.927425in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.022811in}}%
\pgfpathlineto{\pgfqpoint{1.922393in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.916797in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.058966in}}%
\pgfpathlineto{\pgfqpoint{1.911328in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.906142in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.901419in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.098666in}}%
\pgfpathlineto{\pgfqpoint{1.897860in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.869178in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.871822in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.875431in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.079376in}}%
\pgfpathlineto{\pgfqpoint{1.880411in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.886211in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.043731in}}%
\pgfpathlineto{\pgfqpoint{1.892131in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.898330in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.011634in}}%
\pgfpathlineto{\pgfqpoint{1.904074in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.909814in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.977376in}}%
\pgfpathlineto{\pgfqpoint{1.915331in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.920105in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.924494in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.935561in}}%
\pgfpathlineto{\pgfqpoint{1.928454in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.932221in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.936272in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.886128in}}%
\pgfpathlineto{\pgfqpoint{1.940252in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.943880in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.948230in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.839310in}}%
\pgfpathlineto{\pgfqpoint{1.953240in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.958117in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.963048in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.799192in}}%
\pgfpathlineto{\pgfqpoint{1.967469in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.971339in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.973291in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.974730in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.722703in}}%
\pgfpathlineto{\pgfqpoint{1.975790in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.976790in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.979357in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.985131in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.668974in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.730207in}}%
\pgfpathlineto{\pgfqpoint{0.773294in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.737510in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.744248in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.751825in}}%
\pgfpathlineto{\pgfqpoint{0.800252in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.759109in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.766184in}}%
\pgfpathlineto{\pgfqpoint{0.827425in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.773742in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.781013in}}%
\pgfpathlineto{\pgfqpoint{0.853622in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.788732in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.797411in}}%
\pgfpathlineto{\pgfqpoint{0.875890in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.811246in}}%
\pgfpathlineto{\pgfqpoint{0.889291in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.826917in}}%
\pgfpathlineto{\pgfqpoint{0.901645in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.842557in}}%
\pgfpathlineto{\pgfqpoint{0.914166in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.858051in}}%
\pgfpathlineto{\pgfqpoint{0.926824in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.872948in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.886886in}}%
\pgfpathlineto{\pgfqpoint{0.954265in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.900950in}}%
\pgfpathlineto{\pgfqpoint{0.967821in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.915475in}}%
\pgfpathlineto{\pgfqpoint{0.981115in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.930863in}}%
\pgfpathlineto{\pgfqpoint{0.992188in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.949781in}}%
\pgfpathlineto{\pgfqpoint{1.002354in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.969150in}}%
\pgfpathlineto{\pgfqpoint{1.012369in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.021600in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.990208in}}%
\pgfpathlineto{\pgfqpoint{1.030310in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.012902in}}%
\pgfpathlineto{\pgfqpoint{1.038866in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.047437in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.035585in}}%
\pgfpathlineto{\pgfqpoint{1.055866in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.058809in}}%
\pgfpathlineto{\pgfqpoint{1.064143in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.071925in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.083660in}}%
\pgfpathlineto{\pgfqpoint{1.079623in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.108846in}}%
\pgfpathlineto{\pgfqpoint{1.087480in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.065504in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.102421in}}%
\pgfpathlineto{\pgfqpoint{1.057725in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.049596in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.078325in}}%
\pgfpathlineto{\pgfqpoint{1.040918in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.055791in}}%
\pgfpathlineto{\pgfqpoint{1.032305in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.023909in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.032885in}}%
\pgfpathlineto{\pgfqpoint{1.015445in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.009867in}}%
\pgfpathlineto{\pgfqpoint{1.006843in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.988216in}}%
\pgfpathlineto{\pgfqpoint{0.997684in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.988135in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.967784in}}%
\pgfpathlineto{\pgfqpoint{0.978421in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.948300in}}%
\pgfpathlineto{\pgfqpoint{0.967210in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.932656in}}%
\pgfpathlineto{\pgfqpoint{0.954021in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.917925in}}%
\pgfpathlineto{\pgfqpoint{0.940622in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.903623in}}%
\pgfpathlineto{\pgfqpoint{0.926638in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.889676in}}%
\pgfpathlineto{\pgfqpoint{0.913096in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.875084in}}%
\pgfpathlineto{\pgfqpoint{0.900267in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.859854in}}%
\pgfpathlineto{\pgfqpoint{0.887435in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.844692in}}%
\pgfpathlineto{\pgfqpoint{0.874475in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.829670in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.815576in}}%
\pgfpathlineto{\pgfqpoint{0.860687in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.806410in}}%
\pgfpathlineto{\pgfqpoint{0.836981in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.799136in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.791960in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.784673in}}%
\pgfpathlineto{\pgfqpoint{0.810008in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.777593in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.770451in}}%
\pgfpathlineto{\pgfqpoint{0.782344in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.757927in}}%
\pgfpathlineto{\pgfqpoint{0.751091in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.751587in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.723030in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.730207in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.753074in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.998950in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.772118in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.019537in}}%
\pgfpathlineto{\pgfqpoint{0.780940in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.042575in}}%
\pgfpathlineto{\pgfqpoint{0.788932in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.068652in}}%
\pgfpathlineto{\pgfqpoint{0.803669in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.810770in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.095544in}}%
\pgfpathlineto{\pgfqpoint{0.818085in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.795317in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.788177in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.090318in}}%
\pgfpathlineto{\pgfqpoint{0.780925in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.773505in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.063765in}}%
\pgfpathlineto{\pgfqpoint{0.766122in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.038743in}}%
\pgfpathlineto{\pgfqpoint{0.757588in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.017803in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.978626in}}%
\pgfpathlineto{\pgfqpoint{0.753074in}{1.986388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048870in}{0.584109in}}%
\pgfpathlineto{\pgfqpoint{1.059498in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.087276in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.578468in}}%
\pgfpathlineto{\pgfqpoint{1.085328in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.078045in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.605825in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.613704in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.621595in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.631087in}}%
\pgfpathlineto{\pgfqpoint{1.033985in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.645926in}}%
\pgfpathlineto{\pgfqpoint{1.021179in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.658804in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.660958in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.662486in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{0.937325in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.664259in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.667130in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.669136in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.672000in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.675411in}}%
\pgfpathlineto{\pgfqpoint{0.861791in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.680055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.685891in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.691966in}}%
\pgfpathlineto{\pgfqpoint{0.828924in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.698352in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.705225in}}%
\pgfpathlineto{\pgfqpoint{0.800274in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.711874in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.718698in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.725233in}}%
\pgfpathlineto{\pgfqpoint{0.771190in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.732218in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.739051in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.700415in}}%
\pgfpathlineto{\pgfqpoint{0.757330in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.693823in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.688904in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.683251in}}%
\pgfpathlineto{\pgfqpoint{0.792310in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.676933in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.671452in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.664856in}}%
\pgfpathlineto{\pgfqpoint{0.824626in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.654306in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.649460in}}%
\pgfpathlineto{\pgfqpoint{0.863459in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.646288in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.644299in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.642708in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.641327in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.638810in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.637269in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.634977in}}%
\pgfpathlineto{\pgfqpoint{0.969585in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.631812in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.626145in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.617731in}}%
\pgfpathlineto{\pgfqpoint{0.999058in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.608545in}}%
\pgfpathlineto{\pgfqpoint{1.020757in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.599912in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.592357in}}%
\pgfpathlineto{\pgfqpoint{1.046216in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.584109in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612506in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.621698in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.623905in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.592048in}}%
\pgfpathlineto{\pgfqpoint{1.630178in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.614664in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.615183in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.612429in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.604236in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.615189in}}%
\pgfpathlineto{\pgfqpoint{1.688389in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.692547in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.696555in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.662993in}}%
\pgfpathlineto{\pgfqpoint{1.700417in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.702470in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.703230in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.702408in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.725593in}}%
\pgfpathlineto{\pgfqpoint{1.700052in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.697050in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.694540in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.693206in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.694911in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.697311in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.810360in}}%
\pgfpathlineto{\pgfqpoint{1.704576in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.834493in}}%
\pgfpathlineto{\pgfqpoint{1.713098in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.720753in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.722308in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.721360in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.889682in}}%
\pgfpathlineto{\pgfqpoint{1.729983in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.905776in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.910181in}}%
\pgfpathlineto{\pgfqpoint{1.770474in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.915207in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.923497in}}%
\pgfpathlineto{\pgfqpoint{1.793819in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.935106in}}%
\pgfpathlineto{\pgfqpoint{1.811951in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.945323in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.956939in}}%
\pgfpathlineto{\pgfqpoint{1.829033in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.970850in}}%
\pgfpathlineto{\pgfqpoint{1.846102in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.977706in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.980870in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.979185in}}%
\pgfpathlineto{\pgfqpoint{1.883884in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.974145in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.970415in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.966166in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.959850in}}%
\pgfpathlineto{\pgfqpoint{1.925885in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.956741in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.954264in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.951603in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.947970in}}%
\pgfpathlineto{\pgfqpoint{1.987546in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.943943in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.965841in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.971445in}}%
\pgfpathlineto{\pgfqpoint{1.967196in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.977312in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.989036in}}%
\pgfpathlineto{\pgfqpoint{1.934840in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.996154in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.002072in}}%
\pgfpathlineto{\pgfqpoint{1.904040in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.009476in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.030777in}}%
\pgfpathlineto{\pgfqpoint{1.895823in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.040646in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.046133in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.047971in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.050191in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.052757in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.061858in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.068199in}}%
\pgfpathlineto{\pgfqpoint{1.936805in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.072004in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.071924in}}%
\pgfpathlineto{\pgfqpoint{1.904228in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.067433in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.065062in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.068413in}}%
\pgfpathlineto{\pgfqpoint{1.862722in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.077454in}}%
\pgfpathlineto{\pgfqpoint{1.841897in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.087469in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.098305in}}%
\pgfpathlineto{\pgfqpoint{1.824322in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{1.812329in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.803955in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.151050in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.795058in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.794201in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.792865in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.789038in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.243453in}}%
\pgfpathlineto{\pgfqpoint{1.782938in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.780245in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.285441in}}%
\pgfpathlineto{\pgfqpoint{1.774947in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.291403in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.295935in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.297372in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.298384in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{1.705258in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.327586in}}%
\pgfpathlineto{\pgfqpoint{1.717174in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.343650in}}%
\pgfpathlineto{\pgfqpoint{1.731942in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.737125in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.370189in}}%
\pgfpathlineto{\pgfqpoint{1.714338in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.394552in}}%
\pgfpathlineto{\pgfqpoint{1.699466in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.702057in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.441878in}}%
\pgfpathlineto{\pgfqpoint{1.712764in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.724093in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{1.730638in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.734514in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.737374in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.504829in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.746251in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.742348in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.740720in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.739887in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.738545in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.620046in}}%
\pgfpathlineto{\pgfqpoint{1.736614in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.734471in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.730538in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.729109in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.725483in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.707171in}}%
\pgfpathlineto{\pgfqpoint{1.720439in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.715829in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.748630in}}%
\pgfpathlineto{\pgfqpoint{1.711340in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.707293in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.704574in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.702472in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.701088in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.700207in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.831310in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.697415in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.696806in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.696432in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.696121in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.695852in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.695749in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.695724in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.695934in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.696700in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.697753in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.699233in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.040942in}}%
\pgfpathlineto{\pgfqpoint{1.700708in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.701735in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.702568in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.703292in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.703803in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.681636in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.681612in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.681513in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.681206in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.680620in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.679788in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.678920in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.678279in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.677610in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.676870in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.676086in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.939953in}}%
\pgfpathlineto{\pgfqpoint{1.675119in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.674146in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.673293in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.672611in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.672157in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.672120in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.672377in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.672854in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.673433in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.674178in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.788028in}}%
\pgfpathlineto{\pgfqpoint{1.675514in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.677234in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.679871in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.683446in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.723321in}}%
\pgfpathlineto{\pgfqpoint{1.688042in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.692570in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.695213in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.693828in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.691463in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.689269in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.633786in}}%
\pgfpathlineto{\pgfqpoint{1.686790in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.684041in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.681288in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.677992in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.566634in}}%
\pgfpathlineto{\pgfqpoint{1.675104in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.672885in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.669653in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.664252in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.514842in}}%
\pgfpathlineto{\pgfqpoint{1.659437in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.657979in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.656611in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.654369in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.651366in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.435798in}}%
\pgfpathlineto{\pgfqpoint{1.648120in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.645070in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.647300in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.389708in}}%
\pgfpathlineto{\pgfqpoint{1.655192in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.365116in}}%
\pgfpathlineto{\pgfqpoint{1.663108in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.356807in}}%
\pgfpathlineto{\pgfqpoint{1.662076in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.657762in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.652918in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.651139in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.296189in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.290389in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.287203in}}%
\pgfpathlineto{\pgfqpoint{1.691643in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.276537in}}%
\pgfpathlineto{\pgfqpoint{1.705062in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.711257in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.253691in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.241309in}}%
\pgfpathlineto{\pgfqpoint{1.728312in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.233905in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.229248in}}%
\pgfpathlineto{\pgfqpoint{1.753631in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.756635in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.757152in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.761329in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.176985in}}%
\pgfpathlineto{\pgfqpoint{1.767892in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.149987in}}%
\pgfpathlineto{\pgfqpoint{1.776425in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.779276in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.785758in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.111758in}}%
\pgfpathlineto{\pgfqpoint{1.795070in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.090661in}}%
\pgfpathlineto{\pgfqpoint{1.804895in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{1.815202in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.054312in}}%
\pgfpathlineto{\pgfqpoint{1.826689in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.048110in}}%
\pgfpathlineto{\pgfqpoint{1.822122in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.030631in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.026086in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.024399in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.025723in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.027458in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.028650in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.030059in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.033864in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.036877in}}%
\pgfpathlineto{\pgfqpoint{1.707793in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.038750in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.038996in}}%
\pgfpathlineto{\pgfqpoint{1.681229in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.036298in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.026528in}}%
\pgfpathlineto{\pgfqpoint{1.657859in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.654127in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.653536in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.651934in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.969656in}}%
\pgfpathlineto{\pgfqpoint{1.645976in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.641525in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.641112in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.916395in}}%
\pgfpathlineto{\pgfqpoint{1.637029in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.636945in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.890916in}}%
\pgfpathlineto{\pgfqpoint{1.643741in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.900258in}}%
\pgfpathlineto{\pgfqpoint{1.651722in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.652801in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.879194in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.879550in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.869118in}}%
\pgfpathlineto{\pgfqpoint{1.622655in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.857069in}}%
\pgfpathlineto{\pgfqpoint{1.602366in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.867788in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.873739in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.881390in}}%
\pgfpathlineto{\pgfqpoint{1.574332in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.562534in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.897685in}}%
\pgfpathlineto{\pgfqpoint{1.557130in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.550710in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.931506in}}%
\pgfpathlineto{\pgfqpoint{1.546640in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.542856in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.537382in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.975355in}}%
\pgfpathlineto{\pgfqpoint{1.528396in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.004360in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.992717in}}%
\pgfpathlineto{\pgfqpoint{1.511125in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.984307in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.977880in}}%
\pgfpathlineto{\pgfqpoint{1.483898in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.970145in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.969689in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.963971in}}%
\pgfpathlineto{\pgfqpoint{1.446055in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.949807in}}%
\pgfpathlineto{\pgfqpoint{1.433283in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.932284in}}%
\pgfpathlineto{\pgfqpoint{1.421332in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.919695in}}%
\pgfpathlineto{\pgfqpoint{1.404073in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.909250in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.905453in}}%
\pgfpathlineto{\pgfqpoint{1.378998in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.917430in}}%
\pgfpathlineto{\pgfqpoint{1.363635in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.930475in}}%
\pgfpathlineto{\pgfqpoint{1.355241in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.350815in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.963886in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.963215in}}%
\pgfpathlineto{\pgfqpoint{1.334564in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.946234in}}%
\pgfpathlineto{\pgfqpoint{1.321100in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.939953in}}%
\pgfpathlineto{\pgfqpoint{1.302036in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.945207in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.953186in}}%
\pgfpathlineto{\pgfqpoint{1.276703in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.968505in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.971758in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.973176in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.974500in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.972896in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.970861in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.969462in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.968083in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.965886in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.963298in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.960587in}}%
\pgfpathlineto{\pgfqpoint{1.130408in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.958676in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.957828in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.957029in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.956245in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.956278in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.956481in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.956658in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.956765in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.956952in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.957146in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.957370in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.957916in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.958580in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.959249in}}%
\pgfpathlineto{\pgfqpoint{0.951931in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.959870in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.960354in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.960806in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.961116in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.961112in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.960940in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.960440in}}%
\pgfpathlineto{\pgfqpoint{0.865792in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.958043in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.956922in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.955957in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.955207in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.954636in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.954150in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.953832in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.953551in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.953349in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.928136in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.927946in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.927727in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.927436in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.927457in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.927601in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.927837in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{0.874796in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.928111in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.927283in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.926447in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.925532in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.923605in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.922644in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.921624in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.920681in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.919881in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.919459in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.918978in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.918432in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.917776in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.916999in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.916193in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.915948in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.916327in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.916784in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.918496in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.921253in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.924001in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.926377in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.927741in}}%
\pgfpathlineto{\pgfqpoint{1.194935in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.929091in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.930982in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.932251in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{1.247866in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.928411in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.924790in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.916810in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.907228in}}%
\pgfpathlineto{\pgfqpoint{1.297436in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.895342in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.884727in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.891243in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.888936in}}%
\pgfpathlineto{\pgfqpoint{1.353591in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.873893in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.870609in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.869569in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.884298in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.892965in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.903602in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.907546in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.901168in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.893743in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.893684in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.884292in}}%
\pgfpathlineto{\pgfqpoint{1.525972in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.533491in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.536881in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.526308in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.833486in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.828320in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.825948in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.825121in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.824312in}}%
\pgfpathlineto{\pgfqpoint{1.466997in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.811227in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.806895in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.803196in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.799830in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.792153in}}%
\pgfpathlineto{\pgfqpoint{1.385175in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.783581in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.776279in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.779356in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.778209in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.773793in}}%
\pgfpathlineto{\pgfqpoint{1.463323in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.768423in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.768670in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.766175in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.764849in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.760547in}}%
\pgfpathlineto{\pgfqpoint{1.543596in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.755637in}}%
\pgfpathlineto{\pgfqpoint{1.578159in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.762130in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.622877in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.735017in}}%
\pgfpathlineto{\pgfqpoint{1.629944in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.633490in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.630642in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.685204in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.620106in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.616527in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.613883in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.611569in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.609722in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.607654in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.605846in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.635584in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.818537in}}%
\pgfpathlineto{\pgfqpoint{1.623119in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.622182in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.836644in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.846831in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.841418in}}%
\pgfpathlineto{\pgfqpoint{1.654016in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.654654in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.810010in}}%
\pgfpathlineto{\pgfqpoint{1.643078in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.802211in}}%
\pgfpathlineto{\pgfqpoint{1.635584in}{0.804166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.675133in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{1.678910in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.100554in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.107397in}}%
\pgfpathlineto{\pgfqpoint{1.706278in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.127466in}}%
\pgfpathlineto{\pgfqpoint{1.714148in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.142224in}}%
\pgfpathlineto{\pgfqpoint{1.728170in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.153195in}}%
\pgfpathlineto{\pgfqpoint{1.747007in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.746594in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.184414in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.188528in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.187316in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.184573in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.182419in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.183349in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.177678in}}%
\pgfpathlineto{\pgfqpoint{1.662328in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.660817in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.148943in}}%
\pgfpathlineto{\pgfqpoint{1.662983in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.144061in}}%
\pgfpathlineto{\pgfqpoint{1.660299in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.124288in}}%
\pgfpathlineto{\pgfqpoint{1.665847in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.674918in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.099478in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.216475in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.219216in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.221979in}}%
\pgfpathlineto{\pgfqpoint{0.797489in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.224333in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.226984in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.229760in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.232357in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.238133in}}%
\pgfpathlineto{\pgfqpoint{0.867759in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.241507in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.246666in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.252199in}}%
\pgfpathlineto{\pgfqpoint{0.905204in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.259066in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.266984in}}%
\pgfpathlineto{\pgfqpoint{0.929255in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.274928in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.282169in}}%
\pgfpathlineto{\pgfqpoint{0.955511in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.287784in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.290970in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.294301in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.297648in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.300783in}}%
\pgfpathlineto{\pgfqpoint{1.016158in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.309342in}}%
\pgfpathlineto{\pgfqpoint{1.031938in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.323365in}}%
\pgfpathlineto{\pgfqpoint{1.043398in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.339649in}}%
\pgfpathlineto{\pgfqpoint{1.056202in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.352981in}}%
\pgfpathlineto{\pgfqpoint{1.073661in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.364302in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.371102in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.377658in}}%
\pgfpathlineto{\pgfqpoint{1.103135in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.383538in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.389231in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.394563in}}%
\pgfpathlineto{\pgfqpoint{1.138554in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.400018in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.406411in}}%
\pgfpathlineto{\pgfqpoint{1.169381in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.414686in}}%
\pgfpathlineto{\pgfqpoint{1.185842in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.427162in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.441228in}}%
\pgfpathlineto{\pgfqpoint{1.199738in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.456659in}}%
\pgfpathlineto{\pgfqpoint{1.212317in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.223943in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{1.233410in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.494094in}}%
\pgfpathlineto{\pgfqpoint{1.242877in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.516993in}}%
\pgfpathlineto{\pgfqpoint{1.250515in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.258197in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.542310in}}%
\pgfpathlineto{\pgfqpoint{1.265581in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.272288in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.571147in}}%
\pgfpathlineto{\pgfqpoint{1.279244in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.285720in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.600059in}}%
\pgfpathlineto{\pgfqpoint{1.293355in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.625953in}}%
\pgfpathlineto{\pgfqpoint{1.300974in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.309399in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.649571in}}%
\pgfpathlineto{\pgfqpoint{1.319942in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.666665in}}%
\pgfpathlineto{\pgfqpoint{1.333702in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.679722in}}%
\pgfpathlineto{\pgfqpoint{1.343656in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.700621in}}%
\pgfpathlineto{\pgfqpoint{1.351311in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.357604in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{1.363206in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.370612in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.764088in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.381795in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.386093in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.803819in}}%
\pgfpathlineto{\pgfqpoint{1.391488in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.396855in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.842670in}}%
\pgfpathlineto{\pgfqpoint{1.400814in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.406551in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.410419in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.884738in}}%
\pgfpathlineto{\pgfqpoint{1.414710in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.419364in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.422417in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.935940in}}%
\pgfpathlineto{\pgfqpoint{1.425740in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.430291in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.433260in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.435540in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.995588in}}%
\pgfpathlineto{\pgfqpoint{1.438818in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.441947in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.444257in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.446276in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.448222in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.074566in}}%
\pgfpathlineto{\pgfqpoint{1.450768in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.454012in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.456802in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.445693in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.443317in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.441216in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.439125in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.051091in}}%
\pgfpathlineto{\pgfqpoint{1.436563in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.433552in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.429018in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.426668in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.418905in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.415599in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.926325in}}%
\pgfpathlineto{\pgfqpoint{1.411189in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.405742in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.887333in}}%
\pgfpathlineto{\pgfqpoint{1.395855in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.391053in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{1.386625in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.381926in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.377942in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.804021in}}%
\pgfpathlineto{\pgfqpoint{1.373053in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.368114in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.362686in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.767093in}}%
\pgfpathlineto{\pgfqpoint{1.356724in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.350499in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.735187in}}%
\pgfpathlineto{\pgfqpoint{1.341627in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.714645in}}%
\pgfpathlineto{\pgfqpoint{1.329917in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.699557in}}%
\pgfpathlineto{\pgfqpoint{1.317270in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.682649in}}%
\pgfpathlineto{\pgfqpoint{1.307948in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.655861in}}%
\pgfpathlineto{\pgfqpoint{1.294179in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.287812in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.626716in}}%
\pgfpathlineto{\pgfqpoint{1.280417in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.600080in}}%
\pgfpathlineto{\pgfqpoint{1.273016in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.266050in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{1.257856in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.551242in}}%
\pgfpathlineto{\pgfqpoint{1.249000in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.239513in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.530603in}}%
\pgfpathlineto{\pgfqpoint{1.230198in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.509542in}}%
\pgfpathlineto{\pgfqpoint{1.220210in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.493794in}}%
\pgfpathlineto{\pgfqpoint{1.206640in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{1.190523in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.458652in}}%
\pgfpathlineto{\pgfqpoint{1.172638in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.447909in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.438323in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.429406in}}%
\pgfpathlineto{\pgfqpoint{1.132130in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.420410in}}%
\pgfpathlineto{\pgfqpoint{1.111906in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.403244in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.395945in}}%
\pgfpathlineto{\pgfqpoint{1.085409in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.389060in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.382166in}}%
\pgfpathlineto{\pgfqpoint{1.057019in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.375149in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.028065in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.360764in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.350260in}}%
\pgfpathlineto{\pgfqpoint{1.009252in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.337449in}}%
\pgfpathlineto{\pgfqpoint{0.995119in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{0.982365in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.309803in}}%
\pgfpathlineto{\pgfqpoint{0.965145in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.300927in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.295223in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.292353in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.289442in}}%
\pgfpathlineto{\pgfqpoint{0.899469in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.285825in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.278208in}}%
\pgfpathlineto{\pgfqpoint{0.873626in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.270761in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.257806in}}%
\pgfpathlineto{\pgfqpoint{0.843115in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.253188in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.250347in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.247829in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.245037in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.242442in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{0.769582in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.238253in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.235834in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.213780in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.216475in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760366in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.472204in}}%
\pgfpathlineto{\pgfqpoint{0.787168in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.479852in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.487161in}}%
\pgfpathlineto{\pgfqpoint{0.813172in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.495118in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.502545in}}%
\pgfpathlineto{\pgfqpoint{0.838472in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.510283in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.517565in}}%
\pgfpathlineto{\pgfqpoint{0.864374in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.526071in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.534161in}}%
\pgfpathlineto{\pgfqpoint{0.887648in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.543449in}}%
\pgfpathlineto{\pgfqpoint{0.908607in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.552918in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.562293in}}%
\pgfpathlineto{\pgfqpoint{0.928841in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.572338in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.581468in}}%
\pgfpathlineto{\pgfqpoint{0.949283in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.591129in}}%
\pgfpathlineto{\pgfqpoint{0.970266in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.600448in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.609177in}}%
\pgfpathlineto{\pgfqpoint{0.991805in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.619194in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{1.031119in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.649422in}}%
\pgfpathlineto{\pgfqpoint{1.048219in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.660386in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.673196in}}%
\pgfpathlineto{\pgfqpoint{1.063592in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.686194in}}%
\pgfpathlineto{\pgfqpoint{1.078555in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.700978in}}%
\pgfpathlineto{\pgfqpoint{1.090576in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{1.099995in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.743959in}}%
\pgfpathlineto{\pgfqpoint{1.115603in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.122551in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.771707in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.135890in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.801312in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.147801in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.834128in}}%
\pgfpathlineto{\pgfqpoint{1.153830in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.159971in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.865907in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.173787in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.893760in}}%
\pgfpathlineto{\pgfqpoint{1.181693in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.918607in}}%
\pgfpathlineto{\pgfqpoint{1.189503in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.197371in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.943257in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.968567in}}%
\pgfpathlineto{\pgfqpoint{1.212850in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.220705in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.993313in}}%
\pgfpathlineto{\pgfqpoint{1.228864in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.017399in}}%
\pgfpathlineto{\pgfqpoint{1.236792in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.243469in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.047004in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.257063in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.074645in}}%
\pgfpathlineto{\pgfqpoint{1.264520in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.098218in}}%
\pgfpathlineto{\pgfqpoint{1.281150in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.259859in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.252952in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.087790in}}%
\pgfpathlineto{\pgfqpoint{1.245887in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.238701in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.059871in}}%
\pgfpathlineto{\pgfqpoint{1.231149in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.036447in}}%
\pgfpathlineto{\pgfqpoint{1.222447in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.214136in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.012962in}}%
\pgfpathlineto{\pgfqpoint{1.205868in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.989587in}}%
\pgfpathlineto{\pgfqpoint{1.197433in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.188848in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.966583in}}%
\pgfpathlineto{\pgfqpoint{1.180535in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.943007in}}%
\pgfpathlineto{\pgfqpoint{1.172467in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.164387in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.918345in}}%
\pgfpathlineto{\pgfqpoint{1.156880in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.149481in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.892140in}}%
\pgfpathlineto{\pgfqpoint{1.142444in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.863558in}}%
\pgfpathlineto{\pgfqpoint{1.135805in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.128975in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.834684in}}%
\pgfpathlineto{\pgfqpoint{1.122180in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.114697in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.808495in}}%
\pgfpathlineto{\pgfqpoint{1.107016in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.099156in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.783802in}}%
\pgfpathlineto{\pgfqpoint{1.090351in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.761109in}}%
\pgfpathlineto{\pgfqpoint{1.081731in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.739227in}}%
\pgfpathlineto{\pgfqpoint{1.072872in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.063200in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.719054in}}%
\pgfpathlineto{\pgfqpoint{1.053337in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.700540in}}%
\pgfpathlineto{\pgfqpoint{1.041327in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.685788in}}%
\pgfpathlineto{\pgfqpoint{1.025819in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.673324in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.661397in}}%
\pgfpathlineto{\pgfqpoint{1.009497in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.649714in}}%
\pgfpathlineto{\pgfqpoint{0.992681in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.638451in}}%
\pgfpathlineto{\pgfqpoint{0.975080in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.627552in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.617037in}}%
\pgfpathlineto{\pgfqpoint{0.956553in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.607044in}}%
\pgfpathlineto{\pgfqpoint{0.937039in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.596887in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.587468in}}%
\pgfpathlineto{\pgfqpoint{0.916629in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.577865in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.567815in}}%
\pgfpathlineto{\pgfqpoint{0.896807in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.557902in}}%
\pgfpathlineto{\pgfqpoint{0.877499in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.548145in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.537355in}}%
\pgfpathlineto{\pgfqpoint{0.858512in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.529031in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.520175in}}%
\pgfpathlineto{\pgfqpoint{0.835265in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.513370in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.505336in}}%
\pgfpathlineto{\pgfqpoint{0.809164in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.497757in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.488869in}}%
\pgfpathlineto{\pgfqpoint{0.785491in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.481685in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.473251in}}%
\pgfpathlineto{\pgfqpoint{0.760504in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.466264in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{0.760366in}{1.457499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.975739in}{1.641984in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.629315in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{1.985131in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.979357in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.976790in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.975790in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.722703in}}%
\pgfpathlineto{\pgfqpoint{1.974730in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.973291in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.971339in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.967469in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.799192in}}%
\pgfpathlineto{\pgfqpoint{1.963048in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.958117in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.953240in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.839310in}}%
\pgfpathlineto{\pgfqpoint{1.948230in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.943880in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.940252in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.886128in}}%
\pgfpathlineto{\pgfqpoint{1.936272in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.932221in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.928454in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.935561in}}%
\pgfpathlineto{\pgfqpoint{1.924494in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.920105in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.915331in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.977376in}}%
\pgfpathlineto{\pgfqpoint{1.909814in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.904074in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.011634in}}%
\pgfpathlineto{\pgfqpoint{1.898330in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.892131in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.043731in}}%
\pgfpathlineto{\pgfqpoint{1.886211in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.880411in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.079376in}}%
\pgfpathlineto{\pgfqpoint{1.875431in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.871822in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.869178in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.847698in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.848896in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.079803in}}%
\pgfpathlineto{\pgfqpoint{1.850497in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.853601in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.858319in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.033921in}}%
\pgfpathlineto{\pgfqpoint{1.863316in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.868866in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.997213in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.885069in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.962011in}}%
\pgfpathlineto{\pgfqpoint{1.890626in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.895877in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.900153in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.922599in}}%
\pgfpathlineto{\pgfqpoint{1.904597in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.908689in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.912985in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.877041in}}%
\pgfpathlineto{\pgfqpoint{1.917362in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.921664in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.834718in}}%
\pgfpathlineto{\pgfqpoint{1.927035in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.933119in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{1.938981in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.944441in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.949630in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.764135in}}%
\pgfpathlineto{\pgfqpoint{1.952978in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.954417in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.955415in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.956340in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.958346in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.962461in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.672871in}}%
\pgfpathlineto{\pgfqpoint{1.967586in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.974302in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.641984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.751091in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.757927in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{0.782344in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.770451in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.777593in}}%
\pgfpathlineto{\pgfqpoint{0.810008in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.784673in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.791960in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.799136in}}%
\pgfpathlineto{\pgfqpoint{0.836981in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.806410in}}%
\pgfpathlineto{\pgfqpoint{0.860687in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.815576in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.829670in}}%
\pgfpathlineto{\pgfqpoint{0.874475in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.844692in}}%
\pgfpathlineto{\pgfqpoint{0.887435in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.859854in}}%
\pgfpathlineto{\pgfqpoint{0.900267in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.875084in}}%
\pgfpathlineto{\pgfqpoint{0.913096in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.889676in}}%
\pgfpathlineto{\pgfqpoint{0.926638in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.903623in}}%
\pgfpathlineto{\pgfqpoint{0.940622in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.917925in}}%
\pgfpathlineto{\pgfqpoint{0.954021in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.932656in}}%
\pgfpathlineto{\pgfqpoint{0.967210in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.948300in}}%
\pgfpathlineto{\pgfqpoint{0.978421in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.967784in}}%
\pgfpathlineto{\pgfqpoint{0.988135in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.997684in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.988216in}}%
\pgfpathlineto{\pgfqpoint{1.006843in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.009867in}}%
\pgfpathlineto{\pgfqpoint{1.015445in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.032885in}}%
\pgfpathlineto{\pgfqpoint{1.023909in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.032305in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.055791in}}%
\pgfpathlineto{\pgfqpoint{1.040918in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.078325in}}%
\pgfpathlineto{\pgfqpoint{1.049596in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.057725in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.102421in}}%
\pgfpathlineto{\pgfqpoint{1.065504in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.039218in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.105626in}}%
\pgfpathlineto{\pgfqpoint{1.030464in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.083639in}}%
\pgfpathlineto{\pgfqpoint{1.021583in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.061240in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.037762in}}%
\pgfpathlineto{\pgfqpoint{0.996296in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.987889in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.014626in}}%
\pgfpathlineto{\pgfqpoint{0.978911in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.993202in}}%
\pgfpathlineto{\pgfqpoint{0.969678in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.972374in}}%
\pgfpathlineto{\pgfqpoint{0.960190in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.955473in}}%
\pgfpathlineto{\pgfqpoint{0.948509in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.940112in}}%
\pgfpathlineto{\pgfqpoint{0.935825in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.911426in}}%
\pgfpathlineto{\pgfqpoint{0.908637in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.896920in}}%
\pgfpathlineto{\pgfqpoint{0.895345in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.881852in}}%
\pgfpathlineto{\pgfqpoint{0.882369in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.867058in}}%
\pgfpathlineto{\pgfqpoint{0.868896in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.853151in}}%
\pgfpathlineto{\pgfqpoint{0.854895in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.839189in}}%
\pgfpathlineto{\pgfqpoint{0.840546in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.827142in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.819541in}}%
\pgfpathlineto{\pgfqpoint{0.816073in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.812258in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.804969in}}%
\pgfpathlineto{\pgfqpoint{0.789303in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.797715in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.791013in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.784510in}}%
\pgfpathlineto{\pgfqpoint{0.760133in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.777931in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.751587in}}%
\pgfpathlineto{\pgfqpoint{0.751091in}{1.753055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.758755in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.958495in}}%
\pgfpathlineto{\pgfqpoint{0.768205in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.979342in}}%
\pgfpathlineto{\pgfqpoint{0.777546in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.000207in}}%
\pgfpathlineto{\pgfqpoint{0.786853in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.795746in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.022201in}}%
\pgfpathlineto{\pgfqpoint{0.804411in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.046118in}}%
\pgfpathlineto{\pgfqpoint{0.812124in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.819634in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.072221in}}%
\pgfpathlineto{\pgfqpoint{0.826984in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.834452in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.098359in}}%
\pgfpathlineto{\pgfqpoint{0.841980in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.818085in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.095544in}}%
\pgfpathlineto{\pgfqpoint{0.810770in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.803669in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.068652in}}%
\pgfpathlineto{\pgfqpoint{0.796252in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.788932in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.042575in}}%
\pgfpathlineto{\pgfqpoint{0.780940in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.019537in}}%
\pgfpathlineto{\pgfqpoint{0.772118in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.762620in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.998950in}}%
\pgfpathlineto{\pgfqpoint{0.753074in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.978626in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.940435in}}%
\pgfpathlineto{\pgfqpoint{0.758755in}{1.955277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086446in}{0.578468in}}%
\pgfpathlineto{\pgfqpoint{1.087276in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.108109in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.106329in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.104119in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.100177in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{1.090484in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.640862in}}%
\pgfpathlineto{\pgfqpoint{1.081054in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.659504in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.669716in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.674612in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.678697in}}%
\pgfpathlineto{\pgfqpoint{1.033155in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.683067in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.687652in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.691281in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.693612in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.694900in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.698574in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.701220in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.703876in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.706916in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.709832in}}%
\pgfpathlineto{\pgfqpoint{0.895080in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.713942in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.719272in}}%
\pgfpathlineto{\pgfqpoint{0.861163in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.726493in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.734091in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.741057in}}%
\pgfpathlineto{\pgfqpoint{0.834382in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.767929in}}%
\pgfpathlineto{\pgfqpoint{0.776586in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.782106in}}%
\pgfpathlineto{\pgfqpoint{0.748701in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.789006in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.739051in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.732218in}}%
\pgfpathlineto{\pgfqpoint{0.771190in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.725233in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.718698in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.711874in}}%
\pgfpathlineto{\pgfqpoint{0.800274in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.705225in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.698352in}}%
\pgfpathlineto{\pgfqpoint{0.828924in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.691966in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.685891in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.680055in}}%
\pgfpathlineto{\pgfqpoint{0.861791in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.675411in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.672000in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.669136in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.667130in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.664259in}}%
\pgfpathlineto{\pgfqpoint{0.937325in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.663386in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.662486in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.660958in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.658804in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.653363in}}%
\pgfpathlineto{\pgfqpoint{1.021179in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.645926in}}%
\pgfpathlineto{\pgfqpoint{1.033985in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.631087in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.621595in}}%
\pgfpathlineto{\pgfqpoint{1.054805in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.613704in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.605825in}}%
\pgfpathlineto{\pgfqpoint{1.078045in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.085328in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.578468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.587456in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.605846in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.607654in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.609722in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.611569in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.613883in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.616527in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.620106in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.623830in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.685204in}}%
\pgfpathlineto{\pgfqpoint{1.630642in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.633490in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.629944in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.735017in}}%
\pgfpathlineto{\pgfqpoint{1.622877in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.615622in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.762130in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.772059in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.764488in}}%
\pgfpathlineto{\pgfqpoint{1.578159in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.755637in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.751223in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.543596in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.760547in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.764901in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.764849in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.766175in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.768670in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.768423in}}%
\pgfpathlineto{\pgfqpoint{1.463323in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.773793in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.778209in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.779356in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.776279in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.776583in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.783581in}}%
\pgfpathlineto{\pgfqpoint{1.385175in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.792153in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.799830in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.803196in}}%
\pgfpathlineto{\pgfqpoint{1.414249in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.806895in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.807795in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.811227in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{1.466997in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.824312in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.825121in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.825948in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.828320in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.833486in}}%
\pgfpathlineto{\pgfqpoint{1.526308in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.536881in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.533491in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.525972in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.884292in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.893684in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.894707in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.893743in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.892351in}}%
\pgfpathlineto{\pgfqpoint{1.466719in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.901168in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.907546in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.903602in}}%
\pgfpathlineto{\pgfqpoint{1.430833in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.892965in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.884298in}}%
\pgfpathlineto{\pgfqpoint{1.409158in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.875519in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.869569in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.870609in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.873893in}}%
\pgfpathlineto{\pgfqpoint{1.353591in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.888936in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.891243in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.886015in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.884727in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.895342in}}%
\pgfpathlineto{\pgfqpoint{1.297436in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.907228in}}%
\pgfpathlineto{\pgfqpoint{1.279669in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.916810in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.924790in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.928411in}}%
\pgfpathlineto{\pgfqpoint{1.247866in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.930339in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.932251in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.930982in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.929091in}}%
\pgfpathlineto{\pgfqpoint{1.194935in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.927741in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.926377in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.924001in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.921253in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.918496in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.916784in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.916327in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.915948in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.915639in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.916193in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.916999in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.917776in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.918432in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.918978in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.919459in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.919881in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.920681in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.921624in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.922644in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.923605in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.924567in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.925532in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.926447in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.927283in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.928111in}}%
\pgfpathlineto{\pgfqpoint{0.874796in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.928670in}}%
\pgfpathlineto{\pgfqpoint{0.866801in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.928566in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.928254in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.927837in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.927601in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.927457in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.927436in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.927533in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.927727in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.927946in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.928136in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.901920in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.901367in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.901016in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.900663in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.900322in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.899885in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.899395in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.898964in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.898503in}}%
\pgfpathlineto{\pgfqpoint{0.883778in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.897249in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.895566in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.893756in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.889807in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.885876in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.884102in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{0.990808in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.880222in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.878456in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.877693in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.876966in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.876357in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.876651in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.877442in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.880410in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.883337in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.886016in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.889612in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.890797in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.892054in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.892657in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.890197in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{1.259503in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.880801in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.868657in}}%
\pgfpathlineto{\pgfqpoint{1.276495in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.286398in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{1.305045in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.833899in}}%
\pgfpathlineto{\pgfqpoint{1.314242in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.840211in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.850654in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.838475in}}%
\pgfpathlineto{\pgfqpoint{1.366036in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.825261in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.356538in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.352542in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.350367in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{1.365008in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{1.383787in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.733285in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.729870in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.730377in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.728462in}}%
\pgfpathlineto{\pgfqpoint{1.460658in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.726081in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.723345in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.723993in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.722121in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.715539in}}%
\pgfpathlineto{\pgfqpoint{1.544169in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.705796in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.697882in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.699708in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.709398in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.600897in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.665450in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.591377in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.589539in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.589214in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.588031in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.599380in}}%
\pgfpathlineto{\pgfqpoint{1.580581in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.574965in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.299375in}{0.768740in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.764093in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.770266in}}%
\pgfpathlineto{\pgfqpoint{1.330148in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.777677in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.783025in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.776172in}}%
\pgfpathlineto{\pgfqpoint{1.295475in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.768740in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.975739in}{0.971445in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.965841in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.133746in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.141759in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.148855in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.156441in}}%
\pgfpathlineto{\pgfqpoint{1.942726in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.165819in}}%
\pgfpathlineto{\pgfqpoint{1.926043in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.193836in}}%
\pgfpathlineto{\pgfqpoint{1.905367in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.221396in}}%
\pgfpathlineto{\pgfqpoint{1.899093in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.234076in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{1.871180in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.240479in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.240200in}}%
\pgfpathlineto{\pgfqpoint{1.846812in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.238313in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{1.824967in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.813987in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.260739in}}%
\pgfpathlineto{\pgfqpoint{1.811797in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.809073in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.291512in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.299028in}}%
\pgfpathlineto{\pgfqpoint{1.781811in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.783390in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.330844in}}%
\pgfpathlineto{\pgfqpoint{1.788511in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.792442in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.373896in}}%
\pgfpathlineto{\pgfqpoint{1.784102in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.393004in}}%
\pgfpathlineto{\pgfqpoint{1.773692in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.770307in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.774159in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.430845in}}%
\pgfpathlineto{\pgfqpoint{1.777786in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.780766in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.782837in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.783707in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.783813in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.785256in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.784482in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.780911in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.776625in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.571500in}}%
\pgfpathlineto{\pgfqpoint{1.772449in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.769014in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.765808in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.763316in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.631775in}}%
\pgfpathlineto{\pgfqpoint{1.760651in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.758280in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.756222in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.754257in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.750407in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.706742in}}%
\pgfpathlineto{\pgfqpoint{1.745554in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.740834in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{1.735954in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.731787in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.728685in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.725333in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.722755in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.720708in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.719248in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.717956in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.716685in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.715376in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.714096in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.927246in}}%
\pgfpathlineto{\pgfqpoint{1.711989in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.711110in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.710285in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.709644in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.709344in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.709239in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.709450in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.710368in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.711840in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.072566in}}%
\pgfpathlineto{\pgfqpoint{1.713648in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.715265in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.716372in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.703803in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.703292in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.702568in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.701735in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.700708in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.040942in}}%
\pgfpathlineto{\pgfqpoint{1.699233in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.697753in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.696700in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.695934in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.695724in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.695749in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.695852in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.696121in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.696432in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.696806in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.697415in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.698261in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.699208in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.831310in}}%
\pgfpathlineto{\pgfqpoint{1.700207in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.701088in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.702472in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.704574in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.707293in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.711340in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.748630in}}%
\pgfpathlineto{\pgfqpoint{1.715829in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.720439in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.707171in}}%
\pgfpathlineto{\pgfqpoint{1.725483in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.729109in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.730538in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.732229in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.734471in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.736614in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.620046in}}%
\pgfpathlineto{\pgfqpoint{1.738545in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.739887in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.740720in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.742348in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.744722in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.746251in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.742888in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.504829in}}%
\pgfpathlineto{\pgfqpoint{1.737374in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.734514in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.730638in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.460044in}}%
\pgfpathlineto{\pgfqpoint{1.724093in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.712764in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.441878in}}%
\pgfpathlineto{\pgfqpoint{1.702057in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.423191in}}%
\pgfpathlineto{\pgfqpoint{1.694214in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.699466in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.394552in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.381274in}}%
\pgfpathlineto{\pgfqpoint{1.714338in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.370189in}}%
\pgfpathlineto{\pgfqpoint{1.737125in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.731942in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.343650in}}%
\pgfpathlineto{\pgfqpoint{1.717174in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.327586in}}%
\pgfpathlineto{\pgfqpoint{1.706684in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.705258in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.300421in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.298384in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.297372in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.295935in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.291403in}}%
\pgfpathlineto{\pgfqpoint{1.774947in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.285441in}}%
\pgfpathlineto{\pgfqpoint{1.780245in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.782938in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.243453in}}%
\pgfpathlineto{\pgfqpoint{1.789038in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.792865in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.793700in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.794201in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.795058in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.797370in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.151050in}}%
\pgfpathlineto{\pgfqpoint{1.802409in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.803955in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.812329in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.114559in}}%
\pgfpathlineto{\pgfqpoint{1.824322in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.098305in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.087469in}}%
\pgfpathlineto{\pgfqpoint{1.841897in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.077454in}}%
\pgfpathlineto{\pgfqpoint{1.862722in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.068413in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.065151in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.065062in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.067433in}}%
\pgfpathlineto{\pgfqpoint{1.904228in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.071924in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.072004in}}%
\pgfpathlineto{\pgfqpoint{1.936805in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.068199in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.061858in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.053885in}}%
\pgfpathlineto{\pgfqpoint{1.964333in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.052757in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.050191in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.047971in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.046133in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.044274in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.040646in}}%
\pgfpathlineto{\pgfqpoint{1.895823in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.030777in}}%
\pgfpathlineto{\pgfqpoint{1.883771in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.018508in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.009476in}}%
\pgfpathlineto{\pgfqpoint{1.904040in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.002072in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.996154in}}%
\pgfpathlineto{\pgfqpoint{1.934840in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.989036in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.983373in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.977312in}}%
\pgfpathlineto{\pgfqpoint{1.967196in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.971445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.238253in}}%
\pgfpathlineto{\pgfqpoint{0.769582in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.240381in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.242442in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.245037in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.247829in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.250347in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.253188in}}%
\pgfpathlineto{\pgfqpoint{0.843115in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.257806in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.264040in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.270761in}}%
\pgfpathlineto{\pgfqpoint{0.873626in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.278208in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.285825in}}%
\pgfpathlineto{\pgfqpoint{0.899469in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.289442in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.292353in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.295223in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.300927in}}%
\pgfpathlineto{\pgfqpoint{0.965145in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.309803in}}%
\pgfpathlineto{\pgfqpoint{0.982365in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.322463in}}%
\pgfpathlineto{\pgfqpoint{0.995119in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.337449in}}%
\pgfpathlineto{\pgfqpoint{1.009252in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.350260in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.360764in}}%
\pgfpathlineto{\pgfqpoint{1.028065in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.368529in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.375149in}}%
\pgfpathlineto{\pgfqpoint{1.057019in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.382166in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.389060in}}%
\pgfpathlineto{\pgfqpoint{1.085409in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.395945in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.403244in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.410576in}}%
\pgfpathlineto{\pgfqpoint{1.111906in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.420410in}}%
\pgfpathlineto{\pgfqpoint{1.132130in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.429406in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.438323in}}%
\pgfpathlineto{\pgfqpoint{1.153423in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.447909in}}%
\pgfpathlineto{\pgfqpoint{1.172638in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.458652in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.469296in}}%
\pgfpathlineto{\pgfqpoint{1.190523in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.481000in}}%
\pgfpathlineto{\pgfqpoint{1.206640in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.493794in}}%
\pgfpathlineto{\pgfqpoint{1.220210in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.509542in}}%
\pgfpathlineto{\pgfqpoint{1.230198in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.530603in}}%
\pgfpathlineto{\pgfqpoint{1.239513in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.249000in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.551242in}}%
\pgfpathlineto{\pgfqpoint{1.257856in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{1.266050in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.273016in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.600080in}}%
\pgfpathlineto{\pgfqpoint{1.280417in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.626716in}}%
\pgfpathlineto{\pgfqpoint{1.287812in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.294179in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.655861in}}%
\pgfpathlineto{\pgfqpoint{1.301245in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.307948in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.682649in}}%
\pgfpathlineto{\pgfqpoint{1.317270in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.699557in}}%
\pgfpathlineto{\pgfqpoint{1.329917in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.714645in}}%
\pgfpathlineto{\pgfqpoint{1.341627in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.735187in}}%
\pgfpathlineto{\pgfqpoint{1.350499in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.356724in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.767093in}}%
\pgfpathlineto{\pgfqpoint{1.362686in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.368114in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.373053in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.804021in}}%
\pgfpathlineto{\pgfqpoint{1.377942in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.381926in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.386625in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.847837in}}%
\pgfpathlineto{\pgfqpoint{1.391053in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.395855in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.887333in}}%
\pgfpathlineto{\pgfqpoint{1.401333in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.405742in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.411189in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.926325in}}%
\pgfpathlineto{\pgfqpoint{1.415599in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.418905in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.423279in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.975451in}}%
\pgfpathlineto{\pgfqpoint{1.426668in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.429018in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.431262in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.433552in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.436563in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.051091in}}%
\pgfpathlineto{\pgfqpoint{1.439125in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.441216in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.443317in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.445693in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.427228in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.424866in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.093215in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.420065in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.417571in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.415098in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.412943in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.010344in}}%
\pgfpathlineto{\pgfqpoint{1.410217in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.406315in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.402154in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.960168in}}%
\pgfpathlineto{\pgfqpoint{1.398390in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.394438in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.389953in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.910339in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.383074in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.379489in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.376101in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{1.372026in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.367980in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.808069in}}%
\pgfpathlineto{\pgfqpoint{1.359891in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.355530in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.350955in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.342218in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.744274in}}%
\pgfpathlineto{\pgfqpoint{1.329343in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.733000in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.721766in}}%
\pgfpathlineto{\pgfqpoint{1.301531in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.702718in}}%
\pgfpathlineto{\pgfqpoint{1.293270in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.287502in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.673494in}}%
\pgfpathlineto{\pgfqpoint{1.281998in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.637552in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.265308in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.603386in}}%
\pgfpathlineto{\pgfqpoint{1.258893in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.251341in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.577978in}}%
\pgfpathlineto{\pgfqpoint{1.241971in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.558251in}}%
\pgfpathlineto{\pgfqpoint{1.231524in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{1.220492in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.523525in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.508733in}}%
\pgfpathlineto{\pgfqpoint{1.195403in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.495686in}}%
\pgfpathlineto{\pgfqpoint{1.179399in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.484126in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{1.157085in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.469767in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.463845in}}%
\pgfpathlineto{\pgfqpoint{1.124053in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.457486in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.449563in}}%
\pgfpathlineto{\pgfqpoint{1.100302in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.441114in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.431880in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.422390in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.412341in}}%
\pgfpathlineto{\pgfqpoint{1.059402in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.404650in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{1.031681in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.391582in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.386118in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.380482in}}%
\pgfpathlineto{\pgfqpoint{0.997170in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.374258in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.367695in}}%
\pgfpathlineto{\pgfqpoint{0.966997in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.358954in}}%
\pgfpathlineto{\pgfqpoint{0.949771in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.347271in}}%
\pgfpathlineto{\pgfqpoint{0.937196in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.331697in}}%
\pgfpathlineto{\pgfqpoint{0.925233in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.315969in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{0.908785in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.299287in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.296110in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.291517in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.289891in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.288071in}}%
\pgfpathlineto{\pgfqpoint{0.824492in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.285978in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.281422in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.276842in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.272990in}}%
\pgfpathlineto{\pgfqpoint{0.778458in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.266939in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.265957in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.235834in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.238253in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.748375in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{0.769145in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.452889in}}%
\pgfpathlineto{\pgfqpoint{0.792041in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.468730in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.476501in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.484605in}}%
\pgfpathlineto{\pgfqpoint{0.841193in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.492707in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.501038in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.509217in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.517102in}}%
\pgfpathlineto{\pgfqpoint{0.889713in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.525521in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.534776in}}%
\pgfpathlineto{\pgfqpoint{0.911695in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.543925in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.553833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.563709in}}%
\pgfpathlineto{\pgfqpoint{0.951682in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.573468in}}%
\pgfpathlineto{\pgfqpoint{0.971956in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.583209in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.591433in}}%
\pgfpathlineto{\pgfqpoint{0.994065in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.600756in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.609080in}}%
\pgfpathlineto{\pgfqpoint{1.015986in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{1.036038in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.628855in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.637615in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.648757in}}%
\pgfpathlineto{\pgfqpoint{1.073463in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.660167in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.670764in}}%
\pgfpathlineto{\pgfqpoint{1.091255in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.682755in}}%
\pgfpathlineto{\pgfqpoint{1.107024in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.696815in}}%
\pgfpathlineto{\pgfqpoint{1.118555in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.716705in}}%
\pgfpathlineto{\pgfqpoint{1.126641in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.133427in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.745250in}}%
\pgfpathlineto{\pgfqpoint{1.139752in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.145384in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{1.151972in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.158100in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.808299in}}%
\pgfpathlineto{\pgfqpoint{1.164451in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.170674in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.838882in}}%
\pgfpathlineto{\pgfqpoint{1.177505in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.184893in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.865312in}}%
\pgfpathlineto{\pgfqpoint{1.192524in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.890400in}}%
\pgfpathlineto{\pgfqpoint{1.200483in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.207829in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.916082in}}%
\pgfpathlineto{\pgfqpoint{1.215584in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.223449in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.941241in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.965494in}}%
\pgfpathlineto{\pgfqpoint{1.238697in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.244325in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.998226in}}%
\pgfpathlineto{\pgfqpoint{1.250707in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.256908in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.028594in}}%
\pgfpathlineto{\pgfqpoint{1.263843in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.271509in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.054051in}}%
\pgfpathlineto{\pgfqpoint{1.279165in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.078513in}}%
\pgfpathlineto{\pgfqpoint{1.287430in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.294907in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.103875in}}%
\pgfpathlineto{\pgfqpoint{1.302272in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.281150in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.098218in}}%
\pgfpathlineto{\pgfqpoint{1.272748in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.264520in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.074645in}}%
\pgfpathlineto{\pgfqpoint{1.257063in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.250008in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.047004in}}%
\pgfpathlineto{\pgfqpoint{1.243469in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.236792in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.017399in}}%
\pgfpathlineto{\pgfqpoint{1.228864in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.993313in}}%
\pgfpathlineto{\pgfqpoint{1.220705in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.212850in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.968567in}}%
\pgfpathlineto{\pgfqpoint{1.205276in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.943257in}}%
\pgfpathlineto{\pgfqpoint{1.197371in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.189503in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.918607in}}%
\pgfpathlineto{\pgfqpoint{1.181693in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.893760in}}%
\pgfpathlineto{\pgfqpoint{1.173787in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.865907in}}%
\pgfpathlineto{\pgfqpoint{1.159971in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.153830in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.834128in}}%
\pgfpathlineto{\pgfqpoint{1.147801in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.141872in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.801312in}}%
\pgfpathlineto{\pgfqpoint{1.135890in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.771707in}}%
\pgfpathlineto{\pgfqpoint{1.122551in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.115603in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.743959in}}%
\pgfpathlineto{\pgfqpoint{1.108242in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.099995in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{1.090576in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.700978in}}%
\pgfpathlineto{\pgfqpoint{1.078555in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.686194in}}%
\pgfpathlineto{\pgfqpoint{1.063592in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.673196in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.660386in}}%
\pgfpathlineto{\pgfqpoint{1.048219in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.649422in}}%
\pgfpathlineto{\pgfqpoint{1.031119in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.638901in}}%
\pgfpathlineto{\pgfqpoint{1.012716in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.627544in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.619194in}}%
\pgfpathlineto{\pgfqpoint{0.991805in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.609177in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.600448in}}%
\pgfpathlineto{\pgfqpoint{0.970266in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.591129in}}%
\pgfpathlineto{\pgfqpoint{0.949283in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.581468in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.572338in}}%
\pgfpathlineto{\pgfqpoint{0.928841in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.562293in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.552918in}}%
\pgfpathlineto{\pgfqpoint{0.908607in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.543449in}}%
\pgfpathlineto{\pgfqpoint{0.887648in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.534161in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.526071in}}%
\pgfpathlineto{\pgfqpoint{0.864374in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.517565in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.510283in}}%
\pgfpathlineto{\pgfqpoint{0.838472in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.502545in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.495118in}}%
\pgfpathlineto{\pgfqpoint{0.813172in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.487161in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.479852in}}%
\pgfpathlineto{\pgfqpoint{0.787168in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.472204in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.464998in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.457751in}}%
\pgfpathlineto{\pgfqpoint{0.760366in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.449861in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.426298in}}%
\pgfpathlineto{\pgfqpoint{0.748375in}{1.426388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.597188in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.629315in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.641984in}}%
\pgfpathlineto{\pgfqpoint{1.974302in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.967586in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.672871in}}%
\pgfpathlineto{\pgfqpoint{1.962461in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.958346in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.956340in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.955415in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.954417in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.952978in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.764135in}}%
\pgfpathlineto{\pgfqpoint{1.949630in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.944441in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.938981in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.801966in}}%
\pgfpathlineto{\pgfqpoint{1.933119in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.927035in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.834718in}}%
\pgfpathlineto{\pgfqpoint{1.921664in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.917362in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.877041in}}%
\pgfpathlineto{\pgfqpoint{1.912985in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.908689in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.904597in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.922599in}}%
\pgfpathlineto{\pgfqpoint{1.900153in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.895877in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.890626in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.962011in}}%
\pgfpathlineto{\pgfqpoint{1.885069in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.879673in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.997213in}}%
\pgfpathlineto{\pgfqpoint{1.873997in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.868866in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.863316in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.033921in}}%
\pgfpathlineto{\pgfqpoint{1.858319in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.853601in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.850497in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.079803in}}%
\pgfpathlineto{\pgfqpoint{1.848896in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.847698in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.830677in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.831466in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.832372in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.833689in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.836433in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.042862in}}%
\pgfpathlineto{\pgfqpoint{1.840939in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.846011in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.004385in}}%
\pgfpathlineto{\pgfqpoint{1.851334in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.856380in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.861486in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.965951in}}%
\pgfpathlineto{\pgfqpoint{1.866426in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.871319in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.925716in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.880425in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.884206in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.887921in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.876939in}}%
\pgfpathlineto{\pgfqpoint{1.892319in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.896468in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.832088in}}%
\pgfpathlineto{\pgfqpoint{1.900984in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.906796in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.912631in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.798507in}}%
\pgfpathlineto{\pgfqpoint{1.918723in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.924001in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.762733in}}%
\pgfpathlineto{\pgfqpoint{1.928092in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.930313in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.931463in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.932040in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.934193in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.679037in}}%
\pgfpathlineto{\pgfqpoint{1.939034in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.943215in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.949063in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.640806in}}%
\pgfpathlineto{\pgfqpoint{1.955014in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.987835in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.597188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760133in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.784510in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.791013in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.797715in}}%
\pgfpathlineto{\pgfqpoint{0.789303in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.804969in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.812258in}}%
\pgfpathlineto{\pgfqpoint{0.816073in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.819541in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.827142in}}%
\pgfpathlineto{\pgfqpoint{0.840546in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.839189in}}%
\pgfpathlineto{\pgfqpoint{0.854895in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.853151in}}%
\pgfpathlineto{\pgfqpoint{0.868896in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.867058in}}%
\pgfpathlineto{\pgfqpoint{0.882369in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.881852in}}%
\pgfpathlineto{\pgfqpoint{0.895345in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.896920in}}%
\pgfpathlineto{\pgfqpoint{0.908637in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.911426in}}%
\pgfpathlineto{\pgfqpoint{0.922518in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.925425in}}%
\pgfpathlineto{\pgfqpoint{0.935825in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.940112in}}%
\pgfpathlineto{\pgfqpoint{0.948509in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.955473in}}%
\pgfpathlineto{\pgfqpoint{0.960190in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.972374in}}%
\pgfpathlineto{\pgfqpoint{0.969678in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.993202in}}%
\pgfpathlineto{\pgfqpoint{0.978911in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.014626in}}%
\pgfpathlineto{\pgfqpoint{0.987889in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.996296in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.037762in}}%
\pgfpathlineto{\pgfqpoint{1.004547in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.061240in}}%
\pgfpathlineto{\pgfqpoint{1.012888in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.021583in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.083639in}}%
\pgfpathlineto{\pgfqpoint{1.030464in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.105626in}}%
\pgfpathlineto{\pgfqpoint{1.039218in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.010892in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.089512in}}%
\pgfpathlineto{\pgfqpoint{0.993404in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.066089in}}%
\pgfpathlineto{\pgfqpoint{0.985241in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.977035in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.042493in}}%
\pgfpathlineto{\pgfqpoint{0.968576in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.019812in}}%
\pgfpathlineto{\pgfqpoint{0.959913in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.950945in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.998142in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.980008in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.964437in}}%
\pgfpathlineto{\pgfqpoint{0.916246in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.949031in}}%
\pgfpathlineto{\pgfqpoint{0.903164in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.934443in}}%
\pgfpathlineto{\pgfqpoint{0.889930in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.919546in}}%
\pgfpathlineto{\pgfqpoint{0.877028in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.904382in}}%
\pgfpathlineto{\pgfqpoint{0.863397in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.890405in}}%
\pgfpathlineto{\pgfqpoint{0.849440in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.876416in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.862121in}}%
\pgfpathlineto{\pgfqpoint{0.835787in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.848292in}}%
\pgfpathlineto{\pgfqpoint{0.821262in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.831801in}}%
\pgfpathlineto{\pgfqpoint{0.796695in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.817548in}}%
\pgfpathlineto{\pgfqpoint{0.768818in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.811081in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.804606in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.777931in}}%
\pgfpathlineto{\pgfqpoint{0.760133in}{1.784166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.919296in}}%
\pgfpathlineto{\pgfqpoint{0.764636in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.937714in}}%
\pgfpathlineto{\pgfqpoint{0.774513in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.783840in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.958651in}}%
\pgfpathlineto{\pgfqpoint{0.793090in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.979892in}}%
\pgfpathlineto{\pgfqpoint{0.802119in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.810814in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.819787in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.024121in}}%
\pgfpathlineto{\pgfqpoint{0.828380in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.048418in}}%
\pgfpathlineto{\pgfqpoint{0.836039in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.843610in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.074105in}}%
\pgfpathlineto{\pgfqpoint{0.851276in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.858750in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.100375in}}%
\pgfpathlineto{\pgfqpoint{0.865044in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.841980in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.098359in}}%
\pgfpathlineto{\pgfqpoint{0.834452in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.826984in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.072221in}}%
\pgfpathlineto{\pgfqpoint{0.819634in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.812124in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.046118in}}%
\pgfpathlineto{\pgfqpoint{0.804411in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.022201in}}%
\pgfpathlineto{\pgfqpoint{0.795746in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.786853in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.000207in}}%
\pgfpathlineto{\pgfqpoint{0.777546in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.979342in}}%
\pgfpathlineto{\pgfqpoint{0.768205in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.958495in}}%
\pgfpathlineto{\pgfqpoint{0.758755in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.940435in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.909186in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.919296in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111496in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.133069in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.129055in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.125530in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.616343in}}%
\pgfpathlineto{\pgfqpoint{1.123937in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.619118in}}%
\pgfpathlineto{\pgfqpoint{1.125370in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.131916in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{1.140543in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{1.151413in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.691436in}}%
\pgfpathlineto{\pgfqpoint{1.165381in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.701959in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.709587in}}%
\pgfpathlineto{\pgfqpoint{1.188349in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.716024in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.721864in}}%
\pgfpathlineto{\pgfqpoint{1.220187in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.728480in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.731685in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.734413in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.735279in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.731745in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.728253in}}%
\pgfpathlineto{\pgfqpoint{1.294304in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.724422in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.722941in}}%
\pgfpathlineto{\pgfqpoint{1.316300in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.730391in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.737621in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.736648in}}%
\pgfpathlineto{\pgfqpoint{1.357175in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{1.362442in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.367652in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.370634in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.373594in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.659863in}}%
\pgfpathlineto{\pgfqpoint{1.377003in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.381429in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.384590in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.385917in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.386451in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.581669in}}%
\pgfpathlineto{\pgfqpoint{1.393377in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.434354in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.433755in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.432989in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.628623in}}%
\pgfpathlineto{\pgfqpoint{1.443513in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.635135in}}%
\pgfpathlineto{\pgfqpoint{1.453833in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.459214in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.454719in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.451346in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.456452in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.574965in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.580581in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.599380in}}%
\pgfpathlineto{\pgfqpoint{1.588031in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.589214in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.589539in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.591377in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.599274in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.665450in}}%
\pgfpathlineto{\pgfqpoint{1.600897in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.601910in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.709398in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.703700in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.699708in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.697882in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.705796in}}%
\pgfpathlineto{\pgfqpoint{1.544169in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.715539in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.722121in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.722848in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.723993in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.725677in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.723345in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.726081in}}%
\pgfpathlineto{\pgfqpoint{1.460658in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.728462in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.730377in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.729870in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.732018in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.733285in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.738053in}}%
\pgfpathlineto{\pgfqpoint{1.383787in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.750044in}}%
\pgfpathlineto{\pgfqpoint{1.365008in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{1.350367in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.352542in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.356538in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.825261in}}%
\pgfpathlineto{\pgfqpoint{1.366036in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.838475in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.850654in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.847785in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.840211in}}%
\pgfpathlineto{\pgfqpoint{1.314242in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.833899in}}%
\pgfpathlineto{\pgfqpoint{1.305045in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.836703in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.850016in}}%
\pgfpathlineto{\pgfqpoint{1.286398in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.276495in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.868657in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.880801in}}%
\pgfpathlineto{\pgfqpoint{1.259503in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.886939in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.890197in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.892657in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.892054in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.890797in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.889612in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.888285in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.886016in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.883337in}}%
\pgfpathlineto{\pgfqpoint{1.143164in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.880410in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.878400in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.877442in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.876651in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.876055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.876357in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.876966in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.877693in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.878456in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.879308in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.880222in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.881145in}}%
\pgfpathlineto{\pgfqpoint{0.990808in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.882461in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.884102in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.885876in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.887852in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.889807in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.891842in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.893756in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.895566in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.897249in}}%
\pgfpathlineto{\pgfqpoint{0.883778in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.898503in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.898964in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.899395in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.899885in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.900322in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.900663in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.901016in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.901367in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.901920in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.902488in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.789006in}}%
\pgfpathlineto{\pgfqpoint{0.748701in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.782106in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.774872in}}%
\pgfpathlineto{\pgfqpoint{0.776586in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.767929in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.760808in}}%
\pgfpathlineto{\pgfqpoint{0.804513in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.754276in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.747971in}}%
\pgfpathlineto{\pgfqpoint{0.834382in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.741057in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.734091in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.726493in}}%
\pgfpathlineto{\pgfqpoint{0.861163in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.719272in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.713942in}}%
\pgfpathlineto{\pgfqpoint{0.895080in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.709832in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.706916in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.703876in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.701220in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.698574in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.696423in}}%
\pgfpathlineto{\pgfqpoint{0.969534in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.694900in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.693612in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.691281in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.687652in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.683067in}}%
\pgfpathlineto{\pgfqpoint{1.033155in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.678697in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.674612in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.669716in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.659504in}}%
\pgfpathlineto{\pgfqpoint{1.081054in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.640862in}}%
\pgfpathlineto{\pgfqpoint{1.090484in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.620962in}}%
\pgfpathlineto{\pgfqpoint{1.100177in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.104119in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.106329in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.108109in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.070008in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.714570in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.722456in}}%
\pgfpathlineto{\pgfqpoint{1.043059in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.733825in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{1.002787in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.743044in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.746085in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.749111in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.754863in}}%
\pgfpathlineto{\pgfqpoint{0.937872in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.757854in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.760555in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.763428in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.766729in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.770597in}}%
\pgfpathlineto{\pgfqpoint{0.877992in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.779425in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.784838in}}%
\pgfpathlineto{\pgfqpoint{0.839848in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.792016in}}%
\pgfpathlineto{\pgfqpoint{0.823522in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.804252in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.817124in}}%
\pgfpathlineto{\pgfqpoint{0.808718in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{0.791123in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.849070in}}%
\pgfpathlineto{\pgfqpoint{0.770839in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.767442in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.869858in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.872965in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.874075in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.872791in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.871416in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.868487in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.866544in}}%
\pgfpathlineto{\pgfqpoint{0.874382in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.864558in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.862690in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.860828in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.858593in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.851688in}}%
\pgfpathlineto{\pgfqpoint{0.966643in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.849556in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.846874in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.843462in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.835748in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.833335in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.823860in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.825251in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.827668in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.831264in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.834679in}}%
\pgfpathlineto{\pgfqpoint{1.164559in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.838115in}}%
\pgfpathlineto{\pgfqpoint{1.191847in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.833626in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.831985in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.829683in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.821604in}}%
\pgfpathlineto{\pgfqpoint{1.240358in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.812271in}}%
\pgfpathlineto{\pgfqpoint{1.256298in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.252151in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.787314in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.783716in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.778954in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.777233in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{1.187087in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.772967in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.769778in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.766788in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.763714in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.760579in}}%
\pgfpathlineto{\pgfqpoint{1.128066in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.755335in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.747869in}}%
\pgfpathlineto{\pgfqpoint{1.101180in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.737391in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.716760in}}%
\pgfpathlineto{\pgfqpoint{1.078876in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.709676in}}%
\pgfpathlineto{\pgfqpoint{1.070008in}{0.710833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.295475in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.776172in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.783025in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.777677in}}%
\pgfpathlineto{\pgfqpoint{1.330148in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.770266in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.764093in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.768740in}}%
\pgfpathlineto{\pgfqpoint{1.295475in}{0.773055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.975739in}{1.141759in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.133746in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.280958in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.285422in}}%
\pgfpathlineto{\pgfqpoint{1.972944in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.286804in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.287447in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.288093in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.288569in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.289411in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.292180in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.294969in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.296697in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.297312in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.297005in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.297704in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.819316in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.824558in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.336114in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.347359in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.346317in}}%
\pgfpathlineto{\pgfqpoint{1.868230in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.363437in}}%
\pgfpathlineto{\pgfqpoint{1.875645in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.364247in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.367011in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.367114in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.366545in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{1.822311in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.404600in}}%
\pgfpathlineto{\pgfqpoint{1.811275in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.811734in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.812030in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.812081in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.811981in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.811017in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.809371in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.808713in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.806941in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.559223in}}%
\pgfpathlineto{\pgfqpoint{1.798360in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.790916in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.610974in}}%
\pgfpathlineto{\pgfqpoint{1.787493in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.786370in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.786483in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.786975in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.667972in}}%
\pgfpathlineto{\pgfqpoint{1.788909in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.791363in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.711467in}}%
\pgfpathlineto{\pgfqpoint{1.784749in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.780125in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.775679in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.754464in}}%
\pgfpathlineto{\pgfqpoint{1.771701in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.769459in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.767202in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.764918in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{1.762794in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.760313in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.757603in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.754686in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.752048in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.905440in}}%
\pgfpathlineto{\pgfqpoint{1.749774in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.744857in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.742547in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.738178in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.989723in}}%
\pgfpathlineto{\pgfqpoint{1.736165in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.734374in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.732741in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.731423in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.730538in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.730140in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.731329in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.716372in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.715265in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.713648in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.072566in}}%
\pgfpathlineto{\pgfqpoint{1.711840in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.710368in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.709450in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.709239in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.709344in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.709644in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.710285in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.711110in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.711989in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.927246in}}%
\pgfpathlineto{\pgfqpoint{1.712958in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.714096in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.715376in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.716685in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.717956in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.719248in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.720708in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.722755in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.800185in}}%
\pgfpathlineto{\pgfqpoint{1.725333in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.728685in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.731787in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.735954in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.747049in}}%
\pgfpathlineto{\pgfqpoint{1.740834in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.745554in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.706742in}}%
\pgfpathlineto{\pgfqpoint{1.750407in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.754257in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.756222in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.758280in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.760651in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.631775in}}%
\pgfpathlineto{\pgfqpoint{1.763316in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.765808in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.769014in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.772449in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.571500in}}%
\pgfpathlineto{\pgfqpoint{1.776625in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.780911in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.784482in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.785256in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.783813in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.783707in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.782837in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.780766in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.777786in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.430845in}}%
\pgfpathlineto{\pgfqpoint{1.774159in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.770307in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.773692in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.393004in}}%
\pgfpathlineto{\pgfqpoint{1.784102in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.373896in}}%
\pgfpathlineto{\pgfqpoint{1.793199in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.792442in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.788511in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.330844in}}%
\pgfpathlineto{\pgfqpoint{1.783390in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.781811in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.299028in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.291512in}}%
\pgfpathlineto{\pgfqpoint{1.809073in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.811797in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.260739in}}%
\pgfpathlineto{\pgfqpoint{1.813987in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.824967in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.238953in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.238313in}}%
\pgfpathlineto{\pgfqpoint{1.846812in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.240200in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.240479in}}%
\pgfpathlineto{\pgfqpoint{1.871180in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.239193in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.234076in}}%
\pgfpathlineto{\pgfqpoint{1.899093in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.221396in}}%
\pgfpathlineto{\pgfqpoint{1.905367in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.193836in}}%
\pgfpathlineto{\pgfqpoint{1.913538in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.178001in}}%
\pgfpathlineto{\pgfqpoint{1.926043in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.165819in}}%
\pgfpathlineto{\pgfqpoint{1.942726in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.156441in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.148855in}}%
\pgfpathlineto{\pgfqpoint{1.968777in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.141759in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.266939in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.269376in}}%
\pgfpathlineto{\pgfqpoint{0.778458in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.272990in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.276842in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.281422in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.285978in}}%
\pgfpathlineto{\pgfqpoint{0.824492in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.288071in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.289891in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.291517in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.293494in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.296110in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.299287in}}%
\pgfpathlineto{\pgfqpoint{0.908785in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.304115in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.315969in}}%
\pgfpathlineto{\pgfqpoint{0.925233in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.331697in}}%
\pgfpathlineto{\pgfqpoint{0.937196in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.347271in}}%
\pgfpathlineto{\pgfqpoint{0.949771in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.358954in}}%
\pgfpathlineto{\pgfqpoint{0.966997in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.367695in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.374258in}}%
\pgfpathlineto{\pgfqpoint{0.997170in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.380482in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.386118in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.391582in}}%
\pgfpathlineto{\pgfqpoint{1.031681in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.397878in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.404650in}}%
\pgfpathlineto{\pgfqpoint{1.059402in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.412341in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.422390in}}%
\pgfpathlineto{\pgfqpoint{1.079135in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.431880in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.441114in}}%
\pgfpathlineto{\pgfqpoint{1.100302in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.449563in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.457486in}}%
\pgfpathlineto{\pgfqpoint{1.124053in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.463845in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.469767in}}%
\pgfpathlineto{\pgfqpoint{1.157085in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.484126in}}%
\pgfpathlineto{\pgfqpoint{1.179399in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.495686in}}%
\pgfpathlineto{\pgfqpoint{1.195403in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.508733in}}%
\pgfpathlineto{\pgfqpoint{1.208539in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.523525in}}%
\pgfpathlineto{\pgfqpoint{1.220492in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.539646in}}%
\pgfpathlineto{\pgfqpoint{1.231524in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.558251in}}%
\pgfpathlineto{\pgfqpoint{1.241971in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.577978in}}%
\pgfpathlineto{\pgfqpoint{1.251341in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.258893in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.603386in}}%
\pgfpathlineto{\pgfqpoint{1.265308in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.271402in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.637552in}}%
\pgfpathlineto{\pgfqpoint{1.276356in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.281998in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.673494in}}%
\pgfpathlineto{\pgfqpoint{1.287502in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.293270in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.702718in}}%
\pgfpathlineto{\pgfqpoint{1.301531in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.721766in}}%
\pgfpathlineto{\pgfqpoint{1.312095in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.733000in}}%
\pgfpathlineto{\pgfqpoint{1.329343in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.744274in}}%
\pgfpathlineto{\pgfqpoint{1.342218in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.764350in}}%
\pgfpathlineto{\pgfqpoint{1.350955in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.355530in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.359891in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.808069in}}%
\pgfpathlineto{\pgfqpoint{1.363915in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.367980in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.372026in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.855271in}}%
\pgfpathlineto{\pgfqpoint{1.376101in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.379489in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.383074in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.386790in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.910339in}}%
\pgfpathlineto{\pgfqpoint{1.389953in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.394438in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.398390in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.960168in}}%
\pgfpathlineto{\pgfqpoint{1.402154in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.406315in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.410217in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.010344in}}%
\pgfpathlineto{\pgfqpoint{1.412943in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.415098in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.417571in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.420065in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.422499in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.093215in}}%
\pgfpathlineto{\pgfqpoint{1.424866in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.427228in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.390777in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.100264in}}%
\pgfpathlineto{\pgfqpoint{1.385996in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.383349in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.380467in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.377250in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.374582in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.032679in}}%
\pgfpathlineto{\pgfqpoint{1.372445in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.370274in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.368254in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.364063in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.362100in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.938943in}}%
\pgfpathlineto{\pgfqpoint{1.360545in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.358970in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.357382in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.355729in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.353999in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.352181in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.350217in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.825625in}}%
\pgfpathlineto{\pgfqpoint{1.345076in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.338708in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.795478in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.794333in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{1.306085in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.299844in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.767793in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.738873in}}%
\pgfpathlineto{\pgfqpoint{1.286272in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.278944in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.712016in}}%
\pgfpathlineto{\pgfqpoint{1.271630in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.266194in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.263362in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.668982in}}%
\pgfpathlineto{\pgfqpoint{1.258296in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.252338in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.636723in}}%
\pgfpathlineto{\pgfqpoint{1.245097in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.237869in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.610783in}}%
\pgfpathlineto{\pgfqpoint{1.229626in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.587339in}}%
\pgfpathlineto{\pgfqpoint{1.220085in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.571985in}}%
\pgfpathlineto{\pgfqpoint{1.206190in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.559897in}}%
\pgfpathlineto{\pgfqpoint{1.189182in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.529637in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.521593in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.514541in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.505170in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.490428in}}%
\pgfpathlineto{\pgfqpoint{1.095334in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.070183in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.050124in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.456608in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.445899in}}%
\pgfpathlineto{\pgfqpoint{1.031737in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.435886in}}%
\pgfpathlineto{\pgfqpoint{1.013088in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.425188in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.414154in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.406587in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.399529in}}%
\pgfpathlineto{\pgfqpoint{0.966050in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.388288in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.382947in}}%
\pgfpathlineto{\pgfqpoint{0.928924in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.377400in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{0.894018in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.356553in}}%
\pgfpathlineto{\pgfqpoint{0.876976in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.343336in}}%
\pgfpathlineto{\pgfqpoint{0.865407in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{0.854296in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.313355in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.304080in}}%
\pgfpathlineto{\pgfqpoint{0.832998in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.300564in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.298659in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.297122in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.296263in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.297172in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.299756in}}%
\pgfpathlineto{\pgfqpoint{0.751743in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.313833in}}%
\pgfpathlineto{\pgfqpoint{0.763279in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.781832in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.336525in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.347402in}}%
\pgfpathlineto{\pgfqpoint{0.799699in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.363123in}}%
\pgfpathlineto{\pgfqpoint{0.811650in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.368956in}}%
\pgfpathlineto{\pgfqpoint{0.809038in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.802828in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.806235in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{0.823710in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.437103in}}%
\pgfpathlineto{\pgfqpoint{0.841338in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{0.859417in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{0.875174in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.494380in}}%
\pgfpathlineto{\pgfqpoint{0.909885in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.504885in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.513372in}}%
\pgfpathlineto{\pgfqpoint{0.932553in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.522213in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.531135in}}%
\pgfpathlineto{\pgfqpoint{0.954353in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.540625in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{0.974387in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.559778in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.577792in}}%
\pgfpathlineto{\pgfqpoint{1.017204in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.586235in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{1.040962in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.602685in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.620205in}}%
\pgfpathlineto{\pgfqpoint{1.085023in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.629701in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.640406in}}%
\pgfpathlineto{\pgfqpoint{1.103337in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.651060in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.661809in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.674138in}}%
\pgfpathlineto{\pgfqpoint{1.137547in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{1.150285in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.158491in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.715264in}}%
\pgfpathlineto{\pgfqpoint{1.163911in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.168280in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.172303in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.760504in}}%
\pgfpathlineto{\pgfqpoint{1.176270in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.181753in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.798704in}}%
\pgfpathlineto{\pgfqpoint{1.186997in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.192472in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.198043in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.834163in}}%
\pgfpathlineto{\pgfqpoint{1.203666in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.209683in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.867418in}}%
\pgfpathlineto{\pgfqpoint{1.216091in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.896776in}}%
\pgfpathlineto{\pgfqpoint{1.231213in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.921161in}}%
\pgfpathlineto{\pgfqpoint{1.238125in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.244880in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.954379in}}%
\pgfpathlineto{\pgfqpoint{1.249701in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.256677in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.261463in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.987224in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.276940in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.284811in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.037983in}}%
\pgfpathlineto{\pgfqpoint{1.293964in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.063123in}}%
\pgfpathlineto{\pgfqpoint{1.299859in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.308722in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.090496in}}%
\pgfpathlineto{\pgfqpoint{1.313267in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.302272in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.103875in}}%
\pgfpathlineto{\pgfqpoint{1.294907in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.287430in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.078513in}}%
\pgfpathlineto{\pgfqpoint{1.279165in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.054051in}}%
\pgfpathlineto{\pgfqpoint{1.271509in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.263843in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.028594in}}%
\pgfpathlineto{\pgfqpoint{1.256908in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.250707in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.998226in}}%
\pgfpathlineto{\pgfqpoint{1.244325in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.238697in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.965494in}}%
\pgfpathlineto{\pgfqpoint{1.231183in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.941241in}}%
\pgfpathlineto{\pgfqpoint{1.223449in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.215584in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.916082in}}%
\pgfpathlineto{\pgfqpoint{1.207829in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.200483in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.890400in}}%
\pgfpathlineto{\pgfqpoint{1.192524in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.865312in}}%
\pgfpathlineto{\pgfqpoint{1.184893in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.177505in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.838882in}}%
\pgfpathlineto{\pgfqpoint{1.170674in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.164451in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.808299in}}%
\pgfpathlineto{\pgfqpoint{1.158100in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.151972in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.777384in}}%
\pgfpathlineto{\pgfqpoint{1.145384in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.139752in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.745250in}}%
\pgfpathlineto{\pgfqpoint{1.133427in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.126641in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.716705in}}%
\pgfpathlineto{\pgfqpoint{1.118555in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.696815in}}%
\pgfpathlineto{\pgfqpoint{1.107024in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.682755in}}%
\pgfpathlineto{\pgfqpoint{1.091255in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.670764in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.660167in}}%
\pgfpathlineto{\pgfqpoint{1.073463in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.648757in}}%
\pgfpathlineto{\pgfqpoint{1.056050in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.637615in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.628855in}}%
\pgfpathlineto{\pgfqpoint{1.036038in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.618650in}}%
\pgfpathlineto{\pgfqpoint{1.015986in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.609080in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.600756in}}%
\pgfpathlineto{\pgfqpoint{0.994065in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.591433in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.583209in}}%
\pgfpathlineto{\pgfqpoint{0.971956in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.573468in}}%
\pgfpathlineto{\pgfqpoint{0.951682in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.563709in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.553833in}}%
\pgfpathlineto{\pgfqpoint{0.932261in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.543925in}}%
\pgfpathlineto{\pgfqpoint{0.911695in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.534776in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.525521in}}%
\pgfpathlineto{\pgfqpoint{0.889713in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.517102in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.509217in}}%
\pgfpathlineto{\pgfqpoint{0.864905in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.501038in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.492707in}}%
\pgfpathlineto{\pgfqpoint{0.841193in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.484605in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.476501in}}%
\pgfpathlineto{\pgfqpoint{0.816764in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.468730in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.460559in}}%
\pgfpathlineto{\pgfqpoint{0.792041in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.452889in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.444131in}}%
\pgfpathlineto{\pgfqpoint{0.769145in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.435473in}}%
\pgfpathlineto{\pgfqpoint{0.748375in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.426298in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.265957in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.266939in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.900587in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.544713in}}%
\pgfpathlineto{\pgfqpoint{1.920402in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.564567in}}%
\pgfpathlineto{\pgfqpoint{1.941036in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.569902in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.571899in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.569274in}}%
\pgfpathlineto{\pgfqpoint{1.980560in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.560204in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.597188in}}%
\pgfpathlineto{\pgfqpoint{1.987835in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.606421in}}%
\pgfpathlineto{\pgfqpoint{1.968343in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.618380in}}%
\pgfpathlineto{\pgfqpoint{1.955014in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.640806in}}%
\pgfpathlineto{\pgfqpoint{1.949063in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.943215in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.939034in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.679037in}}%
\pgfpathlineto{\pgfqpoint{1.934193in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.932040in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.931463in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.930313in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.928092in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.762733in}}%
\pgfpathlineto{\pgfqpoint{1.924001in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.918723in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.798507in}}%
\pgfpathlineto{\pgfqpoint{1.912631in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.906796in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.900984in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.832088in}}%
\pgfpathlineto{\pgfqpoint{1.896468in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.892319in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.876939in}}%
\pgfpathlineto{\pgfqpoint{1.887921in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.884206in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.880425in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.876043in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.925716in}}%
\pgfpathlineto{\pgfqpoint{1.871319in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.866426in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.965951in}}%
\pgfpathlineto{\pgfqpoint{1.861486in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.856380in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.851334in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.004385in}}%
\pgfpathlineto{\pgfqpoint{1.846011in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.840939in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.042862in}}%
\pgfpathlineto{\pgfqpoint{1.836433in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.833689in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.832372in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.831466in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.830677in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.812320in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.102271in}}%
\pgfpathlineto{\pgfqpoint{1.813205in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.813832in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.814607in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.816031in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.818646in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.823467in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.013031in}}%
\pgfpathlineto{\pgfqpoint{1.828519in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.833403in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.973422in}}%
\pgfpathlineto{\pgfqpoint{1.838690in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.842905in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.847757in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.931256in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.856279in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.859694in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{1.863407in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.865557in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.869489in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.871600in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.873756in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.875202in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.779884in}}%
\pgfpathlineto{\pgfqpoint{1.876443in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.761649in}}%
\pgfpathlineto{\pgfqpoint{1.874295in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.870675in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.866215in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.712406in}}%
\pgfpathlineto{\pgfqpoint{1.861331in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.861278in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.685824in}}%
\pgfpathlineto{\pgfqpoint{1.867857in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.874411in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{1.879361in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.882394in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.884937in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.887208in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.592286in}}%
\pgfpathlineto{\pgfqpoint{1.890500in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.893762in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.895745in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.542147in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.811081in}}%
\pgfpathlineto{\pgfqpoint{0.768818in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.817548in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{0.796695in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.831801in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.839241in}}%
\pgfpathlineto{\pgfqpoint{0.821262in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.848292in}}%
\pgfpathlineto{\pgfqpoint{0.835787in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.862121in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.876416in}}%
\pgfpathlineto{\pgfqpoint{0.849440in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.890405in}}%
\pgfpathlineto{\pgfqpoint{0.863397in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.904382in}}%
\pgfpathlineto{\pgfqpoint{0.877028in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.919546in}}%
\pgfpathlineto{\pgfqpoint{0.889930in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.934443in}}%
\pgfpathlineto{\pgfqpoint{0.903164in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.949031in}}%
\pgfpathlineto{\pgfqpoint{0.916246in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.964437in}}%
\pgfpathlineto{\pgfqpoint{0.928791in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.980008in}}%
\pgfpathlineto{\pgfqpoint{0.940995in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.998142in}}%
\pgfpathlineto{\pgfqpoint{0.950945in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.959913in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.019812in}}%
\pgfpathlineto{\pgfqpoint{0.968576in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.042493in}}%
\pgfpathlineto{\pgfqpoint{0.977035in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.985241in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.066089in}}%
\pgfpathlineto{\pgfqpoint{0.993404in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.089512in}}%
\pgfpathlineto{\pgfqpoint{1.002004in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.010892in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.982638in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.974319in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.094140in}}%
\pgfpathlineto{\pgfqpoint{0.966320in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.069905in}}%
\pgfpathlineto{\pgfqpoint{0.958164in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.949707in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.046732in}}%
\pgfpathlineto{\pgfqpoint{0.941196in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.024004in}}%
\pgfpathlineto{\pgfqpoint{0.932535in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.003939in}}%
\pgfpathlineto{\pgfqpoint{0.922142in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.987705in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.971825in}}%
\pgfpathlineto{\pgfqpoint{0.897765in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.956890in}}%
\pgfpathlineto{\pgfqpoint{0.884692in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.941612in}}%
\pgfpathlineto{\pgfqpoint{0.871954in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.926733in}}%
\pgfpathlineto{\pgfqpoint{0.858906in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.911866in}}%
\pgfpathlineto{\pgfqpoint{0.845695in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.897281in}}%
\pgfpathlineto{\pgfqpoint{0.832338in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.882591in}}%
\pgfpathlineto{\pgfqpoint{0.819029in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{0.803924in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.857849in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.850030in}}%
\pgfpathlineto{\pgfqpoint{0.779930in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.842602in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.836289in}}%
\pgfpathlineto{\pgfqpoint{0.750067in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.829926in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.804606in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.811081in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.883410in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{0.785176in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.909713in}}%
\pgfpathlineto{\pgfqpoint{0.794404in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.931476in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.954710in}}%
\pgfpathlineto{\pgfqpoint{0.811205in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.820182in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.976792in}}%
\pgfpathlineto{\pgfqpoint{0.828843in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.999580in}}%
\pgfpathlineto{\pgfqpoint{0.837289in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.846066in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.021792in}}%
\pgfpathlineto{\pgfqpoint{0.854896in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.045724in}}%
\pgfpathlineto{\pgfqpoint{0.862454in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.869916in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.071652in}}%
\pgfpathlineto{\pgfqpoint{0.877410in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.883181in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.104006in}}%
\pgfpathlineto{\pgfqpoint{0.888409in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.865044in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.100375in}}%
\pgfpathlineto{\pgfqpoint{0.858750in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.851276in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.074105in}}%
\pgfpathlineto{\pgfqpoint{0.843610in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.836039in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.048418in}}%
\pgfpathlineto{\pgfqpoint{0.828380in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.024121in}}%
\pgfpathlineto{\pgfqpoint{0.819787in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{0.810814in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.802119in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.979892in}}%
\pgfpathlineto{\pgfqpoint{0.793090in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.958651in}}%
\pgfpathlineto{\pgfqpoint{0.783840in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.774513in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.937714in}}%
\pgfpathlineto{\pgfqpoint{0.764636in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.919296in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.909186in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.878027in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.883410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136547in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.212418in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.214646in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.216686in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.628044in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.629781in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.634527in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.260830in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.615039in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.264936in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.336693in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.572779in}}%
\pgfpathlineto{\pgfqpoint{1.338387in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.393377in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.581669in}}%
\pgfpathlineto{\pgfqpoint{1.386451in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.385917in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.384590in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.381429in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.377003in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.659863in}}%
\pgfpathlineto{\pgfqpoint{1.373594in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.370634in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.367652in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.362442in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.711800in}}%
\pgfpathlineto{\pgfqpoint{1.357175in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.736648in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.737621in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.730391in}}%
\pgfpathlineto{\pgfqpoint{1.316300in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.722941in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.724422in}}%
\pgfpathlineto{\pgfqpoint{1.294304in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.728253in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.731745in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.735279in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.734413in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.731685in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.728480in}}%
\pgfpathlineto{\pgfqpoint{1.220187in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.721864in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.716024in}}%
\pgfpathlineto{\pgfqpoint{1.188349in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.709587in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.701959in}}%
\pgfpathlineto{\pgfqpoint{1.165381in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.691436in}}%
\pgfpathlineto{\pgfqpoint{1.151413in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{1.140543in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.657444in}}%
\pgfpathlineto{\pgfqpoint{1.131916in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.125370in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.619118in}}%
\pgfpathlineto{\pgfqpoint{1.123937in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.616343in}}%
\pgfpathlineto{\pgfqpoint{1.125530in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.129055in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.133069in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.437153in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.456452in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.451346in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.454719in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.459214in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.453833in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.635135in}}%
\pgfpathlineto{\pgfqpoint{1.443513in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.628623in}}%
\pgfpathlineto{\pgfqpoint{1.432989in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.433755in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.434354in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.426967in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.073920in}{0.709676in}}%
\pgfpathlineto{\pgfqpoint{1.078876in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.716760in}}%
\pgfpathlineto{\pgfqpoint{1.092754in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.737391in}}%
\pgfpathlineto{\pgfqpoint{1.101180in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.747869in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.755335in}}%
\pgfpathlineto{\pgfqpoint{1.128066in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.760579in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.763714in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.766788in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.769778in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.772967in}}%
\pgfpathlineto{\pgfqpoint{1.187087in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.775473in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.777233in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.778954in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.783716in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.787314in}}%
\pgfpathlineto{\pgfqpoint{1.252151in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.256298in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.812271in}}%
\pgfpathlineto{\pgfqpoint{1.240358in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.821604in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.829683in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.831985in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.833626in}}%
\pgfpathlineto{\pgfqpoint{1.191847in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.838115in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.839685in}}%
\pgfpathlineto{\pgfqpoint{1.164559in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.834679in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.831264in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.827668in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.825251in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.823860in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.825746in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.828228in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.830859in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.833335in}}%
\pgfpathlineto{\pgfqpoint{1.025362in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.835748in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.843462in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.846874in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.849556in}}%
\pgfpathlineto{\pgfqpoint{0.966643in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.851688in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.856113in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.858593in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.860828in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.862690in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.864558in}}%
\pgfpathlineto{\pgfqpoint{0.874382in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.866544in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.868487in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.871416in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.872791in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.873921in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.874075in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.872965in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.869858in}}%
\pgfpathlineto{\pgfqpoint{0.767442in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.770839in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.849070in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.839653in}}%
\pgfpathlineto{\pgfqpoint{0.791123in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.828437in}}%
\pgfpathlineto{\pgfqpoint{0.808718in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.817124in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.804252in}}%
\pgfpathlineto{\pgfqpoint{0.823522in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.792016in}}%
\pgfpathlineto{\pgfqpoint{0.839848in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.784838in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.779425in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.774347in}}%
\pgfpathlineto{\pgfqpoint{0.877992in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.770597in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.766729in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.763428in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.760555in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.757854in}}%
\pgfpathlineto{\pgfqpoint{0.937872in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.754863in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.751934in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.749111in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.746085in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.743044in}}%
\pgfpathlineto{\pgfqpoint{1.002787in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.738688in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.733825in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.729113in}}%
\pgfpathlineto{\pgfqpoint{1.043059in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.722456in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.714570in}}%
\pgfpathlineto{\pgfqpoint{1.070008in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.709676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.944543in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.793865in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.800207in}}%
\pgfpathlineto{\pgfqpoint{0.915352in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.809424in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.818379in}}%
\pgfpathlineto{\pgfqpoint{0.896654in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.823215in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.821182in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.820032in}}%
\pgfpathlineto{\pgfqpoint{0.950507in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.815341in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.811560in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{1.010202in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.803529in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.789817in}}%
\pgfpathlineto{\pgfqpoint{1.039750in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.786754in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.782417in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.780587in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.780609in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.781497in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.783735in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.785663in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.787741in}}%
\pgfpathlineto{\pgfqpoint{0.944543in}{0.788610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.975739in}{1.285422in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.280958in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.560204in}}%
\pgfpathlineto{\pgfqpoint{1.980560in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.569274in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.571899in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.569902in}}%
\pgfpathlineto{\pgfqpoint{1.941036in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.564567in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.554678in}}%
\pgfpathlineto{\pgfqpoint{1.920402in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.544713in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{1.895745in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.893762in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.890500in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.592286in}}%
\pgfpathlineto{\pgfqpoint{1.887208in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.884937in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.882394in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.879361in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.656000in}}%
\pgfpathlineto{\pgfqpoint{1.874411in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.867857in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.685824in}}%
\pgfpathlineto{\pgfqpoint{1.861278in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.861331in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.712406in}}%
\pgfpathlineto{\pgfqpoint{1.866215in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.870675in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.874295in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.761649in}}%
\pgfpathlineto{\pgfqpoint{1.876443in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.779884in}}%
\pgfpathlineto{\pgfqpoint{1.875202in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.873756in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.871600in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.869489in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.867242in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.865557in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.863407in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{1.859694in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.856279in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.852365in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.931256in}}%
\pgfpathlineto{\pgfqpoint{1.847757in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.842905in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.838690in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.973422in}}%
\pgfpathlineto{\pgfqpoint{1.833403in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.828519in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.013031in}}%
\pgfpathlineto{\pgfqpoint{1.823467in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.818646in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.816031in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.814607in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.813832in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.813205in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.102271in}}%
\pgfpathlineto{\pgfqpoint{1.812320in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.731329in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.730309in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.730140in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.730538in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.731423in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.732741in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.734374in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.736165in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.989723in}}%
\pgfpathlineto{\pgfqpoint{1.738178in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.740339in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.742547in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.744857in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.747329in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.749774in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.905440in}}%
\pgfpathlineto{\pgfqpoint{1.752048in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.754686in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.757603in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.760313in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.762794in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.830723in}}%
\pgfpathlineto{\pgfqpoint{1.764918in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.767202in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.769459in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.771701in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.754464in}}%
\pgfpathlineto{\pgfqpoint{1.775679in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.780125in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.784749in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.711467in}}%
\pgfpathlineto{\pgfqpoint{1.789360in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.791363in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.788909in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.667972in}}%
\pgfpathlineto{\pgfqpoint{1.786975in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.786483in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.786370in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.787493in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.610974in}}%
\pgfpathlineto{\pgfqpoint{1.790916in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.794163in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.798360in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.559223in}}%
\pgfpathlineto{\pgfqpoint{1.803111in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.806941in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.808713in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.809371in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.811017in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.811981in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.812081in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.812030in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.811734in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.811275in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.404600in}}%
\pgfpathlineto{\pgfqpoint{1.815095in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.822311in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.372899in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.366545in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.367114in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.367011in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.364247in}}%
\pgfpathlineto{\pgfqpoint{1.875645in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.363437in}}%
\pgfpathlineto{\pgfqpoint{1.868230in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.346317in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.347359in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.347092in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.336114in}}%
\pgfpathlineto{\pgfqpoint{1.824558in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.819316in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.817024in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.297704in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.297005in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.297312in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.297315in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.296697in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.294969in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.292180in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.289411in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.288569in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.288093in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.287447in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.286804in}}%
\pgfpathlineto{\pgfqpoint{1.972944in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.285422in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.299756in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.297172in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.296263in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.297122in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.298659in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.300564in}}%
\pgfpathlineto{\pgfqpoint{0.832998in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.304080in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.313355in}}%
\pgfpathlineto{\pgfqpoint{0.854296in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.327006in}}%
\pgfpathlineto{\pgfqpoint{0.865407in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.343336in}}%
\pgfpathlineto{\pgfqpoint{0.876976in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.356553in}}%
\pgfpathlineto{\pgfqpoint{0.894018in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.366210in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.377400in}}%
\pgfpathlineto{\pgfqpoint{0.928924in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.382947in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.388288in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.393425in}}%
\pgfpathlineto{\pgfqpoint{0.966050in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.399529in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.406587in}}%
\pgfpathlineto{\pgfqpoint{0.995233in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.414154in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.425188in}}%
\pgfpathlineto{\pgfqpoint{1.013088in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.435886in}}%
\pgfpathlineto{\pgfqpoint{1.031737in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.445899in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.456608in}}%
\pgfpathlineto{\pgfqpoint{1.050124in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.466632in}}%
\pgfpathlineto{\pgfqpoint{1.070183in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.484754in}}%
\pgfpathlineto{\pgfqpoint{1.095334in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.490428in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.498464in}}%
\pgfpathlineto{\pgfqpoint{1.122977in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.505170in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.514541in}}%
\pgfpathlineto{\pgfqpoint{1.146250in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.521593in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.529637in}}%
\pgfpathlineto{\pgfqpoint{1.169272in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.538674in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.548588in}}%
\pgfpathlineto{\pgfqpoint{1.189182in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.559897in}}%
\pgfpathlineto{\pgfqpoint{1.206190in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.571985in}}%
\pgfpathlineto{\pgfqpoint{1.220085in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.587339in}}%
\pgfpathlineto{\pgfqpoint{1.229626in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.610783in}}%
\pgfpathlineto{\pgfqpoint{1.237869in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.245097in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.636723in}}%
\pgfpathlineto{\pgfqpoint{1.252338in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.258296in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.668982in}}%
\pgfpathlineto{\pgfqpoint{1.263362in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.266194in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.271630in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.712016in}}%
\pgfpathlineto{\pgfqpoint{1.278944in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.286272in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.738873in}}%
\pgfpathlineto{\pgfqpoint{1.293002in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.767793in}}%
\pgfpathlineto{\pgfqpoint{1.299844in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.306085in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.794333in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.795478in}}%
\pgfpathlineto{\pgfqpoint{1.338708in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.345076in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.825625in}}%
\pgfpathlineto{\pgfqpoint{1.350217in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.352181in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.353999in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.355729in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.357382in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.358970in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.360545in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.938943in}}%
\pgfpathlineto{\pgfqpoint{1.362100in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.364063in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.366139in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.368254in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.370274in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.372445in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.032679in}}%
\pgfpathlineto{\pgfqpoint{1.374582in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.377250in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.380467in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.383349in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.385996in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.100264in}}%
\pgfpathlineto{\pgfqpoint{1.390777in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.374788in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.109702in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.367117in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.363423in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.058399in}}%
\pgfpathlineto{\pgfqpoint{1.359870in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.356743in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.353683in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.350475in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{1.345771in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.340483in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.962704in}}%
\pgfpathlineto{\pgfqpoint{1.332018in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{1.320906in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.926840in}}%
\pgfpathlineto{\pgfqpoint{1.310628in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.304152in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.897255in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.292089in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.863713in}}%
\pgfpathlineto{\pgfqpoint{1.286090in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.280636in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.274981in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.828978in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.264225in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.793125in}}%
\pgfpathlineto{\pgfqpoint{1.257855in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.250456in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.766638in}}%
\pgfpathlineto{\pgfqpoint{1.240672in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.747280in}}%
\pgfpathlineto{\pgfqpoint{1.229957in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{1.216530in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.717187in}}%
\pgfpathlineto{\pgfqpoint{1.199647in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.204739in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.760041in}}%
\pgfpathlineto{\pgfqpoint{1.214542in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.220698in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.793023in}}%
\pgfpathlineto{\pgfqpoint{1.227490in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.234897in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.819144in}}%
\pgfpathlineto{\pgfqpoint{1.241673in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.247404in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.851072in}}%
\pgfpathlineto{\pgfqpoint{1.253848in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.259475in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.883288in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.908924in}}%
\pgfpathlineto{\pgfqpoint{1.281233in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.936279in}}%
\pgfpathlineto{\pgfqpoint{1.288474in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.295238in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.964214in}}%
\pgfpathlineto{\pgfqpoint{1.302023in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.307874in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.996227in}}%
\pgfpathlineto{\pgfqpoint{1.313458in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.317493in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.321561in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.043093in}}%
\pgfpathlineto{\pgfqpoint{1.325789in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.329581in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.333638in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.091771in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.344335in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.319330in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.313267in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.090496in}}%
\pgfpathlineto{\pgfqpoint{1.308722in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.299859in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.063123in}}%
\pgfpathlineto{\pgfqpoint{1.293964in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.037983in}}%
\pgfpathlineto{\pgfqpoint{1.284811in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.276940in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.013555in}}%
\pgfpathlineto{\pgfqpoint{1.270072in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.987224in}}%
\pgfpathlineto{\pgfqpoint{1.261463in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.256677in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.249701in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.954379in}}%
\pgfpathlineto{\pgfqpoint{1.244880in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.238125in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.921161in}}%
\pgfpathlineto{\pgfqpoint{1.231213in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.896776in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.216091in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.867418in}}%
\pgfpathlineto{\pgfqpoint{1.209683in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.203666in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.834163in}}%
\pgfpathlineto{\pgfqpoint{1.198043in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.192472in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.186997in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.798704in}}%
\pgfpathlineto{\pgfqpoint{1.181753in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.176270in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.760504in}}%
\pgfpathlineto{\pgfqpoint{1.172303in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.168280in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.163911in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.715264in}}%
\pgfpathlineto{\pgfqpoint{1.158491in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.150285in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.689276in}}%
\pgfpathlineto{\pgfqpoint{1.137547in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.674138in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.661809in}}%
\pgfpathlineto{\pgfqpoint{1.121572in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.651060in}}%
\pgfpathlineto{\pgfqpoint{1.103337in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.640406in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.629701in}}%
\pgfpathlineto{\pgfqpoint{1.085023in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.620205in}}%
\pgfpathlineto{\pgfqpoint{1.063912in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.611310in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.602685in}}%
\pgfpathlineto{\pgfqpoint{1.040962in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.594513in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.586235in}}%
\pgfpathlineto{\pgfqpoint{1.017204in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.577792in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.568952in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.559778in}}%
\pgfpathlineto{\pgfqpoint{0.974387in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.550323in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.540625in}}%
\pgfpathlineto{\pgfqpoint{0.954353in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.531135in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.522213in}}%
\pgfpathlineto{\pgfqpoint{0.932553in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.513372in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.504885in}}%
\pgfpathlineto{\pgfqpoint{0.909885in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.494380in}}%
\pgfpathlineto{\pgfqpoint{0.891314in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.483601in}}%
\pgfpathlineto{\pgfqpoint{0.875174in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.471580in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.458972in}}%
\pgfpathlineto{\pgfqpoint{0.859417in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.447894in}}%
\pgfpathlineto{\pgfqpoint{0.841338in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.437103in}}%
\pgfpathlineto{\pgfqpoint{0.823710in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.426118in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.414955in}}%
\pgfpathlineto{\pgfqpoint{0.806235in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.802828in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.809038in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.368956in}}%
\pgfpathlineto{\pgfqpoint{0.811650in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.363123in}}%
\pgfpathlineto{\pgfqpoint{0.799699in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.347402in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.336525in}}%
\pgfpathlineto{\pgfqpoint{0.781832in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.325695in}}%
\pgfpathlineto{\pgfqpoint{0.763279in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.313833in}}%
\pgfpathlineto{\pgfqpoint{0.751743in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.299756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.880386in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.416129in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.428709in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.440976in}}%
\pgfpathlineto{\pgfqpoint{0.911922in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.452270in}}%
\pgfpathlineto{\pgfqpoint{0.928111in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.464975in}}%
\pgfpathlineto{\pgfqpoint{0.943508in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{0.959308in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.490475in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.502078in}}%
\pgfpathlineto{\pgfqpoint{0.975726in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.511730in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.520824in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.529509in}}%
\pgfpathlineto{\pgfqpoint{1.018753in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.539296in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.547596in}}%
\pgfpathlineto{\pgfqpoint{1.038566in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.558089in}}%
\pgfpathlineto{\pgfqpoint{1.058275in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.568561in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.571982in}}%
\pgfpathlineto{\pgfqpoint{1.077038in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.555292in}}%
\pgfpathlineto{\pgfqpoint{1.059738in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.541871in}}%
\pgfpathlineto{\pgfqpoint{1.042949in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.528663in}}%
\pgfpathlineto{\pgfqpoint{1.027900in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.515335in}}%
\pgfpathlineto{\pgfqpoint{1.012757in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.502912in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.493249in}}%
\pgfpathlineto{\pgfqpoint{0.993011in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{0.973577in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.462865in}}%
\pgfpathlineto{\pgfqpoint{0.954979in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.451373in}}%
\pgfpathlineto{\pgfqpoint{0.938343in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.439613in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.428292in}}%
\pgfpathlineto{\pgfqpoint{0.922173in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.415192in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.405293in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.401181in}}%
\pgfpathlineto{\pgfqpoint{0.880386in}{1.410833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.081318in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.584914in}}%
\pgfpathlineto{\pgfqpoint{1.091409in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.577429in}}%
\pgfpathlineto{\pgfqpoint{1.081318in}{1.581944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.098810in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.597632in}}%
\pgfpathlineto{\pgfqpoint{1.099471in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.596956in}}%
\pgfpathlineto{\pgfqpoint{1.098810in}{1.597499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750067in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.836289in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.842602in}}%
\pgfpathlineto{\pgfqpoint{0.779930in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.850030in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.857849in}}%
\pgfpathlineto{\pgfqpoint{0.803924in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.868369in}}%
\pgfpathlineto{\pgfqpoint{0.819029in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.882591in}}%
\pgfpathlineto{\pgfqpoint{0.832338in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.897281in}}%
\pgfpathlineto{\pgfqpoint{0.845695in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.911866in}}%
\pgfpathlineto{\pgfqpoint{0.858906in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.926733in}}%
\pgfpathlineto{\pgfqpoint{0.871954in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.941612in}}%
\pgfpathlineto{\pgfqpoint{0.884692in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.956890in}}%
\pgfpathlineto{\pgfqpoint{0.897765in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.971825in}}%
\pgfpathlineto{\pgfqpoint{0.910071in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.987705in}}%
\pgfpathlineto{\pgfqpoint{0.922142in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.003939in}}%
\pgfpathlineto{\pgfqpoint{0.932535in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.024004in}}%
\pgfpathlineto{\pgfqpoint{0.941196in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.046732in}}%
\pgfpathlineto{\pgfqpoint{0.949707in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.958164in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.069905in}}%
\pgfpathlineto{\pgfqpoint{0.966320in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.094140in}}%
\pgfpathlineto{\pgfqpoint{0.974319in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.982638in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.955671in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.095962in}}%
\pgfpathlineto{\pgfqpoint{0.947955in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.939457in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.073293in}}%
\pgfpathlineto{\pgfqpoint{0.928303in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.051325in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.919063in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.922557in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.100172in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.888409in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.104006in}}%
\pgfpathlineto{\pgfqpoint{0.883181in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.877410in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.071652in}}%
\pgfpathlineto{\pgfqpoint{0.869916in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.862454in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.045724in}}%
\pgfpathlineto{\pgfqpoint{0.854896in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.021792in}}%
\pgfpathlineto{\pgfqpoint{0.846066in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.837289in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.999580in}}%
\pgfpathlineto{\pgfqpoint{0.828843in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.976792in}}%
\pgfpathlineto{\pgfqpoint{0.820182in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.811205in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.954710in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.931476in}}%
\pgfpathlineto{\pgfqpoint{0.794404in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.909713in}}%
\pgfpathlineto{\pgfqpoint{0.785176in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.893111in}}%
\pgfpathlineto{\pgfqpoint{0.773244in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.883410in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.878027in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.829926in}}%
\pgfpathlineto{\pgfqpoint{0.750067in}{1.830833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.909229in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.043918in}}%
\pgfpathlineto{\pgfqpoint{0.911715in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.031975in}}%
\pgfpathlineto{\pgfqpoint{0.909229in}{2.033055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224223in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.269331in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.264936in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.263082in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.615039in}}%
\pgfpathlineto{\pgfqpoint{1.260830in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.250639in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.634527in}}%
\pgfpathlineto{\pgfqpoint{1.244056in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.629781in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.628044in}}%
\pgfpathlineto{\pgfqpoint{1.220862in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.216686in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.214646in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.212418in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336951in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.338387in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.572779in}}%
\pgfpathlineto{\pgfqpoint{1.336693in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.948668in}{0.787741in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.785663in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.783735in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.781497in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.780609in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.780587in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.782417in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.786754in}}%
\pgfpathlineto{\pgfqpoint{1.039750in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.789817in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.795713in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.803529in}}%
\pgfpathlineto{\pgfqpoint{1.010202in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.805904in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.808507in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.811560in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.815341in}}%
\pgfpathlineto{\pgfqpoint{0.950507in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.820032in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.821182in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.822222in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.823215in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.821257in}}%
\pgfpathlineto{\pgfqpoint{0.896654in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.818379in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.809424in}}%
\pgfpathlineto{\pgfqpoint{0.915352in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.800207in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.793865in}}%
\pgfpathlineto{\pgfqpoint{0.944543in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.787741in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{1.401181in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.405293in}}%
\pgfpathlineto{\pgfqpoint{0.907087in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.415192in}}%
\pgfpathlineto{\pgfqpoint{0.922173in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.428292in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.439613in}}%
\pgfpathlineto{\pgfqpoint{0.938343in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.451373in}}%
\pgfpathlineto{\pgfqpoint{0.954979in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.462865in}}%
\pgfpathlineto{\pgfqpoint{0.973577in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.482821in}}%
\pgfpathlineto{\pgfqpoint{0.993011in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.493249in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.502912in}}%
\pgfpathlineto{\pgfqpoint{1.012757in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.515335in}}%
\pgfpathlineto{\pgfqpoint{1.027900in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.528663in}}%
\pgfpathlineto{\pgfqpoint{1.042949in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.541871in}}%
\pgfpathlineto{\pgfqpoint{1.059738in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.555292in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.563634in}}%
\pgfpathlineto{\pgfqpoint{1.077038in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.571982in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.568561in}}%
\pgfpathlineto{\pgfqpoint{1.058275in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.558089in}}%
\pgfpathlineto{\pgfqpoint{1.038566in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.547596in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.539296in}}%
\pgfpathlineto{\pgfqpoint{1.018753in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.529509in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.520824in}}%
\pgfpathlineto{\pgfqpoint{0.997265in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.511730in}}%
\pgfpathlineto{\pgfqpoint{0.975726in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.502078in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.490475in}}%
\pgfpathlineto{\pgfqpoint{0.959308in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{0.943508in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.464975in}}%
\pgfpathlineto{\pgfqpoint{0.928111in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.452270in}}%
\pgfpathlineto{\pgfqpoint{0.911922in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.440976in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.428709in}}%
\pgfpathlineto{\pgfqpoint{0.895903in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.416129in}}%
\pgfpathlineto{\pgfqpoint{0.880386in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.401181in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.086446in}{1.577429in}}%
\pgfpathlineto{\pgfqpoint{1.091409in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.584914in}}%
\pgfpathlineto{\pgfqpoint{1.081318in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.577429in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.098971in}{1.596956in}}%
\pgfpathlineto{\pgfqpoint{1.099471in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.597632in}}%
\pgfpathlineto{\pgfqpoint{1.098810in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.596956in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.211698in}{1.717187in}}%
\pgfpathlineto{\pgfqpoint{1.216530in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.729436in}}%
\pgfpathlineto{\pgfqpoint{1.229957in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.747280in}}%
\pgfpathlineto{\pgfqpoint{1.240672in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.766638in}}%
\pgfpathlineto{\pgfqpoint{1.250456in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.257855in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.793125in}}%
\pgfpathlineto{\pgfqpoint{1.264225in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.269670in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.828978in}}%
\pgfpathlineto{\pgfqpoint{1.274981in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.280636in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.286090in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.863713in}}%
\pgfpathlineto{\pgfqpoint{1.292089in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.297600in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.897255in}}%
\pgfpathlineto{\pgfqpoint{1.304152in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.310628in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.926840in}}%
\pgfpathlineto{\pgfqpoint{1.320906in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{1.332018in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.962704in}}%
\pgfpathlineto{\pgfqpoint{1.340483in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.345771in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.997429in}}%
\pgfpathlineto{\pgfqpoint{1.350475in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.353683in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.356743in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.359870in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.058399in}}%
\pgfpathlineto{\pgfqpoint{1.363423in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.367117in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.369790in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.109702in}}%
\pgfpathlineto{\pgfqpoint{1.374788in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.344335in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.338301in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.091771in}}%
\pgfpathlineto{\pgfqpoint{1.333638in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.329581in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.325789in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.043093in}}%
\pgfpathlineto{\pgfqpoint{1.321561in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.317493in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.313458in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.996227in}}%
\pgfpathlineto{\pgfqpoint{1.307874in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.302023in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.964214in}}%
\pgfpathlineto{\pgfqpoint{1.295238in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.288474in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.936279in}}%
\pgfpathlineto{\pgfqpoint{1.281233in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.908924in}}%
\pgfpathlineto{\pgfqpoint{1.274166in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.266730in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.883288in}}%
\pgfpathlineto{\pgfqpoint{1.259475in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.253848in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.851072in}}%
\pgfpathlineto{\pgfqpoint{1.247404in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.241673in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.819144in}}%
\pgfpathlineto{\pgfqpoint{1.234897in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.227490in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.793023in}}%
\pgfpathlineto{\pgfqpoint{1.220698in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.214542in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.760041in}}%
\pgfpathlineto{\pgfqpoint{1.209451in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.204739in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.199647in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.717187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.911092in}{2.031975in}}%
\pgfpathlineto{\pgfqpoint{0.911715in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.043918in}}%
\pgfpathlineto{\pgfqpoint{0.909229in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.031975in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.923617in}{2.051325in}}%
\pgfpathlineto{\pgfqpoint{0.928303in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.073293in}}%
\pgfpathlineto{\pgfqpoint{0.939457in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.947955in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.095962in}}%
\pgfpathlineto{\pgfqpoint{0.955671in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.926174in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.100172in}}%
\pgfpathlineto{\pgfqpoint{0.922557in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.919063in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.915678in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.051325in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.878833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.826026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.186833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.134026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.494833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.442026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.802833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.750026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{2.110833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=2.058026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.724833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.878833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.032833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.186833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.494833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.648833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.802833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.956833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_high_X7_X8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.619732in}{2.263639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{2.263639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.263639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058256in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058256in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368275in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368275in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678293in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678293in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368264in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{0.955815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.903008in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.340851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.288044in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.725887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.673080in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.340833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898567in}{0.949817in}}%
\pgfpathlineto{\pgfqpoint{0.900791in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.964282in}}%
\pgfpathlineto{\pgfqpoint{0.888428in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.949817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.249274in}{1.887443in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.883987in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.883882in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.884895in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.888419in}}%
\pgfpathlineto{\pgfqpoint{1.310190in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.300881in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.908952in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.909251in}}%
\pgfpathlineto{\pgfqpoint{1.283606in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.906363in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.901239in}}%
\pgfpathlineto{\pgfqpoint{1.242829in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.887443in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.186648in}{2.063333in}}%
\pgfpathlineto{\pgfqpoint{1.187154in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.067722in}}%
\pgfpathlineto{\pgfqpoint{1.185743in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.063333in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{2.056183in}}%
\pgfpathlineto{\pgfqpoint{1.356897in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.071102in}}%
\pgfpathlineto{\pgfqpoint{1.347717in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.056183in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374527in}{2.108297in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.371175in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.108297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650082in}{0.912563in}}%
\pgfpathlineto{\pgfqpoint{1.658770in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.914296in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.915054in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.916676in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{1.700998in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.701457in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.960226in}}%
\pgfpathlineto{\pgfqpoint{1.695056in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.984075in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{1.668881in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.954215in}}%
\pgfpathlineto{\pgfqpoint{1.658610in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.650230in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.927719in}}%
\pgfpathlineto{\pgfqpoint{1.648155in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.912563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{0.923554in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{0.900092in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.907480in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.954715in}}%
\pgfpathlineto{\pgfqpoint{0.912903in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.915960in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.982513in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.984819in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.988266in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.978335in}}%
\pgfpathlineto{\pgfqpoint{0.870786in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.861982in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.936233in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.923554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.888428in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.964282in}}%
\pgfpathlineto{\pgfqpoint{0.900791in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.949817in}}%
\pgfpathlineto{\pgfqpoint{0.888428in}{0.959722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{1.649579in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{1.633410in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.925358in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.499779in}{1.189519in}}%
\pgfpathlineto{\pgfqpoint{1.501607in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.194815in}}%
\pgfpathlineto{\pgfqpoint{1.498237in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.189519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{1.465028in}}%
\pgfpathlineto{\pgfqpoint{1.641625in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.639799in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.492538in}}%
\pgfpathlineto{\pgfqpoint{1.635840in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.635742in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.465028in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174122in}{1.804202in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{1.189311in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.192995in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.844539in}}%
\pgfpathlineto{\pgfqpoint{1.182010in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.846819in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.846850in}}%
\pgfpathlineto{\pgfqpoint{1.157695in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.152372in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.815800in}}%
\pgfpathlineto{\pgfqpoint{1.161959in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.804202in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236749in}{1.877457in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.873431in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.873928in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.874836in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.877166in}}%
\pgfpathlineto{\pgfqpoint{1.300573in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.883592in}}%
\pgfpathlineto{\pgfqpoint{1.320891in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.903488in}}%
\pgfpathlineto{\pgfqpoint{1.325323in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.324635in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.937528in}}%
\pgfpathlineto{\pgfqpoint{1.324045in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.322985in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.318666in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.983077in}}%
\pgfpathlineto{\pgfqpoint{1.307195in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.305755in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.305598in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.932977in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.929184in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.926633in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.925031in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.927570in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.934839in}}%
\pgfpathlineto{\pgfqpoint{1.231789in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.226395in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.229301in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.236695in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.877457in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.242829in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.901239in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.904285in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.906363in}}%
\pgfpathlineto{\pgfqpoint{1.283606in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.909251in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.908952in}}%
\pgfpathlineto{\pgfqpoint{1.300881in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.310190in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.888419in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.884895in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.883882in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.883987in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.887443in}}%
\pgfpathlineto{\pgfqpoint{1.242829in}{1.893055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{1.903300in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.902038in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.907314in}}%
\pgfpathlineto{\pgfqpoint{0.912539in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.920587in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.944946in}}%
\pgfpathlineto{\pgfqpoint{0.898955in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.955578in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.960307in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{0.868416in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.866762in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.871633in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.920668in}}%
\pgfpathlineto{\pgfqpoint{0.878962in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.903300in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224223in}{1.949334in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.231694in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.983216in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.222871in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.949334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{2.042334in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.046310in}}%
\pgfpathlineto{\pgfqpoint{1.368468in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.057148in}}%
\pgfpathlineto{\pgfqpoint{1.379118in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.386091in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.081685in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.095580in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.100416in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.104353in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.109257in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.387931in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.110550in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.108297in}}%
\pgfpathlineto{\pgfqpoint{1.371175in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.353634in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.354931in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.090023in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.341456in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.343357in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.042334in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.347717in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.071102in}}%
\pgfpathlineto{\pgfqpoint{1.356897in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.056183in}}%
\pgfpathlineto{\pgfqpoint{1.347717in}{2.064166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.800385in}{2.047456in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.047927in}}%
\pgfpathlineto{\pgfqpoint{1.816865in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.057669in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.061164in}}%
\pgfpathlineto{\pgfqpoint{1.845403in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.066842in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.066814in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.066590in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{1.781784in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.053729in}}%
\pgfpathlineto{\pgfqpoint{1.791000in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.047456in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174122in}{2.061994in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.050803in}}%
\pgfpathlineto{\pgfqpoint{1.194768in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.190912in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.091599in}}%
\pgfpathlineto{\pgfqpoint{1.183981in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.178588in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.109289in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.101096in}}%
\pgfpathlineto{\pgfqpoint{1.153286in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.082027in}}%
\pgfpathlineto{\pgfqpoint{1.162663in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.061994in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.185743in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.067722in}}%
\pgfpathlineto{\pgfqpoint{1.187154in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.063333in}}%
\pgfpathlineto{\pgfqpoint{1.185743in}{2.064166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.011294in}{2.094918in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.091722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.089691in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.088968in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.090699in}}%
\pgfpathlineto{\pgfqpoint{1.069666in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.104221in}}%
\pgfpathlineto{\pgfqpoint{1.053814in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.977062in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.105619in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.100148in}}%
\pgfpathlineto{\pgfqpoint{1.010347in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.094918in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574931in}{2.105850in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.565737in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.105850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749697in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.754552in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.758088in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.759041in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.757988in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.754738in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.751015in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.748660in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.749238in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.753836in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.758988in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.833937in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.835909in}}%
\pgfpathlineto{\pgfqpoint{0.754007in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.660145in}}%
\pgfpathlineto{\pgfqpoint{0.749697in}{0.664166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.775335in}{0.792417in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.797123in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.799838in}}%
\pgfpathlineto{\pgfqpoint{1.803838in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.827151in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.824535in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{1.773160in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.772199in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.792417in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.036345in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{1.044056in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.822604in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{1.065641in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.062896in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.860936in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.866961in}}%
\pgfpathlineto{\pgfqpoint{1.034481in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.026057in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.845641in}}%
\pgfpathlineto{\pgfqpoint{1.021290in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.825980in}}%
\pgfpathlineto{\pgfqpoint{1.029071in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.817554in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.662607in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.893315in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.897015in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.699407in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{1.705398in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.705582in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.704280in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.702518in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.700841in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.993388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.999426in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.993499in}}%
\pgfpathlineto{\pgfqpoint{1.659056in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.651815in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.969239in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.959372in}}%
\pgfpathlineto{\pgfqpoint{1.618803in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.620278in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{1.630830in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.899539in}}%
\pgfpathlineto{\pgfqpoint{1.652962in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.894556in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.648155in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.927719in}}%
\pgfpathlineto{\pgfqpoint{1.650230in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.658610in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.954215in}}%
\pgfpathlineto{\pgfqpoint{1.663981in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.668881in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.980308in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.984075in}}%
\pgfpathlineto{\pgfqpoint{1.695056in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.960226in}}%
\pgfpathlineto{\pgfqpoint{1.700237in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.701457in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.700998in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.926294in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.916676in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.915054in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.914296in}}%
\pgfpathlineto{\pgfqpoint{1.658770in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.912563in}}%
\pgfpathlineto{\pgfqpoint{1.648155in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.633410in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.929845in}}%
\pgfpathlineto{\pgfqpoint{1.649579in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{1.633410in}{0.928610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{0.907516in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.911977in}}%
\pgfpathlineto{\pgfqpoint{0.899155in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.908623in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.933475in}}%
\pgfpathlineto{\pgfqpoint{0.916236in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.923391in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.960323in}}%
\pgfpathlineto{\pgfqpoint{0.927900in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.931458in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.003363in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.002910in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.001480in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.006976in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.998778in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{0.840389in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.986425in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.834721in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.939595in}}%
\pgfpathlineto{\pgfqpoint{0.842975in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.923484in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.917361in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.907516in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.879931in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.936233in}}%
\pgfpathlineto{\pgfqpoint{0.863804in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.861982in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.870786in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.978335in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.988266in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.984819in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.982513in}}%
\pgfpathlineto{\pgfqpoint{0.915960in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.912903in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.954715in}}%
\pgfpathlineto{\pgfqpoint{0.907480in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.900092in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.926061in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.923554in}}%
\pgfpathlineto{\pgfqpoint{0.879931in}{0.928610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.286850in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{1.288254in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.949271in}}%
\pgfpathlineto{\pgfqpoint{1.284942in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.942639in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.324426in}{0.933483in}}%
\pgfpathlineto{\pgfqpoint{1.325480in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.325425in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.324898in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.983088in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.316652in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.316417in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.933483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.625032in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{1.633190in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.023869in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.033517in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.040533in}}%
\pgfpathlineto{\pgfqpoint{1.619918in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.016495in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.068581in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.068461in}}%
\pgfpathlineto{\pgfqpoint{0.776397in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.076886in}}%
\pgfpathlineto{\pgfqpoint{0.792140in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.089666in}}%
\pgfpathlineto{\pgfqpoint{0.777857in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.105536in}}%
\pgfpathlineto{\pgfqpoint{0.766565in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.765792in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.763193in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.761755in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.761943in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.763586in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.765917in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.768361in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.770221in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.771670in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.280986in}}%
\pgfpathlineto{\pgfqpoint{0.774375in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.780594in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.780506in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.780813in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.354973in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.350155in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.333131in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{0.760406in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.068581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.562405in}{1.083318in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.073797in}}%
\pgfpathlineto{\pgfqpoint{1.579755in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.577235in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.110323in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.102338in}}%
\pgfpathlineto{\pgfqpoint{1.561442in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.561369in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.083318in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750284in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{1.754055in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.754379in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.753150in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.752457in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.146985in}}%
\pgfpathlineto{\pgfqpoint{1.750246in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.749539in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.747845in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.746912in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.078799in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374527in}{1.157058in}}%
\pgfpathlineto{\pgfqpoint{1.375984in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.376303in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.186822in}}%
\pgfpathlineto{\pgfqpoint{1.373073in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.372657in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.157058in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.499779in}{1.161290in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.159309in}}%
\pgfpathlineto{\pgfqpoint{1.519484in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{1.526876in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.530570in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.530594in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.525443in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.224894in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.232476in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.234141in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.226905in}}%
\pgfpathlineto{\pgfqpoint{1.483142in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.475859in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.477155in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.480863in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.167195in}}%
\pgfpathlineto{\pgfqpoint{1.498388in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.161290in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.498237in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.194815in}}%
\pgfpathlineto{\pgfqpoint{1.501607in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.189519in}}%
\pgfpathlineto{\pgfqpoint{1.498237in}{1.193055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973718in}{1.311100in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.309880in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.316990in}}%
\pgfpathlineto{\pgfqpoint{0.999046in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{0.996410in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.336019in}}%
\pgfpathlineto{\pgfqpoint{0.978876in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.326960in}}%
\pgfpathlineto{\pgfqpoint{0.971299in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.311100in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.562405in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.305151in}}%
\pgfpathlineto{\pgfqpoint{1.576390in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.575697in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.562105in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.553380in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.310195in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.061395in}{1.346340in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.342111in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.342798in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.342340in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.359678in}}%
\pgfpathlineto{\pgfqpoint{1.082055in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.365128in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.365170in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{1.043356in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{1.056404in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.346340in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.342526in}}%
\pgfpathlineto{\pgfqpoint{1.353151in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{1.349252in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.342526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.911092in}{1.393715in}}%
\pgfpathlineto{\pgfqpoint{0.913776in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.396919in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.393715in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{1.440599in}}%
\pgfpathlineto{\pgfqpoint{0.886714in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.890446in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.890402in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.498569in}}%
\pgfpathlineto{\pgfqpoint{0.881731in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.880929in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.885500in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.440599in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.432501in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.433839in}}%
\pgfpathlineto{\pgfqpoint{1.664273in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.664569in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.663135in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.477429in}}%
\pgfpathlineto{\pgfqpoint{1.660943in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.660822in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.652843in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.520552in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.521432in}}%
\pgfpathlineto{\pgfqpoint{1.627754in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.518013in}}%
\pgfpathlineto{\pgfqpoint{1.620346in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.620492in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.622563in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.464022in}}%
\pgfpathlineto{\pgfqpoint{1.627821in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.440519in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.635742in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.635840in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.492538in}}%
\pgfpathlineto{\pgfqpoint{1.639799in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.641625in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.465028in}}%
\pgfpathlineto{\pgfqpoint{1.635742in}{1.473055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.249274in}{1.456239in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.448848in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.449425in}}%
\pgfpathlineto{\pgfqpoint{1.294963in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.295018in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.288799in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{1.262564in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{1.239686in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.519980in}}%
\pgfpathlineto{\pgfqpoint{1.234849in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.512985in}}%
\pgfpathlineto{\pgfqpoint{1.222673in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.223095in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.473487in}}%
\pgfpathlineto{\pgfqpoint{1.236956in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.247878in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.456239in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973718in}{1.550360in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.549606in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.550432in}}%
\pgfpathlineto{\pgfqpoint{1.004643in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.559376in}}%
\pgfpathlineto{\pgfqpoint{0.975204in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.567741in}}%
\pgfpathlineto{\pgfqpoint{0.973265in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.972922in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.550360in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.474729in}{1.550237in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.550672in}}%
\pgfpathlineto{\pgfqpoint{1.488208in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.558667in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.556854in}}%
\pgfpathlineto{\pgfqpoint{1.468811in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.550237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.499779in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.566018in}}%
\pgfpathlineto{\pgfqpoint{1.525828in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.579523in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.591764in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.596772in}}%
\pgfpathlineto{\pgfqpoint{1.563410in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.611034in}}%
\pgfpathlineto{\pgfqpoint{1.575435in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.576701in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.576435in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.576730in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.577749in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.578914in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.580087in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.580583in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.580214in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.579028in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.576836in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{1.572774in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.570602in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.568533in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.566178in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.566491in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.566497in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.650598in}}%
\pgfpathlineto{\pgfqpoint{1.560666in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.552412in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.623219in}}%
\pgfpathlineto{\pgfqpoint{1.544570in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.598641in}}%
\pgfpathlineto{\pgfqpoint{1.536723in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.583633in}}%
\pgfpathlineto{\pgfqpoint{1.523057in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.575375in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.570126in}}%
\pgfpathlineto{\pgfqpoint{1.489539in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.562237in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.785840in}{1.592980in}}%
\pgfpathlineto{\pgfqpoint{0.790883in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.797777in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.797087in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.791715in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.791028in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.789974in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.788450in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.786759in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{0.785569in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.778828in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.758761in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.769919in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.768029in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.764928in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.764166in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.765033in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.766655in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.767716in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.768456in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.771559in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.606578in}}%
\pgfpathlineto{\pgfqpoint{0.781629in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.592980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.399577in}{1.605013in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.610516in}}%
\pgfpathlineto{\pgfqpoint{1.417084in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.619226in}}%
\pgfpathlineto{\pgfqpoint{1.431113in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.643645in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.634138in}}%
\pgfpathlineto{\pgfqpoint{1.404353in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.624456in}}%
\pgfpathlineto{\pgfqpoint{1.388050in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.605013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174122in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{1.188207in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.191514in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.198590in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.816815in}}%
\pgfpathlineto{\pgfqpoint{1.202594in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.200081in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.847004in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.850582in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.851098in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.850329in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.847986in}}%
\pgfpathlineto{\pgfqpoint{1.129239in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.127301in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{1.136667in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.800556in}}%
\pgfpathlineto{\pgfqpoint{1.149657in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.784653in}}%
\pgfpathlineto{\pgfqpoint{1.162220in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.770983in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.161959in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.815800in}}%
\pgfpathlineto{\pgfqpoint{1.152372in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.157695in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.846850in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.846819in}}%
\pgfpathlineto{\pgfqpoint{1.182010in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.844539in}}%
\pgfpathlineto{\pgfqpoint{1.192995in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.189311in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.807415in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.804202in}}%
\pgfpathlineto{\pgfqpoint{1.161959in}{1.815277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574931in}{1.812269in}}%
\pgfpathlineto{\pgfqpoint{1.575079in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.817617in}}%
\pgfpathlineto{\pgfqpoint{1.574714in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.812269in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236749in}{1.871129in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.868665in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.867247in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.867904in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.869171in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.871943in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.874965in}}%
\pgfpathlineto{\pgfqpoint{1.315662in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.886740in}}%
\pgfpathlineto{\pgfqpoint{1.327606in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.330287in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.329484in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.326611in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.325232in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.993031in}}%
\pgfpathlineto{\pgfqpoint{1.317454in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.005802in}}%
\pgfpathlineto{\pgfqpoint{1.307922in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.300496in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.984134in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.976079in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.973736in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.974188in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.979531in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.992374in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.008193in}}%
\pgfpathlineto{\pgfqpoint{1.217764in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.993440in}}%
\pgfpathlineto{\pgfqpoint{1.210633in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.210415in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.211675in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{1.216569in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.218151in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.219748in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.222547in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.885740in}}%
\pgfpathlineto{\pgfqpoint{1.228644in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.871129in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236695in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.229301in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.226395in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.231789in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.934839in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.927570in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.925031in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.926633in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.929184in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.932977in}}%
\pgfpathlineto{\pgfqpoint{1.305598in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.305755in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.307195in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.983077in}}%
\pgfpathlineto{\pgfqpoint{1.318666in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.322985in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.324045in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.937528in}}%
\pgfpathlineto{\pgfqpoint{1.324635in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.325323in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.903488in}}%
\pgfpathlineto{\pgfqpoint{1.320891in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.883592in}}%
\pgfpathlineto{\pgfqpoint{1.300573in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.877166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.874836in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.873928in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.873431in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.874424in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.877457in}}%
\pgfpathlineto{\pgfqpoint{1.236695in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.222871in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.220764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.983216in}}%
\pgfpathlineto{\pgfqpoint{1.231694in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.231662in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.949334in}}%
\pgfpathlineto{\pgfqpoint{1.222871in}{1.955277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.662607in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.876157in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.877243in}}%
\pgfpathlineto{\pgfqpoint{1.688316in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.891429in}}%
\pgfpathlineto{\pgfqpoint{1.701237in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.708817in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.927246in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.925048in}}%
\pgfpathlineto{\pgfqpoint{1.685076in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.920859in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.916792in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.918340in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.935475in}}%
\pgfpathlineto{\pgfqpoint{1.637795in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.639317in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.644556in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.978752in}}%
\pgfpathlineto{\pgfqpoint{1.657568in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.992464in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{1.678893in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.006239in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.008026in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.006228in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.006751in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.007711in}}%
\pgfpathlineto{\pgfqpoint{1.623334in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.621415in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.619723in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.616918in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.616693in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.617739in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.900559in}}%
\pgfpathlineto{\pgfqpoint{1.630062in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.890390in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.883481in}}%
\pgfpathlineto{\pgfqpoint{1.660697in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.877075in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{1.890225in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.889537in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.892476in}}%
\pgfpathlineto{\pgfqpoint{0.912074in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.903672in}}%
\pgfpathlineto{\pgfqpoint{0.926103in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.931954in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.934605in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.926657in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.959926in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.969663in}}%
\pgfpathlineto{\pgfqpoint{0.909574in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.978884in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.983579in}}%
\pgfpathlineto{\pgfqpoint{0.877485in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.987905in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.991228in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.988863in}}%
\pgfpathlineto{\pgfqpoint{0.844889in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.977947in}}%
\pgfpathlineto{\pgfqpoint{0.832041in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.832437in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.944068in}}%
\pgfpathlineto{\pgfqpoint{0.839023in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.925941in}}%
\pgfpathlineto{\pgfqpoint{0.849567in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.859817in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.906867in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.894910in}}%
\pgfpathlineto{\pgfqpoint{0.876236in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.890225in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.878962in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.920668in}}%
\pgfpathlineto{\pgfqpoint{0.871633in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.866762in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.868416in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.957061in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.960307in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.955578in}}%
\pgfpathlineto{\pgfqpoint{0.898955in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.944946in}}%
\pgfpathlineto{\pgfqpoint{0.916318in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.920587in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.912539in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.907314in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.902038in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.903300in}}%
\pgfpathlineto{\pgfqpoint{0.878962in}{1.908610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.011294in}{2.047301in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.045640in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.044446in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.043854in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.043197in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.043017in}}%
\pgfpathlineto{\pgfqpoint{1.086421in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.048648in}}%
\pgfpathlineto{\pgfqpoint{1.096445in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.065778in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.074591in}}%
\pgfpathlineto{\pgfqpoint{1.117942in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.093243in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.087239in}}%
\pgfpathlineto{\pgfqpoint{1.147178in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.078490in}}%
\pgfpathlineto{\pgfqpoint{1.158749in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.061879in}}%
\pgfpathlineto{\pgfqpoint{1.172718in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.048095in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.044476in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.046092in}}%
\pgfpathlineto{\pgfqpoint{1.200202in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.200542in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.071261in}}%
\pgfpathlineto{\pgfqpoint{1.196411in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.109239in}}%
\pgfpathlineto{\pgfqpoint{1.186004in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.178588in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.183981in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.091599in}}%
\pgfpathlineto{\pgfqpoint{1.190912in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.194768in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.050803in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.061994in}}%
\pgfpathlineto{\pgfqpoint{1.172309in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.162663in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.082027in}}%
\pgfpathlineto{\pgfqpoint{1.153286in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.101096in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.109289in}}%
\pgfpathlineto{\pgfqpoint{1.133833in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.053814in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.104221in}}%
\pgfpathlineto{\pgfqpoint{1.069666in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.090699in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.088968in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.089691in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.091722in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.094918in}}%
\pgfpathlineto{\pgfqpoint{1.010347in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.100148in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.105619in}}%
\pgfpathlineto{\pgfqpoint{0.977062in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.954538in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.102814in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.090373in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.081303in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.992833in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.062677in}}%
\pgfpathlineto{\pgfqpoint{1.004654in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.047301in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336951in}{2.046017in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.033778in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.036527in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.039881in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.043471in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.046529in}}%
\pgfpathlineto{\pgfqpoint{1.409769in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.065549in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.077257in}}%
\pgfpathlineto{\pgfqpoint{1.426689in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.088469in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.096304in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.098665in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.100659in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.102486in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.103504in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.103846in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.103162in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.100899in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.097552in}}%
\pgfpathlineto{\pgfqpoint{1.555222in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.560302in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.559304in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.061775in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.054161in}}%
\pgfpathlineto{\pgfqpoint{1.579240in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.578460in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.580465in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.586885in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.105850in}}%
\pgfpathlineto{\pgfqpoint{1.565737in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.109257in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.104353in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.100416in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.095580in}}%
\pgfpathlineto{\pgfqpoint{1.398750in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.081685in}}%
\pgfpathlineto{\pgfqpoint{1.386091in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.379118in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.057148in}}%
\pgfpathlineto{\pgfqpoint{1.368468in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.046310in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.042334in}}%
\pgfpathlineto{\pgfqpoint{1.343357in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.341456in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.346395in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.090023in}}%
\pgfpathlineto{\pgfqpoint{1.354931in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.353634in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.341661in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.067587in}}%
\pgfpathlineto{\pgfqpoint{1.335631in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.335808in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.046017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.775335in}{2.041950in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.039974in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.040695in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.043210in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.045710in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.047814in}}%
\pgfpathlineto{\pgfqpoint{1.843741in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.051600in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.054943in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.058102in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.061943in}}%
\pgfpathlineto{\pgfqpoint{1.894190in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.895638in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.087213in}}%
\pgfpathlineto{\pgfqpoint{1.906870in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.911709in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.878756in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.109763in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.103393in}}%
\pgfpathlineto{\pgfqpoint{1.853100in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.093443in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{1.827940in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.078732in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.076587in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.076248in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.075683in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.075020in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.072055in}}%
\pgfpathlineto{\pgfqpoint{1.750367in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.050084in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.041950in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.791000in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.053729in}}%
\pgfpathlineto{\pgfqpoint{1.781784in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.065367in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.066590in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.066814in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.066842in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.067711in}}%
\pgfpathlineto{\pgfqpoint{1.845403in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.061164in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.057669in}}%
\pgfpathlineto{\pgfqpoint{1.816865in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.047927in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.047456in}}%
\pgfpathlineto{\pgfqpoint{1.791000in}{2.048610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773314in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.803052in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.801829in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.799969in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{0.797739in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.793895in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.791026in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.789184in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.788685in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.788036in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.787402in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.786628in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.786269in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{0.785198in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.776486in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.775514in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.780384in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.776716in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.857589in}}%
\pgfpathlineto{\pgfqpoint{0.768319in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.874085in}}%
\pgfpathlineto{\pgfqpoint{0.751778in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.882967in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{0.754007in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.835909in}}%
\pgfpathlineto{\pgfqpoint{0.760964in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.833937in}}%
\pgfpathlineto{\pgfqpoint{0.758988in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.753836in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.749238in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.748660in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.751015in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.754738in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.757988in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.759041in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.758088in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.754552in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.749697in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.660145in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.591905in}}%
\pgfpathlineto{\pgfqpoint{0.754218in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.614769in}}%
\pgfpathlineto{\pgfqpoint{0.765978in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.767855in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.812910in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.813677in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.823910in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.605105in}}%
\pgfpathlineto{\pgfqpoint{1.834656in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.623004in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.621528in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.617690in}}%
\pgfpathlineto{\pgfqpoint{1.869530in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.617350in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.617217in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{1.921963in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.618978in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.628243in}}%
\pgfpathlineto{\pgfqpoint{1.941676in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.949313in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.652780in}}%
\pgfpathlineto{\pgfqpoint{1.953157in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.956905in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.958226in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.956750in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.951372in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.758690in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.771820in}}%
\pgfpathlineto{\pgfqpoint{1.935610in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.777858in}}%
\pgfpathlineto{\pgfqpoint{1.917285in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.765555in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.908544in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.905987in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.708176in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.698727in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.705004in}}%
\pgfpathlineto{\pgfqpoint{1.867332in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.714304in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.722406in}}%
\pgfpathlineto{\pgfqpoint{1.844864in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.736687in}}%
\pgfpathlineto{\pgfqpoint{1.836887in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.835791in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.769651in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.841280in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.848191in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.811555in}}%
\pgfpathlineto{\pgfqpoint{1.854031in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{1.842568in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{1.829811in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.859073in}}%
\pgfpathlineto{\pgfqpoint{1.822823in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.881338in}}%
\pgfpathlineto{\pgfqpoint{1.809425in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{1.799660in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.867223in}}%
\pgfpathlineto{\pgfqpoint{1.787254in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.778316in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{1.765959in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.829002in}}%
\pgfpathlineto{\pgfqpoint{1.759089in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.756512in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.754863in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.752339in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.750771in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.736538in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.714756in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.718635in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.723934in}}%
\pgfpathlineto{\pgfqpoint{1.785842in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{1.789513in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.790120in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.790531in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.790651in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.790236in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.793028in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.799445in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.600009in}}%
\pgfpathlineto{\pgfqpoint{1.811947in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.585367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.772199in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.773160in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.823861in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.824535in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.827151in}}%
\pgfpathlineto{\pgfqpoint{1.810865in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.803838in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.799838in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.797123in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.792417in}}%
\pgfpathlineto{\pgfqpoint{1.772199in}{0.804166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.998769in}{0.601040in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.599925in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.597177in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.596052in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.594916in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.594965in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.596829in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.600105in}}%
\pgfpathlineto{\pgfqpoint{1.116637in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.607142in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.614700in}}%
\pgfpathlineto{\pgfqpoint{1.146778in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.618371in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.619820in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.623046in}}%
\pgfpathlineto{\pgfqpoint{1.178723in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.182980in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.177720in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.686947in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.693561in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.704660in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.719228in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.727252in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.738712in}}%
\pgfpathlineto{\pgfqpoint{1.108840in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{1.097835in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.089135in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.090622in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.098579in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.804805in}}%
\pgfpathlineto{\pgfqpoint{1.108827in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.830290in}}%
\pgfpathlineto{\pgfqpoint{1.112908in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.840631in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.869190in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.881672in}}%
\pgfpathlineto{\pgfqpoint{1.086193in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.884830in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.886859in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.887055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.885469in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.881985in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.998981in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.865675in}}%
\pgfpathlineto{\pgfqpoint{0.993984in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.988503in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.823589in}}%
\pgfpathlineto{\pgfqpoint{0.985420in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.807336in}}%
\pgfpathlineto{\pgfqpoint{0.986572in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.997966in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.771875in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.761953in}}%
\pgfpathlineto{\pgfqpoint{1.017638in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.751290in}}%
\pgfpathlineto{\pgfqpoint{1.033695in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{1.038249in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.721935in}}%
\pgfpathlineto{\pgfqpoint{1.031484in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.706079in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.698545in}}%
\pgfpathlineto{\pgfqpoint{1.007333in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.689245in}}%
\pgfpathlineto{\pgfqpoint{0.990561in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.674058in}}%
\pgfpathlineto{\pgfqpoint{0.981638in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.974533in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.646344in}}%
\pgfpathlineto{\pgfqpoint{0.971055in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.971760in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.610757in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.602546in}}%
\pgfpathlineto{\pgfqpoint{0.990247in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.601040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.029071in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.825980in}}%
\pgfpathlineto{\pgfqpoint{1.021290in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.845641in}}%
\pgfpathlineto{\pgfqpoint{1.026057in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.034481in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.866961in}}%
\pgfpathlineto{\pgfqpoint{1.040184in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.860936in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.852664in}}%
\pgfpathlineto{\pgfqpoint{1.062896in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.065641in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.829801in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.822604in}}%
\pgfpathlineto{\pgfqpoint{1.044056in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{1.029071in}{0.819722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374527in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.625416in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.623610in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.624750in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{1.448295in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.635506in}}%
\pgfpathlineto{\pgfqpoint{1.457587in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.662665in}}%
\pgfpathlineto{\pgfqpoint{1.449263in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.443404in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.438091in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.699077in}}%
\pgfpathlineto{\pgfqpoint{1.434601in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.431841in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.429201in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.771735in}}%
\pgfpathlineto{\pgfqpoint{1.424309in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.773230in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.782615in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.787313in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.787995in}}%
\pgfpathlineto{\pgfqpoint{1.464402in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.791917in}}%
\pgfpathlineto{\pgfqpoint{1.482489in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.833123in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.834833in}}%
\pgfpathlineto{\pgfqpoint{1.448990in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.842244in}}%
\pgfpathlineto{\pgfqpoint{1.427405in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.853413in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.861336in}}%
\pgfpathlineto{\pgfqpoint{1.403063in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.866676in}}%
\pgfpathlineto{\pgfqpoint{1.385397in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.857365in}}%
\pgfpathlineto{\pgfqpoint{1.370155in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{1.354912in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.823437in}}%
\pgfpathlineto{\pgfqpoint{1.349098in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.349244in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.779465in}}%
\pgfpathlineto{\pgfqpoint{1.349279in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.348935in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.349217in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.732026in}}%
\pgfpathlineto{\pgfqpoint{1.350210in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.352866in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.356375in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.358856in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.361666in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.647346in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.630866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.524830in}{0.631447in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.628155in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.626050in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.625350in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.631258in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.576519in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.576814in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.576728in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.576604in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.576445in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.576257in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.575881in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.575217in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.760502in}}%
\pgfpathlineto{\pgfqpoint{1.568569in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{1.555075in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.734390in}}%
\pgfpathlineto{\pgfqpoint{1.543924in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.718940in}}%
\pgfpathlineto{\pgfqpoint{1.531370in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.700560in}}%
\pgfpathlineto{\pgfqpoint{1.521478in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.514700in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{1.511328in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.511183in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.645263in}}%
\pgfpathlineto{\pgfqpoint{1.517326in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.631447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.524830in}{0.862171in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.862799in}}%
\pgfpathlineto{\pgfqpoint{1.549326in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.874152in}}%
\pgfpathlineto{\pgfqpoint{1.574668in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.883961in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.883785in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{1.514684in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.862171in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{0.889035in}}%
\pgfpathlineto{\pgfqpoint{0.894506in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.899705in}}%
\pgfpathlineto{\pgfqpoint{0.905848in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.921212in}}%
\pgfpathlineto{\pgfqpoint{0.915590in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{0.924031in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.929555in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.935869in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.976024in}}%
\pgfpathlineto{\pgfqpoint{0.939174in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.939792in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.936165in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.021982in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.027400in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.025487in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.023806in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.024389in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.024053in}}%
\pgfpathlineto{\pgfqpoint{0.856479in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.009462in}}%
\pgfpathlineto{\pgfqpoint{0.834111in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.828481in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.826485in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.825545in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.826731in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.831422in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.921172in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.907423in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.898147in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.889035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.878847in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.917361in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.923484in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.925108in}}%
\pgfpathlineto{\pgfqpoint{0.842975in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.939595in}}%
\pgfpathlineto{\pgfqpoint{0.834721in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.833621in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.834142in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.986425in}}%
\pgfpathlineto{\pgfqpoint{0.840389in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.994549in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.998778in}}%
\pgfpathlineto{\pgfqpoint{0.872240in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.006976in}}%
\pgfpathlineto{\pgfqpoint{0.875531in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.003927in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.001480in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.002910in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.003363in}}%
\pgfpathlineto{\pgfqpoint{0.931458in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.927900in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.960323in}}%
\pgfpathlineto{\pgfqpoint{0.923391in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.916236in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.933475in}}%
\pgfpathlineto{\pgfqpoint{0.908623in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.899155in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.911977in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.907516in}}%
\pgfpathlineto{\pgfqpoint{0.878847in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650082in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.888943in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.887823in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.891423in}}%
\pgfpathlineto{\pgfqpoint{1.693049in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.906901in}}%
\pgfpathlineto{\pgfqpoint{1.703990in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.709798in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.709706in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.708324in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.706403in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.008236in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.017127in}}%
\pgfpathlineto{\pgfqpoint{1.682373in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{1.668476in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.039452in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.042363in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.045597in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{1.612009in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.610249in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.610052in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.609264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.609030in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.609508in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.610999in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.936382in}}%
\pgfpathlineto{\pgfqpoint{1.614931in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.623638in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.911367in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.643402in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.892540in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.652962in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.899539in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.908184in}}%
\pgfpathlineto{\pgfqpoint{1.630830in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{1.620278in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.618803in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.959372in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.953000in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.969239in}}%
\pgfpathlineto{\pgfqpoint{1.651815in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.659056in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.993499in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.996552in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.999426in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.993388in}}%
\pgfpathlineto{\pgfqpoint{1.700841in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.702518in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.704280in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.705582in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.705398in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.913788in}}%
\pgfpathlineto{\pgfqpoint{1.699407in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.688088in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.897015in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.893315in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.894556in}}%
\pgfpathlineto{\pgfqpoint{1.652962in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.619938in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.619918in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.040533in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.038041in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.033517in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.023869in}}%
\pgfpathlineto{\pgfqpoint{1.633190in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.016495in}}%
\pgfpathlineto{\pgfqpoint{1.619938in}{1.021944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261799in}{0.927317in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.922697in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.920203in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.920099in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.920421in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.921763in}}%
\pgfpathlineto{\pgfqpoint{1.327684in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.328922in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.328539in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.326734in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.325398in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.324626in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.022612in}}%
\pgfpathlineto{\pgfqpoint{1.320566in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.011756in}}%
\pgfpathlineto{\pgfqpoint{1.309872in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.996733in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.994994in}}%
\pgfpathlineto{\pgfqpoint{1.276739in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.989501in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.980359in}}%
\pgfpathlineto{\pgfqpoint{1.256829in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.962321in}}%
\pgfpathlineto{\pgfqpoint{1.248002in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.247431in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.940690in}}%
\pgfpathlineto{\pgfqpoint{1.259221in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.927317in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.284942in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.949271in}}%
\pgfpathlineto{\pgfqpoint{1.288254in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.942639in}}%
\pgfpathlineto{\pgfqpoint{1.284942in}{0.944166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.316417in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.316652in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.319758in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.983088in}}%
\pgfpathlineto{\pgfqpoint{1.324898in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.325425in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.325480in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.933483in}}%
\pgfpathlineto{\pgfqpoint{1.316417in}{0.944166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.064017in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.063735in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.064156in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.064899in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.066066in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.066778in}}%
\pgfpathlineto{\pgfqpoint{0.828867in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.824670in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.087231in}}%
\pgfpathlineto{\pgfqpoint{0.815246in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.810986in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.115943in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.802225in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.799270in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.188448in}}%
\pgfpathlineto{\pgfqpoint{0.796889in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.794228in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.795453in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.238619in}}%
\pgfpathlineto{\pgfqpoint{0.798425in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.799787in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.800665in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.802078in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.803567in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.804889in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.347475in}}%
\pgfpathlineto{\pgfqpoint{0.811088in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.812538in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.365474in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.371634in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.370632in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.364292in}}%
\pgfpathlineto{\pgfqpoint{0.760616in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.350323in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.333131in}}%
\pgfpathlineto{\pgfqpoint{0.759355in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.350155in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.354973in}}%
\pgfpathlineto{\pgfqpoint{0.780813in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.780506in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.780594in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.778288in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.774375in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.280986in}}%
\pgfpathlineto{\pgfqpoint{0.771670in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.770221in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.768361in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.765917in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.763586in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.761943in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.761755in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.763193in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.764657in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.765792in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.766565in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.105536in}}%
\pgfpathlineto{\pgfqpoint{0.777857in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.089666in}}%
\pgfpathlineto{\pgfqpoint{0.792140in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.076886in}}%
\pgfpathlineto{\pgfqpoint{0.776397in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.068461in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.068581in}}%
\pgfpathlineto{\pgfqpoint{0.760406in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.074692in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.065045in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.064017in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174122in}{1.068453in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.067787in}}%
\pgfpathlineto{\pgfqpoint{1.200285in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.199708in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.087149in}}%
\pgfpathlineto{\pgfqpoint{1.191885in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.188368in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.187636in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.187707in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.187957in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.188205in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.188475in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.188741in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.188867in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.189000in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.188910in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.188769in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.188564in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.187897in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.325532in}}%
\pgfpathlineto{\pgfqpoint{1.182498in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.340613in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.345789in}}%
\pgfpathlineto{\pgfqpoint{1.153784in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.349622in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.352084in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.355467in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.362215in}}%
\pgfpathlineto{\pgfqpoint{1.108879in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.367627in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.370106in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.371192in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.369736in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.371251in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.371426in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.369269in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{0.973242in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.970968in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.333081in}}%
\pgfpathlineto{\pgfqpoint{0.961188in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.959595in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.960069in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.275932in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.271385in}}%
\pgfpathlineto{\pgfqpoint{0.976556in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.267696in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{1.002689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.241056in}}%
\pgfpathlineto{\pgfqpoint{1.012043in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.019278in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.023663in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.204759in}}%
\pgfpathlineto{\pgfqpoint{1.024209in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{1.023010in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.022511in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.020737in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.143177in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.132457in}}%
\pgfpathlineto{\pgfqpoint{1.052981in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.127107in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{1.077390in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.085870in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.147382in}}%
\pgfpathlineto{\pgfqpoint{1.094791in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.168474in}}%
\pgfpathlineto{\pgfqpoint{1.105336in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.192228in}}%
\pgfpathlineto{\pgfqpoint{1.111775in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.114940in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.117459in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.252598in}}%
\pgfpathlineto{\pgfqpoint{1.125212in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{1.137722in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.280328in}}%
\pgfpathlineto{\pgfqpoint{1.158475in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.287817in}}%
\pgfpathlineto{\pgfqpoint{1.162521in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.170578in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.172127in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.225936in}}%
\pgfpathlineto{\pgfqpoint{1.174390in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.176698in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.178688in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.179921in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.180914in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.182095in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.183168in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.182505in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.090378in}}%
\pgfpathlineto{\pgfqpoint{1.163448in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.161865in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.068453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.971299in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.326960in}}%
\pgfpathlineto{\pgfqpoint{0.978876in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.336019in}}%
\pgfpathlineto{\pgfqpoint{0.996410in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.319610in}}%
\pgfpathlineto{\pgfqpoint{0.999046in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.316990in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.309880in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.311100in}}%
\pgfpathlineto{\pgfqpoint{0.971299in}{1.317499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.056404in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{1.043356in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.364452in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.365170in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.365128in}}%
\pgfpathlineto{\pgfqpoint{1.082055in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.359678in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{1.106250in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.342340in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.342798in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.342111in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.346340in}}%
\pgfpathlineto{\pgfqpoint{1.056404in}{1.348610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.549880in}{1.068200in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.066760in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.065446in}}%
\pgfpathlineto{\pgfqpoint{1.583668in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{1.588365in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.089749in}}%
\pgfpathlineto{\pgfqpoint{1.584852in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.578652in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.576948in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.576160in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.576072in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.576487in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.577517in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.578511in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.579056in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.579310in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.579747in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.580775in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.582771in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.583701in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.582971in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.575773in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.365204in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.365171in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.364682in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.364558in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.364451in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.365564in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.366335in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.366708in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.366734in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.366079in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.365195in}}%
\pgfpathlineto{\pgfqpoint{1.428841in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.353909in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.423607in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.325212in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.320767in}}%
\pgfpathlineto{\pgfqpoint{1.452930in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.311124in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.303877in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{1.470096in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.264634in}}%
\pgfpathlineto{\pgfqpoint{1.450726in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{1.445980in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.445879in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.446861in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.447096in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.447559in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.153984in}}%
\pgfpathlineto{\pgfqpoint{1.451254in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.458052in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.124809in}}%
\pgfpathlineto{\pgfqpoint{1.473297in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.469879in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.095088in}}%
\pgfpathlineto{\pgfqpoint{1.451713in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.082347in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.081223in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.081095in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.080360in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.079314in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.077253in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.071919in}}%
\pgfpathlineto{\pgfqpoint{1.544050in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.068200in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.561369in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.561442in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.102338in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.110323in}}%
\pgfpathlineto{\pgfqpoint{1.577235in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.579755in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.073797in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.083318in}}%
\pgfpathlineto{\pgfqpoint{1.561369in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.498388in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.167195in}}%
\pgfpathlineto{\pgfqpoint{1.480863in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.477155in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.475859in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.483142in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.226905in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.234141in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.232476in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.224894in}}%
\pgfpathlineto{\pgfqpoint{1.525443in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.530594in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.530570in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.526876in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.170309in}}%
\pgfpathlineto{\pgfqpoint{1.519484in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.159309in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.161290in}}%
\pgfpathlineto{\pgfqpoint{1.498388in}{1.161944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.553380in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.562105in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.333292in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.340829in}}%
\pgfpathlineto{\pgfqpoint{1.575697in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.576390in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.305151in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.310195in}}%
\pgfpathlineto{\pgfqpoint{1.553380in}{1.317499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{1.067481in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.067254in}}%
\pgfpathlineto{\pgfqpoint{1.756579in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.078350in}}%
\pgfpathlineto{\pgfqpoint{1.771661in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.769642in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.768377in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.770331in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.773303in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.774909in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.182234in}}%
\pgfpathlineto{\pgfqpoint{1.776789in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.780965in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.783743in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.786178in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.787655in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.783542in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.779269in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.077184in}}%
\pgfpathlineto{\pgfqpoint{1.796808in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.068169in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.067293in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.068343in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.075819in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.084152in}}%
\pgfpathlineto{\pgfqpoint{1.850525in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.084213in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.838834in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.843521in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.849541in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.148721in}}%
\pgfpathlineto{\pgfqpoint{1.858247in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.173304in}}%
\pgfpathlineto{\pgfqpoint{1.864925in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.871562in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.200271in}}%
\pgfpathlineto{\pgfqpoint{1.883224in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.221371in}}%
\pgfpathlineto{\pgfqpoint{1.904402in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{1.920751in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.246570in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{1.938807in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.943319in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.945714in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.944069in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.328435in}}%
\pgfpathlineto{\pgfqpoint{1.931622in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.333482in}}%
\pgfpathlineto{\pgfqpoint{1.912370in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.327544in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.327025in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.322664in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.324799in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.329857in}}%
\pgfpathlineto{\pgfqpoint{1.820697in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.337473in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.337828in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.335451in}}%
\pgfpathlineto{\pgfqpoint{1.770236in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.356564in}}%
\pgfpathlineto{\pgfqpoint{1.760432in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.370685in}}%
\pgfpathlineto{\pgfqpoint{1.739636in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.380411in}}%
\pgfpathlineto{\pgfqpoint{1.736516in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.735330in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.353150in}}%
\pgfpathlineto{\pgfqpoint{1.740594in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.745583in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.750030in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.316733in}}%
\pgfpathlineto{\pgfqpoint{1.761112in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.298763in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{1.779283in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.784058in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.783300in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.782009in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.778851in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{1.766547in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.225413in}}%
\pgfpathlineto{\pgfqpoint{1.762169in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.208698in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.747144in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.745124in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.744131in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.744019in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.741408in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{1.737509in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.736840in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.067481in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.746912in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.747845in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.749038in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.749539in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.750246in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.146985in}}%
\pgfpathlineto{\pgfqpoint{1.750427in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.752457in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.753150in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.754379in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.754055in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.078799in}}%
\pgfpathlineto{\pgfqpoint{1.746912in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.986244in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.094512in}}%
\pgfpathlineto{\pgfqpoint{1.002370in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.001688in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.123556in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.118284in}}%
\pgfpathlineto{\pgfqpoint{0.984416in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.977608in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.089178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362001in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.116752in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.122607in}}%
\pgfpathlineto{\pgfqpoint{1.392502in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.395943in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.399126in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.399310in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.397370in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.396066in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.394403in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.393555in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.394181in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.394216in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.329915in}}%
\pgfpathlineto{\pgfqpoint{1.386232in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.359448in}}%
\pgfpathlineto{\pgfqpoint{1.372345in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.369269in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.370142in}}%
\pgfpathlineto{\pgfqpoint{1.346495in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.344954in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.345619in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.346137in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.346658in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.349100in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.353187in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.355695in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.357276in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.358237in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.358066in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.356538in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.356862in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.359058in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.119344in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.372657in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.373073in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.186822in}}%
\pgfpathlineto{\pgfqpoint{1.376303in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.375984in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.157058in}}%
\pgfpathlineto{\pgfqpoint{1.372657in}{1.161944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349252in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.350283in}}%
\pgfpathlineto{\pgfqpoint{1.353151in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.342526in}}%
\pgfpathlineto{\pgfqpoint{1.349252in}{1.348610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.911092in}{1.378562in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.377043in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.379519in}}%
\pgfpathlineto{\pgfqpoint{0.936475in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{0.932152in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.930128in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.931099in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.435529in}}%
\pgfpathlineto{\pgfqpoint{0.936515in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.937439in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.937677in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.936992in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{0.929236in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{0.921670in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.521963in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.522115in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.521389in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{0.868288in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.861757in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.861219in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{0.860516in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.502395in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.494606in}}%
\pgfpathlineto{\pgfqpoint{0.834946in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.834792in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.448607in}}%
\pgfpathlineto{\pgfqpoint{0.844918in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.439498in}}%
\pgfpathlineto{\pgfqpoint{0.850711in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.457321in}}%
\pgfpathlineto{\pgfqpoint{0.866203in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.868559in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.866923in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.397315in}}%
\pgfpathlineto{\pgfqpoint{0.874637in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.389264in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{0.902431in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.378562in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.906538in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.396919in}}%
\pgfpathlineto{\pgfqpoint{0.913776in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.393715in}}%
\pgfpathlineto{\pgfqpoint{0.906538in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.885500in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.882398in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.880929in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.881731in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.498569in}}%
\pgfpathlineto{\pgfqpoint{0.890402in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.891772in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.890446in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.886714in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.440599in}}%
\pgfpathlineto{\pgfqpoint{0.885500in}{1.441944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.286850in}{1.395102in}}%
\pgfpathlineto{\pgfqpoint{1.295949in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.396066in}}%
\pgfpathlineto{\pgfqpoint{1.285558in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.395102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.311900in}{1.404938in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.406759in}}%
\pgfpathlineto{\pgfqpoint{1.328354in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.330492in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.328413in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.326506in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.326112in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.326180in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.327124in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.531439in}}%
\pgfpathlineto{\pgfqpoint{1.316751in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.535890in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.535972in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.535816in}}%
\pgfpathlineto{\pgfqpoint{1.274705in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.534884in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.526427in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.524199in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.523399in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.521746in}}%
\pgfpathlineto{\pgfqpoint{1.218571in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.219869in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.220976in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.221212in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.222832in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.450663in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.445566in}}%
\pgfpathlineto{\pgfqpoint{1.254383in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.437385in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.433767in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.432824in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.437387in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{1.313100in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.420890in}}%
\pgfpathlineto{\pgfqpoint{1.308834in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.404938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.247878in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.236956in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.473487in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{1.223095in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.222673in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.512985in}}%
\pgfpathlineto{\pgfqpoint{1.234849in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.519980in}}%
\pgfpathlineto{\pgfqpoint{1.239686in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.509684in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.504524in}}%
\pgfpathlineto{\pgfqpoint{1.262564in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.500431in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.491315in}}%
\pgfpathlineto{\pgfqpoint{1.288799in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.295018in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.294963in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.449425in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.445841in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.448848in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.456239in}}%
\pgfpathlineto{\pgfqpoint{1.247878in}{1.457499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.310378in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{1.296291in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.516718in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.507737in}}%
\pgfpathlineto{\pgfqpoint{1.313362in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.314583in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.313245in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{1.310378in}{1.473055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650082in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.415413in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.416578in}}%
\pgfpathlineto{\pgfqpoint{1.681098in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.679308in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.677920in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.676266in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.499433in}}%
\pgfpathlineto{\pgfqpoint{1.674707in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.670801in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.524731in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.528493in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.528647in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.520654in}}%
\pgfpathlineto{\pgfqpoint{1.612039in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.611502in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{1.615630in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.620524in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.448796in}}%
\pgfpathlineto{\pgfqpoint{1.629305in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.429493in}}%
\pgfpathlineto{\pgfqpoint{1.641859in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.420022in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.636613in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.627821in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.464022in}}%
\pgfpathlineto{\pgfqpoint{1.622563in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.620492in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.620346in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.518013in}}%
\pgfpathlineto{\pgfqpoint{1.627754in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.521432in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.520552in}}%
\pgfpathlineto{\pgfqpoint{1.652843in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.660822in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.660943in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.477429in}}%
\pgfpathlineto{\pgfqpoint{1.663135in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.664569in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.664273in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.433839in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.432501in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.440519in}}%
\pgfpathlineto{\pgfqpoint{1.636613in}{1.441944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{1.550096in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.544966in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.547058in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{1.035723in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.551443in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.556454in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.555364in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.556291in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.562822in}}%
\pgfpathlineto{\pgfqpoint{1.091748in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.093803in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.087509in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.603292in}}%
\pgfpathlineto{\pgfqpoint{1.083500in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.084026in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.636274in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.628612in}}%
\pgfpathlineto{\pgfqpoint{1.061391in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.622746in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.618137in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.623524in}}%
\pgfpathlineto{\pgfqpoint{1.022503in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.637255in}}%
\pgfpathlineto{\pgfqpoint{1.004853in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.651675in}}%
\pgfpathlineto{\pgfqpoint{0.993810in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.987797in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.678217in}}%
\pgfpathlineto{\pgfqpoint{0.982646in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.668711in}}%
\pgfpathlineto{\pgfqpoint{0.972661in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.970715in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.967395in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.965094in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.962470in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.593873in}}%
\pgfpathlineto{\pgfqpoint{0.960002in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.959076in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.960740in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.550096in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972922in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.973265in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.567741in}}%
\pgfpathlineto{\pgfqpoint{0.975204in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.559376in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.553728in}}%
\pgfpathlineto{\pgfqpoint{1.004643in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.550432in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.549606in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.550360in}}%
\pgfpathlineto{\pgfqpoint{0.972922in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.424628in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.549824in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.548511in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.547141in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.547631in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.549741in}}%
\pgfpathlineto{\pgfqpoint{1.503627in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.556334in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.560092in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.564540in}}%
\pgfpathlineto{\pgfqpoint{1.541432in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{1.558633in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.585232in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{1.576256in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.581534in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.581605in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.582390in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.583991in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.587136in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.709978in}}%
\pgfpathlineto{\pgfqpoint{1.588145in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.588791in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.589102in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.589155in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.588799in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.587648in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.804579in}}%
\pgfpathlineto{\pgfqpoint{1.586315in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.584385in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.580197in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.850183in}}%
\pgfpathlineto{\pgfqpoint{1.568262in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.563558in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.826616in}}%
\pgfpathlineto{\pgfqpoint{1.558479in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.552849in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.791739in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.770030in}}%
\pgfpathlineto{\pgfqpoint{1.532011in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{1.547082in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.749442in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.551891in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.551332in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.551122in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.550002in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.659333in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.618998in}}%
\pgfpathlineto{\pgfqpoint{1.518805in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.604786in}}%
\pgfpathlineto{\pgfqpoint{1.505005in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.593110in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.586454in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.585652in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.586749in}}%
\pgfpathlineto{\pgfqpoint{1.453087in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.456791in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.460231in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.637356in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.468896in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.668419in}}%
\pgfpathlineto{\pgfqpoint{1.480155in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.685313in}}%
\pgfpathlineto{\pgfqpoint{1.491545in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.706182in}}%
\pgfpathlineto{\pgfqpoint{1.499917in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.509103in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.727428in}}%
\pgfpathlineto{\pgfqpoint{1.518309in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.751621in}}%
\pgfpathlineto{\pgfqpoint{1.526427in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.766824in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.764023in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.762207in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.765225in}}%
\pgfpathlineto{\pgfqpoint{1.464359in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.769303in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.774220in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{1.436273in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.433149in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.432978in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.429206in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.846796in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.847371in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.848072in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.848797in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.849455in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.848693in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.344259in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.348097in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.811040in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.807673in}}%
\pgfpathlineto{\pgfqpoint{1.372031in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.795678in}}%
\pgfpathlineto{\pgfqpoint{1.379632in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.383499in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.384264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.384222in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.384583in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{1.388504in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.389121in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.387952in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.669231in}}%
\pgfpathlineto{\pgfqpoint{1.384096in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.649196in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.657115in}}%
\pgfpathlineto{\pgfqpoint{1.361045in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.351563in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{1.348988in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.346234in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.345643in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.345183in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.345931in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.347921in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.349040in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.349248in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.576341in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.576677in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.575860in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.574933in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.569483in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.557717in}}%
\pgfpathlineto{\pgfqpoint{1.420763in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.550617in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.468811in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.556854in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.558667in}}%
\pgfpathlineto{\pgfqpoint{1.488208in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.550672in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.550237in}}%
\pgfpathlineto{\pgfqpoint{1.468811in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.489539in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.570126in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.575375in}}%
\pgfpathlineto{\pgfqpoint{1.523057in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.583633in}}%
\pgfpathlineto{\pgfqpoint{1.536723in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.598641in}}%
\pgfpathlineto{\pgfqpoint{1.544570in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.623219in}}%
\pgfpathlineto{\pgfqpoint{1.552412in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.560666in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.650598in}}%
\pgfpathlineto{\pgfqpoint{1.566497in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.566737in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.566491in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.566178in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.568533in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.570602in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.572774in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.783798in}}%
\pgfpathlineto{\pgfqpoint{1.576836in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.579028in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.580214in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.580583in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.580087in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.578914in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.577749in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.576730in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.576435in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.576701in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.575435in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.611034in}}%
\pgfpathlineto{\pgfqpoint{1.563410in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.596772in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.591764in}}%
\pgfpathlineto{\pgfqpoint{1.540885in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.579523in}}%
\pgfpathlineto{\pgfqpoint{1.525828in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.566018in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.562237in}}%
\pgfpathlineto{\pgfqpoint{1.489539in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.388050in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.624456in}}%
\pgfpathlineto{\pgfqpoint{1.404353in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.634138in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.643645in}}%
\pgfpathlineto{\pgfqpoint{1.431113in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.619226in}}%
\pgfpathlineto{\pgfqpoint{1.417084in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.610516in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.605013in}}%
\pgfpathlineto{\pgfqpoint{1.388050in}{1.613055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574714in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.817617in}}%
\pgfpathlineto{\pgfqpoint{1.575079in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.812269in}}%
\pgfpathlineto{\pgfqpoint{1.574714in}{1.815277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.565571in}}%
\pgfpathlineto{\pgfqpoint{0.802021in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.576824in}}%
\pgfpathlineto{\pgfqpoint{0.811340in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.600833in}}%
\pgfpathlineto{\pgfqpoint{0.807750in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.804633in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.801735in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.801367in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.801345in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.801097in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.800884in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.800807in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.800592in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.799392in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.776216in}}%
\pgfpathlineto{\pgfqpoint{0.794778in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.795818in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.774758in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.817102in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.816809in}}%
\pgfpathlineto{\pgfqpoint{0.760242in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.756505in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.754174in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.752198in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.750262in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.749129in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.749979in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.751179in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.752573in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.754057in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.755594in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.756969in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.758553in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.619452in}}%
\pgfpathlineto{\pgfqpoint{0.762587in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.767471in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.772704in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.580591in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.567425in}}%
\pgfpathlineto{\pgfqpoint{0.791336in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.565571in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.781629in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.606578in}}%
\pgfpathlineto{\pgfqpoint{0.771559in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.768456in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.767716in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.766655in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.765033in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.764166in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.764928in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.768029in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.769919in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.771842in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.758761in}}%
\pgfpathlineto{\pgfqpoint{0.778828in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.785569in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.736798in}}%
\pgfpathlineto{\pgfqpoint{0.786759in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.788450in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.789974in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.791028in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.791715in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.793923in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.797087in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.797777in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.790883in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.592980in}}%
\pgfpathlineto{\pgfqpoint{0.781629in}{1.597499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{1.561341in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.563438in}}%
\pgfpathlineto{\pgfqpoint{1.755527in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{1.774588in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.582769in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.595712in}}%
\pgfpathlineto{\pgfqpoint{1.790021in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.607309in}}%
\pgfpathlineto{\pgfqpoint{1.810588in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.622651in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.628444in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.639638in}}%
\pgfpathlineto{\pgfqpoint{1.855979in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.652198in}}%
\pgfpathlineto{\pgfqpoint{1.870310in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.666471in}}%
\pgfpathlineto{\pgfqpoint{1.882987in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.683138in}}%
\pgfpathlineto{\pgfqpoint{1.892309in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.897096in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.890923in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.724560in}}%
\pgfpathlineto{\pgfqpoint{1.880946in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.876243in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.754053in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.761471in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.764060in}}%
\pgfpathlineto{\pgfqpoint{1.846629in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.780064in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.779262in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.783094in}}%
\pgfpathlineto{\pgfqpoint{1.812671in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.804631in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.831334in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.840406in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.846133in}}%
\pgfpathlineto{\pgfqpoint{1.761926in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.847323in}}%
\pgfpathlineto{\pgfqpoint{1.744039in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.748535in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.827848in}}%
\pgfpathlineto{\pgfqpoint{1.757238in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.802408in}}%
\pgfpathlineto{\pgfqpoint{1.763797in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.767245in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.770078in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.773356in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.738031in}}%
\pgfpathlineto{\pgfqpoint{1.775412in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.735333in}}%
\pgfpathlineto{\pgfqpoint{1.774950in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.773162in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.771909in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.771879in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.772160in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.631301in}}%
\pgfpathlineto{\pgfqpoint{1.761681in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.752488in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.609154in}}%
\pgfpathlineto{\pgfqpoint{1.745882in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.582783in}}%
\pgfpathlineto{\pgfqpoint{1.737608in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.735659in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.561341in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174122in}{1.587700in}}%
\pgfpathlineto{\pgfqpoint{1.176967in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.183387in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.617763in}}%
\pgfpathlineto{\pgfqpoint{1.188303in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.190676in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.193155in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.194496in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.194222in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.193069in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.192854in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.192848in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.191973in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.192150in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.198280in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.801641in}}%
\pgfpathlineto{\pgfqpoint{1.203240in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.208567in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.208243in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.852546in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.855039in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.855376in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.855733in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.855445in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.853950in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.851659in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.848626in}}%
\pgfpathlineto{\pgfqpoint{1.099547in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.845063in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.836305in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{1.070407in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.822674in}}%
\pgfpathlineto{\pgfqpoint{1.054799in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.808885in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.804497in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.807550in}}%
\pgfpathlineto{\pgfqpoint{1.011487in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.815413in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.824472in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.830355in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{0.969412in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.969235in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.803663in}}%
\pgfpathlineto{\pgfqpoint{0.976193in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.982660in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.776391in}}%
\pgfpathlineto{\pgfqpoint{0.990901in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.754796in}}%
\pgfpathlineto{\pgfqpoint{0.999753in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.740542in}}%
\pgfpathlineto{\pgfqpoint{1.018741in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.736298in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{1.040746in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.709428in}}%
\pgfpathlineto{\pgfqpoint{1.050822in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.057567in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{1.065521in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{1.076777in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.656068in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.648547in}}%
\pgfpathlineto{\pgfqpoint{1.104259in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.635866in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.636087in}}%
\pgfpathlineto{\pgfqpoint{1.134942in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.646137in}}%
\pgfpathlineto{\pgfqpoint{1.141504in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.144660in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.144381in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.141918in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.142150in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.736109in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.736703in}}%
\pgfpathlineto{\pgfqpoint{1.168204in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.173734in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.704681in}}%
\pgfpathlineto{\pgfqpoint{1.175215in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.176213in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.174250in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.659361in}}%
\pgfpathlineto{\pgfqpoint{1.168494in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.163681in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{1.157688in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.607950in}}%
\pgfpathlineto{\pgfqpoint{1.169223in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.587700in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.162220in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.784653in}}%
\pgfpathlineto{\pgfqpoint{1.149657in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.800556in}}%
\pgfpathlineto{\pgfqpoint{1.136667in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.815436in}}%
\pgfpathlineto{\pgfqpoint{1.127301in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.129239in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.847986in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.850329in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.851291in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.851098in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.850582in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.847004in}}%
\pgfpathlineto{\pgfqpoint{1.200081in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.202594in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.816815in}}%
\pgfpathlineto{\pgfqpoint{1.198590in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.191514in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.188207in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.769153in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.770983in}}%
\pgfpathlineto{\pgfqpoint{1.162220in}{1.784166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913112in}{1.595482in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{1.936022in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.598140in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.604082in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{1.965856in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.620749in}}%
\pgfpathlineto{\pgfqpoint{1.984941in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.633752in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.669345in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.674572in}}%
\pgfpathlineto{\pgfqpoint{1.970873in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.676096in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.675655in}}%
\pgfpathlineto{\pgfqpoint{1.949448in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.669665in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.660443in}}%
\pgfpathlineto{\pgfqpoint{1.924864in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.914949in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{1.904547in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.613875in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.612175in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.595482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261799in}{1.861286in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.274797in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.863505in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.866720in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.868576in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.876606in}}%
\pgfpathlineto{\pgfqpoint{1.324897in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.332642in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.335251in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.334334in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.333347in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.331152in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.327840in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.326051in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.013243in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.017473in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.005820in}}%
\pgfpathlineto{\pgfqpoint{1.290937in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.998905in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.996199in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.996567in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.001756in}}%
\pgfpathlineto{\pgfqpoint{1.249099in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.010412in}}%
\pgfpathlineto{\pgfqpoint{1.229924in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.019679in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{1.209573in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.207034in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.206395in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.207605in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.209759in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.919995in}}%
\pgfpathlineto{\pgfqpoint{1.214618in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.219107in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.222668in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.872510in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.864801in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.862906in}}%
\pgfpathlineto{\pgfqpoint{1.256034in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.861286in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.228644in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.885740in}}%
\pgfpathlineto{\pgfqpoint{1.222547in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.219748in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.218151in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.216569in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.955107in}}%
\pgfpathlineto{\pgfqpoint{1.211675in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.210415in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.210633in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.993440in}}%
\pgfpathlineto{\pgfqpoint{1.217764in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.008193in}}%
\pgfpathlineto{\pgfqpoint{1.230490in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.992374in}}%
\pgfpathlineto{\pgfqpoint{1.242519in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.979531in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.974188in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.973736in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.976079in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.984134in}}%
\pgfpathlineto{\pgfqpoint{1.300496in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.307922in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.005802in}}%
\pgfpathlineto{\pgfqpoint{1.317454in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.993031in}}%
\pgfpathlineto{\pgfqpoint{1.325232in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.326611in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.327722in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.328871in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.329484in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.330287in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.327606in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.886740in}}%
\pgfpathlineto{\pgfqpoint{1.315662in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.874965in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.871943in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.869171in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.867904in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.867247in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.868665in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.871129in}}%
\pgfpathlineto{\pgfqpoint{1.228644in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650082in}{1.875026in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.870430in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.872112in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.877071in}}%
\pgfpathlineto{\pgfqpoint{1.700713in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.711243in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{1.721453in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.913138in}}%
\pgfpathlineto{\pgfqpoint{1.731237in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.933569in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.959466in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.955730in}}%
\pgfpathlineto{\pgfqpoint{1.724172in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.948755in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.948869in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.946370in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.942128in}}%
\pgfpathlineto{\pgfqpoint{1.663299in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.939623in}}%
\pgfpathlineto{\pgfqpoint{1.662462in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.655221in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.969055in}}%
\pgfpathlineto{\pgfqpoint{1.664009in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.977622in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.985235in}}%
\pgfpathlineto{\pgfqpoint{1.689199in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.994195in}}%
\pgfpathlineto{\pgfqpoint{1.704487in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.705708in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.019146in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.020298in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.020594in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.019177in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.017141in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.017772in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.018709in}}%
\pgfpathlineto{\pgfqpoint{1.624098in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.619390in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.614900in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.978723in}}%
\pgfpathlineto{\pgfqpoint{1.611225in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.609002in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.607865in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.607261in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.607931in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.895458in}}%
\pgfpathlineto{\pgfqpoint{1.614533in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.887730in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.881300in}}%
\pgfpathlineto{\pgfqpoint{1.642991in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.875026in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660697in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.883481in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.890390in}}%
\pgfpathlineto{\pgfqpoint{1.630062in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.900559in}}%
\pgfpathlineto{\pgfqpoint{1.617739in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.619641in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.616693in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.616918in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.619723in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.621415in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.623334in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.007711in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.006751in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.006228in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.008026in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.006239in}}%
\pgfpathlineto{\pgfqpoint{1.678893in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.992464in}}%
\pgfpathlineto{\pgfqpoint{1.657568in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.978752in}}%
\pgfpathlineto{\pgfqpoint{1.644556in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.639317in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.637795in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.935475in}}%
\pgfpathlineto{\pgfqpoint{1.634486in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.922319in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.918340in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.916792in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.920859in}}%
\pgfpathlineto{\pgfqpoint{1.685076in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.925048in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.927246in}}%
\pgfpathlineto{\pgfqpoint{1.708389in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.708817in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.701237in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.891429in}}%
\pgfpathlineto{\pgfqpoint{1.688316in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.877243in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.876157in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.877075in}}%
\pgfpathlineto{\pgfqpoint{1.660697in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.860991in}{1.888668in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.885712in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.882462in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.881542in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.883400in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.890582in}}%
\pgfpathlineto{\pgfqpoint{0.925374in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.933236in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.914976in}}%
\pgfpathlineto{\pgfqpoint{0.939544in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.943670in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.940937in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.966350in}}%
\pgfpathlineto{\pgfqpoint{0.933269in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.984585in}}%
\pgfpathlineto{\pgfqpoint{0.921127in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.993893in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.000226in}}%
\pgfpathlineto{\pgfqpoint{0.893397in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.003852in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.006890in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.007311in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.002030in}}%
\pgfpathlineto{\pgfqpoint{0.848349in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.991583in}}%
\pgfpathlineto{\pgfqpoint{0.830436in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.973280in}}%
\pgfpathlineto{\pgfqpoint{0.822805in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.823201in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.954043in}}%
\pgfpathlineto{\pgfqpoint{0.828568in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.835138in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.922217in}}%
\pgfpathlineto{\pgfqpoint{0.844420in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.901161in}}%
\pgfpathlineto{\pgfqpoint{0.853968in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.888668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.876236in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.894910in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.906867in}}%
\pgfpathlineto{\pgfqpoint{0.859817in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.849567in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.925941in}}%
\pgfpathlineto{\pgfqpoint{0.839023in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.944068in}}%
\pgfpathlineto{\pgfqpoint{0.832437in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.832041in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.977947in}}%
\pgfpathlineto{\pgfqpoint{0.844889in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.988863in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.991228in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.987905in}}%
\pgfpathlineto{\pgfqpoint{0.877485in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.983579in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.978884in}}%
\pgfpathlineto{\pgfqpoint{0.909574in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.969663in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.959926in}}%
\pgfpathlineto{\pgfqpoint{0.926657in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.934605in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.931954in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.926103in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.903672in}}%
\pgfpathlineto{\pgfqpoint{0.912074in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.892476in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.889537in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.890225in}}%
\pgfpathlineto{\pgfqpoint{0.876236in}{1.893055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.023819in}{2.032663in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.030774in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.029380in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.028376in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.027881in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.028867in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.030115in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.032510in}}%
\pgfpathlineto{\pgfqpoint{1.113358in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.041797in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.047939in}}%
\pgfpathlineto{\pgfqpoint{1.140738in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.050411in}}%
\pgfpathlineto{\pgfqpoint{1.152470in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.047294in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.043095in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.039465in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.037497in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.203792in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.201072in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.086791in}}%
\pgfpathlineto{\pgfqpoint{1.195999in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.192129in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.186004in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.109239in}}%
\pgfpathlineto{\pgfqpoint{1.190685in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.196411in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.071261in}}%
\pgfpathlineto{\pgfqpoint{1.200542in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.200202in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.046092in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.044476in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.048095in}}%
\pgfpathlineto{\pgfqpoint{1.172718in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.061879in}}%
\pgfpathlineto{\pgfqpoint{1.158749in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.078490in}}%
\pgfpathlineto{\pgfqpoint{1.147178in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.087239in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.093243in}}%
\pgfpathlineto{\pgfqpoint{1.117942in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.074591in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.065778in}}%
\pgfpathlineto{\pgfqpoint{1.096445in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.048648in}}%
\pgfpathlineto{\pgfqpoint{1.086421in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.043017in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.043197in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.043854in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.044446in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.045640in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.047301in}}%
\pgfpathlineto{\pgfqpoint{1.004654in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.062677in}}%
\pgfpathlineto{\pgfqpoint{0.992833in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.989317in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.081303in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.090373in}}%
\pgfpathlineto{\pgfqpoint{0.969881in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.102814in}}%
\pgfpathlineto{\pgfqpoint{0.954538in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.099565in}}%
\pgfpathlineto{\pgfqpoint{0.952225in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.953912in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.960224in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.062968in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.052983in}}%
\pgfpathlineto{\pgfqpoint{0.979383in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.045282in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.040620in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.036790in}}%
\pgfpathlineto{\pgfqpoint{1.022249in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.032663in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{2.028986in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.031405in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.032174in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.032914in}}%
\pgfpathlineto{\pgfqpoint{1.411177in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{1.412439in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.032596in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.032522in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.032575in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.032756in}}%
\pgfpathlineto{\pgfqpoint{1.465412in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.036001in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.040038in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.042623in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.044289in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.045545in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.045944in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.046029in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.045643in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.044838in}}%
\pgfpathlineto{\pgfqpoint{1.583062in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.058998in}}%
\pgfpathlineto{\pgfqpoint{1.588932in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.588386in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.589901in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.593337in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.586885in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.580465in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.578460in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.579240in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.054161in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.061775in}}%
\pgfpathlineto{\pgfqpoint{1.559304in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.560302in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.555222in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.097552in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.100899in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.103162in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.103846in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.103504in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.102486in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.100659in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.098665in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.096304in}}%
\pgfpathlineto{\pgfqpoint{1.446646in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.088469in}}%
\pgfpathlineto{\pgfqpoint{1.426689in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.077257in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.065549in}}%
\pgfpathlineto{\pgfqpoint{1.411039in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.409769in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.046529in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.043471in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.039881in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.036527in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.033778in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.046017in}}%
\pgfpathlineto{\pgfqpoint{1.335808in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.335631in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.067587in}}%
\pgfpathlineto{\pgfqpoint{1.341661in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.346362in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.346350in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.341640in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.341700in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.079797in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.330927in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.330884in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.034837in}}%
\pgfpathlineto{\pgfqpoint{1.338809in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.028986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750284in}{2.032976in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.031180in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.030284in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.031441in}}%
\pgfpathlineto{\pgfqpoint{1.796036in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.038492in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.041483in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.043297in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.044283in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.044729in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.044922in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.045470in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.045900in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.046044in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.046212in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.046679in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{1.971053in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.054005in}}%
\pgfpathlineto{\pgfqpoint{1.984240in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.982930in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.984467in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.979537in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.911709in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.906870in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.087213in}}%
\pgfpathlineto{\pgfqpoint{1.895638in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.894190in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.061943in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.058102in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.054943in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.051600in}}%
\pgfpathlineto{\pgfqpoint{1.843741in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.047814in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.045710in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.043210in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.040695in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.039974in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.041950in}}%
\pgfpathlineto{\pgfqpoint{1.764002in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.050084in}}%
\pgfpathlineto{\pgfqpoint{1.750367in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.072055in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.075020in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.075683in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.076248in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.076587in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.078732in}}%
\pgfpathlineto{\pgfqpoint{1.827940in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.085646in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.093443in}}%
\pgfpathlineto{\pgfqpoint{1.853100in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.103393in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.109763in}}%
\pgfpathlineto{\pgfqpoint{1.878756in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.837868in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.097060in}}%
\pgfpathlineto{\pgfqpoint{1.823149in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.092783in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.091010in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.089972in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.089231in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.086264in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.080927in}}%
\pgfpathlineto{\pgfqpoint{1.748721in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.066167in}}%
\pgfpathlineto{\pgfqpoint{1.737140in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.059655in}}%
\pgfpathlineto{\pgfqpoint{1.741900in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.032976in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{2.040607in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.046505in}}%
\pgfpathlineto{\pgfqpoint{0.775501in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.061072in}}%
\pgfpathlineto{\pgfqpoint{0.788338in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.796395in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.090809in}}%
\pgfpathlineto{\pgfqpoint{0.798782in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{0.791953in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.765430in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.107101in}}%
\pgfpathlineto{\pgfqpoint{0.749743in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.093080in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.046283in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.040607in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.767855in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.767555in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.765978in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.614769in}}%
\pgfpathlineto{\pgfqpoint{0.754218in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.591905in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.810890in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.812803in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.811627in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.593113in}}%
\pgfpathlineto{\pgfqpoint{0.809536in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.804765in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.802840in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.801506in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.800785in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.799902in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.799513in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.799099in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.798434in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.763828in}}%
\pgfpathlineto{\pgfqpoint{0.798208in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.775341in}}%
\pgfpathlineto{\pgfqpoint{0.799027in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.799580in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{0.795877in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.871147in}}%
\pgfpathlineto{\pgfqpoint{0.775997in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.887291in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.890878in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.882967in}}%
\pgfpathlineto{\pgfqpoint{0.751778in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.874085in}}%
\pgfpathlineto{\pgfqpoint{0.768319in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.857589in}}%
\pgfpathlineto{\pgfqpoint{0.776716in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.780384in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.780693in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.775514in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.776486in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.785198in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.769564in}}%
\pgfpathlineto{\pgfqpoint{0.786269in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.786628in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.787402in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.788036in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.788685in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.789184in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.789660in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.791026in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.793895in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.797739in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.615306in}}%
\pgfpathlineto{\pgfqpoint{0.799969in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.801829in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.803052in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.107145in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.571690in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.573939in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.574184in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.573302in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{1.180975in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.599989in}}%
\pgfpathlineto{\pgfqpoint{1.186958in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.190362in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.193540in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.195701in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.196741in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.194353in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.190860in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.189356in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.187972in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.186741in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.775099in}}%
\pgfpathlineto{\pgfqpoint{1.184545in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.185909in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.807061in}}%
\pgfpathlineto{\pgfqpoint{1.187677in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.188574in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.190583in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.195605in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.874950in}}%
\pgfpathlineto{\pgfqpoint{1.200753in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.883540in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{1.176643in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.879103in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.869738in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.870308in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{1.128437in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.882738in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.885120in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.887983in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.890810in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.893724in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.894960in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.895593in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.895562in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.889655in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.884796in}}%
\pgfpathlineto{\pgfqpoint{0.988680in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.879291in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.867197in}}%
\pgfpathlineto{\pgfqpoint{0.973261in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.969139in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.964064in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.823549in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.961076in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.799725in}}%
\pgfpathlineto{\pgfqpoint{0.961998in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.962590in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.965128in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.966642in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.967424in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.967504in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.965805in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.962292in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.676015in}}%
\pgfpathlineto{\pgfqpoint{0.959950in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.958471in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.957628in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.957140in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.957033in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.957785in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.990247in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.602546in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.610757in}}%
\pgfpathlineto{\pgfqpoint{0.971760in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.971055in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.646344in}}%
\pgfpathlineto{\pgfqpoint{0.974533in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.981638in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.674058in}}%
\pgfpathlineto{\pgfqpoint{0.990561in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.689245in}}%
\pgfpathlineto{\pgfqpoint{1.007333in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.698545in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.706079in}}%
\pgfpathlineto{\pgfqpoint{1.031484in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.721935in}}%
\pgfpathlineto{\pgfqpoint{1.038249in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.733342in}}%
\pgfpathlineto{\pgfqpoint{1.033695in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.751290in}}%
\pgfpathlineto{\pgfqpoint{1.017638in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.761953in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.771875in}}%
\pgfpathlineto{\pgfqpoint{0.997966in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.990503in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.986572in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.807336in}}%
\pgfpathlineto{\pgfqpoint{0.985420in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.823589in}}%
\pgfpathlineto{\pgfqpoint{0.988503in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.993984in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.865675in}}%
\pgfpathlineto{\pgfqpoint{0.998981in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.011189in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.881985in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.885469in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.887055in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.886859in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.886132in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.884830in}}%
\pgfpathlineto{\pgfqpoint{1.086193in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.881672in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.869190in}}%
\pgfpathlineto{\pgfqpoint{1.101941in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.840631in}}%
\pgfpathlineto{\pgfqpoint{1.112908in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.830290in}}%
\pgfpathlineto{\pgfqpoint{1.108827in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.804805in}}%
\pgfpathlineto{\pgfqpoint{1.098579in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.090622in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.089135in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.097835in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.755892in}}%
\pgfpathlineto{\pgfqpoint{1.108840in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.738712in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.727252in}}%
\pgfpathlineto{\pgfqpoint{1.125199in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.719228in}}%
\pgfpathlineto{\pgfqpoint{1.144309in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.704660in}}%
\pgfpathlineto{\pgfqpoint{1.159272in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.693561in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.686947in}}%
\pgfpathlineto{\pgfqpoint{1.177720in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.182911in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.182980in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.178723in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.623046in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.619820in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.618371in}}%
\pgfpathlineto{\pgfqpoint{1.146778in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.614700in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.607142in}}%
\pgfpathlineto{\pgfqpoint{1.116637in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.600105in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.596829in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.594965in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.593489in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.594916in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.596052in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.597177in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.599925in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.601040in}}%
\pgfpathlineto{\pgfqpoint{0.990247in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.775335in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.931930in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{1.946001in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.591712in}}%
\pgfpathlineto{\pgfqpoint{1.958073in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.609793in}}%
\pgfpathlineto{\pgfqpoint{1.967461in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.973457in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{1.976857in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.978883in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.980478in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.981802in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.982826in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.984150in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.985394in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.985608in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.985583in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.840080in}}%
\pgfpathlineto{\pgfqpoint{1.975787in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.850902in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.854911in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.859344in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.861428in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.862174in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.864424in}}%
\pgfpathlineto{\pgfqpoint{1.882655in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.868147in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.872382in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.875306in}}%
\pgfpathlineto{\pgfqpoint{1.839010in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.885632in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.890528in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.890587in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.884176in}}%
\pgfpathlineto{\pgfqpoint{1.783302in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.871052in}}%
\pgfpathlineto{\pgfqpoint{1.767986in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{1.754184in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.840869in}}%
\pgfpathlineto{\pgfqpoint{1.749519in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.747607in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.747386in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.746720in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.745745in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.744914in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.743556in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.742708in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.741445in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.739775in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.738061in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.661100in}}%
\pgfpathlineto{\pgfqpoint{1.737351in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.737546in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.628682in}}%
\pgfpathlineto{\pgfqpoint{1.740250in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.745796in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.591718in}}%
\pgfpathlineto{\pgfqpoint{1.765830in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.774722in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.811947in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.600009in}}%
\pgfpathlineto{\pgfqpoint{1.799445in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.793028in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.790236in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.790651in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.790531in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.790120in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.789513in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{1.785842in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.723934in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.718635in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.714756in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.736538in}}%
\pgfpathlineto{\pgfqpoint{1.750771in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.752339in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.753557in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.754863in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.756512in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.759089in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.829002in}}%
\pgfpathlineto{\pgfqpoint{1.765959in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.847646in}}%
\pgfpathlineto{\pgfqpoint{1.778316in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.787254in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.867223in}}%
\pgfpathlineto{\pgfqpoint{1.799660in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{1.809425in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.881338in}}%
\pgfpathlineto{\pgfqpoint{1.822823in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.859073in}}%
\pgfpathlineto{\pgfqpoint{1.829811in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.838658in}}%
\pgfpathlineto{\pgfqpoint{1.842568in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.823222in}}%
\pgfpathlineto{\pgfqpoint{1.854031in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.811555in}}%
\pgfpathlineto{\pgfqpoint{1.848191in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.841280in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.838668in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.769651in}}%
\pgfpathlineto{\pgfqpoint{1.835791in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.836887in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.736687in}}%
\pgfpathlineto{\pgfqpoint{1.844864in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.722406in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.714304in}}%
\pgfpathlineto{\pgfqpoint{1.867332in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.705004in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.698727in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.708176in}}%
\pgfpathlineto{\pgfqpoint{1.901831in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.905987in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.908544in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.911075in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.765555in}}%
\pgfpathlineto{\pgfqpoint{1.917285in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.777858in}}%
\pgfpathlineto{\pgfqpoint{1.935610in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.771820in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.758690in}}%
\pgfpathlineto{\pgfqpoint{1.951372in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.956750in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.958401in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.958226in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.956905in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.953157in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.652780in}}%
\pgfpathlineto{\pgfqpoint{1.949313in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.941676in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.628243in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.618978in}}%
\pgfpathlineto{\pgfqpoint{1.921963in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.614269in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.616133in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.617217in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.617350in}}%
\pgfpathlineto{\pgfqpoint{1.869530in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.617690in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.621528in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.623004in}}%
\pgfpathlineto{\pgfqpoint{1.834656in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.605105in}}%
\pgfpathlineto{\pgfqpoint{1.823910in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.813677in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.585367in}}%
\pgfpathlineto{\pgfqpoint{1.811947in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374527in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.598050in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.597917in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.598589in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{1.441712in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.603709in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.604006in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.604902in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.603291in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.602013in}}%
\pgfpathlineto{\pgfqpoint{1.513806in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.601456in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.600558in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.600205in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.600821in}}%
\pgfpathlineto{\pgfqpoint{1.565449in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.605347in}}%
\pgfpathlineto{\pgfqpoint{1.577947in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.582299in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.583155in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.584131in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.584281in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.584322in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.583812in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.582653in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.580923in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.579663in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.578731in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.577472in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.578652in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.892387in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.892996in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.892629in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.888670in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.886268in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.884022in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{1.486746in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.875876in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.872641in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.872180in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.874760in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.879905in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.881554in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.877868in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{1.348843in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.346622in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.344283in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.342678in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.342868in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.343544in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.343649in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.344108in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.344547in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.345021in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.345511in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.346106in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.347096in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.348234in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.349418in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.608558in}}%
\pgfpathlineto{\pgfqpoint{1.372766in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.600834in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.372081in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.647346in}}%
\pgfpathlineto{\pgfqpoint{1.361666in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.358856in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.356375in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.354859in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.352866in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.350210in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.732026in}}%
\pgfpathlineto{\pgfqpoint{1.349217in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.348935in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.349279in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.779465in}}%
\pgfpathlineto{\pgfqpoint{1.352471in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.797609in}}%
\pgfpathlineto{\pgfqpoint{1.349244in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.349098in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.823437in}}%
\pgfpathlineto{\pgfqpoint{1.354912in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.844429in}}%
\pgfpathlineto{\pgfqpoint{1.370155in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.857365in}}%
\pgfpathlineto{\pgfqpoint{1.385397in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.866676in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.866877in}}%
\pgfpathlineto{\pgfqpoint{1.403063in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.861336in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.853413in}}%
\pgfpathlineto{\pgfqpoint{1.427405in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.842244in}}%
\pgfpathlineto{\pgfqpoint{1.448990in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.834833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.833123in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.830891in}}%
\pgfpathlineto{\pgfqpoint{1.485182in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.482489in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.791917in}}%
\pgfpathlineto{\pgfqpoint{1.464402in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.787995in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.787313in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.782615in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.773230in}}%
\pgfpathlineto{\pgfqpoint{1.424309in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.771735in}}%
\pgfpathlineto{\pgfqpoint{1.425783in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.429201in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.431841in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.434601in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.699077in}}%
\pgfpathlineto{\pgfqpoint{1.438091in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.443404in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.449263in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.662665in}}%
\pgfpathlineto{\pgfqpoint{1.457587in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.635506in}}%
\pgfpathlineto{\pgfqpoint{1.448295in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.629154in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.624750in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.624177in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.623610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.625416in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.630866in}}%
\pgfpathlineto{\pgfqpoint{1.372081in}{0.633055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.517326in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.645263in}}%
\pgfpathlineto{\pgfqpoint{1.511183in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.511328in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.668414in}}%
\pgfpathlineto{\pgfqpoint{1.514700in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.521478in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.700560in}}%
\pgfpathlineto{\pgfqpoint{1.531370in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.718940in}}%
\pgfpathlineto{\pgfqpoint{1.543924in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.734390in}}%
\pgfpathlineto{\pgfqpoint{1.555075in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.751140in}}%
\pgfpathlineto{\pgfqpoint{1.568569in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.760502in}}%
\pgfpathlineto{\pgfqpoint{1.575217in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.575881in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.576257in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.576445in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.576604in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.576728in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.576814in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.576519in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.575245in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.631258in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.625350in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.626050in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.628155in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.631447in}}%
\pgfpathlineto{\pgfqpoint{1.517326in}{0.633055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.514684in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{1.526692in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.883785in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.883961in}}%
\pgfpathlineto{\pgfqpoint{1.574668in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.874152in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.866644in}}%
\pgfpathlineto{\pgfqpoint{1.549326in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.862799in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.862171in}}%
\pgfpathlineto{\pgfqpoint{1.514684in}{0.866388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.873516in}{0.872798in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.867860in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.881731in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.903232in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.910948in}}%
\pgfpathlineto{\pgfqpoint{0.912147in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.921920in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{0.928762in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.960986in}}%
\pgfpathlineto{\pgfqpoint{0.939733in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.943621in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.947287in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.936315in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.037652in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.041424in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.042205in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.039778in}}%
\pgfpathlineto{\pgfqpoint{0.875503in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.036859in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.017324in}}%
\pgfpathlineto{\pgfqpoint{0.822173in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.820993in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.819928in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.819243in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.820151in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.931291in}}%
\pgfpathlineto{\pgfqpoint{0.824285in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.833860in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.907764in}}%
\pgfpathlineto{\pgfqpoint{0.845321in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.892012in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{0.862543in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.872798in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.874511in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.898147in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.907423in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.912783in}}%
\pgfpathlineto{\pgfqpoint{0.848213in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.921172in}}%
\pgfpathlineto{\pgfqpoint{0.831422in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.826731in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.825545in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.826485in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.828481in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.834111in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.009462in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.015827in}}%
\pgfpathlineto{\pgfqpoint{0.856479in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.024053in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.024389in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.023806in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.025487in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.027400in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.021982in}}%
\pgfpathlineto{\pgfqpoint{0.936165in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.939792in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.939174in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.976024in}}%
\pgfpathlineto{\pgfqpoint{0.935869in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.929555in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.924031in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.943164in}}%
\pgfpathlineto{\pgfqpoint{0.915590in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.921212in}}%
\pgfpathlineto{\pgfqpoint{0.905848in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.899705in}}%
\pgfpathlineto{\pgfqpoint{0.894506in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.889035in}}%
\pgfpathlineto{\pgfqpoint{0.874511in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{0.895301in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.886661in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.882330in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.885832in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.708033in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.925087in}}%
\pgfpathlineto{\pgfqpoint{1.713713in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.713542in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.956038in}}%
\pgfpathlineto{\pgfqpoint{1.712367in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.710288in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.708674in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.020980in}}%
\pgfpathlineto{\pgfqpoint{1.699041in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.029087in}}%
\pgfpathlineto{\pgfqpoint{1.678961in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.046686in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.050855in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.051390in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.043668in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.607400in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.606461in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.605090in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.604979in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.607680in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.610435in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{1.619242in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.906045in}}%
\pgfpathlineto{\pgfqpoint{1.635799in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.895301in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.643402in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.902036in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.911367in}}%
\pgfpathlineto{\pgfqpoint{1.623638in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.614931in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.936382in}}%
\pgfpathlineto{\pgfqpoint{1.610999in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.609508in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.609030in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.609264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.610052in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.610249in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.612009in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.038484in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.045961in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.045597in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.042363in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.039452in}}%
\pgfpathlineto{\pgfqpoint{1.668476in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.027483in}}%
\pgfpathlineto{\pgfqpoint{1.682373in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.017127in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.008236in}}%
\pgfpathlineto{\pgfqpoint{1.700911in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.704757in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.706403in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.708324in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.709706in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.709798in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.703990in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.906901in}}%
\pgfpathlineto{\pgfqpoint{1.693049in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.891423in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.887823in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.888943in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.892540in}}%
\pgfpathlineto{\pgfqpoint{1.643402in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261799in}{0.912521in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.911256in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.909378in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.908796in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.909838in}}%
\pgfpathlineto{\pgfqpoint{1.321571in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.913803in}}%
\pgfpathlineto{\pgfqpoint{1.331472in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.332363in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.330875in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.329471in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.328095in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.328069in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.034064in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.025016in}}%
\pgfpathlineto{\pgfqpoint{1.287290in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.021728in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.011183in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.999072in}}%
\pgfpathlineto{\pgfqpoint{1.239187in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.987585in}}%
\pgfpathlineto{\pgfqpoint{1.228423in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.227126in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.232830in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.922046in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.915359in}}%
\pgfpathlineto{\pgfqpoint{1.258105in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.912521in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.259221in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.940690in}}%
\pgfpathlineto{\pgfqpoint{1.247431in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.248002in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.962321in}}%
\pgfpathlineto{\pgfqpoint{1.256829in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.980359in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.989501in}}%
\pgfpathlineto{\pgfqpoint{1.276739in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.994994in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.996733in}}%
\pgfpathlineto{\pgfqpoint{1.309872in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.011756in}}%
\pgfpathlineto{\pgfqpoint{1.320566in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.022612in}}%
\pgfpathlineto{\pgfqpoint{1.324626in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.325398in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.326734in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.328539in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.328922in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.327684in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.921763in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.920421in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.920099in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.920203in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.922697in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.927317in}}%
\pgfpathlineto{\pgfqpoint{1.259221in}{0.928610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.059453in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.059223in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.059721in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.060686in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.063261in}}%
\pgfpathlineto{\pgfqpoint{0.842529in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{0.833809in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.826621in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.108119in}}%
\pgfpathlineto{\pgfqpoint{0.820022in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.815623in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.153506in}}%
\pgfpathlineto{\pgfqpoint{0.807838in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.801557in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.801895in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.802996in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.804302in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.805618in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.807519in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.810274in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.305195in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.813110in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.816723in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.360089in}}%
\pgfpathlineto{\pgfqpoint{0.825786in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.377457in}}%
\pgfpathlineto{\pgfqpoint{0.815767in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.379981in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.380910in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.381129in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.379661in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.371121in}}%
\pgfpathlineto{\pgfqpoint{0.751247in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.360822in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.350323in}}%
\pgfpathlineto{\pgfqpoint{0.760616in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.364292in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.370632in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.371634in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.369197in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.365474in}}%
\pgfpathlineto{\pgfqpoint{0.812538in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.811088in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.347475in}}%
\pgfpathlineto{\pgfqpoint{0.804889in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.803567in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.802078in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.800665in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.799787in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.799248in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.798425in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.238619in}}%
\pgfpathlineto{\pgfqpoint{0.795453in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.794228in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.796889in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.188448in}}%
\pgfpathlineto{\pgfqpoint{0.799270in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.800282in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.802225in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.805825in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.115943in}}%
\pgfpathlineto{\pgfqpoint{0.810986in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.815246in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.087231in}}%
\pgfpathlineto{\pgfqpoint{0.824670in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.828867in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.066778in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.066066in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.064899in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.064156in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.063735in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.064017in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.065045in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.059453in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973718in}{1.067647in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.067574in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.068318in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.075292in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.078824in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.078249in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.074027in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.075500in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.066225in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.064782in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.063939in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.063515in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.063252in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.062103in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.062857in}}%
\pgfpathlineto{\pgfqpoint{1.206946in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.203830in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.109517in}}%
\pgfpathlineto{\pgfqpoint{1.196899in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.194439in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.193943in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.193837in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.193599in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.193499in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.193411in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.193404in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.193272in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.193101in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.192945in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.192580in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.192047in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.190257in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.344161in}}%
\pgfpathlineto{\pgfqpoint{1.181393in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.354078in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.357283in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.359319in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.361641in}}%
\pgfpathlineto{\pgfqpoint{1.129743in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.366214in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.370856in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.376603in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.377256in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.376320in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.375020in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.374707in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.375831in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.378680in}}%
\pgfpathlineto{\pgfqpoint{1.004162in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.380169in}}%
\pgfpathlineto{\pgfqpoint{0.988140in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.379527in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.372326in}}%
\pgfpathlineto{\pgfqpoint{0.964053in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.352672in}}%
\pgfpathlineto{\pgfqpoint{0.960811in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.958048in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.954964in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.954924in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.955686in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.957000in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.958779in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.960465in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.216553in}}%
\pgfpathlineto{\pgfqpoint{0.966568in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.972035in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.972383in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.966892in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.961677in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.143012in}}%
\pgfpathlineto{\pgfqpoint{0.960679in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.959929in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.957775in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.956666in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.073728in}}%
\pgfpathlineto{\pgfqpoint{0.967454in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.067647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.161865in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.163448in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.090378in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.182505in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.183168in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.182095in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.180914in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.179921in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.178688in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.176698in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.174390in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.225936in}}%
\pgfpathlineto{\pgfqpoint{1.172127in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.170578in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.168319in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.162521in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.287817in}}%
\pgfpathlineto{\pgfqpoint{1.158475in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.280328in}}%
\pgfpathlineto{\pgfqpoint{1.137722in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.269812in}}%
\pgfpathlineto{\pgfqpoint{1.125212in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.252598in}}%
\pgfpathlineto{\pgfqpoint{1.120348in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.117459in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.114940in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.111775in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.192228in}}%
\pgfpathlineto{\pgfqpoint{1.105336in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.168474in}}%
\pgfpathlineto{\pgfqpoint{1.094791in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.147382in}}%
\pgfpathlineto{\pgfqpoint{1.085870in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.077390in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.127107in}}%
\pgfpathlineto{\pgfqpoint{1.052981in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.132457in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.136332in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.143177in}}%
\pgfpathlineto{\pgfqpoint{1.020737in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.022511in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.023010in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.187570in}}%
\pgfpathlineto{\pgfqpoint{1.024209in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.204759in}}%
\pgfpathlineto{\pgfqpoint{1.023663in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.019278in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.012043in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.241056in}}%
\pgfpathlineto{\pgfqpoint{1.002689in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.259787in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.267696in}}%
\pgfpathlineto{\pgfqpoint{0.976556in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.271385in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.275932in}}%
\pgfpathlineto{\pgfqpoint{0.960069in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.959102in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.959595in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.961188in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.333081in}}%
\pgfpathlineto{\pgfqpoint{0.970968in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.973242in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.364568in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.369269in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.371426in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.371251in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.369697in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.369249in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.369736in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.370745in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.371192in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.370106in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.367627in}}%
\pgfpathlineto{\pgfqpoint{1.108879in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.362215in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.355467in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.352084in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.349622in}}%
\pgfpathlineto{\pgfqpoint{1.153784in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.345789in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.340613in}}%
\pgfpathlineto{\pgfqpoint{1.182498in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.325532in}}%
\pgfpathlineto{\pgfqpoint{1.187897in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.188564in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.188769in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.188910in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.189059in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.189000in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.188867in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.188741in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.188475in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.188205in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.187957in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.187707in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.187636in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.188368in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.191885in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.087149in}}%
\pgfpathlineto{\pgfqpoint{1.199708in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.200285in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.067787in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.066968in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.068453in}}%
\pgfpathlineto{\pgfqpoint{1.161865in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.977608in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.984416in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.118284in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.123556in}}%
\pgfpathlineto{\pgfqpoint{1.001688in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.002370in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.094512in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.089178in}}%
\pgfpathlineto{\pgfqpoint{0.977608in}{1.099722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.146435in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.138649in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.144181in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.191304in}}%
\pgfpathlineto{\pgfqpoint{1.151694in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.153401in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.154483in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.150820in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.129048in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{1.130833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.066045in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.066760in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.067057in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.066670in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.066417in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.066352in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.066317in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.066327in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.065851in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.065571in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.065468in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.065424in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.065230in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.064645in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.063887in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.062512in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.065856in}}%
\pgfpathlineto{\pgfqpoint{1.591642in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.593114in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.590577in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.588208in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.121433in}}%
\pgfpathlineto{\pgfqpoint{1.585636in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.583714in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.583098in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.583817in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.584933in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.586002in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.586704in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.587079in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.263611in}}%
\pgfpathlineto{\pgfqpoint{1.587681in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.588561in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.589693in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.589831in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.589203in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.588040in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.351566in}}%
\pgfpathlineto{\pgfqpoint{1.583027in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.374148in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.372987in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.372351in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.372189in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.372134in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.372730in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.373128in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.373380in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.373921in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.374166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.374222in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.373769in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.370769in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.377187in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.380211in}}%
\pgfpathlineto{\pgfqpoint{1.348953in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.341237in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.340657in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.341421in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.341804in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.342226in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.343291in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.346104in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.347107in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.347954in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.348418in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.348356in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.348138in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.348121in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.348432in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.348079in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.347536in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.346140in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.343912in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.066045in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.544050in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.071919in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.077253in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.079314in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.080360in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.081095in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.081223in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.082347in}}%
\pgfpathlineto{\pgfqpoint{1.451713in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.095088in}}%
\pgfpathlineto{\pgfqpoint{1.469879in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.473297in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.124809in}}%
\pgfpathlineto{\pgfqpoint{1.458052in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.451254in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.153984in}}%
\pgfpathlineto{\pgfqpoint{1.447559in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.447096in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.447249in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.446861in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.445879in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.445980in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.253048in}}%
\pgfpathlineto{\pgfqpoint{1.450726in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.264634in}}%
\pgfpathlineto{\pgfqpoint{1.470096in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.276767in}}%
\pgfpathlineto{\pgfqpoint{1.482813in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.303877in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.311124in}}%
\pgfpathlineto{\pgfqpoint{1.452930in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.320767in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.325212in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.330787in}}%
\pgfpathlineto{\pgfqpoint{1.423607in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.422283in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.353909in}}%
\pgfpathlineto{\pgfqpoint{1.428841in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.365195in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.366079in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.366734in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.366708in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.366335in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.365564in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.364451in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.364558in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.364682in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.365171in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.365204in}}%
\pgfpathlineto{\pgfqpoint{1.575773in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.581328in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.582971in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.583701in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.582771in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.580775in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.579747in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.579310in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.579056in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.578511in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.577517in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.576487in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.576072in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.576160in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.576948in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.578652in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.581302in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.584852in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.089749in}}%
\pgfpathlineto{\pgfqpoint{1.588365in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{1.583668in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.065446in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.066760in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.068200in}}%
\pgfpathlineto{\pgfqpoint{1.544050in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.359058in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.356862in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.356538in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.357052in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.358066in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.358237in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.357276in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.355695in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.353187in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.267255in}}%
\pgfpathlineto{\pgfqpoint{1.349100in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.347762in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.346658in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.346137in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.345619in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.344954in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.346495in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.370142in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.369269in}}%
\pgfpathlineto{\pgfqpoint{1.372345in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.359448in}}%
\pgfpathlineto{\pgfqpoint{1.381279in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.386232in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.329915in}}%
\pgfpathlineto{\pgfqpoint{1.394216in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.394181in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.393555in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.394403in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.396066in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.397370in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.399310in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.399531in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.399126in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.398622in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.397552in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.395943in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.392502in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.122607in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.116752in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.119344in}}%
\pgfpathlineto{\pgfqpoint{1.359058in}{1.130833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.063409in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.066244in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.064994in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.063408in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.065525in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.065988in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.066616in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.067127in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.067768in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.068586in}}%
\pgfpathlineto{\pgfqpoint{1.913459in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.076178in}}%
\pgfpathlineto{\pgfqpoint{1.938162in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.931709in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.927688in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.934696in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.137505in}}%
\pgfpathlineto{\pgfqpoint{1.943851in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.156452in}}%
\pgfpathlineto{\pgfqpoint{1.954496in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.174034in}}%
\pgfpathlineto{\pgfqpoint{1.966285in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{1.978226in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.220743in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.336213in}}%
\pgfpathlineto{\pgfqpoint{1.984356in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.977377in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.364726in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.368153in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.370842in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.372949in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.375800in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.375997in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.374812in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.373612in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.372781in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.372022in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.373968in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.374075in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.375250in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{1.758133in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.381072in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.385526in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.730858in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.733960in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.736865in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{1.739717in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.743865in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.748633in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.278239in}}%
\pgfpathlineto{\pgfqpoint{1.752689in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.255475in}}%
\pgfpathlineto{\pgfqpoint{1.750263in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.746146in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.742517in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.739407in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.194710in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.737316in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.147027in}}%
\pgfpathlineto{\pgfqpoint{1.737792in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.738461in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.738144in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.113093in}}%
\pgfpathlineto{\pgfqpoint{1.736225in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.733383in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.063231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.736840in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.737509in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.085976in}}%
\pgfpathlineto{\pgfqpoint{1.741408in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.743591in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.744000in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.744019in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.744131in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.745124in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.747144in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.750262in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.208698in}}%
\pgfpathlineto{\pgfqpoint{1.762169in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.225413in}}%
\pgfpathlineto{\pgfqpoint{1.766547in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.214311in}}%
\pgfpathlineto{\pgfqpoint{1.778851in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.782009in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.783300in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.784058in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.779283in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.289421in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.298763in}}%
\pgfpathlineto{\pgfqpoint{1.761112in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.316733in}}%
\pgfpathlineto{\pgfqpoint{1.750030in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.745583in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.740594in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.353150in}}%
\pgfpathlineto{\pgfqpoint{1.735330in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.736516in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.380411in}}%
\pgfpathlineto{\pgfqpoint{1.739636in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.370685in}}%
\pgfpathlineto{\pgfqpoint{1.760432in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.356564in}}%
\pgfpathlineto{\pgfqpoint{1.770236in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.335451in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.337828in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.337473in}}%
\pgfpathlineto{\pgfqpoint{1.820697in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.329857in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.324799in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.322664in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.325920in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.326301in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.327025in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.327544in}}%
\pgfpathlineto{\pgfqpoint{1.912370in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.333482in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.336319in}}%
\pgfpathlineto{\pgfqpoint{1.931622in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.328435in}}%
\pgfpathlineto{\pgfqpoint{1.944069in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.945714in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.943319in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.938807in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.269292in}}%
\pgfpathlineto{\pgfqpoint{1.930035in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.246570in}}%
\pgfpathlineto{\pgfqpoint{1.920751in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{1.904402in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.221371in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.213555in}}%
\pgfpathlineto{\pgfqpoint{1.883224in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.200271in}}%
\pgfpathlineto{\pgfqpoint{1.871562in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.864925in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.173304in}}%
\pgfpathlineto{\pgfqpoint{1.858247in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.148721in}}%
\pgfpathlineto{\pgfqpoint{1.849541in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.843521in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.838834in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.843431in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.084213in}}%
\pgfpathlineto{\pgfqpoint{1.850525in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.084152in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.075819in}}%
\pgfpathlineto{\pgfqpoint{1.828520in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.068343in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.067293in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.068169in}}%
\pgfpathlineto{\pgfqpoint{1.796808in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.077184in}}%
\pgfpathlineto{\pgfqpoint{1.779269in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.783542in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.787655in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.786178in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.783743in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.780965in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.776789in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.182234in}}%
\pgfpathlineto{\pgfqpoint{1.774909in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.773303in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.772051in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.770331in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.768377in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.769642in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.771661in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.078350in}}%
\pgfpathlineto{\pgfqpoint{1.756579in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.067254in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.067481in}}%
\pgfpathlineto{\pgfqpoint{1.736840in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{1.379052in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.376302in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.374685in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.373306in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.375265in}}%
\pgfpathlineto{\pgfqpoint{0.943445in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.939572in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.940190in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.940792in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.941177in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.942138in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.942161in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.940724in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.937269in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.508149in}}%
\pgfpathlineto{\pgfqpoint{0.929647in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.524745in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.526936in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.526808in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.526573in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.524753in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{0.839853in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.827760in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.827008in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.827478in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.829528in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.832389in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.411411in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.397514in}}%
\pgfpathlineto{\pgfqpoint{0.850471in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.392289in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.387594in}}%
\pgfpathlineto{\pgfqpoint{0.884341in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.379052in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.902431in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.381804in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.389264in}}%
\pgfpathlineto{\pgfqpoint{0.874637in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.397315in}}%
\pgfpathlineto{\pgfqpoint{0.866923in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.868559in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.866203in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.457321in}}%
\pgfpathlineto{\pgfqpoint{0.850711in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.439498in}}%
\pgfpathlineto{\pgfqpoint{0.844918in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.448607in}}%
\pgfpathlineto{\pgfqpoint{0.834792in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.834224in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.834946in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.494606in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.502395in}}%
\pgfpathlineto{\pgfqpoint{0.860516in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.486117in}}%
\pgfpathlineto{\pgfqpoint{0.861219in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.861757in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.868288in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.520458in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.521389in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.522115in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.521963in}}%
\pgfpathlineto{\pgfqpoint{0.921670in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.517640in}}%
\pgfpathlineto{\pgfqpoint{0.929236in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.492601in}}%
\pgfpathlineto{\pgfqpoint{0.936992in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.937677in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.937439in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.936515in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.435529in}}%
\pgfpathlineto{\pgfqpoint{0.931099in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.930128in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.932152in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.381666in}}%
\pgfpathlineto{\pgfqpoint{0.936475in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.379519in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.377043in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.378562in}}%
\pgfpathlineto{\pgfqpoint{0.902431in}{1.379722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.274324in}{1.392739in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.390482in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.391176in}}%
\pgfpathlineto{\pgfqpoint{1.321056in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{1.336907in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.411068in}}%
\pgfpathlineto{\pgfqpoint{1.337923in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{1.335164in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.331509in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.328354in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.328404in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.330217in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.330319in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.539719in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.539426in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.538443in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{1.257535in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.530141in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.526819in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.525251in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.521545in}}%
\pgfpathlineto{\pgfqpoint{1.210503in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.517629in}}%
\pgfpathlineto{\pgfqpoint{1.217065in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.218857in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.218124in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.216485in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.218606in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.220492in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.222151in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.408151in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.408211in}}%
\pgfpathlineto{\pgfqpoint{1.259126in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.415536in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.421649in}}%
\pgfpathlineto{\pgfqpoint{1.233034in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.438926in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.433344in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.428133in}}%
\pgfpathlineto{\pgfqpoint{1.266646in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{1.275666in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.410088in}}%
\pgfpathlineto{\pgfqpoint{1.263434in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.392739in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.285558in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.396066in}}%
\pgfpathlineto{\pgfqpoint{1.295949in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.395102in}}%
\pgfpathlineto{\pgfqpoint{1.285558in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.308834in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.420890in}}%
\pgfpathlineto{\pgfqpoint{1.313100in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.439276in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.437387in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.432824in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.433767in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.437385in}}%
\pgfpathlineto{\pgfqpoint{1.254383in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.445566in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.456591in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.450663in}}%
\pgfpathlineto{\pgfqpoint{1.222832in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.221212in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.220976in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.219869in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.218571in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.521746in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.523399in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.524199in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.526427in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.534884in}}%
\pgfpathlineto{\pgfqpoint{1.274705in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.535816in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.535972in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.535890in}}%
\pgfpathlineto{\pgfqpoint{1.316751in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.531439in}}%
\pgfpathlineto{\pgfqpoint{1.327124in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.326180in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.326112in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.326506in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.327220in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.328413in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.330492in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.328354in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.406759in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.404938in}}%
\pgfpathlineto{\pgfqpoint{1.308834in}{1.410833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650082in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.403940in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.402548in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.404558in}}%
\pgfpathlineto{\pgfqpoint{1.696141in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.696770in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.695715in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.697371in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.696776in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.692233in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.689194in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.508398in}}%
\pgfpathlineto{\pgfqpoint{1.683817in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{1.653949in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.537722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.537017in}}%
\pgfpathlineto{\pgfqpoint{1.622256in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{1.608461in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.607526in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.607559in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.609578in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.463240in}}%
\pgfpathlineto{\pgfqpoint{1.614456in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.622154in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.433063in}}%
\pgfpathlineto{\pgfqpoint{1.628825in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.414281in}}%
\pgfpathlineto{\pgfqpoint{1.643549in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.407905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.641859in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.429493in}}%
\pgfpathlineto{\pgfqpoint{1.629305in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.448796in}}%
\pgfpathlineto{\pgfqpoint{1.620524in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.615630in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.484640in}}%
\pgfpathlineto{\pgfqpoint{1.611844in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.611502in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.612039in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.520654in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.528647in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.530051in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.528493in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.524731in}}%
\pgfpathlineto{\pgfqpoint{1.670801in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.674707in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.499433in}}%
\pgfpathlineto{\pgfqpoint{1.676266in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.677920in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.679066in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.679308in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.681098in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.416578in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.415413in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.420022in}}%
\pgfpathlineto{\pgfqpoint{1.641859in}{1.426388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.311900in}{1.461178in}}%
\pgfpathlineto{\pgfqpoint{1.313245in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.314583in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.313362in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.507737in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.516718in}}%
\pgfpathlineto{\pgfqpoint{1.296291in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{1.306822in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.310378in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.461178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973718in}{1.534960in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.535546in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.539501in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.542941in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.545655in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.548627in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.548375in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.548396in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.550251in}}%
\pgfpathlineto{\pgfqpoint{1.088568in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.558751in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.570321in}}%
\pgfpathlineto{\pgfqpoint{1.115461in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.591186in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.596334in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.594020in}}%
\pgfpathlineto{\pgfqpoint{1.158976in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.576790in}}%
\pgfpathlineto{\pgfqpoint{1.165557in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.554338in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.548714in}}%
\pgfpathlineto{\pgfqpoint{1.189068in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.187703in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.187177in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.188302in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.189721in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.192063in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.196074in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.654117in}}%
\pgfpathlineto{\pgfqpoint{1.200276in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.201595in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.202210in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.202157in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.201638in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.200639in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.749372in}}%
\pgfpathlineto{\pgfqpoint{1.198575in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.197707in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.781228in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.202751in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.207580in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.825639in}}%
\pgfpathlineto{\pgfqpoint{1.216672in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.846333in}}%
\pgfpathlineto{\pgfqpoint{1.224240in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.858561in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.857922in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.856671in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.856818in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.858330in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.861484in}}%
\pgfpathlineto{\pgfqpoint{1.308042in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.864840in}}%
\pgfpathlineto{\pgfqpoint{1.331100in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.890988in}}%
\pgfpathlineto{\pgfqpoint{1.338783in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.342289in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.337983in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.943148in}}%
\pgfpathlineto{\pgfqpoint{1.334582in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.332345in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.330447in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.328829in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.328553in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.028721in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.022742in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.018197in}}%
\pgfpathlineto{\pgfqpoint{1.295524in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.013619in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.012078in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.012137in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.015006in}}%
\pgfpathlineto{\pgfqpoint{1.245738in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.020167in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.024704in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.027169in}}%
\pgfpathlineto{\pgfqpoint{1.207964in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.206269in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.203435in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.202375in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.203536in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.205782in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.207962in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.210515in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.904382in}}%
\pgfpathlineto{\pgfqpoint{1.215667in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.219216in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.223819in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.858087in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.859497in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.859655in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.860174in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.860562in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.858178in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.853935in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.853167in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.854303in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.856059in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.857083in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.857639in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.857199in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.856073in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.853990in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.851427in}}%
\pgfpathlineto{\pgfqpoint{0.956527in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.954587in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.954919in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.956110in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.957773in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.959203in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.959738in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.960287in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.960108in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.960018in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.959195in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.957604in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.956946in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.956272in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.955122in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.954726in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.956455in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{0.973060in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.534960in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.960740in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.959076in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.960002in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.593873in}}%
\pgfpathlineto{\pgfqpoint{0.962470in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.965094in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.967395in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.970715in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.972661in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.668711in}}%
\pgfpathlineto{\pgfqpoint{0.982646in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.678217in}}%
\pgfpathlineto{\pgfqpoint{0.987797in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.993810in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.651675in}}%
\pgfpathlineto{\pgfqpoint{1.004853in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.637255in}}%
\pgfpathlineto{\pgfqpoint{1.022503in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.623524in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.618137in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.622746in}}%
\pgfpathlineto{\pgfqpoint{1.061391in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.628612in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.636274in}}%
\pgfpathlineto{\pgfqpoint{1.084026in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.083500in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.603292in}}%
\pgfpathlineto{\pgfqpoint{1.087509in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.093803in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.091748in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.562822in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.556291in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.555364in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.556454in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.551443in}}%
\pgfpathlineto{\pgfqpoint{1.035723in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.549065in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.547058in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.544966in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.542576in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.542575in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.550096in}}%
\pgfpathlineto{\pgfqpoint{0.960740in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.169223in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.607950in}}%
\pgfpathlineto{\pgfqpoint{1.157688in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.621133in}}%
\pgfpathlineto{\pgfqpoint{1.163681in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.168494in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.659361in}}%
\pgfpathlineto{\pgfqpoint{1.174250in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.176213in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.175215in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.704681in}}%
\pgfpathlineto{\pgfqpoint{1.173734in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.168204in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.736703in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.736109in}}%
\pgfpathlineto{\pgfqpoint{1.142150in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.141918in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.144381in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.144660in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.141504in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.646137in}}%
\pgfpathlineto{\pgfqpoint{1.134942in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.636087in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.635866in}}%
\pgfpathlineto{\pgfqpoint{1.104259in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.648547in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.656068in}}%
\pgfpathlineto{\pgfqpoint{1.076777in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.660345in}}%
\pgfpathlineto{\pgfqpoint{1.065521in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.682311in}}%
\pgfpathlineto{\pgfqpoint{1.057567in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.050822in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.709428in}}%
\pgfpathlineto{\pgfqpoint{1.040746in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.736298in}}%
\pgfpathlineto{\pgfqpoint{1.018741in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.740542in}}%
\pgfpathlineto{\pgfqpoint{0.999753in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.754796in}}%
\pgfpathlineto{\pgfqpoint{0.990901in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.776391in}}%
\pgfpathlineto{\pgfqpoint{0.982660in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.976193in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.803663in}}%
\pgfpathlineto{\pgfqpoint{0.969235in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.969412in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.835193in}}%
\pgfpathlineto{\pgfqpoint{0.985511in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.830355in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.824472in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.815413in}}%
\pgfpathlineto{\pgfqpoint{1.011487in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.807550in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.804497in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.808885in}}%
\pgfpathlineto{\pgfqpoint{1.054799in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.822674in}}%
\pgfpathlineto{\pgfqpoint{1.070407in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.833360in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.836305in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.845063in}}%
\pgfpathlineto{\pgfqpoint{1.099547in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.848626in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.851659in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.853950in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.855445in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.855733in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.855376in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.855039in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.852546in}}%
\pgfpathlineto{\pgfqpoint{1.208243in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.208567in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.203240in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.801641in}}%
\pgfpathlineto{\pgfqpoint{1.198280in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.193864in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.192150in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.191973in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.192848in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.192854in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.193069in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.194222in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.194496in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.193155in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.190676in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.188303in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.617763in}}%
\pgfpathlineto{\pgfqpoint{1.183387in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.176967in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.587700in}}%
\pgfpathlineto{\pgfqpoint{1.169223in}{1.597499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.256034in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.862906in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.864801in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.872510in}}%
\pgfpathlineto{\pgfqpoint{1.222668in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.219107in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.214618in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.919995in}}%
\pgfpathlineto{\pgfqpoint{1.211054in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.209759in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.207605in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.206395in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.207034in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.209573in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.016340in}}%
\pgfpathlineto{\pgfqpoint{1.213034in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.019679in}}%
\pgfpathlineto{\pgfqpoint{1.229924in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.010412in}}%
\pgfpathlineto{\pgfqpoint{1.249099in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.001756in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.996567in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.996199in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.998905in}}%
\pgfpathlineto{\pgfqpoint{1.290937in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.005820in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.017473in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.013243in}}%
\pgfpathlineto{\pgfqpoint{1.326051in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.327840in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.329478in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.331152in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.333347in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.334334in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.335251in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.332642in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.324897in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.876606in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.868576in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.866720in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.863505in}}%
\pgfpathlineto{\pgfqpoint{1.274797in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.861286in}}%
\pgfpathlineto{\pgfqpoint{1.256034in}{1.861944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.547373in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.547820in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.545723in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.545630in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.545104in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.544464in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.543465in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.544590in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.546685in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.550122in}}%
\pgfpathlineto{\pgfqpoint{1.515518in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.554166in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.557901in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.562687in}}%
\pgfpathlineto{\pgfqpoint{1.557930in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.579806in}}%
\pgfpathlineto{\pgfqpoint{1.575613in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.584772in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.586367in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.586775in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.652819in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.589398in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.590522in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.591617in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.592710in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.593697in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.594106in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.593539in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.591815in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.590726in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.589844in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.588707in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.850444in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.858542in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.851945in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.847449in}}%
\pgfpathlineto{\pgfqpoint{1.544033in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.538582in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.828715in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.815890in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.815152in}}%
\pgfpathlineto{\pgfqpoint{1.510093in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.816272in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.826881in}}%
\pgfpathlineto{\pgfqpoint{1.485415in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.483769in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.847886in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.849628in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.850628in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.851740in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.852658in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.853044in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.853784in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.854923in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.856979in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.860267in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.860732in}}%
\pgfpathlineto{\pgfqpoint{1.337369in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.843544in}}%
\pgfpathlineto{\pgfqpoint{1.335303in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.825523in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.344470in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.348770in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{1.355733in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.755459in}}%
\pgfpathlineto{\pgfqpoint{1.349188in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.341955in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.338327in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.699644in}}%
\pgfpathlineto{\pgfqpoint{1.335720in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.335098in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.335731in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.336241in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.634406in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.340904in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.343104in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.344967in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.346097in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.345791in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.544878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.420763in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.557717in}}%
\pgfpathlineto{\pgfqpoint{1.433796in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.569483in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.574933in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.575028in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.575860in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.577631in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.576677in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.576341in}}%
\pgfpathlineto{\pgfqpoint{1.349248in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.349040in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.347921in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.345931in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.345183in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.345643in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.346234in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.347355in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.348988in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.708837in}}%
\pgfpathlineto{\pgfqpoint{1.351563in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.355508in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.358349in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.361045in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.657115in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.649196in}}%
\pgfpathlineto{\pgfqpoint{1.384096in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.669231in}}%
\pgfpathlineto{\pgfqpoint{1.387952in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.389121in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.388504in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.713653in}}%
\pgfpathlineto{\pgfqpoint{1.384583in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.384222in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.384264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.383499in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.379632in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.795678in}}%
\pgfpathlineto{\pgfqpoint{1.372031in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.807673in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.811040in}}%
\pgfpathlineto{\pgfqpoint{1.348097in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.344259in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.348042in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.848693in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.849455in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.848797in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.848072in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.847371in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.846796in}}%
\pgfpathlineto{\pgfqpoint{1.429206in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.435863in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.432978in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.433149in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.436273in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.783236in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.774220in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.769303in}}%
\pgfpathlineto{\pgfqpoint{1.464359in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.765225in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.762207in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.764023in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.766824in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.526427in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.751621in}}%
\pgfpathlineto{\pgfqpoint{1.518309in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.727428in}}%
\pgfpathlineto{\pgfqpoint{1.509103in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.499917in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.706182in}}%
\pgfpathlineto{\pgfqpoint{1.491545in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.685313in}}%
\pgfpathlineto{\pgfqpoint{1.480155in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.668419in}}%
\pgfpathlineto{\pgfqpoint{1.468896in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.463468in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.637356in}}%
\pgfpathlineto{\pgfqpoint{1.460231in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.456791in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.453087in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.586749in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.585652in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.586454in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.593110in}}%
\pgfpathlineto{\pgfqpoint{1.505005in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.604786in}}%
\pgfpathlineto{\pgfqpoint{1.518805in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.618998in}}%
\pgfpathlineto{\pgfqpoint{1.531034in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.636967in}}%
\pgfpathlineto{\pgfqpoint{1.542314in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.659333in}}%
\pgfpathlineto{\pgfqpoint{1.550002in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.551122in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.551332in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.551891in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.552472in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.749442in}}%
\pgfpathlineto{\pgfqpoint{1.547082in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.766089in}}%
\pgfpathlineto{\pgfqpoint{1.532011in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.770030in}}%
\pgfpathlineto{\pgfqpoint{1.544659in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.791739in}}%
\pgfpathlineto{\pgfqpoint{1.552849in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.558479in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.826616in}}%
\pgfpathlineto{\pgfqpoint{1.563558in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.568262in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.850183in}}%
\pgfpathlineto{\pgfqpoint{1.580197in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.584385in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.586315in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.804579in}}%
\pgfpathlineto{\pgfqpoint{1.587648in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.588799in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.589155in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.589102in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.588791in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.588145in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.709978in}}%
\pgfpathlineto{\pgfqpoint{1.587136in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.585489in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.583991in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.582390in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.581605in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.581534in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.580103in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.576256in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.593742in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.585232in}}%
\pgfpathlineto{\pgfqpoint{1.558633in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{1.541432in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.564540in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.560092in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.556334in}}%
\pgfpathlineto{\pgfqpoint{1.503627in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.549741in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.547631in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.546616in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.547141in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.548511in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.549824in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.550617in}}%
\pgfpathlineto{\pgfqpoint{1.420763in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.487421in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.494356in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.665823in}}%
\pgfpathlineto{\pgfqpoint{1.510766in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.676814in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.677500in}}%
\pgfpathlineto{\pgfqpoint{1.525692in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.667007in}}%
\pgfpathlineto{\pgfqpoint{1.523710in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.513186in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.643275in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{1.644166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{1.548224in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.550360in}}%
\pgfpathlineto{\pgfqpoint{1.751769in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{1.772690in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.581898in}}%
\pgfpathlineto{\pgfqpoint{1.787931in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.591460in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.597852in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.605372in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.611241in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.615011in}}%
\pgfpathlineto{\pgfqpoint{1.854494in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.859344in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.860818in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.575566in}}%
\pgfpathlineto{\pgfqpoint{1.870222in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.565128in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.566197in}}%
\pgfpathlineto{\pgfqpoint{1.901557in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.569922in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.573307in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.577114in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.582016in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.589855in}}%
\pgfpathlineto{\pgfqpoint{1.975081in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.597934in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.608134in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.633752in}}%
\pgfpathlineto{\pgfqpoint{1.984941in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.620749in}}%
\pgfpathlineto{\pgfqpoint{1.965856in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.611400in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.604082in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.598140in}}%
\pgfpathlineto{\pgfqpoint{1.936022in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.595028in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.595482in}}%
\pgfpathlineto{\pgfqpoint{1.907856in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.612175in}}%
\pgfpathlineto{\pgfqpoint{1.900381in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.613875in}}%
\pgfpathlineto{\pgfqpoint{1.904547in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.641533in}}%
\pgfpathlineto{\pgfqpoint{1.914949in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.924864in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.660443in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.669665in}}%
\pgfpathlineto{\pgfqpoint{1.949448in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.675655in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.676096in}}%
\pgfpathlineto{\pgfqpoint{1.970873in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.674572in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.669345in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.702317in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.703048in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.702381in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.700911in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.700860in}}%
\pgfpathlineto{\pgfqpoint{1.931823in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.938046in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.722100in}}%
\pgfpathlineto{\pgfqpoint{1.948339in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{1.958199in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.760263in}}%
\pgfpathlineto{\pgfqpoint{1.967876in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.781737in}}%
\pgfpathlineto{\pgfqpoint{1.976989in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.984017in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.809391in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.852330in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.855112in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.852964in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.848048in}}%
\pgfpathlineto{\pgfqpoint{1.945520in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.837816in}}%
\pgfpathlineto{\pgfqpoint{1.930566in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.826601in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.829577in}}%
\pgfpathlineto{\pgfqpoint{1.910916in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.837527in}}%
\pgfpathlineto{\pgfqpoint{1.889510in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.846540in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.848520in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.850485in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.853587in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.856997in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.858661in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.858712in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.849131in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.851307in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.852979in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.853915in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.853107in}}%
\pgfpathlineto{\pgfqpoint{1.732656in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.735239in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.815459in}}%
\pgfpathlineto{\pgfqpoint{1.737860in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.745494in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.749167in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.750160in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.751122in}}%
\pgfpathlineto{\pgfqpoint{1.752226in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.753671in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.752465in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.750700in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.750312in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.674169in}}%
\pgfpathlineto{\pgfqpoint{1.749916in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.746664in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.742072in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.620395in}}%
\pgfpathlineto{\pgfqpoint{1.736337in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.733346in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.730303in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.727477in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.730716in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.548224in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.735659in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.737608in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.582783in}}%
\pgfpathlineto{\pgfqpoint{1.745882in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.609154in}}%
\pgfpathlineto{\pgfqpoint{1.752488in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.761681in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.631301in}}%
\pgfpathlineto{\pgfqpoint{1.772160in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.772764in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.771879in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.771909in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.773162in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.774950in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.735333in}}%
\pgfpathlineto{\pgfqpoint{1.775412in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.738031in}}%
\pgfpathlineto{\pgfqpoint{1.773356in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.770078in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.767245in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.763797in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.802408in}}%
\pgfpathlineto{\pgfqpoint{1.757238in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.827848in}}%
\pgfpathlineto{\pgfqpoint{1.748535in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.744039in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.847323in}}%
\pgfpathlineto{\pgfqpoint{1.761926in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.846133in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.840406in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.831334in}}%
\pgfpathlineto{\pgfqpoint{1.788721in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.818990in}}%
\pgfpathlineto{\pgfqpoint{1.804631in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.809647in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.812671in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.783094in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.779262in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.780064in}}%
\pgfpathlineto{\pgfqpoint{1.846629in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.764060in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.761471in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.754053in}}%
\pgfpathlineto{\pgfqpoint{1.876243in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.880946in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.724560in}}%
\pgfpathlineto{\pgfqpoint{1.890923in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.897096in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.892309in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.683138in}}%
\pgfpathlineto{\pgfqpoint{1.882987in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.666471in}}%
\pgfpathlineto{\pgfqpoint{1.870310in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.652198in}}%
\pgfpathlineto{\pgfqpoint{1.855979in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.639638in}}%
\pgfpathlineto{\pgfqpoint{1.838254in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.628444in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.622651in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.615486in}}%
\pgfpathlineto{\pgfqpoint{1.810588in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.607309in}}%
\pgfpathlineto{\pgfqpoint{1.790021in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.595712in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.582769in}}%
\pgfpathlineto{\pgfqpoint{1.774588in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.572711in}}%
\pgfpathlineto{\pgfqpoint{1.755527in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.563438in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.561341in}}%
\pgfpathlineto{\pgfqpoint{1.735659in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773314in}{1.564153in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.552029in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.552215in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.556536in}}%
\pgfpathlineto{\pgfqpoint{0.825158in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{0.817600in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.814998in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.813044in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.811059in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.630155in}}%
\pgfpathlineto{\pgfqpoint{0.808285in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.806825in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.806315in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.806465in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.806813in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.807389in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.807799in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.807117in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.805957in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.804125in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.800745in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.821770in}}%
\pgfpathlineto{\pgfqpoint{0.786458in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.831272in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.840243in}}%
\pgfpathlineto{\pgfqpoint{0.765578in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.844577in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.655126in}}%
\pgfpathlineto{\pgfqpoint{0.749245in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.753913in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.593471in}}%
\pgfpathlineto{\pgfqpoint{0.764691in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.771345in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.564153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.791336in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.567425in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.580591in}}%
\pgfpathlineto{\pgfqpoint{0.772704in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.767471in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.762587in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.619452in}}%
\pgfpathlineto{\pgfqpoint{0.758553in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.756969in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.755594in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.754057in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.752573in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.751179in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.749979in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.749129in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.750262in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.752198in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.754174in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.756505in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.760242in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.816809in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.817102in}}%
\pgfpathlineto{\pgfqpoint{0.774758in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.783446in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.795818in}}%
\pgfpathlineto{\pgfqpoint{0.794778in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.776216in}}%
\pgfpathlineto{\pgfqpoint{0.799392in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.800592in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.800807in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.800884in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.801097in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.801345in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.801367in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.801735in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.802735in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.804633in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.807750in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.600833in}}%
\pgfpathlineto{\pgfqpoint{0.811228in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.811340in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.576824in}}%
\pgfpathlineto{\pgfqpoint{0.802021in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.565571in}}%
\pgfpathlineto{\pgfqpoint{0.791336in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{1.874626in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.873102in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.874551in}}%
\pgfpathlineto{\pgfqpoint{0.917568in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.880722in}}%
\pgfpathlineto{\pgfqpoint{0.932376in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.900456in}}%
\pgfpathlineto{\pgfqpoint{0.938912in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.945326in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.952158in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.966951in}}%
\pgfpathlineto{\pgfqpoint{0.947168in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.938375in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.989827in}}%
\pgfpathlineto{\pgfqpoint{0.926561in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.005288in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.013666in}}%
\pgfpathlineto{\pgfqpoint{0.901581in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.018194in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.018888in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.018723in}}%
\pgfpathlineto{\pgfqpoint{0.863317in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.017125in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.010673in}}%
\pgfpathlineto{\pgfqpoint{0.836643in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.001357in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.989263in}}%
\pgfpathlineto{\pgfqpoint{0.821145in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.819044in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.821760in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.931838in}}%
\pgfpathlineto{\pgfqpoint{0.826706in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.832687in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.898495in}}%
\pgfpathlineto{\pgfqpoint{0.838648in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.882693in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.878702in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.877544in}}%
\pgfpathlineto{\pgfqpoint{0.873704in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.874626in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.853968in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.901161in}}%
\pgfpathlineto{\pgfqpoint{0.844420in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.922217in}}%
\pgfpathlineto{\pgfqpoint{0.835138in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.828568in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.954043in}}%
\pgfpathlineto{\pgfqpoint{0.823201in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.822805in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.973280in}}%
\pgfpathlineto{\pgfqpoint{0.830436in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.991583in}}%
\pgfpathlineto{\pgfqpoint{0.848349in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.002030in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.007311in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.006890in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.003852in}}%
\pgfpathlineto{\pgfqpoint{0.893397in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.000226in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.993893in}}%
\pgfpathlineto{\pgfqpoint{0.921127in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.984585in}}%
\pgfpathlineto{\pgfqpoint{0.933269in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.966350in}}%
\pgfpathlineto{\pgfqpoint{0.940937in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.943670in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.939544in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.914976in}}%
\pgfpathlineto{\pgfqpoint{0.933236in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.925374in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.890582in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.883400in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.881542in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.882462in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.885712in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.888668in}}%
\pgfpathlineto{\pgfqpoint{0.853968in}{1.893055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{1.875259in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.870495in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.866689in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.864702in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.866982in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.872679in}}%
\pgfpathlineto{\pgfqpoint{1.706151in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.886608in}}%
\pgfpathlineto{\pgfqpoint{1.716737in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.904474in}}%
\pgfpathlineto{\pgfqpoint{1.727641in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.923730in}}%
\pgfpathlineto{\pgfqpoint{1.737999in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.743074in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.746242in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.741957in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.975793in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.976075in}}%
\pgfpathlineto{\pgfqpoint{1.716711in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.719073in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.720533in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.021411in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.024243in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.025368in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.024801in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.022839in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.021046in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.021760in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.023202in}}%
\pgfpathlineto{\pgfqpoint{1.620629in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.615447in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.993527in}}%
\pgfpathlineto{\pgfqpoint{1.610900in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.607837in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.602292in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.601156in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.607764in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.887210in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.881099in}}%
\pgfpathlineto{\pgfqpoint{1.631078in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.875259in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.642991in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.881300in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.887730in}}%
\pgfpathlineto{\pgfqpoint{1.614533in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.895458in}}%
\pgfpathlineto{\pgfqpoint{1.607931in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.607261in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.607865in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.609002in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.611225in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.978723in}}%
\pgfpathlineto{\pgfqpoint{1.614900in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.619390in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.624098in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.018709in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.017772in}}%
\pgfpathlineto{\pgfqpoint{1.646020in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.017141in}}%
\pgfpathlineto{\pgfqpoint{1.650919in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.019177in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.020594in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.020298in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.019146in}}%
\pgfpathlineto{\pgfqpoint{1.705708in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.704487in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.994195in}}%
\pgfpathlineto{\pgfqpoint{1.689199in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.985235in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.977622in}}%
\pgfpathlineto{\pgfqpoint{1.664009in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.969055in}}%
\pgfpathlineto{\pgfqpoint{1.655221in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.662462in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.939623in}}%
\pgfpathlineto{\pgfqpoint{1.663299in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.942128in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.946370in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.948869in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.948755in}}%
\pgfpathlineto{\pgfqpoint{1.724172in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.955730in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.959466in}}%
\pgfpathlineto{\pgfqpoint{1.739441in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.739757in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.933569in}}%
\pgfpathlineto{\pgfqpoint{1.731237in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.913138in}}%
\pgfpathlineto{\pgfqpoint{1.721453in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{1.711243in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.700713in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.877071in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.872112in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.870430in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.875026in}}%
\pgfpathlineto{\pgfqpoint{1.642991in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.754539in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.019829in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.030741in}}%
\pgfpathlineto{\pgfqpoint{0.775404in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.043717in}}%
\pgfpathlineto{\pgfqpoint{0.790663in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.058154in}}%
\pgfpathlineto{\pgfqpoint{0.803469in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.078021in}}%
\pgfpathlineto{\pgfqpoint{0.811643in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.813469in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.813135in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.791953in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.098086in}}%
\pgfpathlineto{\pgfqpoint{0.798782in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.090809in}}%
\pgfpathlineto{\pgfqpoint{0.796395in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.788338in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.061072in}}%
\pgfpathlineto{\pgfqpoint{0.775501in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.046505in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.040607in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.046283in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.014905in}}%
\pgfpathlineto{\pgfqpoint{0.754539in}{2.017499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{2.016817in}}%
\pgfpathlineto{\pgfqpoint{1.740721in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.018996in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.024841in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.028909in}}%
\pgfpathlineto{\pgfqpoint{1.811043in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.033774in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.037257in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.038781in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.038833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.038550in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.038213in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.037826in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.037752in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.037722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.037704in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.037798in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.038745in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.040295in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.042281in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.044483in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.979537in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.984467in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.982930in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.984240in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.054005in}}%
\pgfpathlineto{\pgfqpoint{1.971053in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.047585in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.046679in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.046212in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.046044in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.045900in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.045470in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.045057in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.044922in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.044729in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.044283in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.043297in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.041483in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.038492in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.033934in}}%
\pgfpathlineto{\pgfqpoint{1.796036in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.031441in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.030284in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.031180in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.032976in}}%
\pgfpathlineto{\pgfqpoint{1.750120in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.741900in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.059655in}}%
\pgfpathlineto{\pgfqpoint{1.737140in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.066167in}}%
\pgfpathlineto{\pgfqpoint{1.748721in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.080927in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.086264in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.089231in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.089972in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.091010in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.092783in}}%
\pgfpathlineto{\pgfqpoint{1.823149in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.097060in}}%
\pgfpathlineto{\pgfqpoint{1.837868in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.106608in}}%
\pgfpathlineto{\pgfqpoint{1.754701in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.093294in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.083689in}}%
\pgfpathlineto{\pgfqpoint{1.735924in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.733084in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.733181in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.736688in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.016817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.998769in}{2.031697in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.027946in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.024967in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.022512in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.020988in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.020338in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.019752in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.021000in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.022509in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.025841in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.030590in}}%
\pgfpathlineto{\pgfqpoint{1.141915in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.037011in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.040120in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.034454in}}%
\pgfpathlineto{\pgfqpoint{1.191235in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{1.204881in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.207043in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.204888in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.201073in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.106144in}}%
\pgfpathlineto{\pgfqpoint{1.198130in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.192129in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.195999in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.086791in}}%
\pgfpathlineto{\pgfqpoint{1.201072in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.203792in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.203715in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.037497in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.039465in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.043095in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.047294in}}%
\pgfpathlineto{\pgfqpoint{1.152470in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.050411in}}%
\pgfpathlineto{\pgfqpoint{1.140738in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.047939in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.041797in}}%
\pgfpathlineto{\pgfqpoint{1.113358in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.032510in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.030115in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.028867in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.027881in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.028376in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.029380in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.030774in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.032663in}}%
\pgfpathlineto{\pgfqpoint{1.022249in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.036790in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.040620in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.045282in}}%
\pgfpathlineto{\pgfqpoint{0.979383in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.052983in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.062968in}}%
\pgfpathlineto{\pgfqpoint{0.960224in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.953912in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.952225in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.099565in}}%
\pgfpathlineto{\pgfqpoint{0.940729in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.928367in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.096317in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.941696in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.067638in}}%
\pgfpathlineto{\pgfqpoint{0.950707in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.051200in}}%
\pgfpathlineto{\pgfqpoint{0.964288in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.042307in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.036932in}}%
\pgfpathlineto{\pgfqpoint{0.995594in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.031697in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336951in}{2.027667in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.024541in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.026051in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.027178in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.027814in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.028179in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.028008in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.027271in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.026890in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.026661in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.026555in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.027437in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.029222in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.031185in}}%
\pgfpathlineto{\pgfqpoint{1.509942in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.033735in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.037027in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.039070in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.040311in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.040445in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.039933in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.045577in}}%
\pgfpathlineto{\pgfqpoint{1.591919in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.596074in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.595419in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.596548in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.599587in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.593337in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.589901in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.588386in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.588932in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.058998in}}%
\pgfpathlineto{\pgfqpoint{1.583062in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.044838in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.045643in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.046029in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.045944in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.045545in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.044289in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.042623in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.040038in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.036001in}}%
\pgfpathlineto{\pgfqpoint{1.465412in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.032756in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.032575in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.032522in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.032596in}}%
\pgfpathlineto{\pgfqpoint{1.412439in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.033093in}}%
\pgfpathlineto{\pgfqpoint{1.411177in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.032914in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.032174in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.031405in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.030309in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.028986in}}%
\pgfpathlineto{\pgfqpoint{1.338809in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.034837in}}%
\pgfpathlineto{\pgfqpoint{1.330884in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.330927in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.336921in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.079797in}}%
\pgfpathlineto{\pgfqpoint{1.341700in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.341640in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.336922in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.107829in}}%
\pgfpathlineto{\pgfqpoint{1.337039in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.094991in}}%
\pgfpathlineto{\pgfqpoint{1.330902in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.326224in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.325959in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.327729in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.027667in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.749743in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.107101in}}%
\pgfpathlineto{\pgfqpoint{0.765430in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.093080in}}%
\pgfpathlineto{\pgfqpoint{0.749743in}{2.095277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818467in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.816631in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.814691in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.812600in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.644869in}}%
\pgfpathlineto{\pgfqpoint{0.810290in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.808327in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.806986in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.806335in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.806076in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.805984in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.806392in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.806530in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.808095in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.802503in}}%
\pgfpathlineto{\pgfqpoint{0.811164in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.812319in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.812650in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.863937in}}%
\pgfpathlineto{\pgfqpoint{0.810642in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.881562in}}%
\pgfpathlineto{\pgfqpoint{0.798012in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.890785in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.895293in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.899346in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.890878in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.887291in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{0.775997in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.871147in}}%
\pgfpathlineto{\pgfqpoint{0.790236in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.795877in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.799950in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.799580in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.799027in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.775341in}}%
\pgfpathlineto{\pgfqpoint{0.798208in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.763828in}}%
\pgfpathlineto{\pgfqpoint{0.798434in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.799099in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.799513in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.799902in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.800290in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.800785in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.801506in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.802840in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.804765in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.807032in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.809536in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.593113in}}%
\pgfpathlineto{\pgfqpoint{0.811627in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.812803in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.820083in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.818467in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.957785in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.957033in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.957140in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.957628in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.958471in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.959950in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.676015in}}%
\pgfpathlineto{\pgfqpoint{0.962292in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.965805in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.967504in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.967424in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.966642in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.965128in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.962590in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.961998in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.799725in}}%
\pgfpathlineto{\pgfqpoint{0.961076in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.960879in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.823549in}}%
\pgfpathlineto{\pgfqpoint{0.964064in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.969139in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.973261in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.867197in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.879291in}}%
\pgfpathlineto{\pgfqpoint{0.988680in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.884796in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.889655in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.893601in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.895562in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.895593in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.894960in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.893724in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.890810in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.887983in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.885120in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.882738in}}%
\pgfpathlineto{\pgfqpoint{1.128437in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.876288in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.870308in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.869738in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.879103in}}%
\pgfpathlineto{\pgfqpoint{1.176643in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.884344in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.883540in}}%
\pgfpathlineto{\pgfqpoint{1.200753in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.874950in}}%
\pgfpathlineto{\pgfqpoint{1.195605in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.190583in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.188574in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.187677in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.807061in}}%
\pgfpathlineto{\pgfqpoint{1.185909in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.184545in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.775099in}}%
\pgfpathlineto{\pgfqpoint{1.186741in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.187972in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.189356in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.190860in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.192529in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.194353in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.195910in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.196741in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.195701in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.193540in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.190362in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.186958in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.599989in}}%
\pgfpathlineto{\pgfqpoint{1.180975in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.573024in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.573302in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.574184in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.573939in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.571690in}}%
\pgfpathlineto{\pgfqpoint{1.107145in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.193309in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.195899in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.616183in}}%
\pgfpathlineto{\pgfqpoint{1.199386in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.201731in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.203357in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.204228in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.203336in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.202253in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.201194in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.200188in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.199373in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.762327in}}%
\pgfpathlineto{\pgfqpoint{1.198430in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.197648in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.198150in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.819341in}}%
\pgfpathlineto{\pgfqpoint{1.199188in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.199543in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.200387in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.210502in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.892631in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.888947in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.887003in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.893727in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.900544in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.904534in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.906252in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.906551in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.903026in}}%
\pgfpathlineto{\pgfqpoint{1.011816in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.897326in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.889533in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.882463in}}%
\pgfpathlineto{\pgfqpoint{0.960748in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.957910in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.956379in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.954387in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.953103in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.952978in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.952739in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.952400in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.952930in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.953698in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.954252in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.954518in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.953428in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.952895in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.952093in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.951278in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.950547in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.949941in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.949649in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.950561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.957785in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362001in}{0.579971in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{1.381232in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.423305in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.571024in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.581745in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.583444in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.584163in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.580691in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.579127in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.576930in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.575219in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.574657in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.574934in}}%
\pgfpathlineto{\pgfqpoint{1.576819in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.580003in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.583399in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.586023in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.644123in}}%
\pgfpathlineto{\pgfqpoint{1.587883in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.588810in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.589600in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.590059in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.590323in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.590646in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.590904in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.590826in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.590319in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.589227in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.588267in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.587462in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.819788in}}%
\pgfpathlineto{\pgfqpoint{1.585666in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.584402in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.585508in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.880649in}}%
\pgfpathlineto{\pgfqpoint{1.587586in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{1.578855in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.900900in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.900443in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.899702in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.898440in}}%
\pgfpathlineto{\pgfqpoint{1.532457in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.892981in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.890524in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.888697in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.887366in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.886457in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.885834in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.886059in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.886578in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.887343in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.886999in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{1.342736in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.341077in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.339925in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.337889in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.826317in}}%
\pgfpathlineto{\pgfqpoint{1.335990in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.336447in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.795432in}}%
\pgfpathlineto{\pgfqpoint{1.337301in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.338018in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.338474in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.338999in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.339471in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.340133in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.340632in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.341291in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.341980in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.344837in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.590615in}}%
\pgfpathlineto{\pgfqpoint{1.354158in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.579971in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.372766in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.608558in}}%
\pgfpathlineto{\pgfqpoint{1.355502in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.632583in}}%
\pgfpathlineto{\pgfqpoint{1.349418in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.348234in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.347096in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.346106in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.345511in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.345021in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.344547in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.344108in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.343705in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.343649in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.343544in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.342868in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.342678in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.344283in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.346622in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.348843in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.869173in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.877868in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.880027in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.881554in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.879905in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.877638in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.874760in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.872180in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.872641in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.875876in}}%
\pgfpathlineto{\pgfqpoint{1.486746in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.884022in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.886268in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.888670in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.891257in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.892629in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.892996in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.892387in}}%
\pgfpathlineto{\pgfqpoint{1.581260in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.578652in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.576696in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.577472in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.578731in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.579663in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.580923in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.582653in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.583812in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.584322in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.584281in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.584131in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.584093in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.583776in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.583155in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.582299in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.580634in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.577947in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.605347in}}%
\pgfpathlineto{\pgfqpoint{1.565449in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.600821in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.600205in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.600558in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.601456in}}%
\pgfpathlineto{\pgfqpoint{1.513806in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.602013in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.603291in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.604902in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.604505in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.604006in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.603709in}}%
\pgfpathlineto{\pgfqpoint{1.441712in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.600939in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.598589in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.597917in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.596949in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.598050in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.600834in}}%
\pgfpathlineto{\pgfqpoint{1.372766in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.774722in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.765830in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.591718in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.591447in}}%
\pgfpathlineto{\pgfqpoint{1.745796in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.740250in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.628682in}}%
\pgfpathlineto{\pgfqpoint{1.737546in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.737351in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.661100in}}%
\pgfpathlineto{\pgfqpoint{1.738061in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.739775in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.741445in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.742708in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.743556in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.744244in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.744914in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.745745in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.746720in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.747386in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.747607in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.749519in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.840869in}}%
\pgfpathlineto{\pgfqpoint{1.754184in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.860284in}}%
\pgfpathlineto{\pgfqpoint{1.767986in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.871052in}}%
\pgfpathlineto{\pgfqpoint{1.783302in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.884176in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.890587in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.890528in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.885632in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{1.839010in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.875306in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.872382in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.868147in}}%
\pgfpathlineto{\pgfqpoint{1.882655in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.864424in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.862174in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.861428in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.859344in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.856123in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.854911in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.850902in}}%
\pgfpathlineto{\pgfqpoint{1.975787in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.840080in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.887631in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.887726in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.887383in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.886735in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.886470in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.886377in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.886315in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.886553in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.887150in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.887965in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.888536in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.890277in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.894117in}}%
\pgfpathlineto{\pgfqpoint{1.817110in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.899720in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.899253in}}%
\pgfpathlineto{\pgfqpoint{1.798385in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.885088in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.882514in}}%
\pgfpathlineto{\pgfqpoint{1.757015in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.879838in}}%
\pgfpathlineto{\pgfqpoint{1.739696in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.738032in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.737779in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.738851in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.739425in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.739688in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.739380in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.738824in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.738123in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.736694in}}%
\pgfpathlineto{\pgfqpoint{1.737299in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.736350in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.735145in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.733928in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.732310in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.732481in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.733203in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.734256in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.735435in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.736785in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.938163in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.958584in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.577070in}}%
\pgfpathlineto{\pgfqpoint{1.969265in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{1.978976in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.986921in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.620990in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.796277in}}%
\pgfpathlineto{\pgfqpoint{1.986545in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.985583in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.985608in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.985394in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.984150in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.982826in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.981802in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.980478in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.978883in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.976857in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.642950in}}%
\pgfpathlineto{\pgfqpoint{1.973457in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.967461in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.609793in}}%
\pgfpathlineto{\pgfqpoint{1.958073in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.591712in}}%
\pgfpathlineto{\pgfqpoint{1.946001in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{1.931930in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.873516in}{0.816166in}}%
\pgfpathlineto{\pgfqpoint{0.877101in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.831080in}}%
\pgfpathlineto{\pgfqpoint{0.887394in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.897206in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.867948in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.908920in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.901217in}}%
\pgfpathlineto{\pgfqpoint{0.917019in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{0.926791in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.933493in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.950075in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.943452in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.948068in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.993041in}}%
\pgfpathlineto{\pgfqpoint{0.951168in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.951372in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{0.945125in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.045485in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.050191in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.049811in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.048140in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.044868in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.050290in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.047748in}}%
\pgfpathlineto{\pgfqpoint{0.817070in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.815044in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.814684in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.814106in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.813577in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.814571in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.919058in}}%
\pgfpathlineto{\pgfqpoint{0.827130in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.833030in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.870344in}}%
\pgfpathlineto{\pgfqpoint{0.855055in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{0.861464in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.861909in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.866399in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.816166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.862543in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.882954in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.892012in}}%
\pgfpathlineto{\pgfqpoint{0.845321in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.907764in}}%
\pgfpathlineto{\pgfqpoint{0.833860in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.824285in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.931291in}}%
\pgfpathlineto{\pgfqpoint{0.820151in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.819243in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.819928in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.820993in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.822173in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.017324in}}%
\pgfpathlineto{\pgfqpoint{0.825317in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.035440in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.036549in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.036859in}}%
\pgfpathlineto{\pgfqpoint{0.875503in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.039778in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.041961in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.042205in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.041424in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.037652in}}%
\pgfpathlineto{\pgfqpoint{0.936315in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.945440in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.947287in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.943621in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.939733in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.960986in}}%
\pgfpathlineto{\pgfqpoint{0.935624in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.928762in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.931688in}}%
\pgfpathlineto{\pgfqpoint{0.921920in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.912147in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.910948in}}%
\pgfpathlineto{\pgfqpoint{0.903232in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.898661in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.881731in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.867860in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.872798in}}%
\pgfpathlineto{\pgfqpoint{0.862543in}{0.881944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650082in}{0.880513in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.877814in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.879993in}}%
\pgfpathlineto{\pgfqpoint{1.689596in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.702539in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.712077in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.914681in}}%
\pgfpathlineto{\pgfqpoint{1.716680in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.716605in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.715788in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.714115in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.989679in}}%
\pgfpathlineto{\pgfqpoint{1.712590in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.710948in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.707081in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.031926in}}%
\pgfpathlineto{\pgfqpoint{1.689888in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.042904in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{1.644462in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.057449in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.058974in}}%
\pgfpathlineto{\pgfqpoint{1.619258in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{1.606766in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.602870in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.600916in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.600928in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.602653in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.604361in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.606645in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.917039in}}%
\pgfpathlineto{\pgfqpoint{1.614847in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.900722in}}%
\pgfpathlineto{\pgfqpoint{1.629092in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.886910in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.880513in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.635799in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.906045in}}%
\pgfpathlineto{\pgfqpoint{1.619242in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.924521in}}%
\pgfpathlineto{\pgfqpoint{1.610435in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.607680in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.606080in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.604979in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.605090in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.606461in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.607400in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.609387in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.043668in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.051390in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.050855in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.046686in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.039018in}}%
\pgfpathlineto{\pgfqpoint{1.678961in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.029087in}}%
\pgfpathlineto{\pgfqpoint{1.699041in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.020980in}}%
\pgfpathlineto{\pgfqpoint{1.705930in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.708674in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.710288in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.712367in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.956038in}}%
\pgfpathlineto{\pgfqpoint{1.713542in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.713713in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.925087in}}%
\pgfpathlineto{\pgfqpoint{1.708033in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.900363in}}%
\pgfpathlineto{\pgfqpoint{1.698010in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.885832in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.882330in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.883330in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.886661in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.895301in}}%
\pgfpathlineto{\pgfqpoint{1.635799in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236749in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{1.239588in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.899814in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.901521in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.902519in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.900078in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.898953in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.899734in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{1.330857in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.335259in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.333864in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.332208in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.330791in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.331511in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.328646in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.041255in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.038758in}}%
\pgfpathlineto{\pgfqpoint{1.288434in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.036798in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.032505in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.030541in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.012322in}}%
\pgfpathlineto{\pgfqpoint{1.223433in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.220435in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.217747in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.218586in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.220657in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.222481in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.916784in}}%
\pgfpathlineto{\pgfqpoint{1.225964in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.226454in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.896005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.258105in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.915359in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.922046in}}%
\pgfpathlineto{\pgfqpoint{1.232830in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.230244in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.227126in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.228423in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.987585in}}%
\pgfpathlineto{\pgfqpoint{1.239187in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.999072in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{1.270492in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.011183in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.021728in}}%
\pgfpathlineto{\pgfqpoint{1.287290in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.025016in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.035673in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.034064in}}%
\pgfpathlineto{\pgfqpoint{1.328069in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.328095in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.329471in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.330875in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.331652in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.332363in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.331472in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.913803in}}%
\pgfpathlineto{\pgfqpoint{1.321571in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.909838in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.908796in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.909378in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.911256in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.912521in}}%
\pgfpathlineto{\pgfqpoint{1.258105in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.054889in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.054289in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.054543in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.055306in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.054366in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.054591in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.062638in}}%
\pgfpathlineto{\pgfqpoint{0.855858in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.074589in}}%
\pgfpathlineto{\pgfqpoint{0.842438in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.095550in}}%
\pgfpathlineto{\pgfqpoint{0.833896in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.827525in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{0.821827in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.817664in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.813812in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.174272in}}%
\pgfpathlineto{\pgfqpoint{0.810049in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.807484in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.805915in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.806166in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.807566in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.809356in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.267100in}}%
\pgfpathlineto{\pgfqpoint{0.811288in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.812902in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.814484in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.815909in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.817118in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.822358in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.350424in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.371701in}}%
\pgfpathlineto{\pgfqpoint{0.844656in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.384242in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.385419in}}%
\pgfpathlineto{\pgfqpoint{0.873091in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.374663in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.372356in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.370808in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.369570in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.371012in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.377122in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.383549in}}%
\pgfpathlineto{\pgfqpoint{0.944716in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.945657in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.946040in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.945840in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.946838in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.946645in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.944455in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.940582in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.936195in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.519803in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.530223in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.531909in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.531757in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.531272in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.530965in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.533008in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.530247in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{0.821525in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.821032in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.821323in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.822651in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.437403in}}%
\pgfpathlineto{\pgfqpoint{0.825914in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.829822in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.832108in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.386928in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.385638in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.386297in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{0.763381in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.377951in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.369844in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.360822in}}%
\pgfpathlineto{\pgfqpoint{0.751247in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.371121in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.379661in}}%
\pgfpathlineto{\pgfqpoint{0.773614in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.381129in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.380910in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.379981in}}%
\pgfpathlineto{\pgfqpoint{0.815767in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.377457in}}%
\pgfpathlineto{\pgfqpoint{0.825786in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.360089in}}%
\pgfpathlineto{\pgfqpoint{0.816723in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.813110in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.812002in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.305195in}}%
\pgfpathlineto{\pgfqpoint{0.810274in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.807519in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.805618in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.804302in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.802996in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.801895in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.801557in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.802758in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.804659in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.807838in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.153506in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.815623in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.820022in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.108119in}}%
\pgfpathlineto{\pgfqpoint{0.826621in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.833809in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.079899in}}%
\pgfpathlineto{\pgfqpoint{0.842529in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.063261in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.060572in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.060686in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.059721in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.059223in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.059453in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.060562in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.056080in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.054889in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.884341in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.387594in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.392289in}}%
\pgfpathlineto{\pgfqpoint{0.850471in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.397514in}}%
\pgfpathlineto{\pgfqpoint{0.836456in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.411411in}}%
\pgfpathlineto{\pgfqpoint{0.832389in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.829528in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.827478in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.827008in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.827760in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.830773in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.517098in}}%
\pgfpathlineto{\pgfqpoint{0.839853in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.523151in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.524753in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.525865in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.526573in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.526808in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.526936in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.524745in}}%
\pgfpathlineto{\pgfqpoint{0.929647in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.508149in}}%
\pgfpathlineto{\pgfqpoint{0.937269in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.940724in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.942161in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.942138in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.941177in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.940792in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.940190in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.939572in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.943445in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.375265in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.373306in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.374685in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.376302in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.379052in}}%
\pgfpathlineto{\pgfqpoint{0.884341in}{1.379722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.063522in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.063378in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.065227in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.066341in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.064851in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.063169in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.061612in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.060006in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.058880in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.058380in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.058052in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.057238in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.057926in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.066506in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.207953in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.204789in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.202307in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.200663in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.199987in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.199842in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.199456in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.183308in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.198257in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.197955in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.197808in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.197486in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.197291in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.197122in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.196596in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.196197in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.195283in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.192517in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.189150in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.367335in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.368368in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.373215in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.378546in}}%
\pgfpathlineto{\pgfqpoint{1.107068in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.381371in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.382985in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.381999in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.380420in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.380230in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.383762in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.379926in}}%
\pgfpathlineto{\pgfqpoint{0.973227in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.370014in}}%
\pgfpathlineto{\pgfqpoint{0.956742in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.954907in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.952681in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.950827in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.949523in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.950292in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.952241in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.954084in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.955560in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.956312in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.955698in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.954561in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.953512in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.952480in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.951170in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.949004in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.096702in}}%
\pgfpathlineto{\pgfqpoint{0.946883in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.075519in}}%
\pgfpathlineto{\pgfqpoint{0.950447in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.065238in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.967454in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.073728in}}%
\pgfpathlineto{\pgfqpoint{0.956666in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.957775in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.959929in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.960679in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.143012in}}%
\pgfpathlineto{\pgfqpoint{0.961677in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.966892in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.972383in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.972035in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.966568in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.216553in}}%
\pgfpathlineto{\pgfqpoint{0.960465in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.958779in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.957000in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.955686in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.954924in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.954964in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.956138in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.958048in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.960811in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.352672in}}%
\pgfpathlineto{\pgfqpoint{0.964053in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.372326in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.379527in}}%
\pgfpathlineto{\pgfqpoint{0.988140in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.380169in}}%
\pgfpathlineto{\pgfqpoint{1.004162in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.378680in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.375831in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.374707in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.375020in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.376320in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.377256in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.376603in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.374657in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.370856in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.366214in}}%
\pgfpathlineto{\pgfqpoint{1.129743in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.361641in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.359319in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.357283in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.354078in}}%
\pgfpathlineto{\pgfqpoint{1.181393in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.344161in}}%
\pgfpathlineto{\pgfqpoint{1.190257in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.192047in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.192580in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.192945in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.193101in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.193272in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.193404in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.193411in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.193499in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.193599in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.193837in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.193943in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.193923in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.194439in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.196899in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.109517in}}%
\pgfpathlineto{\pgfqpoint{1.200925in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.203830in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.206946in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.062857in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.062103in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.063252in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.063406in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.063515in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.063549in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.063939in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.064782in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.066225in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{1.075500in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.069273in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.074027in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.078249in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.078824in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.075292in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.070985in}}%
\pgfpathlineto{\pgfqpoint{1.003243in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.068318in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.067574in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.067647in}}%
\pgfpathlineto{\pgfqpoint{0.967454in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336951in}{1.066507in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.062065in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.062325in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.062032in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.061703in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.061406in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.061658in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.061740in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.060996in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.060884in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.060796in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.060610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.060193in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.059573in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.058265in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.056967in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.061784in}}%
\pgfpathlineto{\pgfqpoint{1.597831in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.597863in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.595318in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.592619in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.589458in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.589212in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.589412in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.589898in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.590622in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.591320in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.591886in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.592367in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.593037in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.594004in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.594853in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.594713in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.593757in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.592120in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.589108in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{1.582979in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.382186in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.380535in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.379938in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.379791in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.379787in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.379850in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.379989in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.381324in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.381725in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.381868in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.381406in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.380766in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.379914in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.379887in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.382811in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.385581in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.366417in}}%
\pgfpathlineto{\pgfqpoint{1.335986in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.336244in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.338030in}}%
\pgfpathlineto{\pgfqpoint{1.337222in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.337471in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.337793in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.338820in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.340100in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.341422in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.342353in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.343093in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.343451in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.343423in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.343205in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.343116in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.343133in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.342741in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.342055in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.340195in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.337153in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.082718in}}%
\pgfpathlineto{\pgfqpoint{1.334122in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.066507in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.344114in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.343912in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.346140in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.347536in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.348079in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.348432in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.348121in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.348138in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.348356in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.348418in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.347954in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.347107in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.346104in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.344600in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.343291in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.342226in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.341804in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.341421in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.340657in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.341237in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.348953in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.380211in}}%
\pgfpathlineto{\pgfqpoint{1.352254in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.377187in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.371504in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.369413in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.370769in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.372349in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.373769in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.374222in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.374166in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.373921in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.373380in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.373128in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.372730in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.372134in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.372189in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.372351in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.372987in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.374148in}}%
\pgfpathlineto{\pgfqpoint{1.583027in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.351566in}}%
\pgfpathlineto{\pgfqpoint{1.588040in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.589203in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.589831in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.589693in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.588561in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.587681in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.263611in}}%
\pgfpathlineto{\pgfqpoint{1.587079in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.586704in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.586002in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.584933in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.583817in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.583198in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.583098in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.583714in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.585636in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.121433in}}%
\pgfpathlineto{\pgfqpoint{1.588208in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.590577in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.593114in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.591642in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.065856in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.062512in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.063887in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.064645in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.065230in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.065424in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.065468in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.065571in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.065851in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.066327in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.066317in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.066108in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.066352in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.066417in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.066670in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.067057in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.066760in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.066045in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{1.058982in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.059564in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.061484in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.060286in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.058647in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.057747in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.058684in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.059792in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.060694in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.061148in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.061767in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.062932in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.063750in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.066147in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.066240in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.066385in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.220743in}}%
\pgfpathlineto{\pgfqpoint{1.985661in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.978226in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.188782in}}%
\pgfpathlineto{\pgfqpoint{1.966285in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.174034in}}%
\pgfpathlineto{\pgfqpoint{1.954496in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.156452in}}%
\pgfpathlineto{\pgfqpoint{1.943851in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.137505in}}%
\pgfpathlineto{\pgfqpoint{1.934696in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.927688in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.931709in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.938162in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.076178in}}%
\pgfpathlineto{\pgfqpoint{1.913459in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.068586in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.067768in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.067127in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.066616in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.065988in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.065525in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.063514in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.062520in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.063408in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.064994in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.066244in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.063409in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.063231in}}%
\pgfpathlineto{\pgfqpoint{1.733383in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.734155in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.736225in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.113093in}}%
\pgfpathlineto{\pgfqpoint{1.738144in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.738461in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.737792in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.147027in}}%
\pgfpathlineto{\pgfqpoint{1.737316in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.737690in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.194710in}}%
\pgfpathlineto{\pgfqpoint{1.739407in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.742517in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.746146in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.750263in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.255475in}}%
\pgfpathlineto{\pgfqpoint{1.752689in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.278239in}}%
\pgfpathlineto{\pgfqpoint{1.748633in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.743865in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.739717in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.326015in}}%
\pgfpathlineto{\pgfqpoint{1.736865in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.733960in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.730858in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.385526in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.381072in}}%
\pgfpathlineto{\pgfqpoint{1.758133in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.377561in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.375250in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.373843in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.374075in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.373968in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.372022in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.372173in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.372781in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.373345in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.373612in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.374812in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.375997in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.375800in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.374694in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.372949in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.370842in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.368153in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.364726in}}%
\pgfpathlineto{\pgfqpoint{1.977377in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.984356in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.336213in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.381751in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.382765in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.383435in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.384010in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.384645in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.385129in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.385206in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.384459in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.384121in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.383943in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.383896in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.384522in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.384417in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.384027in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.384294in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.385075in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.386799in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.390640in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.387908in}}%
\pgfpathlineto{\pgfqpoint{1.720070in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.368039in}}%
\pgfpathlineto{\pgfqpoint{1.726386in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.729065in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.731174in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.732731in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.734472in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.736418in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.737282in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.736818in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.736064in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.735115in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.734354in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.733906in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.733682in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.733733in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.734122in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.734458in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.732683in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.730802in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.729926in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.058982in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.149072in}{1.129048in}}%
\pgfpathlineto{\pgfqpoint{1.150820in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.154483in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.153401in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.151694in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.191304in}}%
\pgfpathlineto{\pgfqpoint{1.144181in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.140138in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.138649in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.146435in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.129048in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261799in}{1.391993in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.388921in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.385991in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.386051in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.389698in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.402711in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.340873in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.453338in}}%
\pgfpathlineto{\pgfqpoint{1.335799in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.330597in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.330628in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.333310in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.533055in}}%
\pgfpathlineto{\pgfqpoint{1.343732in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.536645in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.539754in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.539553in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.539929in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.539591in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.539103in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.538420in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.541549in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.546461in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.548969in}}%
\pgfpathlineto{\pgfqpoint{1.535739in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.551263in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.553941in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.554979in}}%
\pgfpathlineto{\pgfqpoint{1.576241in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.580842in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.585834in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.604397in}}%
\pgfpathlineto{\pgfqpoint{1.589060in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.590606in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.591313in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.592413in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.593763in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.594896in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.595977in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.597275in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.598603in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.599144in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.598278in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.595983in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.594365in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.592049in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.861274in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.865815in}}%
\pgfpathlineto{\pgfqpoint{1.563926in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.861186in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.857602in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.855265in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.853104in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.853296in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.854190in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.855431in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.856376in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.857826in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.858520in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.858716in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.859497in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.861048in}}%
\pgfpathlineto{\pgfqpoint{1.383287in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.871042in}}%
\pgfpathlineto{\pgfqpoint{1.352408in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.350798in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.911296in}}%
\pgfpathlineto{\pgfqpoint{1.346048in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.343276in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.338792in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.960535in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.333055in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.331607in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.333847in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.021257in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.020096in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.021793in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.022951in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.023454in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.023445in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.022949in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.021946in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.021258in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.020747in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.020353in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.020905in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.022593in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.024443in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.026734in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.029415in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.032165in}}%
\pgfpathlineto{\pgfqpoint{1.541324in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.034593in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.035247in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.035027in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.040387in}}%
\pgfpathlineto{\pgfqpoint{1.599556in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{1.607945in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.605137in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.606583in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.611024in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.599587in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.596548in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.595419in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.596074in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.591919in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.045577in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.039933in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.040445in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.040311in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.039070in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.037027in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.033735in}}%
\pgfpathlineto{\pgfqpoint{1.509942in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.031185in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.029222in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.027437in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.026555in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.026661in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.026890in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.027271in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.028008in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.028179in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.027814in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.027178in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.026051in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.024541in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.027667in}}%
\pgfpathlineto{\pgfqpoint{1.327729in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.325959in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.326224in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.330902in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.094991in}}%
\pgfpathlineto{\pgfqpoint{1.337039in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.107829in}}%
\pgfpathlineto{\pgfqpoint{1.336922in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.324883in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.078016in}}%
\pgfpathlineto{\pgfqpoint{1.320862in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.321116in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.319157in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.027996in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.023693in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.022295in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.021855in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.021793in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.022721in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.025715in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.029730in}}%
\pgfpathlineto{\pgfqpoint{1.216582in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.042509in}}%
\pgfpathlineto{\pgfqpoint{1.210740in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.210293in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.205789in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.203037in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.198130in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.106144in}}%
\pgfpathlineto{\pgfqpoint{1.201073in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.204888in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.207043in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.207227in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.204881in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.030286in}}%
\pgfpathlineto{\pgfqpoint{1.191235in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.034454in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.038095in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.040120in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.037011in}}%
\pgfpathlineto{\pgfqpoint{1.141915in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.030590in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.025841in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.022509in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.021000in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.020291in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.019752in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.020338in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.020988in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.022512in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.024967in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.027946in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.031697in}}%
\pgfpathlineto{\pgfqpoint{0.995594in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.036932in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.042307in}}%
\pgfpathlineto{\pgfqpoint{0.964288in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.051200in}}%
\pgfpathlineto{\pgfqpoint{0.950707in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.067638in}}%
\pgfpathlineto{\pgfqpoint{0.941696in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.936854in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.096317in}}%
\pgfpathlineto{\pgfqpoint{0.928367in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.918318in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.101864in}}%
\pgfpathlineto{\pgfqpoint{0.927609in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.933556in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.074586in}}%
\pgfpathlineto{\pgfqpoint{0.942555in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.054294in}}%
\pgfpathlineto{\pgfqpoint{0.953267in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.040580in}}%
\pgfpathlineto{\pgfqpoint{0.973459in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.032892in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.027688in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.023086in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.020022in}}%
\pgfpathlineto{\pgfqpoint{1.022753in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.017156in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.013663in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.011381in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.011318in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.012123in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.012420in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.013158in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.015509in}}%
\pgfpathlineto{\pgfqpoint{1.129471in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.020249in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.026288in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.032919in}}%
\pgfpathlineto{\pgfqpoint{1.169715in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.033096in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.029626in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.024558in}}%
\pgfpathlineto{\pgfqpoint{1.204025in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.202964in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.199836in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.978998in}}%
\pgfpathlineto{\pgfqpoint{1.198332in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.959343in}}%
\pgfpathlineto{\pgfqpoint{1.199466in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.201805in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.204870in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.207768in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.894566in}}%
\pgfpathlineto{\pgfqpoint{1.212228in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.215765in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.214871in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{1.204955in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.863531in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.863887in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.865431in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.864381in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.862574in}}%
\pgfpathlineto{\pgfqpoint{1.102889in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.861599in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.861376in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.862305in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.863068in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.864455in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.866233in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.867343in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.867876in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.867598in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.866902in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.865229in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.863126in}}%
\pgfpathlineto{\pgfqpoint{0.958571in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{0.946611in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.946596in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.947283in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.948295in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.789190in}}%
\pgfpathlineto{\pgfqpoint{0.948930in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.949101in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.949612in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.950493in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.951164in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.951543in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.952182in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.952796in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.952996in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.952378in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.951432in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.951305in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.950957in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.950241in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.952170in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.536164in}}%
\pgfpathlineto{\pgfqpoint{0.962534in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.529887in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.529956in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.533981in}}%
\pgfpathlineto{\pgfqpoint{1.001381in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.538825in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.542245in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.544017in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.544981in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.544709in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.544607in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.546023in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.553845in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.563344in}}%
\pgfpathlineto{\pgfqpoint{1.128142in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.580445in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.575861in}}%
\pgfpathlineto{\pgfqpoint{1.153993in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.559278in}}%
\pgfpathlineto{\pgfqpoint{1.167704in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.547549in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.543672in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.192135in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.191499in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.192263in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.193520in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.195823in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.639136in}}%
\pgfpathlineto{\pgfqpoint{1.200948in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.203687in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.205619in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.207085in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.207635in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.205655in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.203721in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.202807in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.203945in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.206874in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.814628in}}%
\pgfpathlineto{\pgfqpoint{1.212413in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{1.225746in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.230578in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.852393in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.853094in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.852055in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.856112in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.855316in}}%
\pgfpathlineto{\pgfqpoint{1.321814in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{1.325895in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.330738in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.335144in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.793314in}}%
\pgfpathlineto{\pgfqpoint{1.339171in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.340709in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.338948in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.743464in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.329130in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.328422in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.329112in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.330643in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.331454in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.332333in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.334499in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.598703in}}%
\pgfpathlineto{\pgfqpoint{1.337168in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.340687in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.342365in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.340697in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.541554in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.542673in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.543467in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.543036in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.535836in}}%
\pgfpathlineto{\pgfqpoint{1.248218in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.530238in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.527673in}}%
\pgfpathlineto{\pgfqpoint{1.206488in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.510595in}}%
\pgfpathlineto{\pgfqpoint{1.214261in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.216737in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.215035in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.460382in}}%
\pgfpathlineto{\pgfqpoint{1.210958in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.211356in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.437809in}}%
\pgfpathlineto{\pgfqpoint{1.213807in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.217451in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.405209in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.396890in}}%
\pgfpathlineto{\pgfqpoint{1.250985in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.391993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.263434in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.410088in}}%
\pgfpathlineto{\pgfqpoint{1.275666in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.412398in}}%
\pgfpathlineto{\pgfqpoint{1.266646in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.428133in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.433344in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.438926in}}%
\pgfpathlineto{\pgfqpoint{1.233034in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.421649in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.415536in}}%
\pgfpathlineto{\pgfqpoint{1.259126in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.408211in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.408151in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.409111in}}%
\pgfpathlineto{\pgfqpoint{1.222151in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.220492in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.218606in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.216485in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.218124in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.218857in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.217065in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.517629in}}%
\pgfpathlineto{\pgfqpoint{1.210503in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.521545in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.525251in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.526819in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.530141in}}%
\pgfpathlineto{\pgfqpoint{1.257535in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.536682in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.538443in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.539426in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.539719in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.539281in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.537892in}}%
\pgfpathlineto{\pgfqpoint{1.330319in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.330217in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.328404in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.328354in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.329352in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.331509in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.335164in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.435015in}}%
\pgfpathlineto{\pgfqpoint{1.337923in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.411068in}}%
\pgfpathlineto{\pgfqpoint{1.336907in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.397889in}}%
\pgfpathlineto{\pgfqpoint{1.321056in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.391176in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.390482in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.390546in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.392739in}}%
\pgfpathlineto{\pgfqpoint{1.263434in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973060in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.543130in}}%
\pgfpathlineto{\pgfqpoint{0.956455in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.954726in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.955122in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.956272in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.956946in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.957604in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.959195in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.960018in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.960108in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.960251in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.960309in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.960513in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.960287in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.959738in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.959203in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.957773in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.956110in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.954919in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.954587in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.956527in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.851427in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.853990in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.856073in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.857199in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.857639in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.857083in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.856059in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.854303in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.853156in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.853375in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.853167in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.853935in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.855631in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.858178in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.859913in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.860562in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.860174in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.859655in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.859497in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.858087in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.851033in}}%
\pgfpathlineto{\pgfqpoint{1.223819in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.219216in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.215667in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.904382in}}%
\pgfpathlineto{\pgfqpoint{1.210515in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.207962in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.205782in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.203536in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.202375in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.203435in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.206269in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.207964in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.027169in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.024704in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.020167in}}%
\pgfpathlineto{\pgfqpoint{1.245738in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.015006in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.012137in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.012078in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.013619in}}%
\pgfpathlineto{\pgfqpoint{1.295524in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.018197in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.022742in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.028721in}}%
\pgfpathlineto{\pgfqpoint{1.328553in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.328829in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.330447in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.332345in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.334582in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.943148in}}%
\pgfpathlineto{\pgfqpoint{1.337983in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.339819in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.342289in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.338783in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.890988in}}%
\pgfpathlineto{\pgfqpoint{1.331100in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.864840in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{1.308042in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.861484in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.858330in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.856818in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.856671in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.857922in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.858561in}}%
\pgfpathlineto{\pgfqpoint{1.224240in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.846333in}}%
\pgfpathlineto{\pgfqpoint{1.216672in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.825639in}}%
\pgfpathlineto{\pgfqpoint{1.207580in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.202751in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.199449in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.781228in}}%
\pgfpathlineto{\pgfqpoint{1.197707in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.198575in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.749372in}}%
\pgfpathlineto{\pgfqpoint{1.200639in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.201638in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.202157in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.202210in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.201595in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.200276in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.654117in}}%
\pgfpathlineto{\pgfqpoint{1.196074in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.192063in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.189721in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.188302in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.187177in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.187703in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.189068in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.548714in}}%
\pgfpathlineto{\pgfqpoint{1.178824in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.554338in}}%
\pgfpathlineto{\pgfqpoint{1.165557in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.576790in}}%
\pgfpathlineto{\pgfqpoint{1.158976in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.594020in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.596334in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.591186in}}%
\pgfpathlineto{\pgfqpoint{1.115461in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.570321in}}%
\pgfpathlineto{\pgfqpoint{1.110172in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.558751in}}%
\pgfpathlineto{\pgfqpoint{1.088568in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.550251in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.548396in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.548375in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.548627in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.547471in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.545655in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.542941in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.539501in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.535546in}}%
\pgfpathlineto{\pgfqpoint{0.981491in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.534960in}}%
\pgfpathlineto{\pgfqpoint{0.973060in}{1.535277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.345791in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.346097in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.344967in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.343104in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.340904in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.337678in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.634406in}}%
\pgfpathlineto{\pgfqpoint{1.336241in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.335731in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.335098in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.335720in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.699644in}}%
\pgfpathlineto{\pgfqpoint{1.338327in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.341955in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.345591in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.349188in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.755459in}}%
\pgfpathlineto{\pgfqpoint{1.355733in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.779136in}}%
\pgfpathlineto{\pgfqpoint{1.348770in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.344470in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.339766in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.825523in}}%
\pgfpathlineto{\pgfqpoint{1.335303in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.843544in}}%
\pgfpathlineto{\pgfqpoint{1.337369in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.860732in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.860267in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.856979in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.854923in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.853784in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.853044in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.852658in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.851740in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.850628in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.849628in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.847886in}}%
\pgfpathlineto{\pgfqpoint{1.483769in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.485415in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.826881in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.816272in}}%
\pgfpathlineto{\pgfqpoint{1.510093in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.815152in}}%
\pgfpathlineto{\pgfqpoint{1.515756in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.815890in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.828715in}}%
\pgfpathlineto{\pgfqpoint{1.538582in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.544033in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.847449in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.851945in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.858542in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.850444in}}%
\pgfpathlineto{\pgfqpoint{1.588707in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.589844in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.590726in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.591815in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.593539in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.594106in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.594123in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.593697in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.592710in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.591617in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.590522in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.589398in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.587927in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.652819in}}%
\pgfpathlineto{\pgfqpoint{1.586775in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.586367in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.584772in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.575613in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.579806in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.570239in}}%
\pgfpathlineto{\pgfqpoint{1.557930in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.562687in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.557901in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.554166in}}%
\pgfpathlineto{\pgfqpoint{1.515518in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.550122in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.546685in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.544590in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.542994in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.542618in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.543465in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.544464in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.545104in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.545630in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.545723in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.546363in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.547820in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.547373in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.544878in}}%
\pgfpathlineto{\pgfqpoint{1.345791in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650082in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.393419in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.392964in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.394183in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{1.708745in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.709677in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.712274in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.445011in}}%
\pgfpathlineto{\pgfqpoint{1.714005in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.472657in}}%
\pgfpathlineto{\pgfqpoint{1.712665in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.707431in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.702922in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.700679in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.520220in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.527806in}}%
\pgfpathlineto{\pgfqpoint{1.675881in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.535831in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.541359in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.543643in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.543932in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.542852in}}%
\pgfpathlineto{\pgfqpoint{1.612947in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.534939in}}%
\pgfpathlineto{\pgfqpoint{1.604883in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.603550in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.603273in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.604248in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.607582in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.447642in}}%
\pgfpathlineto{\pgfqpoint{1.615225in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.619128in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.621109in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.404025in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.399414in}}%
\pgfpathlineto{\pgfqpoint{1.648633in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.394958in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.643549in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.414281in}}%
\pgfpathlineto{\pgfqpoint{1.628825in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.433063in}}%
\pgfpathlineto{\pgfqpoint{1.622154in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.614456in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.463240in}}%
\pgfpathlineto{\pgfqpoint{1.609578in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.607559in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.607526in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.608461in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.527797in}}%
\pgfpathlineto{\pgfqpoint{1.622256in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.537017in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.537722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.536341in}}%
\pgfpathlineto{\pgfqpoint{1.653949in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.532684in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.526104in}}%
\pgfpathlineto{\pgfqpoint{1.683817in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.508398in}}%
\pgfpathlineto{\pgfqpoint{1.689194in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.692233in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.696776in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.697371in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.695715in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.696770in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.696141in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.404558in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.402548in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.403940in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.407905in}}%
\pgfpathlineto{\pgfqpoint{1.643549in}{1.410833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.199173in}{1.535057in}}%
\pgfpathlineto{\pgfqpoint{1.199432in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.535798in}}%
\pgfpathlineto{\pgfqpoint{1.198979in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.535057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.785840in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.545902in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.545890in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.541990in}}%
\pgfpathlineto{\pgfqpoint{0.839281in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.555660in}}%
\pgfpathlineto{\pgfqpoint{0.830109in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.823707in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.582793in}}%
\pgfpathlineto{\pgfqpoint{0.818768in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.816252in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.814322in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.811620in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.811072in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.811225in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.812372in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.813250in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.813869in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.813295in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.812820in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.811623in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{0.809003in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.799092in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.846651in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.852193in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.854864in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{0.755417in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.863558in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.844577in}}%
\pgfpathlineto{\pgfqpoint{0.749651in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.848606in}}%
\pgfpathlineto{\pgfqpoint{0.765578in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.840243in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.831272in}}%
\pgfpathlineto{\pgfqpoint{0.786458in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.821770in}}%
\pgfpathlineto{\pgfqpoint{0.800745in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.804125in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.805957in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.807117in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.807799in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.807389in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.806813in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.806465in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.806315in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.806241in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.806825in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.808285in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.630155in}}%
\pgfpathlineto{\pgfqpoint{0.811059in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.813044in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.814998in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.817600in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.570662in}}%
\pgfpathlineto{\pgfqpoint{0.825158in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.556536in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.552215in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.552029in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.554155in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.564153in}}%
\pgfpathlineto{\pgfqpoint{0.771345in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.764691in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.593471in}}%
\pgfpathlineto{\pgfqpoint{0.759081in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.753913in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.750756in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.749245in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.655126in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.600373in}}%
\pgfpathlineto{\pgfqpoint{0.749044in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.752358in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.568409in}}%
\pgfpathlineto{\pgfqpoint{0.761540in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.553023in}}%
\pgfpathlineto{\pgfqpoint{0.775942in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.546980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.725234in}{1.546676in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.542624in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.545097in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.549382in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.558697in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.568380in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.579275in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.563176in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.554170in}}%
\pgfpathlineto{\pgfqpoint{1.848743in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.550724in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.550499in}}%
\pgfpathlineto{\pgfqpoint{1.873808in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.550956in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.556273in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.558366in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.563900in}}%
\pgfpathlineto{\pgfqpoint{1.955917in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.570814in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.579917in}}%
\pgfpathlineto{\pgfqpoint{1.978106in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.589985in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.608134in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.597934in}}%
\pgfpathlineto{\pgfqpoint{1.975081in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.589855in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.582016in}}%
\pgfpathlineto{\pgfqpoint{1.950534in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.577114in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.573307in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.569922in}}%
\pgfpathlineto{\pgfqpoint{1.901557in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.566197in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.565128in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.565416in}}%
\pgfpathlineto{\pgfqpoint{1.870222in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.575566in}}%
\pgfpathlineto{\pgfqpoint{1.860818in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.859344in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.854494in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.615011in}}%
\pgfpathlineto{\pgfqpoint{1.844028in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.611241in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.605372in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.597852in}}%
\pgfpathlineto{\pgfqpoint{1.812245in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.591460in}}%
\pgfpathlineto{\pgfqpoint{1.787931in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.581898in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.568913in}}%
\pgfpathlineto{\pgfqpoint{1.772690in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.558403in}}%
\pgfpathlineto{\pgfqpoint{1.751769in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.550360in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.548224in}}%
\pgfpathlineto{\pgfqpoint{1.730716in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.727477in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.730303in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.733346in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.736337in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.620395in}}%
\pgfpathlineto{\pgfqpoint{1.742072in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.746664in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.749916in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.674169in}}%
\pgfpathlineto{\pgfqpoint{1.750312in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.750700in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.752465in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.753671in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.752226in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.751122in}}%
\pgfpathlineto{\pgfqpoint{1.750160in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.749167in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.747987in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.745494in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.737860in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.815459in}}%
\pgfpathlineto{\pgfqpoint{1.735239in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.732656in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.853107in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.853915in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.852979in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.851307in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.849131in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.853246in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.858712in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.858661in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.856997in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.853587in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.850485in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.848520in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.846540in}}%
\pgfpathlineto{\pgfqpoint{1.889510in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.837527in}}%
\pgfpathlineto{\pgfqpoint{1.910916in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.829577in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.826601in}}%
\pgfpathlineto{\pgfqpoint{1.930566in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.837816in}}%
\pgfpathlineto{\pgfqpoint{1.945520in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.848048in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.852964in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.855112in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.852330in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.864678in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.864950in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.864469in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.863507in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.862223in}}%
\pgfpathlineto{\pgfqpoint{1.935604in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.858495in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.857655in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.858506in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.860515in}}%
\pgfpathlineto{\pgfqpoint{1.880108in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.862422in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.865601in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.867936in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.869992in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.870307in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.866417in}}%
\pgfpathlineto{\pgfqpoint{1.789475in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.861123in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.858475in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.859642in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.860506in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.860944in}}%
\pgfpathlineto{\pgfqpoint{1.726704in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.729148in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.734318in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.735616in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.736319in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.737309in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.737633in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.737493in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.736727in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.735779in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.735106in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.734149in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.733009in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.730266in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.591844in}}%
\pgfpathlineto{\pgfqpoint{1.722625in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.717971in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.716543in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.546676in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.499779in}{1.635919in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.643275in}}%
\pgfpathlineto{\pgfqpoint{1.513186in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.523710in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.667007in}}%
\pgfpathlineto{\pgfqpoint{1.525692in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.677500in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.676814in}}%
\pgfpathlineto{\pgfqpoint{1.510766in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.665823in}}%
\pgfpathlineto{\pgfqpoint{1.494356in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.487421in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.635919in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.938163in}{1.700860in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.700911in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.702381in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.703048in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.702317in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.726796in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.728840in}}%
\pgfpathlineto{\pgfqpoint{1.970405in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.975374in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{1.983049in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.779736in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.809391in}}%
\pgfpathlineto{\pgfqpoint{1.984017in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.976989in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.781737in}}%
\pgfpathlineto{\pgfqpoint{1.967876in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.760263in}}%
\pgfpathlineto{\pgfqpoint{1.958199in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.740723in}}%
\pgfpathlineto{\pgfqpoint{1.948339in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.722100in}}%
\pgfpathlineto{\pgfqpoint{1.938046in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.931823in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.700860in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.662607in}{1.861515in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.859389in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.861845in}}%
\pgfpathlineto{\pgfqpoint{1.687812in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.868288in}}%
\pgfpathlineto{\pgfqpoint{1.711588in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.879055in}}%
\pgfpathlineto{\pgfqpoint{1.721457in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.898130in}}%
\pgfpathlineto{\pgfqpoint{1.731333in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.918213in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.746391in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.951282in}}%
\pgfpathlineto{\pgfqpoint{1.752285in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.754088in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.978735in}}%
\pgfpathlineto{\pgfqpoint{1.743635in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.999729in}}%
\pgfpathlineto{\pgfqpoint{1.753163in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.005203in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.011621in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.018241in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.024144in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.029176in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.033022in}}%
\pgfpathlineto{\pgfqpoint{1.825701in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.034264in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.033384in}}%
\pgfpathlineto{\pgfqpoint{1.854904in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.032171in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.031219in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.029557in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.028867in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.028699in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.029361in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.030857in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.033002in}}%
\pgfpathlineto{\pgfqpoint{1.963464in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.035370in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.037769in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.044483in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.042281in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.040295in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.038745in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.037798in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.037704in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.037722in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.037752in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.037826in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.038213in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.038550in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.038833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.038781in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.037257in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.033774in}}%
\pgfpathlineto{\pgfqpoint{1.811043in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.028909in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.024841in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.021974in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.020600in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.018996in}}%
\pgfpathlineto{\pgfqpoint{1.740721in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.016817in}}%
\pgfpathlineto{\pgfqpoint{1.736688in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.733181in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.733084in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.731014in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.735924in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.083689in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.093294in}}%
\pgfpathlineto{\pgfqpoint{1.754701in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.106608in}}%
\pgfpathlineto{\pgfqpoint{1.767196in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.742614in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.099009in}}%
\pgfpathlineto{\pgfqpoint{1.737228in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.730115in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.065146in}}%
\pgfpathlineto{\pgfqpoint{1.724783in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.061423in}}%
\pgfpathlineto{\pgfqpoint{1.726873in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.033236in}}%
\pgfpathlineto{\pgfqpoint{1.725182in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.028034in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.029341in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.030438in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.029007in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.026501in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.024713in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.025747in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.027696in}}%
\pgfpathlineto{\pgfqpoint{1.617161in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.004422in}}%
\pgfpathlineto{\pgfqpoint{1.611906in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.608360in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.604449in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.600176in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.954185in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.593871in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.595692in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.899650in}}%
\pgfpathlineto{\pgfqpoint{1.602153in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.880294in}}%
\pgfpathlineto{\pgfqpoint{1.618384in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.875556in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.871407in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.865964in}}%
\pgfpathlineto{\pgfqpoint{1.661498in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.861515in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.631078in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.881099in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.887210in}}%
\pgfpathlineto{\pgfqpoint{1.607764in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.602538in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.601156in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.602292in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.604589in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.607837in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.610900in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.993527in}}%
\pgfpathlineto{\pgfqpoint{1.615447in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.620629in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.023202in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.021760in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.021046in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.022839in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.024801in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.025368in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.024243in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.021411in}}%
\pgfpathlineto{\pgfqpoint{1.720533in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.719073in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.716711in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.976075in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.975793in}}%
\pgfpathlineto{\pgfqpoint{1.741957in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.746242in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.743074in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.737999in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.923730in}}%
\pgfpathlineto{\pgfqpoint{1.727641in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.904474in}}%
\pgfpathlineto{\pgfqpoint{1.716737in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.886608in}}%
\pgfpathlineto{\pgfqpoint{1.706151in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.872679in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.866982in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.864702in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.866689in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.870495in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.875259in}}%
\pgfpathlineto{\pgfqpoint{1.631078in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835941in}{1.873746in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.869994in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.868834in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.868620in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.866663in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.864205in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.866125in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.871057in}}%
\pgfpathlineto{\pgfqpoint{0.930478in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.885992in}}%
\pgfpathlineto{\pgfqpoint{0.938550in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.943585in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.919819in}}%
\pgfpathlineto{\pgfqpoint{0.952024in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{0.961561in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.962151in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.957353in}}%
\pgfpathlineto{\pgfqpoint{0.955444in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.984726in}}%
\pgfpathlineto{\pgfqpoint{0.947681in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.937604in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.003692in}}%
\pgfpathlineto{\pgfqpoint{0.924126in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.018011in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.025081in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.027983in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.027883in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.026052in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.024281in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.019070in}}%
\pgfpathlineto{\pgfqpoint{0.846273in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.009517in}}%
\pgfpathlineto{\pgfqpoint{0.827293in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.998184in}}%
\pgfpathlineto{\pgfqpoint{0.814098in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.813157in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.814888in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.817631in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.820531in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.823147in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.906938in}}%
\pgfpathlineto{\pgfqpoint{0.827183in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.831969in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.873746in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.873704in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.877544in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.878702in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.882693in}}%
\pgfpathlineto{\pgfqpoint{0.838648in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.898495in}}%
\pgfpathlineto{\pgfqpoint{0.832687in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.826706in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.931838in}}%
\pgfpathlineto{\pgfqpoint{0.821760in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.819044in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.817981in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.821145in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.989263in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.001357in}}%
\pgfpathlineto{\pgfqpoint{0.836643in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.010673in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.017125in}}%
\pgfpathlineto{\pgfqpoint{0.863317in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.018723in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.018888in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.018194in}}%
\pgfpathlineto{\pgfqpoint{0.901581in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.013666in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.005288in}}%
\pgfpathlineto{\pgfqpoint{0.926561in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.989827in}}%
\pgfpathlineto{\pgfqpoint{0.938375in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.947168in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.966951in}}%
\pgfpathlineto{\pgfqpoint{0.952158in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.952363in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.933333in}}%
\pgfpathlineto{\pgfqpoint{0.945326in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.938912in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.900456in}}%
\pgfpathlineto{\pgfqpoint{0.932376in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.880722in}}%
\pgfpathlineto{\pgfqpoint{0.917568in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.874551in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.873102in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.874626in}}%
\pgfpathlineto{\pgfqpoint{0.873704in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{2.001004in}}%
\pgfpathlineto{\pgfqpoint{0.761485in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.016775in}}%
\pgfpathlineto{\pgfqpoint{0.773766in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.031051in}}%
\pgfpathlineto{\pgfqpoint{0.787723in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.044018in}}%
\pgfpathlineto{\pgfqpoint{0.802805in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.058199in}}%
\pgfpathlineto{\pgfqpoint{0.815305in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.822564in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.083923in}}%
\pgfpathlineto{\pgfqpoint{0.826148in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.827051in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.813135in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.813469in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.811643in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.078021in}}%
\pgfpathlineto{\pgfqpoint{0.803469in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.058154in}}%
\pgfpathlineto{\pgfqpoint{0.790663in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.043717in}}%
\pgfpathlineto{\pgfqpoint{0.775404in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.030741in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.019829in}}%
\pgfpathlineto{\pgfqpoint{0.754539in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.014905in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.995797in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.001004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823415in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.828338in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.601173in}}%
\pgfpathlineto{\pgfqpoint{0.823319in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.821394in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.819320in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.817015in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.815013in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.813352in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.812488in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.812413in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.813007in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.813614in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.814098in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.815734in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.818585in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.821586in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.832910in}}%
\pgfpathlineto{\pgfqpoint{0.824238in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.828708in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.856719in}}%
\pgfpathlineto{\pgfqpoint{0.843545in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.837043in}}%
\pgfpathlineto{\pgfqpoint{0.848710in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.850082in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.853011in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.857766in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.782465in}}%
\pgfpathlineto{\pgfqpoint{0.873486in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.801294in}}%
\pgfpathlineto{\pgfqpoint{0.887665in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.894456in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{0.898856in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.901925in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.905527in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.910892in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.882728in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.921890in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.915698in}}%
\pgfpathlineto{\pgfqpoint{0.931126in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.939881in}}%
\pgfpathlineto{\pgfqpoint{0.937971in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.943125in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.947170in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.980219in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.954233in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.955518in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.951969in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{0.936462in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.062312in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.060838in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.059396in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.059183in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.061944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.062024in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.061427in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.060079in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.059214in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.058555in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.056998in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.055230in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.053821in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.053210in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.053100in}}%
\pgfpathlineto{\pgfqpoint{1.154210in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.052626in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.051742in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.049017in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.052710in}}%
\pgfpathlineto{\pgfqpoint{1.199352in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.222501in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.212979in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.085784in}}%
\pgfpathlineto{\pgfqpoint{1.208653in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.206580in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.205562in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.205144in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.204297in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.203828in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.203420in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.203131in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.202638in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.202052in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.201349in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.200948in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.200380in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.200274in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.368738in}}%
\pgfpathlineto{\pgfqpoint{1.190610in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.381259in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.381983in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.382560in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.383170in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.383445in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.383811in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.385456in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.387272in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.388090in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.388484in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.387843in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.386759in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.387325in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.388461in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.388598in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.387908in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.384301in}}%
\pgfpathlineto{\pgfqpoint{0.962703in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.378503in}}%
\pgfpathlineto{\pgfqpoint{0.959904in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.949562in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.949987in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.950090in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.949860in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.950524in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.950391in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.485652in}}%
\pgfpathlineto{\pgfqpoint{0.948187in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.943895in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.940475in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{0.924323in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.536096in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.538798in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.537543in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.538379in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.538120in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.545035in}}%
\pgfpathlineto{\pgfqpoint{0.845583in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.564767in}}%
\pgfpathlineto{\pgfqpoint{0.835060in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.827803in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.594724in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.819461in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.817585in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.816078in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.815244in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.815036in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.815440in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.816155in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.817120in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.818293in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.819086in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.818895in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.818753in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.818824in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.819044in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.819741in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.842647in}}%
\pgfpathlineto{\pgfqpoint{0.825183in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.861795in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.857428in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.855540in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.855609in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.850933in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.848941in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.853440in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.861019in}}%
\pgfpathlineto{\pgfqpoint{0.925708in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.867384in}}%
\pgfpathlineto{\pgfqpoint{0.940744in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.943760in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.948258in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.909515in}}%
\pgfpathlineto{\pgfqpoint{0.959979in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.926162in}}%
\pgfpathlineto{\pgfqpoint{0.971417in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.970419in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.964026in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.976019in}}%
\pgfpathlineto{\pgfqpoint{0.956726in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.999465in}}%
\pgfpathlineto{\pgfqpoint{0.947065in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.015005in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.027915in}}%
\pgfpathlineto{\pgfqpoint{0.914370in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.037807in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.037361in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.033559in}}%
\pgfpathlineto{\pgfqpoint{0.871588in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.031331in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{0.835848in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.006942in}}%
\pgfpathlineto{\pgfqpoint{0.817075in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.994028in}}%
\pgfpathlineto{\pgfqpoint{0.807793in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.954388in}}%
\pgfpathlineto{\pgfqpoint{0.813501in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.815801in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.816813in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.816736in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.816042in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.871190in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.861225in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.864090in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.866177in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.870410in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.875123in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.863558in}}%
\pgfpathlineto{\pgfqpoint{0.755417in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.860679in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.854864in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.852193in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.846651in}}%
\pgfpathlineto{\pgfqpoint{0.799092in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.809003in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.822143in}}%
\pgfpathlineto{\pgfqpoint{0.811623in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.812820in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.813295in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.813599in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.813869in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.813250in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.812372in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.811677in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.811225in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.811072in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.811620in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.812689in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.814322in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.816252in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.818768in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.582793in}}%
\pgfpathlineto{\pgfqpoint{0.823707in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.830109in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.555660in}}%
\pgfpathlineto{\pgfqpoint{0.839281in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.541990in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.545924in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.545890in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.545902in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.546980in}}%
\pgfpathlineto{\pgfqpoint{0.775942in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.553023in}}%
\pgfpathlineto{\pgfqpoint{0.761540in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.568409in}}%
\pgfpathlineto{\pgfqpoint{0.752358in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.749044in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.600373in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.544056in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.547022in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.545911in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.541781in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.540494in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.540498in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.539759in}}%
\pgfpathlineto{\pgfqpoint{0.830290in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.825217in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.515711in}}%
\pgfpathlineto{\pgfqpoint{0.818821in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.816743in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.816286in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.816616in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.817850in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.820057in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.411439in}}%
\pgfpathlineto{\pgfqpoint{0.823571in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.824023in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.394693in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.391294in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.391803in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.391465in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.389077in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.383562in}}%
\pgfpathlineto{\pgfqpoint{0.750774in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.378175in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.369844in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.377951in}}%
\pgfpathlineto{\pgfqpoint{0.763381in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.386297in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.386356in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.385638in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.386928in}}%
\pgfpathlineto{\pgfqpoint{0.832108in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.829822in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.825914in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.437403in}}%
\pgfpathlineto{\pgfqpoint{0.822651in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.821323in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.821032in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.821525in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.500797in}}%
\pgfpathlineto{\pgfqpoint{0.824140in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.831039in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.530247in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.533008in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.530965in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.531272in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.531757in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.531502in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.531909in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.530223in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.519803in}}%
\pgfpathlineto{\pgfqpoint{0.936195in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.940582in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.944455in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.946645in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.946838in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.945840in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.946040in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.945657in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.944716in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.383549in}}%
\pgfpathlineto{\pgfqpoint{0.950920in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.377122in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.371012in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.369570in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.370808in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.372356in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.374663in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.379555in}}%
\pgfpathlineto{\pgfqpoint{0.873091in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.385419in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.384242in}}%
\pgfpathlineto{\pgfqpoint{0.844656in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.371701in}}%
\pgfpathlineto{\pgfqpoint{0.831405in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.350424in}}%
\pgfpathlineto{\pgfqpoint{0.822358in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.817118in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.815909in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.814484in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.812902in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.811288in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.267100in}}%
\pgfpathlineto{\pgfqpoint{0.809356in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.807566in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.806166in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.805915in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.807484in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.810049in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.174272in}}%
\pgfpathlineto{\pgfqpoint{0.813812in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.817664in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.821827in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.126309in}}%
\pgfpathlineto{\pgfqpoint{0.827525in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.833896in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.095550in}}%
\pgfpathlineto{\pgfqpoint{0.842438in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.074589in}}%
\pgfpathlineto{\pgfqpoint{0.855858in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.062638in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.054591in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.054366in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.055306in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.054543in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.054289in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.054889in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.056080in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.037943in}}%
\pgfpathlineto{\pgfqpoint{0.775174in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.027304in}}%
\pgfpathlineto{\pgfqpoint{0.801606in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.806684in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.806714in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.806719in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.806766in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.808406in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.938329in}}%
\pgfpathlineto{\pgfqpoint{0.813794in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.820474in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{0.825756in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.890607in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.887870in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.890387in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.894800in}}%
\pgfpathlineto{\pgfqpoint{0.777217in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.899346in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.906027in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.910681in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.899346in}}%
\pgfpathlineto{\pgfqpoint{0.752916in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.895293in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.890785in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{0.798012in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.881562in}}%
\pgfpathlineto{\pgfqpoint{0.810642in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.863937in}}%
\pgfpathlineto{\pgfqpoint{0.811842in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.812650in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.812319in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.811164in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.802503in}}%
\pgfpathlineto{\pgfqpoint{0.808095in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.806530in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.806392in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.806212in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.805984in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.806076in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.806335in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.806986in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.808327in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.810290in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.644869in}}%
\pgfpathlineto{\pgfqpoint{0.812600in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.814691in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.816631in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.818467in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.820083in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.866399in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.861909in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.861464in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.852535in}}%
\pgfpathlineto{\pgfqpoint{0.855055in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.870344in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{0.832625in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.833030in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.827130in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.919058in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.814571in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.813577in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.814106in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.814684in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.815396in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.815044in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.817070in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.047748in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.050290in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.046152in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.044868in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.048140in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.049811in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.050191in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.049515in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.045485in}}%
\pgfpathlineto{\pgfqpoint{0.945125in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.031565in}}%
\pgfpathlineto{\pgfqpoint{0.951372in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.951168in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.993041in}}%
\pgfpathlineto{\pgfqpoint{0.948068in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.943452in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.939478in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.950075in}}%
\pgfpathlineto{\pgfqpoint{0.933493in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.926791in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.923154in}}%
\pgfpathlineto{\pgfqpoint{0.917019in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.901217in}}%
\pgfpathlineto{\pgfqpoint{0.908920in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.904776in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.867948in}}%
\pgfpathlineto{\pgfqpoint{0.897206in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.891371in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.887394in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.831080in}}%
\pgfpathlineto{\pgfqpoint{0.877101in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.816166in}}%
\pgfpathlineto{\pgfqpoint{0.866399in}{0.819722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.858269in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.054664in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.054427in}}%
\pgfpathlineto{\pgfqpoint{0.874966in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.052636in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.052435in}}%
\pgfpathlineto{\pgfqpoint{0.858269in}{1.053055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.950447in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.075519in}}%
\pgfpathlineto{\pgfqpoint{0.946883in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.096702in}}%
\pgfpathlineto{\pgfqpoint{0.949004in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.951170in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.952480in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.953512in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.954561in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.955698in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.956312in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.955560in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.954084in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.952241in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.950292in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.949523in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.949780in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.950827in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.952681in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.954907in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.957340in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.956742in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.370014in}}%
\pgfpathlineto{\pgfqpoint{0.973227in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.379926in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.383776in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.384383in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.383762in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.381758in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.380230in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.380420in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.381999in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.382985in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.382585in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.381371in}}%
\pgfpathlineto{\pgfqpoint{1.107068in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.378546in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.375435in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.373215in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.371447in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.369569in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.368368in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.367335in}}%
\pgfpathlineto{\pgfqpoint{1.189150in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.192517in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.195283in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.196197in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.196596in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.197122in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.197291in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.197486in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.197808in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.197955in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.198257in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.198722in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.183308in}}%
\pgfpathlineto{\pgfqpoint{1.199456in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.199842in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.199987in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.200663in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.202307in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.204789in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.207953in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.072340in}}%
\pgfpathlineto{\pgfqpoint{1.214104in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.066506in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.057926in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.057238in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.058052in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.058198in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.058380in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.058880in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.060006in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.061612in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.063169in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.063974in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.064851in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.066111in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.066341in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.065962in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.065227in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.064286in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.063378in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.063522in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.065238in}}%
\pgfpathlineto{\pgfqpoint{0.950447in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.853303in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{0.842526in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.110931in}}%
\pgfpathlineto{\pgfqpoint{0.834106in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.143949in}}%
\pgfpathlineto{\pgfqpoint{0.822716in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.818714in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.815170in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.812479in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.203380in}}%
\pgfpathlineto{\pgfqpoint{0.810273in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.810436in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.228530in}}%
\pgfpathlineto{\pgfqpoint{0.812325in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.814047in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.815435in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.816860in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.818371in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.819815in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.821126in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{0.827353in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.362640in}}%
\pgfpathlineto{\pgfqpoint{0.837377in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.375124in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.378334in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.373828in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.370274in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.368410in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.365833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.366752in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.953868in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.951767in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.949224in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{0.946421in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.946150in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.947680in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.213894in}}%
\pgfpathlineto{\pgfqpoint{0.949166in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.949365in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.182225in}}%
\pgfpathlineto{\pgfqpoint{0.948320in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.946704in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.945563in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.944275in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.940609in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.085354in}}%
\pgfpathlineto{\pgfqpoint{0.930334in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.083411in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.078347in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.075986in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.075166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.075537in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.077963in}}%
\pgfpathlineto{\pgfqpoint{0.853303in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.831969in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.827183in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.906938in}}%
\pgfpathlineto{\pgfqpoint{0.823147in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.820531in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.817631in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.814888in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.813157in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.814098in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.998184in}}%
\pgfpathlineto{\pgfqpoint{0.827293in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.009517in}}%
\pgfpathlineto{\pgfqpoint{0.846273in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.019070in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.024281in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.026052in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.027883in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.027983in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.025081in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.018011in}}%
\pgfpathlineto{\pgfqpoint{0.924126in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.003692in}}%
\pgfpathlineto{\pgfqpoint{0.937604in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.947681in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.984726in}}%
\pgfpathlineto{\pgfqpoint{0.955444in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.957353in}}%
\pgfpathlineto{\pgfqpoint{0.962151in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.961561in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{0.952024in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.919819in}}%
\pgfpathlineto{\pgfqpoint{0.943585in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.938550in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.885992in}}%
\pgfpathlineto{\pgfqpoint{0.930478in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.871057in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.866125in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.864205in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.866663in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.868620in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.868834in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.869994in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.873746in}}%
\pgfpathlineto{\pgfqpoint{0.831969in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.948668in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.950561in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.949649in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.949941in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.950547in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.951278in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.952093in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.952895in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.953428in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.954258in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.954518in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.954252in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.953698in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.952930in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.952400in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.952739in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.952978in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.953103in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.954387in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.956379in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.957910in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.960748in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.882463in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.887337in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.889533in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.892515in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.897326in}}%
\pgfpathlineto{\pgfqpoint{1.011816in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.903026in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.906551in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.906252in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.904534in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.900544in}}%
\pgfpathlineto{\pgfqpoint{1.096190in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.896864in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.893727in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.891117in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.888733in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.887003in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.888947in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.892631in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.893385in}}%
\pgfpathlineto{\pgfqpoint{1.210502in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.204250in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.200387in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.199543in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.199188in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.819341in}}%
\pgfpathlineto{\pgfqpoint{1.198150in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.197648in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.198430in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.762327in}}%
\pgfpathlineto{\pgfqpoint{1.199373in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.200188in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.201194in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.202253in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.203336in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.204035in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.204228in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.203357in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.201731in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.199386in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.616183in}}%
\pgfpathlineto{\pgfqpoint{1.195899in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.193309in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.190550in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.199524in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.201251in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.203100in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.205668in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.208049in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.209703in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.210700in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.210832in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.210405in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.209312in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.208191in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.207167in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.206374in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.205831in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.205705in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.206145in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.206267in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.206617in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.868990in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.872748in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.874563in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.877448in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{1.266842in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{1.278044in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.877788in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.871870in}}%
\pgfpathlineto{\pgfqpoint{1.305188in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.859418in}}%
\pgfpathlineto{\pgfqpoint{1.323041in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.847054in}}%
\pgfpathlineto{\pgfqpoint{1.325714in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.327093in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.329441in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.330910in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.331801in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.332162in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.332474in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.332778in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.332818in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.332948in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.333531in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.334276in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.334910in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.336372in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.629733in}}%
\pgfpathlineto{\pgfqpoint{1.338296in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.343512in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.346759in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.381232in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.579971in}}%
\pgfpathlineto{\pgfqpoint{1.354158in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.590615in}}%
\pgfpathlineto{\pgfqpoint{1.347156in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.344837in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.343005in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.341980in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.341291in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.340632in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.340133in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.339778in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.339471in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.338999in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.338474in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.338018in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.337301in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.795432in}}%
\pgfpathlineto{\pgfqpoint{1.336447in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.335990in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.826317in}}%
\pgfpathlineto{\pgfqpoint{1.337889in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.339925in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.341077in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.342736in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.885864in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.885853in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.886320in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.886999in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.887343in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.886578in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.886059in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.885834in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.886457in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.887366in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.888697in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.890524in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.892981in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.895698in}}%
\pgfpathlineto{\pgfqpoint{1.532457in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.898440in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.899702in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.900443in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.900900in}}%
\pgfpathlineto{\pgfqpoint{1.578855in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{1.587586in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.880649in}}%
\pgfpathlineto{\pgfqpoint{1.585508in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.584402in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.585666in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.819788in}}%
\pgfpathlineto{\pgfqpoint{1.587462in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.588267in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.589227in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.590319in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.590826in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.590904in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.590646in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.590323in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.590059in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.589600in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.588810in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.587883in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.644123in}}%
\pgfpathlineto{\pgfqpoint{1.586023in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.583399in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.580003in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.576819in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.574934in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.574657in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.575219in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.576930in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.579127in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.580691in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.582741in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.584163in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.583444in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.581745in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.579491in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.571024in}}%
\pgfpathlineto{\pgfqpoint{1.423305in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.582461in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.584069in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.586006in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.609494in}}%
\pgfpathlineto{\pgfqpoint{1.588633in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.590461in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.593023in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.594087in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.594783in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.595376in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.595925in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.596387in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.596676in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.596481in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.595599in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.594681in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.593767in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.592272in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.591429in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.592643in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{1.586509in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.907532in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.906312in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.905253in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.904157in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.902259in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.899945in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.897026in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.895389in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.893461in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.892840in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.893054in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.892888in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.892774in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.892190in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.891307in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.890696in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.892126in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.891881in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.907596in}}%
\pgfpathlineto{\pgfqpoint{1.337640in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.339299in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.339767in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.338422in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.973727in}}%
\pgfpathlineto{\pgfqpoint{1.336852in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.334945in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.333488in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.334675in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.046865in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.045502in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.042640in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.041092in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.039818in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.038938in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.038445in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.039783in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{1.221259in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.217637in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.216381in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.985183in}}%
\pgfpathlineto{\pgfqpoint{1.208782in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.961467in}}%
\pgfpathlineto{\pgfqpoint{1.211870in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.214595in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.216323in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.217037in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.901418in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.903207in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.901324in}}%
\pgfpathlineto{\pgfqpoint{1.177162in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.896501in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.894615in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.895007in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.896953in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.903849in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.908320in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.912695in}}%
\pgfpathlineto{\pgfqpoint{1.085329in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.080447in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.079115in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.075072in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.961724in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.971424in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{1.041451in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.949400in}}%
\pgfpathlineto{\pgfqpoint{1.034696in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.915385in}}%
\pgfpathlineto{\pgfqpoint{1.022663in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.901453in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.898033in}}%
\pgfpathlineto{\pgfqpoint{0.983722in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.895989in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{0.953435in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.950692in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.948924in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.849039in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.945253in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.944803in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.944202in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.943486in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.944063in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.944586in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.945024in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.945274in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.945223in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.945491in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.945265in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.944732in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.944260in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.943930in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.943871in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.226454in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.225964in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.916784in}}%
\pgfpathlineto{\pgfqpoint{1.222481in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.220657in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.218586in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.217747in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.220435in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.223433in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.012322in}}%
\pgfpathlineto{\pgfqpoint{1.227273in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.029930in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.029532in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.030541in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.032505in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.036798in}}%
\pgfpathlineto{\pgfqpoint{1.288434in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.038758in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.041255in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.041356in}}%
\pgfpathlineto{\pgfqpoint{1.328646in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.331511in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.330791in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.332208in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.333864in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.334766in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.335805in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.335259in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.330857in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.899734in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.898953in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.900078in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.902519in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.901521in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.899814in}}%
\pgfpathlineto{\pgfqpoint{1.239588in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.896005in}}%
\pgfpathlineto{\pgfqpoint{1.226454in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.735435in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.734256in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.733203in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.732481in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.732310in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.732898in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.733928in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.735145in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.736350in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.737299in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.736694in}}%
\pgfpathlineto{\pgfqpoint{1.738123in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.738824in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.739380in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.739688in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.739425in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.738851in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.737779in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.738032in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.739696in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.879838in}}%
\pgfpathlineto{\pgfqpoint{1.757015in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.882514in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.885088in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.891274in}}%
\pgfpathlineto{\pgfqpoint{1.798385in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.899253in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.899720in}}%
\pgfpathlineto{\pgfqpoint{1.817110in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.894117in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.890277in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.888536in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.887965in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.887150in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.886553in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.886315in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.886377in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.886470in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.886735in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.887383in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.887726in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.887631in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.886631in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.896171in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.896976in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.896572in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.895783in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.895363in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.895195in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.895255in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.895496in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.895890in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.896513in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.896906in}}%
\pgfpathlineto{\pgfqpoint{1.845749in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.898761in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.910770in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.909771in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.898707in}}%
\pgfpathlineto{\pgfqpoint{1.786150in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.889609in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.731779in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.730482in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.731160in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.732186in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.733336in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.734104in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.734573in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.734437in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.734046in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.730933in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.729343in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.727939in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.727269in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.727416in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.728098in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.729047in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.731032in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.736785in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.735435in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.963213in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.978117in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.586710in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.620990in}}%
\pgfpathlineto{\pgfqpoint{1.986921in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.978976in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.596664in}}%
\pgfpathlineto{\pgfqpoint{1.969265in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.577070in}}%
\pgfpathlineto{\pgfqpoint{1.958584in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{0.877887in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.872330in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.873587in}}%
\pgfpathlineto{\pgfqpoint{1.695959in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.706732in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.907270in}}%
\pgfpathlineto{\pgfqpoint{1.716101in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.719648in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.719668in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.719151in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.717847in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.716601in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.715311in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.032449in}}%
\pgfpathlineto{\pgfqpoint{1.710248in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.042013in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.044226in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.046789in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{1.655289in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.058780in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.065006in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.067512in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.063914in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.604145in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.601701in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.010195in}}%
\pgfpathlineto{\pgfqpoint{1.599078in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.596952in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.596991in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.598954in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{1.601043in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.609738in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.909352in}}%
\pgfpathlineto{\pgfqpoint{1.622418in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.892218in}}%
\pgfpathlineto{\pgfqpoint{1.633209in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.877887in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.646946in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.886910in}}%
\pgfpathlineto{\pgfqpoint{1.629092in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.900722in}}%
\pgfpathlineto{\pgfqpoint{1.614847in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.917039in}}%
\pgfpathlineto{\pgfqpoint{1.606645in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.604361in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.602653in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.600928in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.600916in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.602870in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.604550in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.606766in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.048852in}}%
\pgfpathlineto{\pgfqpoint{1.619258in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.058974in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.057449in}}%
\pgfpathlineto{\pgfqpoint{1.644462in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.051009in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.046726in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.042904in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.038176in}}%
\pgfpathlineto{\pgfqpoint{1.689888in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.031926in}}%
\pgfpathlineto{\pgfqpoint{1.707081in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.710948in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.712590in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.989679in}}%
\pgfpathlineto{\pgfqpoint{1.714115in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.715788in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.716605in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.716680in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.914681in}}%
\pgfpathlineto{\pgfqpoint{1.712077in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.702539in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.893572in}}%
\pgfpathlineto{\pgfqpoint{1.689596in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.879993in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.877078in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.877814in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.880513in}}%
\pgfpathlineto{\pgfqpoint{1.646946in}{0.881944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.574931in}{1.051824in}}%
\pgfpathlineto{\pgfqpoint{1.575722in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.057711in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.100099in}}%
\pgfpathlineto{\pgfqpoint{1.597030in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.594781in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.593938in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.593937in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.594271in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.595421in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.596116in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.598393in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.599447in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{1.600045in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.303084in}}%
\pgfpathlineto{\pgfqpoint{1.599595in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.598312in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.596200in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.596461in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.388236in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.386412in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.385182in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.385044in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.385044in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.385155in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.385225in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.385388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.385950in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.386443in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.386850in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.387027in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.386589in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.386026in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.385177in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.384994in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.387355in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.390950in}}%
\pgfpathlineto{\pgfqpoint{1.338199in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.343783in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.343823in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.340095in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.465617in}}%
\pgfpathlineto{\pgfqpoint{1.335044in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.332853in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.336403in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.521728in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.529837in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.532597in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.532839in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.532239in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.531627in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.531122in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{1.471496in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.535752in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.540573in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.542801in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.544711in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.546165in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.547095in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.546611in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.543932in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.550543in}}%
\pgfpathlineto{\pgfqpoint{1.587738in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.551673in}}%
\pgfpathlineto{\pgfqpoint{1.583501in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.586071in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{1.590160in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.592832in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.594672in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.595754in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.599271in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.701196in}}%
\pgfpathlineto{\pgfqpoint{1.600730in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.605922in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.606004in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.604292in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.600266in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.800807in}}%
\pgfpathlineto{\pgfqpoint{1.598004in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.593611in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.870572in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.872342in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.864366in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.863469in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.862963in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.862609in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.862547in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.862974in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.863322in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.864687in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.867208in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.873684in}}%
\pgfpathlineto{\pgfqpoint{1.367942in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.885988in}}%
\pgfpathlineto{\pgfqpoint{1.359239in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.358370in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.354127in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.935430in}}%
\pgfpathlineto{\pgfqpoint{1.348569in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.344737in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.977731in}}%
\pgfpathlineto{\pgfqpoint{1.335663in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.334385in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.012687in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{1.361749in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.017536in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.018724in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.019093in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.018710in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.017890in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.015303in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.013501in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.012352in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.011263in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.011560in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.014056in}}%
\pgfpathlineto{\pgfqpoint{1.498346in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.019978in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.022595in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.025037in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.027506in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.028673in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.028864in}}%
\pgfpathlineto{\pgfqpoint{1.582341in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.035197in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.041802in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{1.617420in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.622115in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.618657in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.619350in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.623242in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.611024in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.606583in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.605137in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.607945in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.050313in}}%
\pgfpathlineto{\pgfqpoint{1.599556in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.040387in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.035027in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.035247in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.034593in}}%
\pgfpathlineto{\pgfqpoint{1.541324in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.032165in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.029415in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.026734in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.024443in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.022593in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.020905in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.020353in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.020747in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.021258in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.021946in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.022949in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.023445in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.023454in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.022951in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.021793in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.020096in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.021257in}}%
\pgfpathlineto{\pgfqpoint{1.333847in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.331607in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.333055in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.335212in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.960535in}}%
\pgfpathlineto{\pgfqpoint{1.338792in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.343276in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.346048in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.911296in}}%
\pgfpathlineto{\pgfqpoint{1.350392in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.350798in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.352408in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.871042in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.864924in}}%
\pgfpathlineto{\pgfqpoint{1.383287in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.861048in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.859497in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.858716in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.858520in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.857826in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.856951in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.856376in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.855431in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.854190in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.853296in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.853104in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.853793in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.855265in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.857602in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.861186in}}%
\pgfpathlineto{\pgfqpoint{1.563926in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.865815in}}%
\pgfpathlineto{\pgfqpoint{1.586274in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.861274in}}%
\pgfpathlineto{\pgfqpoint{1.592049in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.593259in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.594365in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.595983in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.598278in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.599057in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.599144in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.598603in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.597275in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.595977in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.594896in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.593763in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.592413in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.591313in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.590606in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.589060in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.604397in}}%
\pgfpathlineto{\pgfqpoint{1.585834in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.580842in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.576241in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.554979in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.555838in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.553941in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.551263in}}%
\pgfpathlineto{\pgfqpoint{1.535739in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.548969in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.546461in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.543629in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.541549in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.539373in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.538095in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.538420in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.539103in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.539591in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.539929in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.539553in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.539754in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.541046in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.540036in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.536645in}}%
\pgfpathlineto{\pgfqpoint{1.343732in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.533055in}}%
\pgfpathlineto{\pgfqpoint{1.333310in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.330628in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.330597in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.332198in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.335799in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.453338in}}%
\pgfpathlineto{\pgfqpoint{1.339348in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.340873in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.340358in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.402711in}}%
\pgfpathlineto{\pgfqpoint{1.329893in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.389698in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.386051in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.385616in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.385991in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.388921in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.391993in}}%
\pgfpathlineto{\pgfqpoint{1.250985in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.396890in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.403161in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.405209in}}%
\pgfpathlineto{\pgfqpoint{1.217451in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.213807in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.437809in}}%
\pgfpathlineto{\pgfqpoint{1.211356in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.210958in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.460382in}}%
\pgfpathlineto{\pgfqpoint{1.215035in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.216737in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.214261in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.510595in}}%
\pgfpathlineto{\pgfqpoint{1.206488in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.527673in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.530238in}}%
\pgfpathlineto{\pgfqpoint{1.248218in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.535836in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.539831in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.541624in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.543036in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.543467in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.542673in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.541554in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.538552in}}%
\pgfpathlineto{\pgfqpoint{1.340697in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.342365in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.340687in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.337168in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.598703in}}%
\pgfpathlineto{\pgfqpoint{1.334499in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.332333in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.331454in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.330643in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.329112in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.328422in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.329130in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.331551in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.335364in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.743464in}}%
\pgfpathlineto{\pgfqpoint{1.338948in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.340709in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.339171in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.793314in}}%
\pgfpathlineto{\pgfqpoint{1.335144in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.330738in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.325895in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.835717in}}%
\pgfpathlineto{\pgfqpoint{1.321814in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.855316in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.856112in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.853340in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.851747in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.852055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.853094in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.852393in}}%
\pgfpathlineto{\pgfqpoint{1.230578in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.225746in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.826975in}}%
\pgfpathlineto{\pgfqpoint{1.212413in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.814628in}}%
\pgfpathlineto{\pgfqpoint{1.206874in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.203945in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.202807in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.203721in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.205655in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.207055in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.207635in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.207085in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.205619in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.203687in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.200948in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.639136in}}%
\pgfpathlineto{\pgfqpoint{1.195823in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.193520in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.192263in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.191499in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.192135in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.194828in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.543672in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.547549in}}%
\pgfpathlineto{\pgfqpoint{1.167704in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.559278in}}%
\pgfpathlineto{\pgfqpoint{1.153993in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.575861in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.580445in}}%
\pgfpathlineto{\pgfqpoint{1.128142in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.563344in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.553845in}}%
\pgfpathlineto{\pgfqpoint{1.106422in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.549118in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.546023in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.544607in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.544709in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.544981in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.544017in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.542245in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.538825in}}%
\pgfpathlineto{\pgfqpoint{1.001381in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.533981in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.529956in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.529887in}}%
\pgfpathlineto{\pgfqpoint{0.962534in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.536164in}}%
\pgfpathlineto{\pgfqpoint{0.952170in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.950376in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.950241in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.950957in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.951305in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.951432in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.952378in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.952996in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.952796in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.952182in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.951543in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.951164in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.950493in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.949612in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.949101in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.948930in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.789190in}}%
\pgfpathlineto{\pgfqpoint{0.948295in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.947283in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.946596in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.946611in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.852340in}}%
\pgfpathlineto{\pgfqpoint{0.958571in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.863126in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.865229in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.866902in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.867598in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.867876in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.867343in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.866233in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.864455in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.863068in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.862305in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.861376in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.861599in}}%
\pgfpathlineto{\pgfqpoint{1.102889in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.862574in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.864381in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.865432in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.865431in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.864680in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.863990in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.863887in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.863531in}}%
\pgfpathlineto{\pgfqpoint{1.204955in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{1.214871in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.215765in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.212228in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.894566in}}%
\pgfpathlineto{\pgfqpoint{1.207768in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.204870in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.201805in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.199466in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.959343in}}%
\pgfpathlineto{\pgfqpoint{1.198332in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.978998in}}%
\pgfpathlineto{\pgfqpoint{1.199836in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.202964in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.204025in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.024558in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.029626in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.033096in}}%
\pgfpathlineto{\pgfqpoint{1.169715in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.032919in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.026288in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.020249in}}%
\pgfpathlineto{\pgfqpoint{1.129471in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.015509in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.013158in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.012420in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.012123in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.011318in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.011381in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.011928in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.013663in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.017156in}}%
\pgfpathlineto{\pgfqpoint{1.022753in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.020022in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.023086in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.027688in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.032892in}}%
\pgfpathlineto{\pgfqpoint{0.973459in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.040580in}}%
\pgfpathlineto{\pgfqpoint{0.953267in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.054294in}}%
\pgfpathlineto{\pgfqpoint{0.942555in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.074586in}}%
\pgfpathlineto{\pgfqpoint{0.933556in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.927609in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.101864in}}%
\pgfpathlineto{\pgfqpoint{0.918318in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.909738in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.108886in}}%
\pgfpathlineto{\pgfqpoint{0.919660in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.087549in}}%
\pgfpathlineto{\pgfqpoint{0.927189in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.934697in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.061114in}}%
\pgfpathlineto{\pgfqpoint{0.943257in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.042146in}}%
\pgfpathlineto{\pgfqpoint{0.957950in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.029614in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.022391in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.017670in}}%
\pgfpathlineto{\pgfqpoint{0.986822in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.012148in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.008199in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.005565in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.003911in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.002394in}}%
\pgfpathlineto{\pgfqpoint{1.060811in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.001888in}}%
\pgfpathlineto{\pgfqpoint{1.061689in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.002766in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.004152in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.004173in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.004459in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.005790in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.009133in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{1.150813in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.023877in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.026826in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.024869in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.018829in}}%
\pgfpathlineto{\pgfqpoint{1.200087in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.999567in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.194200in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.195017in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.197551in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.935266in}}%
\pgfpathlineto{\pgfqpoint{1.201778in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.205020in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.208759in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.880210in}}%
\pgfpathlineto{\pgfqpoint{1.212314in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.874129in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.868195in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.868389in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.869229in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.870208in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.870720in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.870152in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.868952in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.868168in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.867986in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.869351in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.870890in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.873289in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.874930in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.875815in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.875874in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.875797in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.874554in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.872529in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.868275in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.939623in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.940803in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.941740in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.942296in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.942370in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.942288in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.942642in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.943254in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.944069in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.944635in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.945456in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.945619in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.944963in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.944597in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.945023in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.945298in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.945815in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.947625in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.549250in}}%
\pgfpathlineto{\pgfqpoint{0.956794in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.524814in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.524423in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.528275in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.534147in}}%
\pgfpathlineto{\pgfqpoint{1.012758in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.538835in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.540562in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.541336in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.541043in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.541794in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.543852in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.545992in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.548190in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.549941in}}%
\pgfpathlineto{\pgfqpoint{1.148913in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.550871in}}%
\pgfpathlineto{\pgfqpoint{1.149138in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.548939in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.543157in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{1.191573in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.526637in}}%
\pgfpathlineto{\pgfqpoint{1.202472in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.211341in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.503253in}}%
\pgfpathlineto{\pgfqpoint{1.214618in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.211947in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.472109in}}%
\pgfpathlineto{\pgfqpoint{1.207947in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.208355in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.414670in}}%
\pgfpathlineto{\pgfqpoint{1.212752in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.401307in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.398170in}}%
\pgfpathlineto{\pgfqpoint{1.241800in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.391658in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.388345in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.385103in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.381435in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.380750in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.380925in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.381789in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{1.337483in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.378591in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.331101in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.331463in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.331417in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.333257in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.251399in}}%
\pgfpathlineto{\pgfqpoint{1.337598in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.338232in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.338490in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.338111in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.337833in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.337403in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.336279in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.332702in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.328122in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.324429in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.059300in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.056368in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.057369in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.057593in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.056990in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.056890in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.056998in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.057152in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.056822in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.056421in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.056242in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.056123in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.055742in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{1.571750in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.051824in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.334122in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.082718in}}%
\pgfpathlineto{\pgfqpoint{1.337153in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.340195in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.342055in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.342741in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.343133in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.343116in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.343205in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.343423in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.343451in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.343093in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.342353in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.341422in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.340100in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.338820in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.337793in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.337471in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.337222in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.338030in}}%
\pgfpathlineto{\pgfqpoint{1.336244in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.335986in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.366417in}}%
\pgfpathlineto{\pgfqpoint{1.343218in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.385581in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.382811in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.379887in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.379914in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.380766in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.381406in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.381868in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.381725in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.381324in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.380729in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.379989in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.379879in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.379850in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.379788in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.379787in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.379791in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.379938in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.380535in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.382186in}}%
\pgfpathlineto{\pgfqpoint{1.582979in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.374279in}}%
\pgfpathlineto{\pgfqpoint{1.589108in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.592120in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.593757in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.594713in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.594853in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.594004in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.593037in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.592367in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.591886in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.591320in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.590622in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.589898in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.589412in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.589212in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.589458in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.590570in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.592619in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.595318in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.597863in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.597831in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.061784in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.056967in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.058265in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.059573in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.060193in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.060610in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.060743in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.060796in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.060884in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.060996in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.061337in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.061740in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.061658in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.061406in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.061621in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.061703in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.062032in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.062325in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.062065in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.066507in}}%
\pgfpathlineto{\pgfqpoint{1.334122in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.198979in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.535798in}}%
\pgfpathlineto{\pgfqpoint{1.199432in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.535057in}}%
\pgfpathlineto{\pgfqpoint{1.198979in}{1.535277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.209317in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.200718in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.555417in}}%
\pgfpathlineto{\pgfqpoint{1.196568in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.195822in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.196224in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.197319in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.625768in}}%
\pgfpathlineto{\pgfqpoint{1.199926in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.205116in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.207097in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.209642in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.689360in}}%
\pgfpathlineto{\pgfqpoint{1.212163in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.728335in}}%
\pgfpathlineto{\pgfqpoint{1.210671in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.208723in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.207744in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.208441in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.210996in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.801892in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.812516in}}%
\pgfpathlineto{\pgfqpoint{1.225319in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.845992in}}%
\pgfpathlineto{\pgfqpoint{1.237544in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.848265in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.847440in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.846676in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.848350in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.850740in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.848426in}}%
\pgfpathlineto{\pgfqpoint{1.314163in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.319612in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.322365in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.324184in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.797196in}}%
\pgfpathlineto{\pgfqpoint{1.327018in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.327242in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.324944in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.750327in}}%
\pgfpathlineto{\pgfqpoint{1.323335in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.322175in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.321254in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.322520in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.667588in}}%
\pgfpathlineto{\pgfqpoint{1.325555in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.326667in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.328884in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.330996in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.335893in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{1.338633in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.335108in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.545215in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.546064in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.547215in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.546646in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.544805in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.542980in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.539952in}}%
\pgfpathlineto{\pgfqpoint{1.240435in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.533658in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.533801in}}%
\pgfpathlineto{\pgfqpoint{1.209317in}{1.535277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.812910in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{1.814073in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.053855in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.054976in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.055862in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.056309in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.056917in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.057432in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.058096in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.058915in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.059799in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.060970in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.061121in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.061128in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.061220in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.066385in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.066240in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.066147in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.065932in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.065449in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.064631in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.063750in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.062932in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.061767in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.061148in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.060694in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.059792in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.058684in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.057747in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.058647in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.060286in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.061484in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.061307in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.059564in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.058982in}}%
\pgfpathlineto{\pgfqpoint{1.729926in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.730802in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.732683in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.734237in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.734458in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.734122in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.733733in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.733682in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.733906in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.734354in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.735115in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.736064in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.736818in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.737282in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.736418in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.734472in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.732731in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.731174in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.729065in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.726386in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.368039in}}%
\pgfpathlineto{\pgfqpoint{1.720070in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.387908in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.390640in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.386799in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.385075in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.384294in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.384027in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.384417in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.384522in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.383896in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.383943in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.384121in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.384459in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.384789in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.385206in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.385370in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.385129in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.384645in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.384010in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.383435in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.382765in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.381751in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.380171in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.390081in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.390698in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.391139in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.392109in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.392513in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.392257in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.391896in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.391333in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.391175in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.391666in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.391465in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.390887in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.390817in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.391304in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.392527in}}%
\pgfpathlineto{\pgfqpoint{1.739799in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.396393in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.401524in}}%
\pgfpathlineto{\pgfqpoint{1.720182in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.720872in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.724179in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.452063in}}%
\pgfpathlineto{\pgfqpoint{1.725639in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.726681in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.486882in}}%
\pgfpathlineto{\pgfqpoint{1.724768in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.717305in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.716306in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.526063in}}%
\pgfpathlineto{\pgfqpoint{1.700519in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.539812in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.540155in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.537023in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.539834in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.545019in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.549956in}}%
\pgfpathlineto{\pgfqpoint{1.779964in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.554784in}}%
\pgfpathlineto{\pgfqpoint{1.799055in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.550587in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.547482in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.545936in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.544791in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.544232in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.545638in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.546572in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.547401in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.548221in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.549230in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.550321in}}%
\pgfpathlineto{\pgfqpoint{1.954425in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.554033in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.560558in}}%
\pgfpathlineto{\pgfqpoint{1.984497in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.569351in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.589985in}}%
\pgfpathlineto{\pgfqpoint{1.978106in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.579917in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.570814in}}%
\pgfpathlineto{\pgfqpoint{1.955917in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.563900in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.560873in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.558366in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.556273in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.554280in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.552386in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.550956in}}%
\pgfpathlineto{\pgfqpoint{1.873808in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.550499in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.550724in}}%
\pgfpathlineto{\pgfqpoint{1.848743in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.554170in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.563176in}}%
\pgfpathlineto{\pgfqpoint{1.822288in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.579275in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.574672in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.568380in}}%
\pgfpathlineto{\pgfqpoint{1.785935in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.558697in}}%
\pgfpathlineto{\pgfqpoint{1.766392in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.549382in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.545097in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.542624in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.546676in}}%
\pgfpathlineto{\pgfqpoint{1.716543in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.717971in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.722625in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.591844in}}%
\pgfpathlineto{\pgfqpoint{1.726441in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.730266in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.733009in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.734149in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.735106in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.735779in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.736727in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.737493in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.737633in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.737309in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.736833in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.736319in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.735616in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.734318in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.731908in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.729148in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.726704in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.860944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.860506in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.859642in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.858475in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.861123in}}%
\pgfpathlineto{\pgfqpoint{1.789475in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.866417in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.870307in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.869992in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.867936in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.865601in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.863950in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.862422in}}%
\pgfpathlineto{\pgfqpoint{1.880108in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.860515in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.858506in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.857655in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.858495in}}%
\pgfpathlineto{\pgfqpoint{1.935604in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.862223in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.863507in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.864469in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.864950in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.864678in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.869845in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.869758in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.869122in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.868154in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.866298in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.866380in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.867274in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.868850in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.870561in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.872263in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.877016in}}%
\pgfpathlineto{\pgfqpoint{1.835761in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.882810in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.884204in}}%
\pgfpathlineto{\pgfqpoint{1.804578in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.876094in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.870269in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.865815in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.865990in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.867226in}}%
\pgfpathlineto{\pgfqpoint{1.727963in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.858148in}}%
\pgfpathlineto{\pgfqpoint{1.719030in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.721936in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.819545in}}%
\pgfpathlineto{\pgfqpoint{1.726028in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.728109in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.728990in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.729694in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.730138in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.730789in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.730660in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.729362in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.728804in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.726572in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.620079in}}%
\pgfpathlineto{\pgfqpoint{1.723796in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.719442in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.577958in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.555473in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.550937in}}%
\pgfpathlineto{\pgfqpoint{1.686865in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.550382in}}%
\pgfpathlineto{\pgfqpoint{1.653056in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.550980in}}%
\pgfpathlineto{\pgfqpoint{1.648544in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.550143in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.548687in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.541709in}}%
\pgfpathlineto{\pgfqpoint{1.607294in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.601305in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.598607in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.598433in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.460490in}}%
\pgfpathlineto{\pgfqpoint{1.600326in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.605639in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.609334in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{1.598502in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.391843in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.388068in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.387882in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.388860in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.384741in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.385606in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.387320in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.382810in}}%
\pgfpathlineto{\pgfqpoint{1.713424in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.719902in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.723492in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.335664in}}%
\pgfpathlineto{\pgfqpoint{1.725483in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.726525in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.730106in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.731502in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.731573in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.731286in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.730753in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.730340in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.730121in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.730033in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.730149in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.730677in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.730447in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.729142in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.727449in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.726470in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.054733in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.055719in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.056882in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.055578in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.053886in}}%
\pgfpathlineto{\pgfqpoint{1.811802in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.052575in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.648633in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.399414in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.404025in}}%
\pgfpathlineto{\pgfqpoint{1.621109in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.619128in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.615225in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.447642in}}%
\pgfpathlineto{\pgfqpoint{1.607582in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.604248in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.603273in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.603550in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.604883in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.534939in}}%
\pgfpathlineto{\pgfqpoint{1.612947in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.542852in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.543932in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.543643in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.541359in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.535831in}}%
\pgfpathlineto{\pgfqpoint{1.675881in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.527806in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.520220in}}%
\pgfpathlineto{\pgfqpoint{1.700679in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.702922in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.707431in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.712665in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.472657in}}%
\pgfpathlineto{\pgfqpoint{1.714005in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.445011in}}%
\pgfpathlineto{\pgfqpoint{1.712274in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.709677in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.708745in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{1.693129in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.394183in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.392964in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.393419in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.394958in}}%
\pgfpathlineto{\pgfqpoint{1.648633in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.975739in}{1.728840in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.726796in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.779736in}}%
\pgfpathlineto{\pgfqpoint{1.983049in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.753734in}}%
\pgfpathlineto{\pgfqpoint{1.975374in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.970405in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.728840in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650082in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.856545in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.854461in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.856354in}}%
\pgfpathlineto{\pgfqpoint{1.696376in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.863896in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.872023in}}%
\pgfpathlineto{\pgfqpoint{1.717298in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.891077in}}%
\pgfpathlineto{\pgfqpoint{1.726325in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.735025in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.912696in}}%
\pgfpathlineto{\pgfqpoint{1.744069in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.941435in}}%
\pgfpathlineto{\pgfqpoint{1.757217in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.968477in}}%
\pgfpathlineto{\pgfqpoint{1.764439in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.770165in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.995833in}}%
\pgfpathlineto{\pgfqpoint{1.778117in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.009513in}}%
\pgfpathlineto{\pgfqpoint{1.796532in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.019379in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.024600in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.027398in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.027813in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.025790in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.024187in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.023276in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.022033in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.020618in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.019114in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.018855in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.020891in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.023086in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.025192in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.027512in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.030200in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.037769in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.035370in}}%
\pgfpathlineto{\pgfqpoint{1.963464in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.033002in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.030857in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.029361in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.028699in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.028867in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.029557in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.030257in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.031219in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.032171in}}%
\pgfpathlineto{\pgfqpoint{1.854904in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.033384in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.034264in}}%
\pgfpathlineto{\pgfqpoint{1.825701in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.033022in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.029176in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.024144in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.018241in}}%
\pgfpathlineto{\pgfqpoint{1.785408in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.011621in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.005203in}}%
\pgfpathlineto{\pgfqpoint{1.753163in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.999729in}}%
\pgfpathlineto{\pgfqpoint{1.743635in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.978735in}}%
\pgfpathlineto{\pgfqpoint{1.754088in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.752285in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.951282in}}%
\pgfpathlineto{\pgfqpoint{1.746391in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.741034in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.918213in}}%
\pgfpathlineto{\pgfqpoint{1.731333in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.898130in}}%
\pgfpathlineto{\pgfqpoint{1.721457in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.879055in}}%
\pgfpathlineto{\pgfqpoint{1.711588in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.868288in}}%
\pgfpathlineto{\pgfqpoint{1.687812in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.861845in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.859389in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.861515in}}%
\pgfpathlineto{\pgfqpoint{1.661498in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.865964in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.871407in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.875556in}}%
\pgfpathlineto{\pgfqpoint{1.618384in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.880294in}}%
\pgfpathlineto{\pgfqpoint{1.602153in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.899650in}}%
\pgfpathlineto{\pgfqpoint{1.595692in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.593871in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.595448in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.954185in}}%
\pgfpathlineto{\pgfqpoint{1.600176in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.604449in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.608360in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.611906in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.004422in}}%
\pgfpathlineto{\pgfqpoint{1.617161in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.027696in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.025747in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.024713in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.026501in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.029007in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.030438in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.029341in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.028034in}}%
\pgfpathlineto{\pgfqpoint{1.725182in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.033236in}}%
\pgfpathlineto{\pgfqpoint{1.726873in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.061423in}}%
\pgfpathlineto{\pgfqpoint{1.724783in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.065146in}}%
\pgfpathlineto{\pgfqpoint{1.730115in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.737228in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.099009in}}%
\pgfpathlineto{\pgfqpoint{1.742614in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.731886in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.730352in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.082466in}}%
\pgfpathlineto{\pgfqpoint{1.724048in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.716815in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.718879in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.036988in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.035677in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.036027in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.033270in}}%
\pgfpathlineto{\pgfqpoint{1.674561in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.030162in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.028380in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.029735in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.032189in}}%
\pgfpathlineto{\pgfqpoint{1.613693in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.014166in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.605820in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.601061in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.966943in}}%
\pgfpathlineto{\pgfqpoint{1.592624in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.587703in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.937022in}}%
\pgfpathlineto{\pgfqpoint{1.582323in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{1.587533in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.594910in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.881681in}}%
\pgfpathlineto{\pgfqpoint{1.603419in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.874114in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.871303in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.867556in}}%
\pgfpathlineto{\pgfqpoint{1.649183in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.861327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.982260in}}%
\pgfpathlineto{\pgfqpoint{0.764088in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.998911in}}%
\pgfpathlineto{\pgfqpoint{0.774770in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.784681in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.018800in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.032065in}}%
\pgfpathlineto{\pgfqpoint{0.799259in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.045028in}}%
\pgfpathlineto{\pgfqpoint{0.814105in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.061285in}}%
\pgfpathlineto{\pgfqpoint{0.825741in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.834804in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.083967in}}%
\pgfpathlineto{\pgfqpoint{0.839943in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.841670in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.827051in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.826148in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.083923in}}%
\pgfpathlineto{\pgfqpoint{0.822564in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.815305in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.058199in}}%
\pgfpathlineto{\pgfqpoint{0.802805in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.044018in}}%
\pgfpathlineto{\pgfqpoint{0.787723in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.031051in}}%
\pgfpathlineto{\pgfqpoint{0.773766in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.016775in}}%
\pgfpathlineto{\pgfqpoint{0.761485in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.001004in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.995797in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.978988in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.982260in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224223in}{2.029730in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.025715in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.022721in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.021793in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.021855in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.022295in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.023693in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.027996in}}%
\pgfpathlineto{\pgfqpoint{1.319157in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.321116in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.320862in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.078016in}}%
\pgfpathlineto{\pgfqpoint{1.324883in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.330513in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.323905in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.320827in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.314577in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.315094in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.316310in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.033660in}}%
\pgfpathlineto{\pgfqpoint{1.311272in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.029011in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.028837in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.029160in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.031263in}}%
\pgfpathlineto{\pgfqpoint{1.230631in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.035411in}}%
\pgfpathlineto{\pgfqpoint{1.215172in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.215266in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.215449in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.086876in}}%
\pgfpathlineto{\pgfqpoint{1.210506in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.207713in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.203037in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.205789in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.208704in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.210293in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.210740in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.042509in}}%
\pgfpathlineto{\pgfqpoint{1.216582in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.029730in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835941in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.580670in}}%
\pgfpathlineto{\pgfqpoint{0.835077in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.830208in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.827628in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.823910in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.650566in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.819998in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.818965in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.818586in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.818712in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.819191in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.820882in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.822737in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.791990in}}%
\pgfpathlineto{\pgfqpoint{0.830568in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.813634in}}%
\pgfpathlineto{\pgfqpoint{0.839590in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.846278in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.765901in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.752906in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.754236in}}%
\pgfpathlineto{\pgfqpoint{0.882366in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.885373in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.722004in}}%
\pgfpathlineto{\pgfqpoint{0.891730in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.701119in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{0.919787in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.730698in}}%
\pgfpathlineto{\pgfqpoint{0.926632in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.932479in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{0.936324in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.937566in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.937916in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.938049in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.938095in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.938155in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.938010in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.937908in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.943871in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.943681in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.943930in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.944260in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.944732in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.945265in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.945491in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.945223in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.945274in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.945024in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.944586in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.944063in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.943486in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.943497in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.944202in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.944803in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.945253in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.946640in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.849039in}}%
\pgfpathlineto{\pgfqpoint{0.948924in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.950692in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.953435in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.895989in}}%
\pgfpathlineto{\pgfqpoint{0.983722in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.898033in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.901453in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{1.022663in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.915385in}}%
\pgfpathlineto{\pgfqpoint{1.031335in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.034696in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.949400in}}%
\pgfpathlineto{\pgfqpoint{1.041451in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.969946in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.971424in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.961724in}}%
\pgfpathlineto{\pgfqpoint{1.075072in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.079115in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.080447in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.085329in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.912695in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.908320in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.903849in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.900072in}}%
\pgfpathlineto{\pgfqpoint{1.133816in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.896953in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.895007in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.894615in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.896501in}}%
\pgfpathlineto{\pgfqpoint{1.177162in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.901324in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.903207in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.901418in}}%
\pgfpathlineto{\pgfqpoint{1.217037in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.216323in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.214595in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.211870in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.961467in}}%
\pgfpathlineto{\pgfqpoint{1.208782in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.985183in}}%
\pgfpathlineto{\pgfqpoint{1.212601in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.216381in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.217637in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.221259in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.039756in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.039783in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.038445in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.038938in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.039818in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.041092in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.042640in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.045502in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.046865in}}%
\pgfpathlineto{\pgfqpoint{1.334675in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.334953in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.333488in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.334945in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.336852in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.973727in}}%
\pgfpathlineto{\pgfqpoint{1.338422in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.339767in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.339299in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.337640in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.907596in}}%
\pgfpathlineto{\pgfqpoint{1.330084in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.891881in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.892126in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.890696in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.891307in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.892190in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.892774in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.892888in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.893054in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.892840in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.893461in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.894285in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.895389in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.897026in}}%
\pgfpathlineto{\pgfqpoint{1.502058in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.899945in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.902259in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.904157in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.905253in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.906312in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.907532in}}%
\pgfpathlineto{\pgfqpoint{1.586509in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{1.592643in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.591429in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.592272in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.593767in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.594681in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.595599in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.596481in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.596676in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.596387in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.595925in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.595376in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.594783in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.594087in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.593023in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.591846in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.590461in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.588633in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.609494in}}%
\pgfpathlineto{\pgfqpoint{1.586006in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.584069in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.582461in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.590631in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.591599in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.593228in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.595809in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.597235in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.598574in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.599507in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.703536in}}%
\pgfpathlineto{\pgfqpoint{1.600716in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.602072in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.603498in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.605182in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.606390in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.605835in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.603776in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.600308in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.820564in}}%
\pgfpathlineto{\pgfqpoint{1.598434in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.596920in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.597700in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.592927in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.906906in}}%
\pgfpathlineto{\pgfqpoint{1.577761in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.916841in}}%
\pgfpathlineto{\pgfqpoint{1.568303in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.912182in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.910804in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.909874in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.907424in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.905866in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.904530in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.903498in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.902462in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.901496in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.901401in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.901394in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.900143in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.899068in}}%
\pgfpathlineto{\pgfqpoint{1.388924in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.897381in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{1.352726in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.898905in}}%
\pgfpathlineto{\pgfqpoint{1.342513in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.343543in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.343988in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.343356in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.342343in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.998372in}}%
\pgfpathlineto{\pgfqpoint{1.336185in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.012667in}}%
\pgfpathlineto{\pgfqpoint{1.340945in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.346029in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.051199in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.052025in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.051200in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.048173in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.047230in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.046261in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.048634in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.050416in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.049477in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.047960in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.047006in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.045938in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.045425in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.045520in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{1.571255in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{1.576089in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.585984in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.059554in}}%
\pgfpathlineto{\pgfqpoint{1.606235in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.601524in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.028205in}}%
\pgfpathlineto{\pgfqpoint{1.597143in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.594457in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.593048in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.594296in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.595874in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.597826in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.924387in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.615794in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.622360in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.867950in}}%
\pgfpathlineto{\pgfqpoint{1.647128in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.865584in}}%
\pgfpathlineto{\pgfqpoint{1.654690in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.866845in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.866611in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.867180in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.873730in}}%
\pgfpathlineto{\pgfqpoint{1.708685in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.710926in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.900414in}}%
\pgfpathlineto{\pgfqpoint{1.720121in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.722615in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.722730in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.722514in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.721579in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.719320in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.719032in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.049407in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.051339in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.050277in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.050675in}}%
\pgfpathlineto{\pgfqpoint{1.666339in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.060809in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.077162in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.082692in}}%
\pgfpathlineto{\pgfqpoint{1.622467in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.090530in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.602484in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.598992in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.598418in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.598661in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.599130in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.599597in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.202603in}}%
\pgfpathlineto{\pgfqpoint{1.600601in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.602303in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.604158in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.606246in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.608628in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.610211in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.610338in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.608898in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.605667in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.600659in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{1.597591in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.371153in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.376992in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.377572in}}%
\pgfpathlineto{\pgfqpoint{1.636790in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.379846in}}%
\pgfpathlineto{\pgfqpoint{1.638361in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.377887in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.376454in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.378121in}}%
\pgfpathlineto{\pgfqpoint{1.683290in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.380457in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.379793in}}%
\pgfpathlineto{\pgfqpoint{1.700299in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.364194in}}%
\pgfpathlineto{\pgfqpoint{1.712720in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.715471in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.717778in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.723667in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{1.725721in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.726329in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.726507in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.726390in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726325in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726384in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.726566in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.726809in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.726896in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.726656in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.725600in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.096088in}}%
\pgfpathlineto{\pgfqpoint{1.719063in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.081170in}}%
\pgfpathlineto{\pgfqpoint{1.688379in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.084440in}}%
\pgfpathlineto{\pgfqpoint{1.687256in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.679737in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.058126in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.061918in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.061879in}}%
\pgfpathlineto{\pgfqpoint{1.732523in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.046322in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.049117in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.046510in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{1.791254in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.030151in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.023912in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.027482in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.035202in}}%
\pgfpathlineto{\pgfqpoint{1.843844in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.040206in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.042955in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.046895in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.050167in}}%
\pgfpathlineto{\pgfqpoint{1.896780in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.053260in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.054079in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.054968in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.056095in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.056016in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.056055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.061220in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.061128in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.061121in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.060970in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.059799in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.058915in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.058096in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.057432in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.056917in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.056309in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.055862in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.054976in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.053855in}}%
\pgfpathlineto{\pgfqpoint{1.814073in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.052575in}}%
\pgfpathlineto{\pgfqpoint{1.811802in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.053886in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.055578in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.056724in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.056882in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.055719in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.054733in}}%
\pgfpathlineto{\pgfqpoint{1.726470in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.727449in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.729142in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.730447in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.730677in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.730465in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.730149in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.730033in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.730121in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.730340in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.730753in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.731286in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.731573in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.731502in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.730106in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.726525in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.725483in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.335664in}}%
\pgfpathlineto{\pgfqpoint{1.723492in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.719902in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.713424in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.382810in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.388422in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.387320in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.385606in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.384741in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.386487in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.388860in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.387882in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.388068in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.391843in}}%
\pgfpathlineto{\pgfqpoint{1.598502in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.398889in}}%
\pgfpathlineto{\pgfqpoint{1.604503in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.609334in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.605639in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.600326in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.460490in}}%
\pgfpathlineto{\pgfqpoint{1.598433in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.598607in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.599353in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.507541in}}%
\pgfpathlineto{\pgfqpoint{1.601305in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.607294in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.541709in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.548687in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.550143in}}%
\pgfpathlineto{\pgfqpoint{1.648544in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.550980in}}%
\pgfpathlineto{\pgfqpoint{1.653056in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.550382in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.549212in}}%
\pgfpathlineto{\pgfqpoint{1.686865in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.550937in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.555473in}}%
\pgfpathlineto{\pgfqpoint{1.706595in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.577958in}}%
\pgfpathlineto{\pgfqpoint{1.714101in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.719442in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.723796in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.620079in}}%
\pgfpathlineto{\pgfqpoint{1.726572in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.727831in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.728804in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.729362in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.730080in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.730660in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.730789in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.730500in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.730138in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.729694in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.728990in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.728109in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.726028in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.819545in}}%
\pgfpathlineto{\pgfqpoint{1.721936in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.719030in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.858148in}}%
\pgfpathlineto{\pgfqpoint{1.727963in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.867226in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.865990in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.865566in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.865815in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.870269in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.876094in}}%
\pgfpathlineto{\pgfqpoint{1.804578in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.884204in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.882810in}}%
\pgfpathlineto{\pgfqpoint{1.835761in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.877016in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.872263in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.870561in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.868850in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.867274in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.866380in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.866298in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.867083in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.868154in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.869122in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.869758in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.869845in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.875013in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.874565in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.873774in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.872800in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.871942in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.871909in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.872908in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.874479in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.876542in}}%
\pgfpathlineto{\pgfqpoint{1.882329in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.879859in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.883963in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.888195in}}%
\pgfpathlineto{\pgfqpoint{1.841829in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.896400in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.902739in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.902629in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.896023in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.881554in}}%
\pgfpathlineto{\pgfqpoint{1.784666in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.873315in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.871164in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.873280in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.872367in}}%
\pgfpathlineto{\pgfqpoint{1.723079in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.881186in}}%
\pgfpathlineto{\pgfqpoint{1.731781in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.905632in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.747104in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.932864in}}%
\pgfpathlineto{\pgfqpoint{1.754964in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.762149in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.956837in}}%
\pgfpathlineto{\pgfqpoint{1.772492in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.976426in}}%
\pgfpathlineto{\pgfqpoint{1.780739in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.999443in}}%
\pgfpathlineto{\pgfqpoint{1.789429in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.012000in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.020023in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.021773in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.020653in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.018059in}}%
\pgfpathlineto{\pgfqpoint{1.854351in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.012709in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.008841in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.004353in}}%
\pgfpathlineto{\pgfqpoint{1.895404in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.999514in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.996785in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.997625in}}%
\pgfpathlineto{\pgfqpoint{1.937021in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.002244in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.008177in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.016814in}}%
\pgfpathlineto{\pgfqpoint{1.964085in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.019177in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.020616in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.030200in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.027512in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.025192in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.023086in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.020891in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.018855in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.019114in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.020618in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.022033in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.023276in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.024187in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.025790in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.027813in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.027398in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.024600in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.019379in}}%
\pgfpathlineto{\pgfqpoint{1.796532in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.009513in}}%
\pgfpathlineto{\pgfqpoint{1.778117in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.995833in}}%
\pgfpathlineto{\pgfqpoint{1.770165in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.764439in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.968477in}}%
\pgfpathlineto{\pgfqpoint{1.757217in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.941435in}}%
\pgfpathlineto{\pgfqpoint{1.749707in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.744069in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.912696in}}%
\pgfpathlineto{\pgfqpoint{1.735025in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.726325in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.891077in}}%
\pgfpathlineto{\pgfqpoint{1.717298in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.872023in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.863896in}}%
\pgfpathlineto{\pgfqpoint{1.696376in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.856354in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.854461in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.856545in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.861327in}}%
\pgfpathlineto{\pgfqpoint{1.649183in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.867556in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.871303in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.874114in}}%
\pgfpathlineto{\pgfqpoint{1.603419in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.881681in}}%
\pgfpathlineto{\pgfqpoint{1.594910in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.587533in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.909523in}}%
\pgfpathlineto{\pgfqpoint{1.582323in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.937022in}}%
\pgfpathlineto{\pgfqpoint{1.587703in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.592624in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.966943in}}%
\pgfpathlineto{\pgfqpoint{1.601061in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.605820in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.609545in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.014166in}}%
\pgfpathlineto{\pgfqpoint{1.613693in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.032189in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.029735in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.028380in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.030162in}}%
\pgfpathlineto{\pgfqpoint{1.674561in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.033270in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.036027in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.035677in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.036988in}}%
\pgfpathlineto{\pgfqpoint{1.718879in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.716815in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.724048in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.082466in}}%
\pgfpathlineto{\pgfqpoint{1.730352in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.731886in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.723436in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.722347in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.716618in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.071624in}}%
\pgfpathlineto{\pgfqpoint{1.706363in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.706976in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.045343in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.042168in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.038971in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.034520in}}%
\pgfpathlineto{\pgfqpoint{1.657182in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.032047in}}%
\pgfpathlineto{\pgfqpoint{1.642298in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.035094in}}%
\pgfpathlineto{\pgfqpoint{1.628003in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.631189in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.629149in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.629783in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.634104in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.623242in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.619350in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.618657in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.622115in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.617420in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.041853in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.041802in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.035197in}}%
\pgfpathlineto{\pgfqpoint{1.582341in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.028864in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.028673in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.027506in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.025037in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.022595in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.019978in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{1.498346in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.014056in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.011560in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.011263in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.012352in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.013501in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.015303in}}%
\pgfpathlineto{\pgfqpoint{1.416095in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.017890in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.018710in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.019093in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.018724in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.017536in}}%
\pgfpathlineto{\pgfqpoint{1.361749in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.014024in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.012687in}}%
\pgfpathlineto{\pgfqpoint{1.334385in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.335663in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.977731in}}%
\pgfpathlineto{\pgfqpoint{1.340165in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.344737in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.348569in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.935430in}}%
\pgfpathlineto{\pgfqpoint{1.354127in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.358370in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.359239in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.885988in}}%
\pgfpathlineto{\pgfqpoint{1.367942in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.873684in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.869473in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.867208in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.865946in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.865680in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.864687in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.863678in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.863322in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.862974in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.862547in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.862609in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.862963in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.863469in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.864366in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.865728in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.867669in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.872342in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.870572in}}%
\pgfpathlineto{\pgfqpoint{1.593611in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.595391in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.596674in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.598004in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.800807in}}%
\pgfpathlineto{\pgfqpoint{1.600266in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.604292in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.606004in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.606603in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.605922in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.603543in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.600730in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.701196in}}%
\pgfpathlineto{\pgfqpoint{1.599271in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.596899in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.595754in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.594672in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.592832in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.590160in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.586393in}}%
\pgfpathlineto{\pgfqpoint{1.586071in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.583501in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.551673in}}%
\pgfpathlineto{\pgfqpoint{1.587738in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.550543in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.543932in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.546611in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.547095in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.546165in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.544711in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.542801in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.540573in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.538508in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.535752in}}%
\pgfpathlineto{\pgfqpoint{1.471496in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.531463in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.531122in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.531627in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.532239in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.532839in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.531883in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.532235in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.533934in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.532597in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.529837in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.521728in}}%
\pgfpathlineto{\pgfqpoint{1.336403in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.332853in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.332839in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.335044in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.465617in}}%
\pgfpathlineto{\pgfqpoint{1.340095in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.342608in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.343823in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.343783in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.338199in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.390950in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.387355in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.384994in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.385177in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.386026in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.386589in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.387027in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.386850in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.386443in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.385950in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.385388in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.385225in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.385155in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.385044in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.385044in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.385182in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.385507in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.386412in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.388726in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.388236in}}%
\pgfpathlineto{\pgfqpoint{1.596461in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.593349in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.596200in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.598312in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.599595in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.303084in}}%
\pgfpathlineto{\pgfqpoint{1.600045in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.301010in}}%
\pgfpathlineto{\pgfqpoint{1.599447in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.598393in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.596800in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.596116in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.595421in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.594748in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.594271in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.593937in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.593938in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.594781in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.597030in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.100099in}}%
\pgfpathlineto{\pgfqpoint{1.600117in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.605766in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.611110in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.065034in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.057711in}}%
\pgfpathlineto{\pgfqpoint{1.575722in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.051824in}}%
\pgfpathlineto{\pgfqpoint{1.571750in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.055259in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.055742in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.055989in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.056123in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.056242in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.056421in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.056822in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.057152in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.056998in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.056705in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.056890in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.056990in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.057394in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.057593in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.057369in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.056368in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.059300in}}%
\pgfpathlineto{\pgfqpoint{1.324429in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.328122in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.332702in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.336279in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.122239in}}%
\pgfpathlineto{\pgfqpoint{1.337403in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.337833in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.338111in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.338273in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.338490in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.338484in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.338232in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.337598in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.251399in}}%
\pgfpathlineto{\pgfqpoint{1.336604in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.334897in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.333257in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.331912in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.331417in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.331463in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.331101in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.378591in}}%
\pgfpathlineto{\pgfqpoint{1.337483in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.387655in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.381789in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.380925in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.380750in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.381435in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.385103in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.388345in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.391658in}}%
\pgfpathlineto{\pgfqpoint{1.241800in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.398170in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.401307in}}%
\pgfpathlineto{\pgfqpoint{1.212752in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.414670in}}%
\pgfpathlineto{\pgfqpoint{1.209392in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.208355in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.207947in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.472109in}}%
\pgfpathlineto{\pgfqpoint{1.211947in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.214618in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.503253in}}%
\pgfpathlineto{\pgfqpoint{1.211341in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.202472in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.526637in}}%
\pgfpathlineto{\pgfqpoint{1.191573in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.538630in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.543157in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.548939in}}%
\pgfpathlineto{\pgfqpoint{1.149138in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.550871in}}%
\pgfpathlineto{\pgfqpoint{1.148913in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.549941in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.548190in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.545992in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.543852in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.541794in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.540819in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.541043in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.541336in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.540562in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.538835in}}%
\pgfpathlineto{\pgfqpoint{1.012758in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.534147in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.528275in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.524423in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.524814in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.530463in}}%
\pgfpathlineto{\pgfqpoint{0.956794in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.549250in}}%
\pgfpathlineto{\pgfqpoint{0.947625in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.945815in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.945298in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.945023in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.944597in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.944261in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.944963in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.945619in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.945456in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.944999in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.944635in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.944069in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.943254in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.942642in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.942288in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.942370in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.942296in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.941740in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.940803in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.939623in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.940060in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.868275in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.872529in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.874554in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.875797in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.875874in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.875815in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.874930in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.873289in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.870890in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.869351in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.868631in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.867986in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.868168in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.868952in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.870152in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.870720in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.870208in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.869229in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.868389in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.868195in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.868750in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.874129in}}%
\pgfpathlineto{\pgfqpoint{1.212314in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.880210in}}%
\pgfpathlineto{\pgfqpoint{1.208759in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.205020in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.201778in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.935266in}}%
\pgfpathlineto{\pgfqpoint{1.197551in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.195017in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.194200in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.195584in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.999567in}}%
\pgfpathlineto{\pgfqpoint{1.199659in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.200087in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.018829in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.024869in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.026826in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.023877in}}%
\pgfpathlineto{\pgfqpoint{1.150813in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.015923in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.009133in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.005790in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.004459in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.004173in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.004152in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.002766in}}%
\pgfpathlineto{\pgfqpoint{1.061689in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.001888in}}%
\pgfpathlineto{\pgfqpoint{1.060811in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.002394in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.003911in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.005565in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.008199in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.012148in}}%
\pgfpathlineto{\pgfqpoint{0.986822in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.017670in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.022391in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.029614in}}%
\pgfpathlineto{\pgfqpoint{0.957950in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.042146in}}%
\pgfpathlineto{\pgfqpoint{0.943257in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.061114in}}%
\pgfpathlineto{\pgfqpoint{0.934697in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.927189in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.087549in}}%
\pgfpathlineto{\pgfqpoint{0.919660in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.108886in}}%
\pgfpathlineto{\pgfqpoint{0.909738in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.901841in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.097537in}}%
\pgfpathlineto{\pgfqpoint{0.912515in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.920221in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.071032in}}%
\pgfpathlineto{\pgfqpoint{0.926471in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.927158in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.045708in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.047439in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.047669in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.047494in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.044874in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.042183in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.035296in}}%
\pgfpathlineto{\pgfqpoint{0.846462in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.026859in}}%
\pgfpathlineto{\pgfqpoint{0.825676in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.015580in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.007499in}}%
\pgfpathlineto{\pgfqpoint{0.805519in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.802108in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.803009in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.925637in}}%
\pgfpathlineto{\pgfqpoint{0.811072in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.918378in}}%
\pgfpathlineto{\pgfqpoint{0.809926in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.804219in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.878961in}}%
\pgfpathlineto{\pgfqpoint{0.796881in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.874457in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.876439in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.880807in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.888080in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.875123in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.870410in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.866177in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.864090in}}%
\pgfpathlineto{\pgfqpoint{0.795956in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.861225in}}%
\pgfpathlineto{\pgfqpoint{0.800003in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.871190in}}%
\pgfpathlineto{\pgfqpoint{0.816042in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.816736in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.816813in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.815801in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.813501in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.954388in}}%
\pgfpathlineto{\pgfqpoint{0.810659in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.808160in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.807793in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.994028in}}%
\pgfpathlineto{\pgfqpoint{0.817075in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.006942in}}%
\pgfpathlineto{\pgfqpoint{0.835848in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.017584in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.026537in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.031331in}}%
\pgfpathlineto{\pgfqpoint{0.871588in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.033559in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.037361in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.037807in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{0.914370in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.027915in}}%
\pgfpathlineto{\pgfqpoint{0.933972in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.015005in}}%
\pgfpathlineto{\pgfqpoint{0.947065in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.999465in}}%
\pgfpathlineto{\pgfqpoint{0.956726in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.976019in}}%
\pgfpathlineto{\pgfqpoint{0.964026in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.970419in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.971417in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.926162in}}%
\pgfpathlineto{\pgfqpoint{0.959979in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.909515in}}%
\pgfpathlineto{\pgfqpoint{0.948258in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.943760in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.940744in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.867384in}}%
\pgfpathlineto{\pgfqpoint{0.925708in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.861019in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.853440in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.848941in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.850933in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.855609in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.855540in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.857428in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.861795in}}%
\pgfpathlineto{\pgfqpoint{0.825183in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.842647in}}%
\pgfpathlineto{\pgfqpoint{0.819741in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.819044in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.818824in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.818753in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.818895in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.819086in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.818293in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.817120in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.816155in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.815440in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.815036in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.815244in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.816078in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.817585in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.819461in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.822538in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.594724in}}%
\pgfpathlineto{\pgfqpoint{0.827803in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.835060in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.564767in}}%
\pgfpathlineto{\pgfqpoint{0.845583in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.545035in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.538120in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.537692in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.538379in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.537543in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.538798in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.536096in}}%
\pgfpathlineto{\pgfqpoint{0.924323in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{0.940475in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.943895in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.948187in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.485652in}}%
\pgfpathlineto{\pgfqpoint{0.950391in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.950524in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.949860in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.950090in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.949987in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.949562in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.959904in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.378503in}}%
\pgfpathlineto{\pgfqpoint{0.962703in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.384301in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.387908in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.388598in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.388461in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.387325in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.386759in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.387843in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.388484in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.388090in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.387272in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.385456in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.383811in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.383445in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.383170in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.382560in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.381983in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.381259in}}%
\pgfpathlineto{\pgfqpoint{1.190610in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.368738in}}%
\pgfpathlineto{\pgfqpoint{1.200274in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.200380in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.200601in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.200948in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.201349in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.202052in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.202302in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.202638in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.203131in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.203420in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.203828in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.204297in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.205144in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.205226in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.205562in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.206580in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.208653in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.085784in}}%
\pgfpathlineto{\pgfqpoint{1.212979in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.222501in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.059163in}}%
\pgfpathlineto{\pgfqpoint{1.199352in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.052710in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.049017in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.051742in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.052626in}}%
\pgfpathlineto{\pgfqpoint{1.154210in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.053100in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.053210in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.053821in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.055230in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.056998in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.058555in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.059214in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.060079in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.061427in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.062024in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.061944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.061336in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.060255in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.059183in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.059396in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.060838in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.062312in}}%
\pgfpathlineto{\pgfqpoint{0.936462in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.042443in}}%
\pgfpathlineto{\pgfqpoint{0.951969in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.955518in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.954233in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.951518in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.980219in}}%
\pgfpathlineto{\pgfqpoint{0.947170in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.943125in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.937971in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.939881in}}%
\pgfpathlineto{\pgfqpoint{0.931126in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.915698in}}%
\pgfpathlineto{\pgfqpoint{0.921890in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.914629in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.882728in}}%
\pgfpathlineto{\pgfqpoint{0.910892in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.905527in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.901925in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.898856in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.834114in}}%
\pgfpathlineto{\pgfqpoint{0.894456in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.887665in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.801294in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.788624in}}%
\pgfpathlineto{\pgfqpoint{0.873486in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.782465in}}%
\pgfpathlineto{\pgfqpoint{0.857766in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.853011in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.850082in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.848710in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.837043in}}%
\pgfpathlineto{\pgfqpoint{0.843545in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.856719in}}%
\pgfpathlineto{\pgfqpoint{0.828708in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.824238in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.832910in}}%
\pgfpathlineto{\pgfqpoint{0.821586in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.818585in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.815734in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.814098in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.813614in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.813007in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.812413in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.812280in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.812488in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.813352in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.815013in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.817015in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.819320in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.821394in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.823319in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.601173in}}%
\pgfpathlineto{\pgfqpoint{0.825941in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.828338in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.920959in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.914089in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.912752in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.816917in}}%
\pgfpathlineto{\pgfqpoint{0.910896in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.909619in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.910824in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.852293in}}%
\pgfpathlineto{\pgfqpoint{0.914512in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.920271in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.920352in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.904799in}}%
\pgfpathlineto{\pgfqpoint{0.926994in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.935462in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.930139in}}%
\pgfpathlineto{\pgfqpoint{0.942128in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.946771in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.966962in}}%
\pgfpathlineto{\pgfqpoint{0.951590in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.954812in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.959665in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.957490in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.050713in}}%
\pgfpathlineto{\pgfqpoint{0.945974in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.055098in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.056438in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.055271in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.054987in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.056223in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.057927in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.057706in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.056743in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.055307in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.053940in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.050034in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.042334in}}%
\pgfpathlineto{\pgfqpoint{1.119444in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.035105in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.029402in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.024866in}}%
\pgfpathlineto{\pgfqpoint{1.159075in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.021105in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.017373in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.015941in}}%
\pgfpathlineto{\pgfqpoint{1.196544in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.022899in}}%
\pgfpathlineto{\pgfqpoint{1.200483in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.203345in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.999587in}}%
\pgfpathlineto{\pgfqpoint{1.193090in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.193744in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.960698in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.205456in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.207220in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.199344in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.913011in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.910595in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.906079in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.903923in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.904817in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.907469in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.910867in}}%
\pgfpathlineto{\pgfqpoint{1.117483in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.926891in}}%
\pgfpathlineto{\pgfqpoint{1.110839in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.106188in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.100888in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.963018in}}%
\pgfpathlineto{\pgfqpoint{1.092034in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.982552in}}%
\pgfpathlineto{\pgfqpoint{1.079161in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.995904in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.002541in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.001940in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{1.029044in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.964111in}}%
\pgfpathlineto{\pgfqpoint{1.021659in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.932144in}}%
\pgfpathlineto{\pgfqpoint{1.008961in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.999770in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.912612in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.910170in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.907786in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.900245in}}%
\pgfpathlineto{\pgfqpoint{0.959246in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.885293in}}%
\pgfpathlineto{\pgfqpoint{0.945190in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.942836in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.941213in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.938951in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.937304in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{0.934499in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.926368in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.769632in}}%
\pgfpathlineto{\pgfqpoint{0.920959in}{0.773055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.633209in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.892218in}}%
\pgfpathlineto{\pgfqpoint{1.622418in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.909352in}}%
\pgfpathlineto{\pgfqpoint{1.609738in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.602855in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.601043in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{1.598954in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.596991in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.596952in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.599078in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.010195in}}%
\pgfpathlineto{\pgfqpoint{1.601701in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.604145in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.611508in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.063914in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.067512in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.065006in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.058780in}}%
\pgfpathlineto{\pgfqpoint{1.655289in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.050363in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.046789in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.044226in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.042013in}}%
\pgfpathlineto{\pgfqpoint{1.710248in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.032449in}}%
\pgfpathlineto{\pgfqpoint{1.713957in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.715311in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.716601in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.717847in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.719151in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.719668in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.719648in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.716101in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.907270in}}%
\pgfpathlineto{\pgfqpoint{1.706732in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.886583in}}%
\pgfpathlineto{\pgfqpoint{1.695959in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.873587in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.871845in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.872330in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.873275in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.877887in}}%
\pgfpathlineto{\pgfqpoint{1.633209in}{0.881944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.216365in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.057140in}}%
\pgfpathlineto{\pgfqpoint{1.235277in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.083630in}}%
\pgfpathlineto{\pgfqpoint{1.237131in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.084479in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.094123in}}%
\pgfpathlineto{\pgfqpoint{1.219924in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.107768in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.210465in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.210446in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.210239in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.209914in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.209594in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.209222in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.208867in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.208417in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.207981in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.207710in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.207422in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.207220in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.206919in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.206657in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.206414in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.388973in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.389964in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.391160in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.391353in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.391453in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.392224in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.393172in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.393595in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.393984in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.393686in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.393099in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.392751in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.392892in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.393160in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.392812in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.392040in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.388676in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.384359in}}%
\pgfpathlineto{\pgfqpoint{0.953418in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.952921in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.952938in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.952891in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.953564in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.953530in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.951837in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.498942in}}%
\pgfpathlineto{\pgfqpoint{0.947209in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.944756in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.533277in}}%
\pgfpathlineto{\pgfqpoint{0.933437in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.546674in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.549703in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.549124in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.548043in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.547012in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.547416in}}%
\pgfpathlineto{\pgfqpoint{0.855933in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.556668in}}%
\pgfpathlineto{\pgfqpoint{0.841906in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.573457in}}%
\pgfpathlineto{\pgfqpoint{0.831899in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.827291in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.609435in}}%
\pgfpathlineto{\pgfqpoint{0.822669in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.820849in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.819468in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.818868in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.819654in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.820633in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.821867in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.823337in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.738806in}}%
\pgfpathlineto{\pgfqpoint{0.825083in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.824953in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.825122in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.826384in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.828981in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.835725in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.841451in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.837970in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.831138in}}%
\pgfpathlineto{\pgfqpoint{0.874064in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.821411in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.817021in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.824821in}}%
\pgfpathlineto{\pgfqpoint{0.914784in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.837397in}}%
\pgfpathlineto{\pgfqpoint{0.929570in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.816004in}}%
\pgfpathlineto{\pgfqpoint{0.936196in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.936298in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.793680in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.935721in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.749274in}}%
\pgfpathlineto{\pgfqpoint{0.936601in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.938635in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.938498in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.938080in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.937674in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.936836in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.936281in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.936951in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.938619in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.941118in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{0.951753in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.524946in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.519741in}}%
\pgfpathlineto{\pgfqpoint{0.974025in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.518038in}}%
\pgfpathlineto{\pgfqpoint{0.989145in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.525968in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.535426in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.537107in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.537691in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.537377in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.537031in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.538585in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.539773in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.541151in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.543313in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.542381in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{1.182931in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.197491in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.518405in}}%
\pgfpathlineto{\pgfqpoint{1.207190in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.492625in}}%
\pgfpathlineto{\pgfqpoint{1.212499in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.484080in}}%
\pgfpathlineto{\pgfqpoint{1.207649in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.204936in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.205354in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.206023in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.207800in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.403650in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.397405in}}%
\pgfpathlineto{\pgfqpoint{1.231296in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.387438in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.384697in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.381286in}}%
\pgfpathlineto{\pgfqpoint{1.279289in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.375254in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.373321in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.367685in}}%
\pgfpathlineto{\pgfqpoint{1.325552in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.325959in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.325595in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.325129in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.325691in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.326911in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.328051in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.328928in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.329766in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.329799in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.329657in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.329298in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.328876in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.328070in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.327470in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.326488in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.105225in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.314819in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.071663in}}%
\pgfpathlineto{\pgfqpoint{1.310707in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.067777in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.054767in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.052374in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.049749in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.046523in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.044862in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.043670in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.042807in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.042427in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.044700in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.050121in}}%
\pgfpathlineto{\pgfqpoint{1.216365in}{1.053055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.352070in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.398803in}}%
\pgfpathlineto{\pgfqpoint{1.347207in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.346773in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.345868in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.339533in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{1.335082in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.335077in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.512036in}}%
\pgfpathlineto{\pgfqpoint{1.344455in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.523313in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.524970in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.524883in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.522804in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.520829in}}%
\pgfpathlineto{\pgfqpoint{1.410937in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.519387in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.515012in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.516171in}}%
\pgfpathlineto{\pgfqpoint{1.445349in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.520105in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.521349in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.524826in}}%
\pgfpathlineto{\pgfqpoint{1.486412in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.537517in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.540452in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.541174in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.541296in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.539987in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.536547in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.541220in}}%
\pgfpathlineto{\pgfqpoint{1.596823in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.590795in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.591082in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.598737in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.642048in}}%
\pgfpathlineto{\pgfqpoint{1.600448in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.602765in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.607733in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.609928in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.612287in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.723652in}}%
\pgfpathlineto{\pgfqpoint{1.615368in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.616471in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.614389in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.774136in}}%
\pgfpathlineto{\pgfqpoint{1.611020in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.607266in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.603120in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.600191in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.832045in}}%
\pgfpathlineto{\pgfqpoint{1.598733in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.860817in}}%
\pgfpathlineto{\pgfqpoint{1.600293in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.868434in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.867050in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.863704in}}%
\pgfpathlineto{\pgfqpoint{1.641204in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.855848in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.851574in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.849533in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.850864in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{1.707027in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.865124in}}%
\pgfpathlineto{\pgfqpoint{1.717450in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.851604in}}%
\pgfpathlineto{\pgfqpoint{1.709075in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.712701in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.830821in}}%
\pgfpathlineto{\pgfqpoint{1.717586in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.719975in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.720482in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.721186in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.721541in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.721793in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.722292in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.721702in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.720976in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.720246in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.718727in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.715398in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.599250in}}%
\pgfpathlineto{\pgfqpoint{1.711919in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.703162in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.576626in}}%
\pgfpathlineto{\pgfqpoint{1.691379in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.563681in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.560819in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.560520in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.560426in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.559697in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.557147in}}%
\pgfpathlineto{\pgfqpoint{1.616981in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.548460in}}%
\pgfpathlineto{\pgfqpoint{1.601823in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.529858in}}%
\pgfpathlineto{\pgfqpoint{1.594483in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.593226in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.590675in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.460631in}}%
\pgfpathlineto{\pgfqpoint{1.579363in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.490707in}}%
\pgfpathlineto{\pgfqpoint{1.574317in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.568798in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.567246in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.572101in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.436273in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.444668in}}%
\pgfpathlineto{\pgfqpoint{1.587989in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.591978in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.589516in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.406358in}}%
\pgfpathlineto{\pgfqpoint{1.574989in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.395267in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.392288in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.391076in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.390574in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.390300in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.390299in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.390459in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.390787in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.391172in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.391562in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.391975in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.391286in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.390440in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.390102in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.391899in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.048086in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.882405in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.884534in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.885625in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.885748in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.885465in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.884694in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.884140in}}%
\pgfpathlineto{\pgfqpoint{0.949718in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.957827in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.913021in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.923593in}}%
\pgfpathlineto{\pgfqpoint{0.974748in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.931182in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.932157in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.930997in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.926454in}}%
\pgfpathlineto{\pgfqpoint{1.026184in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.920009in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.916077in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.912372in}}%
\pgfpathlineto{\pgfqpoint{1.072658in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.908071in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.906456in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.906610in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.106984in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.101294in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.942469in}}%
\pgfpathlineto{\pgfqpoint{1.087711in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.957071in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.083734in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.987521in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.990682in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.992083in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.993335in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.995812in}}%
\pgfpathlineto{\pgfqpoint{1.148753in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.012309in}}%
\pgfpathlineto{\pgfqpoint{1.166332in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.020545in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.020112in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.194034in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.191184in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.190069in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.190537in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.192755in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.922261in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.205286in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.204829in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.872503in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.872789in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.873778in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.874985in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.876009in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.875922in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.875329in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.874687in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.874476in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.874956in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.875634in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.392474in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.882057in}}%
\pgfpathlineto{\pgfqpoint{1.375266in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.893886in}}%
\pgfpathlineto{\pgfqpoint{1.370685in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.369557in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.368499in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.952266in}}%
\pgfpathlineto{\pgfqpoint{1.360688in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.964485in}}%
\pgfpathlineto{\pgfqpoint{1.348333in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.343678in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.338783in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.005666in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.007651in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.008929in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.007734in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.005541in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.003879in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.001989in}}%
\pgfpathlineto{\pgfqpoint{1.425632in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.001279in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.989896in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.986599in}}%
\pgfpathlineto{\pgfqpoint{1.399292in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.978613in}}%
\pgfpathlineto{\pgfqpoint{1.375696in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.376687in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.947044in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.949181in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.949983in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.958836in}}%
\pgfpathlineto{\pgfqpoint{1.448100in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.442687in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.990439in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.987144in}}%
\pgfpathlineto{\pgfqpoint{1.469898in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.985495in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.987751in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{1.507139in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.003287in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.009718in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.017910in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.019915in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.021855in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.029574in}}%
\pgfpathlineto{\pgfqpoint{1.596646in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.034592in}}%
\pgfpathlineto{\pgfqpoint{1.604010in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.610031in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.603280in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{1.593957in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.960081in}}%
\pgfpathlineto{\pgfqpoint{1.579052in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.979586in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{1.558046in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.560443in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.948760in}}%
\pgfpathlineto{\pgfqpoint{1.563916in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.564398in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.572905in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.571587in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.872339in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.871546in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.870916in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.870484in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.869979in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.869888in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.871198in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.871922in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.873166in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.874665in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.875234in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.876416in}}%
\pgfpathlineto{\pgfqpoint{1.392474in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.980705in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.977723in}}%
\pgfpathlineto{\pgfqpoint{0.970275in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.001121in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.993188in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.987028in}}%
\pgfpathlineto{\pgfqpoint{1.000410in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.975084in}}%
\pgfpathlineto{\pgfqpoint{1.019247in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.965451in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.962306in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.964797in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{1.970833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.960111in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.011254in}}%
\pgfpathlineto{\pgfqpoint{0.972218in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.999849in}}%
\pgfpathlineto{\pgfqpoint{0.960111in}{2.001944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.207502in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.209297in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.616038in}}%
\pgfpathlineto{\pgfqpoint{1.212895in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.224150in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.633198in}}%
\pgfpathlineto{\pgfqpoint{1.232660in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.657981in}}%
\pgfpathlineto{\pgfqpoint{1.239176in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.242021in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.242142in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.241851in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.240463in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.236750in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.741947in}}%
\pgfpathlineto{\pgfqpoint{1.230839in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.768187in}}%
\pgfpathlineto{\pgfqpoint{1.222949in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.220106in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.220259in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.819484in}}%
\pgfpathlineto{\pgfqpoint{1.224429in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.225142in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{1.221721in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.853335in}}%
\pgfpathlineto{\pgfqpoint{1.260229in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.839285in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{1.313868in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.789299in}}%
\pgfpathlineto{\pgfqpoint{1.324510in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.325447in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.325404in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.325003in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.324487in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.724788in}}%
\pgfpathlineto{\pgfqpoint{1.323128in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.321560in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.322684in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{1.324486in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.326009in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.328825in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.332172in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.336506in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.584873in}}%
\pgfpathlineto{\pgfqpoint{1.339702in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.346759in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.343512in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.340462in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.338296in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.629733in}}%
\pgfpathlineto{\pgfqpoint{1.336372in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.334910in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.334276in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.333531in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.332948in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.332818in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.332778in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.332474in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.332162in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.331801in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.330910in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.329441in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.327093in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.325714in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.847054in}}%
\pgfpathlineto{\pgfqpoint{1.323041in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.859418in}}%
\pgfpathlineto{\pgfqpoint{1.305188in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.871870in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.877788in}}%
\pgfpathlineto{\pgfqpoint{1.278044in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.883813in}}%
\pgfpathlineto{\pgfqpoint{1.266842in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.881130in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.877448in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.874563in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.872748in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.868990in}}%
\pgfpathlineto{\pgfqpoint{1.210583in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.206617in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.206267in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.206145in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.205705in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.205458in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.205831in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.206374in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.207167in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.208191in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.209312in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.210405in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.210832in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.210700in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.209703in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.208049in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.205668in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.203100in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.201251in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.199524in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.206009in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.725234in}{0.571817in}}%
\pgfpathlineto{\pgfqpoint{1.725278in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.731032in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.729047in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.728098in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.727416in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.727269in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.727939in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.729343in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.730933in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.733363in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.734046in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.734437in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.734627in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.734573in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.734104in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.733336in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.732186in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.731160in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.730482in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.731779in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.887232in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.888577in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.889609in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.892070in}}%
\pgfpathlineto{\pgfqpoint{1.786150in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.898707in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.909771in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.910770in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.903969in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.898761in}}%
\pgfpathlineto{\pgfqpoint{1.845749in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.896906in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.896513in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.895890in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.895496in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.895255in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.895195in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.895363in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.895783in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.896572in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.896976in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.896967in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.896171in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.908909in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.909225in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.908304in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.907251in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.906588in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.906384in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.906700in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.907095in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.907667in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.908208in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.909580in}}%
\pgfpathlineto{\pgfqpoint{1.829516in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.821854in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.940792in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.940257in}}%
\pgfpathlineto{\pgfqpoint{1.796736in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.792881in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.908533in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.899599in}}%
\pgfpathlineto{\pgfqpoint{1.767002in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.896705in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.895893in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.895923in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.886226in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.718579in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.723215in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.845730in}}%
\pgfpathlineto{\pgfqpoint{1.726603in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.728283in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.730182in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.730425in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.730410in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.730097in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.728350in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.683247in}}%
\pgfpathlineto{\pgfqpoint{1.724405in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.721706in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.720340in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.720221in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.722502in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.571817in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.586710in}}%
\pgfpathlineto{\pgfqpoint{1.988072in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.978117in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.785840in}{0.894800in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.890387in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.887870in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.890607in}}%
\pgfpathlineto{\pgfqpoint{0.825756in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.904000in}}%
\pgfpathlineto{\pgfqpoint{0.820474in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.813794in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.938329in}}%
\pgfpathlineto{\pgfqpoint{0.808406in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.806766in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.806719in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.806714in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.806684in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.801606in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.027304in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.034629in}}%
\pgfpathlineto{\pgfqpoint{0.775174in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.037943in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.045300in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.017221in}}%
\pgfpathlineto{\pgfqpoint{0.757828in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.022531in}}%
\pgfpathlineto{\pgfqpoint{0.762936in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.018549in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.007919in}}%
\pgfpathlineto{\pgfqpoint{0.787433in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.792832in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.795912in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.966062in}}%
\pgfpathlineto{\pgfqpoint{0.798922in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.801109in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.806163in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.921067in}}%
\pgfpathlineto{\pgfqpoint{0.813910in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.905881in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.911893in}}%
\pgfpathlineto{\pgfqpoint{0.770976in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.767567in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.764502in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.958716in}}%
\pgfpathlineto{\pgfqpoint{0.760464in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.753062in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.910681in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.906027in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.899346in}}%
\pgfpathlineto{\pgfqpoint{0.777217in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.894800in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.860991in}{1.052435in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.052636in}}%
\pgfpathlineto{\pgfqpoint{0.874966in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.054427in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.054664in}}%
\pgfpathlineto{\pgfqpoint{0.858269in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.052435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.860991in}{1.077963in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.075537in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.075166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.075986in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.078347in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.083411in}}%
\pgfpathlineto{\pgfqpoint{0.930334in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.085354in}}%
\pgfpathlineto{\pgfqpoint{0.940609in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.942913in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.944275in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.945563in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.946704in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.948320in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.182225in}}%
\pgfpathlineto{\pgfqpoint{0.949365in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.949166in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.213894in}}%
\pgfpathlineto{\pgfqpoint{0.947680in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.946150in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.944995in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.944825in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.945198in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.946421in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.313587in}}%
\pgfpathlineto{\pgfqpoint{0.949224in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.951767in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.953868in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.366752in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.366758in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.365833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.366931in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.368410in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.370274in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.373828in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.378334in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.375124in}}%
\pgfpathlineto{\pgfqpoint{0.837377in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.362640in}}%
\pgfpathlineto{\pgfqpoint{0.827353in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.339476in}}%
\pgfpathlineto{\pgfqpoint{0.821126in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.819815in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.818371in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.816860in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.815435in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.814047in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.812325in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.228530in}}%
\pgfpathlineto{\pgfqpoint{0.810436in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.810273in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.203380in}}%
\pgfpathlineto{\pgfqpoint{0.812479in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.815170in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.818714in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.822716in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.143949in}}%
\pgfpathlineto{\pgfqpoint{0.828632in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.834106in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.110931in}}%
\pgfpathlineto{\pgfqpoint{0.842526in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{0.853303in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.077963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.857443in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.107642in}}%
\pgfpathlineto{\pgfqpoint{0.844462in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.129972in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.830847in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.823969in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.162899in}}%
\pgfpathlineto{\pgfqpoint{0.820241in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.816584in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.817589in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.818580in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.819583in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.820818in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.822258in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.314256in}}%
\pgfpathlineto{\pgfqpoint{0.824167in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.826518in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.832199in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.354723in}}%
\pgfpathlineto{\pgfqpoint{0.844828in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.370200in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.368101in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.365885in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{0.901181in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.362064in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.360722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.361216in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.354812in}}%
\pgfpathlineto{\pgfqpoint{0.950396in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.333462in}}%
\pgfpathlineto{\pgfqpoint{0.948565in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.943917in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.941722in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.940771in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.940363in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.940149in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.940598in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.941154in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.941627in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.941409in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.938784in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.937401in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.131715in}}%
\pgfpathlineto{\pgfqpoint{0.936023in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.933586in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.101067in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.094199in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.087973in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.087208in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.091838in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.096544in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.099722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750774in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.383562in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.389077in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.391465in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.391803in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.391294in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.394693in}}%
\pgfpathlineto{\pgfqpoint{0.824023in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.823571in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.411439in}}%
\pgfpathlineto{\pgfqpoint{0.820057in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.817850in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.816616in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.816286in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.816743in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.818821in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.515711in}}%
\pgfpathlineto{\pgfqpoint{0.825217in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.830290in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.539759in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.540498in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.540494in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.541781in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.545911in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.547022in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.544056in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.535462in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.538782in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.539783in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{0.796816in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.534415in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.534062in}}%
\pgfpathlineto{\pgfqpoint{0.815286in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.813663in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.811960in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.811909in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.815843in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.400207in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.400017in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.398225in}}%
\pgfpathlineto{\pgfqpoint{0.780208in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.393770in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.386121in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.378175in}}%
\pgfpathlineto{\pgfqpoint{0.750774in}{1.379722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750284in}{1.392527in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.391304in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.390817in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.390887in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.391465in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.391666in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.391175in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.391079in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.391333in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.391896in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.392257in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.392513in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.392417in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.392109in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.391139in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.390698in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.390081in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.389168in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.387809in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.398595in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.400499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.402382in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.403084in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.404007in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.404538in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.405275in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.405728in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.405674in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.403013in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.403517in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.402547in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.401031in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.400338in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.408331in}}%
\pgfpathlineto{\pgfqpoint{1.734314in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.731062in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.733136in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.734078in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.734247in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.733331in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.733807in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.510985in}}%
\pgfpathlineto{\pgfqpoint{1.740440in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{1.751513in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.540656in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.544811in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.545974in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.540479in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.539018in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.538051in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.537695in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.537964in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.538771in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.539723in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.540577in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.541330in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.542158in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.547608in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.549810in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.569351in}}%
\pgfpathlineto{\pgfqpoint{1.984497in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.560558in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.554033in}}%
\pgfpathlineto{\pgfqpoint{1.954425in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.550321in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.549230in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.548221in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.547401in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.546572in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.545638in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.544828in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.544232in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.544209in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.544791in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.545936in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.547482in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.550587in}}%
\pgfpathlineto{\pgfqpoint{1.799055in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.554784in}}%
\pgfpathlineto{\pgfqpoint{1.779964in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.549956in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.545019in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.539834in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.537023in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.540155in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.539812in}}%
\pgfpathlineto{\pgfqpoint{1.700519in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.526063in}}%
\pgfpathlineto{\pgfqpoint{1.716306in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.717305in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.724768in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.486882in}}%
\pgfpathlineto{\pgfqpoint{1.726681in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.725639in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.452063in}}%
\pgfpathlineto{\pgfqpoint{1.724179in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.720872in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.720182in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.401524in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.396393in}}%
\pgfpathlineto{\pgfqpoint{1.739799in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.392527in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.453568in}}%
\pgfpathlineto{\pgfqpoint{0.777802in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{0.788784in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.785951in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.504349in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.515202in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.518064in}}%
\pgfpathlineto{\pgfqpoint{0.758406in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.534211in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.451585in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.454265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.211698in}{1.533801in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.532261in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.533658in}}%
\pgfpathlineto{\pgfqpoint{1.240435in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.539952in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.542980in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.544805in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.546646in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.547215in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.546064in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.545215in}}%
\pgfpathlineto{\pgfqpoint{1.335108in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.556587in}}%
\pgfpathlineto{\pgfqpoint{1.338633in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.578518in}}%
\pgfpathlineto{\pgfqpoint{1.335893in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.330996in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.328884in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.327269in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.326667in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.325555in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.667588in}}%
\pgfpathlineto{\pgfqpoint{1.322520in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.321198in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.321254in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.322175in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.323335in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.750327in}}%
\pgfpathlineto{\pgfqpoint{1.324944in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.327242in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.327018in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.797196in}}%
\pgfpathlineto{\pgfqpoint{1.324184in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.322365in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.319612in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.314163in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.848426in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.850740in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.848350in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.846676in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.847440in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.848265in}}%
\pgfpathlineto{\pgfqpoint{1.237544in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.845992in}}%
\pgfpathlineto{\pgfqpoint{1.231224in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.225319in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.812516in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.801892in}}%
\pgfpathlineto{\pgfqpoint{1.210996in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.208441in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.207744in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.208723in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.210671in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.728335in}}%
\pgfpathlineto{\pgfqpoint{1.212983in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.213805in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.212163in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.689360in}}%
\pgfpathlineto{\pgfqpoint{1.209642in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.207097in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.205116in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.199926in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.625768in}}%
\pgfpathlineto{\pgfqpoint{1.197319in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.196224in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.195822in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.196568in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.555417in}}%
\pgfpathlineto{\pgfqpoint{1.200718in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.209317in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.533801in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.207010in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.201766in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.200629in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.201087in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.206831in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.209285in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.210508in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.218590in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.220855in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.221959in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.221982in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.220113in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.215689in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.219620in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.789948in}}%
\pgfpathlineto{\pgfqpoint{1.226671in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.232281in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.830959in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.841682in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.839718in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.837789in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.840511in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.844550in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{1.313907in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.317969in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.318990in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.318683in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.317782in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.316666in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.315619in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.314064in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.313742in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.314223in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.312958in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.318211in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.601136in}}%
\pgfpathlineto{\pgfqpoint{1.324814in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.331286in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.328145in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.548877in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.549456in}}%
\pgfpathlineto{\pgfqpoint{1.300359in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.551208in}}%
\pgfpathlineto{\pgfqpoint{1.297145in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.550256in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.547985in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.544069in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.539126in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.536785in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.543128in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261799in}{1.670786in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{1.285563in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.677552in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.679493in}}%
\pgfpathlineto{\pgfqpoint{1.255207in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.670786in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.964579in}}%
\pgfpathlineto{\pgfqpoint{0.766935in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.978823in}}%
\pgfpathlineto{\pgfqpoint{0.776984in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{0.796921in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.019019in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.032798in}}%
\pgfpathlineto{\pgfqpoint{0.811073in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.046435in}}%
\pgfpathlineto{\pgfqpoint{0.825596in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.061418in}}%
\pgfpathlineto{\pgfqpoint{0.838588in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.076755in}}%
\pgfpathlineto{\pgfqpoint{0.850976in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.857385in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.858761in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.841670in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.839943in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.083967in}}%
\pgfpathlineto{\pgfqpoint{0.834804in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.825741in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.061285in}}%
\pgfpathlineto{\pgfqpoint{0.814105in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.045028in}}%
\pgfpathlineto{\pgfqpoint{0.799259in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.032065in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.018800in}}%
\pgfpathlineto{\pgfqpoint{0.784681in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.774770in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.998911in}}%
\pgfpathlineto{\pgfqpoint{0.764088in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.982260in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.978988in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.962564in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.964579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236749in}{2.031263in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.029160in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.028837in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.029011in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.029010in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.029190in}}%
\pgfpathlineto{\pgfqpoint{1.311272in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.033660in}}%
\pgfpathlineto{\pgfqpoint{1.316310in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.315094in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.314577in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.320827in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.323905in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.313554in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{1.305524in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.086927in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{1.274497in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.078021in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.075888in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.311277in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.035521in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.036253in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.036549in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.036260in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.036101in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.037864in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.042377in}}%
\pgfpathlineto{\pgfqpoint{1.219949in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.075353in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.078185in}}%
\pgfpathlineto{\pgfqpoint{1.260148in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.086703in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.094509in}}%
\pgfpathlineto{\pgfqpoint{1.235623in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.099131in}}%
\pgfpathlineto{\pgfqpoint{1.214410in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.207713in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.210506in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.086876in}}%
\pgfpathlineto{\pgfqpoint{1.215449in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.215266in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.215172in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.035411in}}%
\pgfpathlineto{\pgfqpoint{1.230631in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.031263in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835941in}{0.580670in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.853793in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.597756in}}%
\pgfpathlineto{\pgfqpoint{0.847696in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.844161in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.840740in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.837086in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.653613in}}%
\pgfpathlineto{\pgfqpoint{0.834426in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.832391in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.832337in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.835520in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.743577in}}%
\pgfpathlineto{\pgfqpoint{0.836311in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.847724in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.725916in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.719370in}}%
\pgfpathlineto{\pgfqpoint{0.865616in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.870040in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.872913in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.673134in}}%
\pgfpathlineto{\pgfqpoint{0.874107in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.874578in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.876242in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.879865in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.885519in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.600845in}}%
\pgfpathlineto{\pgfqpoint{0.886720in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.894812in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.624182in}}%
\pgfpathlineto{\pgfqpoint{0.904551in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.643481in}}%
\pgfpathlineto{\pgfqpoint{0.916658in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.923630in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.926000in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.926929in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.927081in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.937908in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.938010in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.938155in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.938095in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.938049in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.937916in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.937566in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.937037in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.936324in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.698384in}}%
\pgfpathlineto{\pgfqpoint{0.932479in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.926632in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.730698in}}%
\pgfpathlineto{\pgfqpoint{0.919787in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.701119in}}%
\pgfpathlineto{\pgfqpoint{0.891730in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.722004in}}%
\pgfpathlineto{\pgfqpoint{0.885373in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.882366in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.754236in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.752906in}}%
\pgfpathlineto{\pgfqpoint{0.855290in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.765901in}}%
\pgfpathlineto{\pgfqpoint{0.846278in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.839590in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.813634in}}%
\pgfpathlineto{\pgfqpoint{0.830568in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.791990in}}%
\pgfpathlineto{\pgfqpoint{0.822737in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.820882in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.819880in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.819191in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.818712in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.818586in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.818965in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.819998in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.821617in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.650566in}}%
\pgfpathlineto{\pgfqpoint{0.823910in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.827628in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.830208in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.832574in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.835077in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.580670in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.211698in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.573649in}}%
\pgfpathlineto{\pgfqpoint{1.233547in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.591076in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.609163in}}%
\pgfpathlineto{\pgfqpoint{1.256467in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.623646in}}%
\pgfpathlineto{\pgfqpoint{1.274075in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.633241in}}%
\pgfpathlineto{\pgfqpoint{1.274785in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.619822in}}%
\pgfpathlineto{\pgfqpoint{1.312798in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.320053in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.592367in}}%
\pgfpathlineto{\pgfqpoint{1.325939in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.330065in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.339702in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.584873in}}%
\pgfpathlineto{\pgfqpoint{1.336506in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.332172in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.328825in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.326009in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.324486in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{1.322684in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.321398in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.321560in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.323128in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.724788in}}%
\pgfpathlineto{\pgfqpoint{1.324487in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.325003in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.325404in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.325447in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.324510in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.789299in}}%
\pgfpathlineto{\pgfqpoint{1.320134in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.313868in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{1.302283in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.839285in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.838971in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.840713in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{1.260229in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.853335in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.854013in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{1.221721in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{1.225142in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.224429in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.819484in}}%
\pgfpathlineto{\pgfqpoint{1.220259in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.220106in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.222949in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.768187in}}%
\pgfpathlineto{\pgfqpoint{1.230839in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.741947in}}%
\pgfpathlineto{\pgfqpoint{1.236750in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.240463in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.241851in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.242142in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.242021in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.239176in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.657981in}}%
\pgfpathlineto{\pgfqpoint{1.232660in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.633198in}}%
\pgfpathlineto{\pgfqpoint{1.224150in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.212895in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.616038in}}%
\pgfpathlineto{\pgfqpoint{1.209297in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.207502in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.206009in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596590in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.597061in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.597824in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.598649in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.599772in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.650654in}}%
\pgfpathlineto{\pgfqpoint{1.602842in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.605037in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.607020in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.609012in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.611096in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.735267in}}%
\pgfpathlineto{\pgfqpoint{1.614168in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.618435in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.777455in}}%
\pgfpathlineto{\pgfqpoint{1.629199in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.635133in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{1.641849in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.645299in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{1.653705in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.854391in}}%
\pgfpathlineto{\pgfqpoint{1.670887in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.836955in}}%
\pgfpathlineto{\pgfqpoint{1.676125in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.684025in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.816766in}}%
\pgfpathlineto{\pgfqpoint{1.694467in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.822537in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{1.717262in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.723582in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{1.725791in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.726223in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.726383in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.726149in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{1.722583in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.719136in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.716401in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.713945in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.653365in}}%
\pgfpathlineto{\pgfqpoint{1.710932in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.709626in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.711595in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.595402in}}%
\pgfpathlineto{\pgfqpoint{1.713300in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.714379in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.725278in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.571817in}}%
\pgfpathlineto{\pgfqpoint{1.724002in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.722502in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.721094in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.720221in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.720340in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.721706in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.724405in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.683247in}}%
\pgfpathlineto{\pgfqpoint{1.726721in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.728350in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.729427in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.730097in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.730410in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.730425in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.730182in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.729481in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.728283in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.726603in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.845730in}}%
\pgfpathlineto{\pgfqpoint{1.723215in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.718579in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.716750in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.886226in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.895923in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.895893in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.896705in}}%
\pgfpathlineto{\pgfqpoint{1.767002in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.899599in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.908533in}}%
\pgfpathlineto{\pgfqpoint{1.792881in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.796736in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.940257in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.940792in}}%
\pgfpathlineto{\pgfqpoint{1.821854in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.921336in}}%
\pgfpathlineto{\pgfqpoint{1.829516in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.909580in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.908337in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.908208in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.907667in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.907095in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.906700in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.906384in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.906588in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.907251in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.908304in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.909225in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.909694in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.908909in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.982214in}}%
\pgfpathlineto{\pgfqpoint{1.966442in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.972788in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.960019in}}%
\pgfpathlineto{\pgfqpoint{1.950304in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.948520in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.945062in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.955318in}}%
\pgfpathlineto{\pgfqpoint{1.909957in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.971628in}}%
\pgfpathlineto{\pgfqpoint{1.897264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.985015in}}%
\pgfpathlineto{\pgfqpoint{1.880755in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.995612in}}%
\pgfpathlineto{\pgfqpoint{1.865650in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.011470in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.017471in}}%
\pgfpathlineto{\pgfqpoint{1.896213in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.033418in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.037291in}}%
\pgfpathlineto{\pgfqpoint{1.948077in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.037556in}}%
\pgfpathlineto{\pgfqpoint{1.951335in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.036305in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.033262in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.031562in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.056055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.056016in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.056095in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.056008in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.055700in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.054968in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.054079in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.053260in}}%
\pgfpathlineto{\pgfqpoint{1.896780in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.050167in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.046895in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.042955in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.040206in}}%
\pgfpathlineto{\pgfqpoint{1.843844in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.035202in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.027482in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.023912in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.030151in}}%
\pgfpathlineto{\pgfqpoint{1.791254in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.046510in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.050757in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.049117in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.046322in}}%
\pgfpathlineto{\pgfqpoint{1.732523in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.061879in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.061918in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.058126in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.063818in}}%
\pgfpathlineto{\pgfqpoint{1.679737in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.687256in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.084440in}}%
\pgfpathlineto{\pgfqpoint{1.688379in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.081170in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.074342in}}%
\pgfpathlineto{\pgfqpoint{1.719063in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.096088in}}%
\pgfpathlineto{\pgfqpoint{1.725600in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.726656in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.726896in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.726809in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.726566in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.726384in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.726337in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.726325in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.726390in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.726507in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.726329in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.725721in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.275031in}}%
\pgfpathlineto{\pgfqpoint{1.723667in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.721243in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.719498in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.717778in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.715471in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.712720in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.364194in}}%
\pgfpathlineto{\pgfqpoint{1.700299in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.379793in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.380457in}}%
\pgfpathlineto{\pgfqpoint{1.683290in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.378121in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.376454in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.377887in}}%
\pgfpathlineto{\pgfqpoint{1.638361in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.379846in}}%
\pgfpathlineto{\pgfqpoint{1.636790in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.377572in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.376992in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.371153in}}%
\pgfpathlineto{\pgfqpoint{1.597591in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.350397in}}%
\pgfpathlineto{\pgfqpoint{1.600659in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.605667in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.608898in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.610338in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.610211in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.608628in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.606246in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.604158in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.602303in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.600601in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.202603in}}%
\pgfpathlineto{\pgfqpoint{1.599597in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.599130in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.598661in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.598418in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.598992in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.124374in}}%
\pgfpathlineto{\pgfqpoint{1.602484in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.608312in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.090530in}}%
\pgfpathlineto{\pgfqpoint{1.622467in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.082692in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.077162in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{1.653442in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.060809in}}%
\pgfpathlineto{\pgfqpoint{1.666339in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.050675in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.050277in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.051339in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.049407in}}%
\pgfpathlineto{\pgfqpoint{1.720336in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.719032in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.719320in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.720615in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.721579in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.722514in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.722730in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.722615in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.720121in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.900414in}}%
\pgfpathlineto{\pgfqpoint{1.710926in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.708685in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.873730in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.867180in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.866611in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.866845in}}%
\pgfpathlineto{\pgfqpoint{1.654690in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.865584in}}%
\pgfpathlineto{\pgfqpoint{1.647128in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.867950in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.877311in}}%
\pgfpathlineto{\pgfqpoint{1.622360in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.615794in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.901431in}}%
\pgfpathlineto{\pgfqpoint{1.603818in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.924387in}}%
\pgfpathlineto{\pgfqpoint{1.597826in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.595874in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.594296in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.593089in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.593048in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.594457in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.597143in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.028205in}}%
\pgfpathlineto{\pgfqpoint{1.601524in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.606235in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.059554in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.585984in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.576089in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.035540in}}%
\pgfpathlineto{\pgfqpoint{1.571255in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.045520in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.045772in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.045425in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.045938in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.047006in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.047960in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.049477in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.050416in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.048634in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.046261in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.047230in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.048173in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.051200in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.052025in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.051199in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{1.346029in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.340945in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.012667in}}%
\pgfpathlineto{\pgfqpoint{1.336185in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.998372in}}%
\pgfpathlineto{\pgfqpoint{1.339067in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.342343in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.343356in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.343988in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.343543in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.342513in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.898905in}}%
\pgfpathlineto{\pgfqpoint{1.352726in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.895538in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.896295in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.897381in}}%
\pgfpathlineto{\pgfqpoint{1.388924in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.899068in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.900143in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.901394in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.901401in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.901496in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.902462in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.903498in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.904530in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.905866in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.907424in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.908659in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.909874in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.910804in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.912182in}}%
\pgfpathlineto{\pgfqpoint{1.568303in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.916841in}}%
\pgfpathlineto{\pgfqpoint{1.577761in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.906906in}}%
\pgfpathlineto{\pgfqpoint{1.592927in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.597700in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.596978in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.596920in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.598434in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.820564in}}%
\pgfpathlineto{\pgfqpoint{1.600308in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.603776in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.605835in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.606390in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.605182in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.603498in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.602072in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.600716in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.703536in}}%
\pgfpathlineto{\pgfqpoint{1.599507in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.598574in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.597235in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.595809in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.594555in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.593228in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.591599in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.590631in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.589911in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.596069in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.596590in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.610881in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.610990in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.871151in}}%
\pgfpathlineto{\pgfqpoint{1.614042in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.614854in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.846792in}}%
\pgfpathlineto{\pgfqpoint{1.610881in}{0.850833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599171in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.901689in}}%
\pgfpathlineto{\pgfqpoint{1.602547in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.894526in}}%
\pgfpathlineto{\pgfqpoint{1.599171in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.347386in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.347786in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.348208in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.347920in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.346991in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.345660in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.018080in}}%
\pgfpathlineto{\pgfqpoint{1.354619in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.026152in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.025109in}}%
\pgfpathlineto{\pgfqpoint{1.383846in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.019997in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.012442in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.009989in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.009158in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.015028in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.021529in}}%
\pgfpathlineto{\pgfqpoint{1.450990in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.024136in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.027407in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.027070in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.026375in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.026687in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.026750in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.026350in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.023814in}}%
\pgfpathlineto{\pgfqpoint{1.565721in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.006884in}}%
\pgfpathlineto{\pgfqpoint{1.580531in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.587339in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.037685in}}%
\pgfpathlineto{\pgfqpoint{1.587763in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.589983in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.589837in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.589145in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.589186in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.589638in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.589834in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.588903in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.924330in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.580903in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.579005in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.577876in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.577088in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.004918in}}%
\pgfpathlineto{\pgfqpoint{1.572991in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.571171in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.565583in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.953973in}}%
\pgfpathlineto{\pgfqpoint{1.554157in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.932270in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.925530in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.924434in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.923493in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.922482in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.920218in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.917107in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.918211in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.918858in}}%
\pgfpathlineto{\pgfqpoint{1.417901in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.912410in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.911151in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.909127in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.906623in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{1.347386in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.724141in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.923916in}}%
\pgfpathlineto{\pgfqpoint{1.728385in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.729122in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.728607in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.725568in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.977159in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.723328in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.724107in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.034712in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.035875in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.033988in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.021968in}}%
\pgfpathlineto{\pgfqpoint{1.775371in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.998568in}}%
\pgfpathlineto{\pgfqpoint{1.788598in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.788790in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.954739in}}%
\pgfpathlineto{\pgfqpoint{1.786530in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.784096in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.780856in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.909038in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.905986in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.905485in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.908103in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.902289in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.597747in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.054074in}}%
\pgfpathlineto{\pgfqpoint{1.600961in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{1.597747in}{1.053055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.623861in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{1.610048in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.607526in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.610033in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.611575in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.202777in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.197771in}}%
\pgfpathlineto{\pgfqpoint{1.628015in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.169971in}}%
\pgfpathlineto{\pgfqpoint{1.640674in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.645014in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.648083in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.649912in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.643699in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.097049in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.098905in}}%
\pgfpathlineto{\pgfqpoint{1.623861in}{1.099722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.712124in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.707974in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.702636in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{1.694921in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.175563in}}%
\pgfpathlineto{\pgfqpoint{1.686885in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.676474in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.212736in}}%
\pgfpathlineto{\pgfqpoint{1.669655in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.663623in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.241679in}}%
\pgfpathlineto{\pgfqpoint{1.653436in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.262886in}}%
\pgfpathlineto{\pgfqpoint{1.645758in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.641564in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.638675in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.305014in}}%
\pgfpathlineto{\pgfqpoint{1.632654in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.327051in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.340225in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.606531in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.367819in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.368535in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.368777in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.368705in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.370125in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.371130in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.366035in}}%
\pgfpathlineto{\pgfqpoint{1.701679in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.705253in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.707941in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.716798in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.718295in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.718735in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.718900in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.718608in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.718106in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.717656in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.716973in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.716326in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.715546in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.714464in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.712969in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.114468in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{1.115277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.923617in}{0.769632in}}%
\pgfpathlineto{\pgfqpoint{0.926368in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.934499in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.794948in}}%
\pgfpathlineto{\pgfqpoint{0.936540in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.937304in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.938951in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.941213in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.942836in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.945190in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.885293in}}%
\pgfpathlineto{\pgfqpoint{0.959246in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.900245in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.907786in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.910170in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.912612in}}%
\pgfpathlineto{\pgfqpoint{0.999770in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.008961in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.932144in}}%
\pgfpathlineto{\pgfqpoint{1.016000in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.021659in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.964111in}}%
\pgfpathlineto{\pgfqpoint{1.029044in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.988749in}}%
\pgfpathlineto{\pgfqpoint{1.038023in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.001940in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.002541in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.995904in}}%
\pgfpathlineto{\pgfqpoint{1.079161in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.982552in}}%
\pgfpathlineto{\pgfqpoint{1.092034in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.963018in}}%
\pgfpathlineto{\pgfqpoint{1.100888in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.106188in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.110839in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.926891in}}%
\pgfpathlineto{\pgfqpoint{1.117483in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.910867in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.907469in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.904817in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.903923in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.906079in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.910595in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.913011in}}%
\pgfpathlineto{\pgfqpoint{1.199344in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.207220in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.205456in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.199455in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.960698in}}%
\pgfpathlineto{\pgfqpoint{1.193744in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.193090in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.999587in}}%
\pgfpathlineto{\pgfqpoint{1.203345in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.200483in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.022899in}}%
\pgfpathlineto{\pgfqpoint{1.196544in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.015941in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.017373in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.021105in}}%
\pgfpathlineto{\pgfqpoint{1.159075in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.024866in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.029402in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.035105in}}%
\pgfpathlineto{\pgfqpoint{1.119444in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.042334in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.050034in}}%
\pgfpathlineto{\pgfqpoint{1.093575in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.053940in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.055307in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.056743in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.057706in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.057927in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.057446in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.056223in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.054987in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.055271in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.056438in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.055098in}}%
\pgfpathlineto{\pgfqpoint{0.945974in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.050713in}}%
\pgfpathlineto{\pgfqpoint{0.957490in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.959665in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.957298in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.954812in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.951590in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.966962in}}%
\pgfpathlineto{\pgfqpoint{0.946771in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.942128in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.930139in}}%
\pgfpathlineto{\pgfqpoint{0.935462in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.926994in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.904799in}}%
\pgfpathlineto{\pgfqpoint{0.920352in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.920271in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.914512in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.852293in}}%
\pgfpathlineto{\pgfqpoint{0.910824in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.909619in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.910896in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.816917in}}%
\pgfpathlineto{\pgfqpoint{0.912752in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.914089in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.920959in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.769632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.927975in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.932226in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.920371in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.952632in}}%
\pgfpathlineto{\pgfqpoint{0.953432in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.958107in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.960363in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{0.965763in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.966731in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.044858in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.044010in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.053555in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.053909in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.053389in}}%
\pgfpathlineto{\pgfqpoint{1.039688in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.036487in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.037013in}}%
\pgfpathlineto{\pgfqpoint{1.032708in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.001480in}}%
\pgfpathlineto{\pgfqpoint{1.016039in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.977715in}}%
\pgfpathlineto{\pgfqpoint{0.993469in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{0.977174in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.953820in}}%
\pgfpathlineto{\pgfqpoint{0.970905in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.962883in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.911997in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.894913in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.883579in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.152224in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.935931in}}%
\pgfpathlineto{\pgfqpoint{1.146469in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.958123in}}%
\pgfpathlineto{\pgfqpoint{1.135673in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.974042in}}%
\pgfpathlineto{\pgfqpoint{1.123250in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.988606in}}%
\pgfpathlineto{\pgfqpoint{1.109736in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.000810in}}%
\pgfpathlineto{\pgfqpoint{1.093196in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.089360in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.027159in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.010264in}}%
\pgfpathlineto{\pgfqpoint{1.144383in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.986110in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.962282in}}%
\pgfpathlineto{\pgfqpoint{1.174871in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.176762in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.176623in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.925499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.921124in}}%
\pgfpathlineto{\pgfqpoint{1.152224in}{0.928610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773314in}{0.911893in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.905881in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.899983in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.898569in}}%
\pgfpathlineto{\pgfqpoint{0.813910in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.921067in}}%
\pgfpathlineto{\pgfqpoint{0.806163in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.801109in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.798922in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.966062in}}%
\pgfpathlineto{\pgfqpoint{0.795912in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.792832in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.787433in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.007919in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.018549in}}%
\pgfpathlineto{\pgfqpoint{0.762936in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.022531in}}%
\pgfpathlineto{\pgfqpoint{0.757828in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.017221in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.987619in}}%
\pgfpathlineto{\pgfqpoint{0.753062in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.760464in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.958716in}}%
\pgfpathlineto{\pgfqpoint{0.764502in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.767567in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.770976in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.911893in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224223in}{1.050121in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.044700in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.042427in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.042807in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.043670in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.044862in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.046523in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.049749in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.052374in}}%
\pgfpathlineto{\pgfqpoint{1.330449in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.054767in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.067777in}}%
\pgfpathlineto{\pgfqpoint{1.310707in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.071663in}}%
\pgfpathlineto{\pgfqpoint{1.314819in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.322339in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.105225in}}%
\pgfpathlineto{\pgfqpoint{1.326488in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.327470in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.328070in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.328876in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.329298in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.329657in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.329799in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.329766in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.329425in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.328928in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.328051in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.326911in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.325691in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.325129in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.325595in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.325959in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.325552in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.367685in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.373321in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.374336in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.375254in}}%
\pgfpathlineto{\pgfqpoint{1.279289in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.381286in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.384697in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.387438in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.392375in}}%
\pgfpathlineto{\pgfqpoint{1.231296in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.397405in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.403650in}}%
\pgfpathlineto{\pgfqpoint{1.207800in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.206023in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.205354in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.204936in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.207649in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.484080in}}%
\pgfpathlineto{\pgfqpoint{1.212499in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.492625in}}%
\pgfpathlineto{\pgfqpoint{1.207190in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.518405in}}%
\pgfpathlineto{\pgfqpoint{1.197491in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.531772in}}%
\pgfpathlineto{\pgfqpoint{1.182931in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.538764in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.542381in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.543313in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.541151in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.539773in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.538585in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.537566in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.537031in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.537377in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.537691in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.537107in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.535426in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.525968in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{0.989145in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.518038in}}%
\pgfpathlineto{\pgfqpoint{0.974025in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.519741in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.524946in}}%
\pgfpathlineto{\pgfqpoint{0.951753in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.540581in}}%
\pgfpathlineto{\pgfqpoint{0.941911in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.941118in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.940326in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.938619in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.936951in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.936281in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.936836in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.937674in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.938080in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.938498in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.938635in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.937796in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.936601in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.749274in}}%
\pgfpathlineto{\pgfqpoint{0.935721in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.934451in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.935027in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.793680in}}%
\pgfpathlineto{\pgfqpoint{0.936298in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.936196in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.816004in}}%
\pgfpathlineto{\pgfqpoint{0.929570in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.837397in}}%
\pgfpathlineto{\pgfqpoint{0.914784in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.824821in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.817021in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.821411in}}%
\pgfpathlineto{\pgfqpoint{0.874064in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.831138in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.837970in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.841451in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.835725in}}%
\pgfpathlineto{\pgfqpoint{0.833715in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.828981in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.826384in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.825122in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.824953in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.825083in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.738806in}}%
\pgfpathlineto{\pgfqpoint{0.823337in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.821867in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.820633in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.819654in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.819000in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.818868in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.819468in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.820849in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.822669in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.609435in}}%
\pgfpathlineto{\pgfqpoint{0.827291in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.831899in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.573457in}}%
\pgfpathlineto{\pgfqpoint{0.841906in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.556668in}}%
\pgfpathlineto{\pgfqpoint{0.855933in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.547416in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.547012in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.548043in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.549124in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.549703in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.546674in}}%
\pgfpathlineto{\pgfqpoint{0.933437in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.533277in}}%
\pgfpathlineto{\pgfqpoint{0.944756in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.947209in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.498942in}}%
\pgfpathlineto{\pgfqpoint{0.951837in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.953530in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.953564in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.952891in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.952938in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.952921in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.953418in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.384359in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.388676in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.392040in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.392812in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.393160in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.392892in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.392751in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.393099in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.393686in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.393984in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.393595in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.393172in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.392224in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.391453in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.391353in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.391160in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.389964in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.388973in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.384776in}}%
\pgfpathlineto{\pgfqpoint{1.202871in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.206414in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.206657in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.206919in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.207220in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.207422in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.207710in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.207981in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.208417in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.208867in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.209222in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.209594in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.209914in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.210239in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.210446in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.210465in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.210853in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.107768in}}%
\pgfpathlineto{\pgfqpoint{1.219924in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.094123in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.084479in}}%
\pgfpathlineto{\pgfqpoint{1.237131in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.083630in}}%
\pgfpathlineto{\pgfqpoint{1.235277in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.057140in}}%
\pgfpathlineto{\pgfqpoint{1.216365in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.050121in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.230563in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.059883in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.065114in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.064988in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.061454in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.050405in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.048631in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.047521in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.046676in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.049616in}}%
\pgfpathlineto{\pgfqpoint{1.230563in}{1.053055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.296938in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.287235in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.131657in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{1.273599in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.263643in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{1.256463in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.191867in}}%
\pgfpathlineto{\pgfqpoint{1.248934in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.239319in}}%
\pgfpathlineto{\pgfqpoint{1.236659in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.232610in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.229331in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.228672in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.230046in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.230323in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.342266in}}%
\pgfpathlineto{\pgfqpoint{1.221896in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.218673in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{1.209370in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.391998in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.388910in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.385471in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.383218in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{1.266576in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.372238in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.368093in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.367507in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.364958in}}%
\pgfpathlineto{\pgfqpoint{1.313249in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.316605in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.315710in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.314782in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.315000in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.315503in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.315964in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.314745in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.313521in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.312231in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.196593in}}%
\pgfpathlineto{\pgfqpoint{1.311692in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.310137in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.308654in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.300748in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.113384in}}%
\pgfpathlineto{\pgfqpoint{1.296938in}{1.115277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.957275in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.955856in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.955787in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.955921in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.956604in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.956669in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.955476in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.951924in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.509966in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.506846in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.506543in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.508432in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.511749in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.517493in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.509355in}}%
\pgfpathlineto{\pgfqpoint{1.066504in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.490019in}}%
\pgfpathlineto{\pgfqpoint{1.060137in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.477389in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.485307in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.486676in}}%
\pgfpathlineto{\pgfqpoint{1.012942in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.018445in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.454398in}}%
\pgfpathlineto{\pgfqpoint{1.044144in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.465285in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.455473in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.444326in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.445330in}}%
\pgfpathlineto{\pgfqpoint{1.093250in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.439014in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.432669in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.430302in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.426983in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.428022in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{1.172838in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.443268in}}%
\pgfpathlineto{\pgfqpoint{1.180052in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.179004in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.483730in}}%
\pgfpathlineto{\pgfqpoint{1.170222in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.495785in}}%
\pgfpathlineto{\pgfqpoint{1.151506in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.510087in}}%
\pgfpathlineto{\pgfqpoint{1.142254in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.140899in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.535781in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.535824in}}%
\pgfpathlineto{\pgfqpoint{1.165206in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.525126in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.521308in}}%
\pgfpathlineto{\pgfqpoint{1.188075in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.511032in}}%
\pgfpathlineto{\pgfqpoint{1.203039in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.206930in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.203245in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.201925in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.202352in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.202654in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.207387in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{1.192918in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.399828in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.404815in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.407087in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.409180in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.409301in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.408565in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.408800in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.409581in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.410217in}}%
\pgfpathlineto{\pgfqpoint{1.080519in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.414128in}}%
\pgfpathlineto{\pgfqpoint{1.064999in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.408981in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.408316in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.402995in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.398891in}}%
\pgfpathlineto{\pgfqpoint{0.982503in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.389774in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.935947in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.559196in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.561681in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.561548in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.562495in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.562574in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.561831in}}%
\pgfpathlineto{\pgfqpoint{0.851828in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.568420in}}%
\pgfpathlineto{\pgfqpoint{0.836192in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.582225in}}%
\pgfpathlineto{\pgfqpoint{0.832342in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.830043in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.637396in}}%
\pgfpathlineto{\pgfqpoint{0.822858in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.822964in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.683277in}}%
\pgfpathlineto{\pgfqpoint{0.825273in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.828523in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.831514in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.833750in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.834897in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.835460in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.774433in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.840307in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.844853in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.821211in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.820383in}}%
\pgfpathlineto{\pgfqpoint{0.867565in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.809842in}}%
\pgfpathlineto{\pgfqpoint{0.882081in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.794530in}}%
\pgfpathlineto{\pgfqpoint{0.895074in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.778308in}}%
\pgfpathlineto{\pgfqpoint{0.907555in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.760605in}}%
\pgfpathlineto{\pgfqpoint{0.913638in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.916238in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.916588in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.912898in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.701180in}}%
\pgfpathlineto{\pgfqpoint{0.907478in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.903744in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.902276in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.901141in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.630109in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.887262in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.663635in}}%
\pgfpathlineto{\pgfqpoint{0.885222in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.883453in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.884700in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.626823in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.627527in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.626193in}}%
\pgfpathlineto{\pgfqpoint{0.914807in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.604526in}}%
\pgfpathlineto{\pgfqpoint{0.927314in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.933848in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.570610in}}%
\pgfpathlineto{\pgfqpoint{0.936420in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.936198in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.550622in}}%
\pgfpathlineto{\pgfqpoint{0.935947in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.860991in}{1.096544in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.091838in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.087208in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.087973in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.094199in}}%
\pgfpathlineto{\pgfqpoint{0.921375in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.101067in}}%
\pgfpathlineto{\pgfqpoint{0.933586in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.936023in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.131715in}}%
\pgfpathlineto{\pgfqpoint{0.937401in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.938784in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.940366in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.941409in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.941627in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.941154in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.940598in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.940149in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.940363in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.940771in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.941722in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.943917in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.948565in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.333462in}}%
\pgfpathlineto{\pgfqpoint{0.950396in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.354812in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.361216in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.360722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.362064in}}%
\pgfpathlineto{\pgfqpoint{0.901181in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.364464in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.365885in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.368101in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.370200in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{0.844828in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.354723in}}%
\pgfpathlineto{\pgfqpoint{0.832199in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.826518in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.824167in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.314256in}}%
\pgfpathlineto{\pgfqpoint{0.822258in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.820818in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.819583in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.818580in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.817589in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.816549in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.816584in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.818167in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.820241in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.162899in}}%
\pgfpathlineto{\pgfqpoint{0.823969in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.830847in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.835645in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.129972in}}%
\pgfpathlineto{\pgfqpoint{0.844462in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.107642in}}%
\pgfpathlineto{\pgfqpoint{0.857443in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.096544in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.887136in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.132918in}}%
\pgfpathlineto{\pgfqpoint{0.879541in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.157124in}}%
\pgfpathlineto{\pgfqpoint{0.871289in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.865685in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.861428in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.195656in}}%
\pgfpathlineto{\pgfqpoint{0.853420in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.849360in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.227622in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.844518in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.842237in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.837538in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.830761in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.204263in}}%
\pgfpathlineto{\pgfqpoint{0.823217in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.822881in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.822852in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.823112in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.262551in}}%
\pgfpathlineto{\pgfqpoint{0.826497in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.830691in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.832829in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.833744in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.833751in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.341929in}}%
\pgfpathlineto{\pgfqpoint{0.841093in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.354666in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.357748in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.356371in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.354513in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.354492in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.354733in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.353663in}}%
\pgfpathlineto{\pgfqpoint{0.943297in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.940884in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.937022in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.936345in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.279266in}}%
\pgfpathlineto{\pgfqpoint{0.935218in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.933189in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.932560in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.931907in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.931131in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.928888in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.927202in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.925475in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.133856in}}%
\pgfpathlineto{\pgfqpoint{0.921246in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.123392in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.118107in}}%
\pgfpathlineto{\pgfqpoint{0.887136in}{1.130833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.388747in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.393770in}}%
\pgfpathlineto{\pgfqpoint{0.780208in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.398225in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.400017in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.400207in}}%
\pgfpathlineto{\pgfqpoint{0.815843in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.814590in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.813048in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.811909in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.811539in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.811960in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.813663in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.815286in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.534062in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.534415in}}%
\pgfpathlineto{\pgfqpoint{0.796816in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.539783in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.538782in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.535462in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.534211in}}%
\pgfpathlineto{\pgfqpoint{0.758406in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.518064in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.515202in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.504349in}}%
\pgfpathlineto{\pgfqpoint{0.785951in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.791431in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.788784in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.467279in}}%
\pgfpathlineto{\pgfqpoint{0.777802in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.453568in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.454265in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.451585in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.428771in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.434114in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.434635in}}%
\pgfpathlineto{\pgfqpoint{0.784037in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.443457in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.454817in}}%
\pgfpathlineto{\pgfqpoint{0.801417in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.802614in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{0.791005in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.409462in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.402532in}}%
\pgfpathlineto{\pgfqpoint{0.764253in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.393932in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.393979in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.386121in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.388747in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362001in}{1.391899in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.390102in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.390440in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.391286in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.391773in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.392187in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.391975in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.391562in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.391172in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.390787in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.390459in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.390299in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.390300in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.390574in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.391076in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.392288in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.395267in}}%
\pgfpathlineto{\pgfqpoint{1.574989in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.406358in}}%
\pgfpathlineto{\pgfqpoint{1.589516in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.591978in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.587989in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.444668in}}%
\pgfpathlineto{\pgfqpoint{1.585720in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.436273in}}%
\pgfpathlineto{\pgfqpoint{1.572101in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.567246in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.568798in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.574317in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.490707in}}%
\pgfpathlineto{\pgfqpoint{1.575232in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.579363in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.460631in}}%
\pgfpathlineto{\pgfqpoint{1.590675in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.592679in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.593226in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.594483in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.529858in}}%
\pgfpathlineto{\pgfqpoint{1.601823in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.548460in}}%
\pgfpathlineto{\pgfqpoint{1.616981in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.557147in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.559697in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.560426in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.560520in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.560819in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.563681in}}%
\pgfpathlineto{\pgfqpoint{1.691379in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.576626in}}%
\pgfpathlineto{\pgfqpoint{1.703162in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.711919in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.599250in}}%
\pgfpathlineto{\pgfqpoint{1.715398in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.718727in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.720246in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.720976in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.721702in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.722236in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.722292in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.721793in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.721541in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.721186in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.720482in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.719975in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.717586in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.830821in}}%
\pgfpathlineto{\pgfqpoint{1.712701in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.709075in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.851604in}}%
\pgfpathlineto{\pgfqpoint{1.717450in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.865124in}}%
\pgfpathlineto{\pgfqpoint{1.707027in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.854262in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.850864in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.849533in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.851574in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.855848in}}%
\pgfpathlineto{\pgfqpoint{1.641204in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.863704in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.867050in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.868434in}}%
\pgfpathlineto{\pgfqpoint{1.600293in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.860817in}}%
\pgfpathlineto{\pgfqpoint{1.598733in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.832045in}}%
\pgfpathlineto{\pgfqpoint{1.600191in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.603120in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.607266in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.611020in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.774136in}}%
\pgfpathlineto{\pgfqpoint{1.614389in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.616471in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.615368in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.723652in}}%
\pgfpathlineto{\pgfqpoint{1.612287in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.609928in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.607733in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.605276in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.602765in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.600448in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.642048in}}%
\pgfpathlineto{\pgfqpoint{1.598737in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.596604in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.594250in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.591082in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.590795in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.596823in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.541220in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.536547in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.539987in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.541296in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.541174in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.540452in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.539140in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.537517in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.535467in}}%
\pgfpathlineto{\pgfqpoint{1.486412in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.524826in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.521349in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.520105in}}%
\pgfpathlineto{\pgfqpoint{1.445349in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.516171in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.515012in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.519387in}}%
\pgfpathlineto{\pgfqpoint{1.410937in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.520829in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.522804in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.524883in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.524970in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.523313in}}%
\pgfpathlineto{\pgfqpoint{1.344455in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.512036in}}%
\pgfpathlineto{\pgfqpoint{1.335077in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.335082in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.477465in}}%
\pgfpathlineto{\pgfqpoint{1.339533in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.345868in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.346773in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.347207in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.398803in}}%
\pgfpathlineto{\pgfqpoint{1.352070in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.391899in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.373919in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{1.352895in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.350355in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.433225in}}%
\pgfpathlineto{\pgfqpoint{1.349128in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.348693in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.347362in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.342558in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.508859in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.511712in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.509759in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{1.389223in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.490527in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.403335in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{1.412998in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.450444in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.448374in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.447351in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.444533in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.442837in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.442868in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.442568in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.443395in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.445350in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.443572in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.434696in}}%
\pgfpathlineto{\pgfqpoint{1.556798in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.415514in}}%
\pgfpathlineto{\pgfqpoint{1.563962in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.408782in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.401409in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.396610in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.396554in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.397309in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.397912in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.399014in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.399665in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.401646in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.400469in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.399324in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.396674in}}%
\pgfpathlineto{\pgfqpoint{1.376273in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.395210in}}%
\pgfpathlineto{\pgfqpoint{1.373919in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.525736in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.514213in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.510159in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.535479in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.535497in}}%
\pgfpathlineto{\pgfqpoint{1.551330in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.551112in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.514182in}}%
\pgfpathlineto{\pgfqpoint{1.541693in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.501993in}}%
\pgfpathlineto{\pgfqpoint{1.525736in}{1.504166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.598131in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.596014in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.598340in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.609835in}}%
\pgfpathlineto{\pgfqpoint{1.601686in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.608027in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.610135in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.611661in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{1.620029in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.653326in}}%
\pgfpathlineto{\pgfqpoint{1.632641in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.662344in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.674751in}}%
\pgfpathlineto{\pgfqpoint{1.650803in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.685960in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.687706in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.688343in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.693196in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.689931in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.637221in}}%
\pgfpathlineto{\pgfqpoint{1.685082in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.687275in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.592065in}}%
\pgfpathlineto{\pgfqpoint{1.667397in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.579358in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.576231in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.568295in}}%
\pgfpathlineto{\pgfqpoint{1.623019in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.560553in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.562052in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.635225in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.787256in}}%
\pgfpathlineto{\pgfqpoint{1.618735in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.806056in}}%
\pgfpathlineto{\pgfqpoint{1.609992in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.606858in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.604735in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.610982in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.862754in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.862797in}}%
\pgfpathlineto{\pgfqpoint{1.628411in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.857168in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.846603in}}%
\pgfpathlineto{\pgfqpoint{1.663946in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.840369in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.692383in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.808765in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.802845in}}%
\pgfpathlineto{\pgfqpoint{1.671394in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.792407in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.778063in}}%
\pgfpathlineto{\pgfqpoint{1.640908in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.761964in}}%
\pgfpathlineto{\pgfqpoint{1.635225in}{1.768610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{1.408331in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.402672in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.400612in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.400338in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.401031in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.402547in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.403517in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.403013in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.403074in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.404273in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.405674in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.405728in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.405275in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.404538in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.404007in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.403084in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.402382in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.401758in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.400499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.398595in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.395693in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.418630in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.424564in}}%
\pgfpathlineto{\pgfqpoint{1.970242in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.435630in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{1.936340in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.452092in}}%
\pgfpathlineto{\pgfqpoint{1.907277in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.461804in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.882776in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.885663in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.521786in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.529745in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{1.913386in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.537066in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.538048in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.539374in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.541122in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.543201in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.549810in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.547608in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.545726in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.544185in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.543148in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.542158in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.541330in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.540577in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.539723in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.538771in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.537964in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.537695in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.538051in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.539018in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.540479in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.543462in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.545974in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.544811in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.540656in}}%
\pgfpathlineto{\pgfqpoint{1.751513in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{1.740440in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.510985in}}%
\pgfpathlineto{\pgfqpoint{1.733807in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.733331in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.734247in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.734078in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.733136in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.731062in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.734314in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.408331in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.749553in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.747590in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.746851in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.744076in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.742086in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.742638in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.748290in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{1.760677in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.536292in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.539665in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.536337in}}%
\pgfpathlineto{\pgfqpoint{1.804977in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.802281in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{1.798756in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.791701in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.478495in}}%
\pgfpathlineto{\pgfqpoint{1.785267in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.785205in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.449163in}}%
\pgfpathlineto{\pgfqpoint{1.790022in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.788203in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.426228in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.425905in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.423972in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{1.749553in}{1.426388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.211698in}{1.543128in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.536785in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.539126in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.544069in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.546128in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.547985in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.550256in}}%
\pgfpathlineto{\pgfqpoint{1.297145in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.551208in}}%
\pgfpathlineto{\pgfqpoint{1.300359in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.549456in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.548877in}}%
\pgfpathlineto{\pgfqpoint{1.328145in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.331286in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.327578in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.324814in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.601136in}}%
\pgfpathlineto{\pgfqpoint{1.318211in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.312958in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.313937in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.314223in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.313742in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.314064in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.314594in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.315619in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.316666in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.317782in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.318683in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.318990in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.317969in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.316069in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.313907in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.836014in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.844550in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.840511in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.837789in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.839718in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.841682in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.830959in}}%
\pgfpathlineto{\pgfqpoint{1.236703in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.232281in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.226671in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.789948in}}%
\pgfpathlineto{\pgfqpoint{1.219620in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.215689in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.217384in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.220113in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.221982in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.221959in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.220855in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.218590in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.666201in}}%
\pgfpathlineto{\pgfqpoint{1.210508in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.209285in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.206831in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.203461in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.201087in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.200629in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.201766in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.207010in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.543128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.217454in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.555587in}}%
\pgfpathlineto{\pgfqpoint{1.208055in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.207110in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.208574in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.612459in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.602338in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.599335in}}%
\pgfpathlineto{\pgfqpoint{1.255359in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.595107in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.587324in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.587247in}}%
\pgfpathlineto{\pgfqpoint{1.304595in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.573763in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.563258in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.562065in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.561731in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.553893in}}%
\pgfpathlineto{\pgfqpoint{1.272131in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.549277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.548186in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.546439in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.547592in}}%
\pgfpathlineto{\pgfqpoint{1.217454in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.255207in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.679493in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.677552in}}%
\pgfpathlineto{\pgfqpoint{1.285563in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.667173in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.670786in}}%
\pgfpathlineto{\pgfqpoint{1.255207in}{1.675277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.235231in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.234685in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.235713in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.803490in}}%
\pgfpathlineto{\pgfqpoint{1.242675in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.833983in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.831079in}}%
\pgfpathlineto{\pgfqpoint{1.263144in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.817367in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.830754in}}%
\pgfpathlineto{\pgfqpoint{1.286872in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.834873in}}%
\pgfpathlineto{\pgfqpoint{1.304282in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.306480in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.311171in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{1.312190in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.775875in}}%
\pgfpathlineto{\pgfqpoint{1.307309in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.760822in}}%
\pgfpathlineto{\pgfqpoint{1.295036in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.287543in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.786724in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.795621in}}%
\pgfpathlineto{\pgfqpoint{1.265304in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.782349in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.772002in}}%
\pgfpathlineto{\pgfqpoint{1.245318in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.757228in}}%
\pgfpathlineto{\pgfqpoint{1.235231in}{1.768610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773314in}{1.876439in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.874457in}}%
\pgfpathlineto{\pgfqpoint{0.796881in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.878961in}}%
\pgfpathlineto{\pgfqpoint{0.804219in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.809926in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.918378in}}%
\pgfpathlineto{\pgfqpoint{0.811072in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.925637in}}%
\pgfpathlineto{\pgfqpoint{0.807604in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.804623in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.803009in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.802108in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.805519in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.007499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.015580in}}%
\pgfpathlineto{\pgfqpoint{0.825676in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.026859in}}%
\pgfpathlineto{\pgfqpoint{0.846462in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.035296in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.042183in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.044874in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.047494in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.047669in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.047439in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.045708in}}%
\pgfpathlineto{\pgfqpoint{0.927158in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.926471in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.071032in}}%
\pgfpathlineto{\pgfqpoint{0.920221in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.912515in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.097537in}}%
\pgfpathlineto{\pgfqpoint{0.901841in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.103395in}}%
\pgfpathlineto{\pgfqpoint{0.904125in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.082576in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.074182in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.071919in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.073915in}}%
\pgfpathlineto{\pgfqpoint{0.873704in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.876735in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.881243in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.858761in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.857385in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.850976in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.076755in}}%
\pgfpathlineto{\pgfqpoint{0.838588in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.061418in}}%
\pgfpathlineto{\pgfqpoint{0.825596in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.046435in}}%
\pgfpathlineto{\pgfqpoint{0.811073in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.032798in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.019019in}}%
\pgfpathlineto{\pgfqpoint{0.796921in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.004232in}}%
\pgfpathlineto{\pgfqpoint{0.784361in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.776984in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.978823in}}%
\pgfpathlineto{\pgfqpoint{0.766935in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.964579in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.962564in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.946270in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.947307in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.951213in}}%
\pgfpathlineto{\pgfqpoint{0.775535in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.782877in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.981011in}}%
\pgfpathlineto{\pgfqpoint{0.794052in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.959517in}}%
\pgfpathlineto{\pgfqpoint{0.798588in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.798665in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.929020in}}%
\pgfpathlineto{\pgfqpoint{0.797867in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.791564in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.898840in}}%
\pgfpathlineto{\pgfqpoint{0.777776in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.892054in}}%
\pgfpathlineto{\pgfqpoint{0.767570in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.894665in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.902237in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.888080in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.880807in}}%
\pgfpathlineto{\pgfqpoint{0.769655in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.876439in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.048870in}{1.877326in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.875634in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.874956in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.874476in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.874687in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.875329in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.875922in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.876009in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.874985in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.873778in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.872789in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.872503in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.873969in}}%
\pgfpathlineto{\pgfqpoint{1.204829in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.205286in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.202273in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.922261in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.192755in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.190537in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.190069in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.191184in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.194034in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.191870in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.020112in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.020545in}}%
\pgfpathlineto{\pgfqpoint{1.166332in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.012309in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.002077in}}%
\pgfpathlineto{\pgfqpoint{1.148753in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.995812in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.993335in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.992083in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.990682in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.987521in}}%
\pgfpathlineto{\pgfqpoint{1.083734in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.079148in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.957071in}}%
\pgfpathlineto{\pgfqpoint{1.087711in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.942469in}}%
\pgfpathlineto{\pgfqpoint{1.101294in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.106984in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.103875in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.906610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.906456in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.908071in}}%
\pgfpathlineto{\pgfqpoint{1.072658in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.912372in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.916077in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.920009in}}%
\pgfpathlineto{\pgfqpoint{1.026184in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.926454in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.930997in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.932157in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.931182in}}%
\pgfpathlineto{\pgfqpoint{0.974748in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.923593in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.913021in}}%
\pgfpathlineto{\pgfqpoint{0.957827in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.949718in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.884140in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.884694in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.885465in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.885748in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.885625in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.884534in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.882405in}}%
\pgfpathlineto{\pgfqpoint{1.048086in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.877326in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.170613in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.886708in}}%
\pgfpathlineto{\pgfqpoint{1.139630in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.138806in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.141940in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.144790in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.143193in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.962245in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.966788in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.968327in}}%
\pgfpathlineto{\pgfqpoint{1.180921in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.950223in}}%
\pgfpathlineto{\pgfqpoint{1.187959in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.192168in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.910165in}}%
\pgfpathlineto{\pgfqpoint{1.199526in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.201812in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.882147in}}%
\pgfpathlineto{\pgfqpoint{1.190787in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.876811in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.877188in}}%
\pgfpathlineto{\pgfqpoint{1.170613in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.182632in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.990366in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.006154in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.007135in}}%
\pgfpathlineto{\pgfqpoint{1.188008in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.186784in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.984013in}}%
\pgfpathlineto{\pgfqpoint{1.182632in}{1.986388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.399577in}{1.876416in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.875234in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.874665in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.873166in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.871922in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.871198in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.870513in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.869888in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.869979in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.870484in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.870916in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.871546in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.872339in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.873905in}}%
\pgfpathlineto{\pgfqpoint{1.571587in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.572905in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.564398in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.562807in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.563916in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.948760in}}%
\pgfpathlineto{\pgfqpoint{1.560443in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.558046in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.973947in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.979586in}}%
\pgfpathlineto{\pgfqpoint{1.579052in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.960081in}}%
\pgfpathlineto{\pgfqpoint{1.593957in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.976184in}}%
\pgfpathlineto{\pgfqpoint{1.603280in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.607183in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.610031in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.604010in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.034592in}}%
\pgfpathlineto{\pgfqpoint{1.596646in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.029574in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.021855in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.021094in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.019915in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.017910in}}%
\pgfpathlineto{\pgfqpoint{1.535030in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.009718in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.003287in}}%
\pgfpathlineto{\pgfqpoint{1.507139in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.992939in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.987751in}}%
\pgfpathlineto{\pgfqpoint{1.477960in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.985495in}}%
\pgfpathlineto{\pgfqpoint{1.469898in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.987144in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.990439in}}%
\pgfpathlineto{\pgfqpoint{1.442687in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.448100in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.958836in}}%
\pgfpathlineto{\pgfqpoint{1.434044in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.949983in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.949181in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.947044in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.949392in}}%
\pgfpathlineto{\pgfqpoint{1.376687in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.375696in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.978613in}}%
\pgfpathlineto{\pgfqpoint{1.399292in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.986599in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.989896in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.001279in}}%
\pgfpathlineto{\pgfqpoint{1.425632in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.001989in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.003879in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.005541in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.007734in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.008929in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.007651in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.005666in}}%
\pgfpathlineto{\pgfqpoint{1.338783in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.343678in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.348333in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.964485in}}%
\pgfpathlineto{\pgfqpoint{1.360688in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.952266in}}%
\pgfpathlineto{\pgfqpoint{1.368499in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.369557in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.370685in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.893886in}}%
\pgfpathlineto{\pgfqpoint{1.375266in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.882057in}}%
\pgfpathlineto{\pgfqpoint{1.392474in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.876416in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.483053in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.880689in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.891151in}}%
\pgfpathlineto{\pgfqpoint{1.500074in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.896132in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.897950in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.895424in}}%
\pgfpathlineto{\pgfqpoint{1.541675in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.887870in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.883165in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.883179in}}%
\pgfpathlineto{\pgfqpoint{1.502676in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.877350in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.877228in}}%
\pgfpathlineto{\pgfqpoint{1.483053in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.582128in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.576895in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.578278in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.023648in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.028076in}}%
\pgfpathlineto{\pgfqpoint{1.606269in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.604822in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.984040in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.975996in}}%
\pgfpathlineto{\pgfqpoint{1.582128in}{1.986388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.725234in}{1.872367in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.873280in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.871164in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.871101in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.873315in}}%
\pgfpathlineto{\pgfqpoint{1.784666in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.881554in}}%
\pgfpathlineto{\pgfqpoint{1.797587in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.896023in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.902629in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.902739in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.896400in}}%
\pgfpathlineto{\pgfqpoint{1.841829in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.888195in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.883963in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.879859in}}%
\pgfpathlineto{\pgfqpoint{1.882329in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.876542in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.874479in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.872908in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.871909in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.871942in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.872800in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.873774in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.874565in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.875013in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.882931in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.881501in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.879600in}}%
\pgfpathlineto{\pgfqpoint{1.951373in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.877446in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.876802in}}%
\pgfpathlineto{\pgfqpoint{1.925945in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.877556in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.882224in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.887127in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.891355in}}%
\pgfpathlineto{\pgfqpoint{1.883308in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.901887in}}%
\pgfpathlineto{\pgfqpoint{1.868345in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.864259in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.946660in}}%
\pgfpathlineto{\pgfqpoint{1.851669in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.955483in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.950150in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.946703in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.944203in}}%
\pgfpathlineto{\pgfqpoint{1.810562in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.803526in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.921859in}}%
\pgfpathlineto{\pgfqpoint{1.790361in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.906186in}}%
\pgfpathlineto{\pgfqpoint{1.779826in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.887347in}}%
\pgfpathlineto{\pgfqpoint{1.766079in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.876635in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.876338in}}%
\pgfpathlineto{\pgfqpoint{1.744956in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.889330in}}%
\pgfpathlineto{\pgfqpoint{1.737238in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.894151in}}%
\pgfpathlineto{\pgfqpoint{1.744856in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.750140in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.924561in}}%
\pgfpathlineto{\pgfqpoint{1.760629in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.944508in}}%
\pgfpathlineto{\pgfqpoint{1.771974in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.960398in}}%
\pgfpathlineto{\pgfqpoint{1.783724in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.980946in}}%
\pgfpathlineto{\pgfqpoint{1.791285in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.799322in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.002920in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.009117in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.008614in}}%
\pgfpathlineto{\pgfqpoint{1.835087in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.999449in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.988022in}}%
\pgfpathlineto{\pgfqpoint{1.852533in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.972001in}}%
\pgfpathlineto{\pgfqpoint{1.864246in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.959552in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.957987in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.955853in}}%
\pgfpathlineto{\pgfqpoint{1.902682in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.952691in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.950477in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.946665in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.943155in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.940074in}}%
\pgfpathlineto{\pgfqpoint{1.964033in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.932841in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.925293in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.020616in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.019177in}}%
\pgfpathlineto{\pgfqpoint{1.964085in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.016814in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.008177in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.002244in}}%
\pgfpathlineto{\pgfqpoint{1.937021in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.997625in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.996785in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.999514in}}%
\pgfpathlineto{\pgfqpoint{1.895404in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.004353in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.008841in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.012709in}}%
\pgfpathlineto{\pgfqpoint{1.854351in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.018059in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.020653in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.021773in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.020023in}}%
\pgfpathlineto{\pgfqpoint{1.806940in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.012000in}}%
\pgfpathlineto{\pgfqpoint{1.789429in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.999443in}}%
\pgfpathlineto{\pgfqpoint{1.780739in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.976426in}}%
\pgfpathlineto{\pgfqpoint{1.772492in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.956837in}}%
\pgfpathlineto{\pgfqpoint{1.762149in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.754964in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.932864in}}%
\pgfpathlineto{\pgfqpoint{1.747104in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.739221in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.905632in}}%
\pgfpathlineto{\pgfqpoint{1.731781in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.881186in}}%
\pgfpathlineto{\pgfqpoint{1.723079in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.872367in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.986244in}{1.964797in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.962306in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.965451in}}%
\pgfpathlineto{\pgfqpoint{1.019247in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.975084in}}%
\pgfpathlineto{\pgfqpoint{1.000410in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.987028in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.993188in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.001121in}}%
\pgfpathlineto{\pgfqpoint{0.970275in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.977723in}}%
\pgfpathlineto{\pgfqpoint{0.980705in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.964797in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{1.999849in}}%
\pgfpathlineto{\pgfqpoint{0.972218in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.011254in}}%
\pgfpathlineto{\pgfqpoint{0.960111in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.999849in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650082in}{2.032047in}}%
\pgfpathlineto{\pgfqpoint{1.657182in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.034520in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.038971in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.042168in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.045343in}}%
\pgfpathlineto{\pgfqpoint{1.706976in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.706363in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.071624in}}%
\pgfpathlineto{\pgfqpoint{1.716618in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.722347in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.723436in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.707626in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.707637in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.704402in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.074851in}}%
\pgfpathlineto{\pgfqpoint{1.690259in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.048309in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.044672in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.041497in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.039912in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.047273in}}%
\pgfpathlineto{\pgfqpoint{1.636611in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.054154in}}%
\pgfpathlineto{\pgfqpoint{1.641100in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.637758in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.639747in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.647069in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.634104in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.629783in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.629149in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.631189in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.628003in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.035094in}}%
\pgfpathlineto{\pgfqpoint{1.642298in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.032047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224223in}{2.042377in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.037864in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.036101in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.036260in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.036549in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.036253in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.035521in}}%
\pgfpathlineto{\pgfqpoint{1.311277in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.307049in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.075888in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.078021in}}%
\pgfpathlineto{\pgfqpoint{1.274497in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.085473in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.086927in}}%
\pgfpathlineto{\pgfqpoint{1.305524in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.105149in}}%
\pgfpathlineto{\pgfqpoint{1.313554in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.214410in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.099131in}}%
\pgfpathlineto{\pgfqpoint{1.235623in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.094509in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.086703in}}%
\pgfpathlineto{\pgfqpoint{1.260148in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.078185in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.075353in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.071339in}}%
\pgfpathlineto{\pgfqpoint{1.221554in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.219949in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.042377in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.226355in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.060786in}}%
\pgfpathlineto{\pgfqpoint{1.244392in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.065334in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.067087in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.065115in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.058908in}}%
\pgfpathlineto{\pgfqpoint{1.303724in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.043827in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.044297in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.044582in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.044247in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.043809in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.044969in}}%
\pgfpathlineto{\pgfqpoint{1.226355in}{2.048610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860991in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.927081in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.926929in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.926000in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.923630in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.617573in}}%
\pgfpathlineto{\pgfqpoint{0.916658in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.643481in}}%
\pgfpathlineto{\pgfqpoint{0.904551in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.624182in}}%
\pgfpathlineto{\pgfqpoint{0.894812in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.886720in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.600845in}}%
\pgfpathlineto{\pgfqpoint{0.885519in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.879865in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.876242in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.874578in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.874107in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.673134in}}%
\pgfpathlineto{\pgfqpoint{0.872913in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.870040in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.865616in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.719370in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.725916in}}%
\pgfpathlineto{\pgfqpoint{0.847724in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.836311in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.743577in}}%
\pgfpathlineto{\pgfqpoint{0.835520in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.832337in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.830461in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.830842in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.832391in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.834426in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.653613in}}%
\pgfpathlineto{\pgfqpoint{0.837086in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.840740in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.844161in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.847696in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.597756in}}%
\pgfpathlineto{\pgfqpoint{0.850997in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.853793in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224223in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.583446in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.573979in}}%
\pgfpathlineto{\pgfqpoint{1.313206in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.330065in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.325939in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.592367in}}%
\pgfpathlineto{\pgfqpoint{1.320053in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.312798in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.619822in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.630982in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.629994in}}%
\pgfpathlineto{\pgfqpoint{1.274785in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.633241in}}%
\pgfpathlineto{\pgfqpoint{1.274075in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.623646in}}%
\pgfpathlineto{\pgfqpoint{1.256467in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.609163in}}%
\pgfpathlineto{\pgfqpoint{1.242125in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.591076in}}%
\pgfpathlineto{\pgfqpoint{1.233547in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.573649in}}%
\pgfpathlineto{\pgfqpoint{1.222542in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.607139in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.608352in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.608632in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.609006in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.609493in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.611059in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.612402in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{1.618731in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.621313in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.624183in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.729640in}}%
\pgfpathlineto{\pgfqpoint{1.631486in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.636025in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.762990in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.770257in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.757596in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.669223in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.673823in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.712000in}}%
\pgfpathlineto{\pgfqpoint{1.675311in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.705114in}}%
\pgfpathlineto{\pgfqpoint{1.674957in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.673192in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.666799in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.663618in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.663633in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.587965in}}%
\pgfpathlineto{\pgfqpoint{1.676018in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.683778in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.714379in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.713300in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.595402in}}%
\pgfpathlineto{\pgfqpoint{1.711595in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.709626in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.708953in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.710932in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.653365in}}%
\pgfpathlineto{\pgfqpoint{1.713945in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.716401in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.719136in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.722583in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.722837in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.726149in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.726383in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.726223in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.725791in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.798103in}}%
\pgfpathlineto{\pgfqpoint{1.723582in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.717262in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.822537in}}%
\pgfpathlineto{\pgfqpoint{1.694467in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.816766in}}%
\pgfpathlineto{\pgfqpoint{1.684025in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.676125in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.836955in}}%
\pgfpathlineto{\pgfqpoint{1.670887in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.854391in}}%
\pgfpathlineto{\pgfqpoint{1.653705in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.845428in}}%
\pgfpathlineto{\pgfqpoint{1.645299in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.641849in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.809488in}}%
\pgfpathlineto{\pgfqpoint{1.635133in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.629199in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.777455in}}%
\pgfpathlineto{\pgfqpoint{1.623245in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.618435in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.614168in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.735267in}}%
\pgfpathlineto{\pgfqpoint{1.611096in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.609012in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.607020in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.605037in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.602842in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.650654in}}%
\pgfpathlineto{\pgfqpoint{1.599772in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.598649in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.597824in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.597061in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.596590in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.596069in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612506in}{0.846792in}}%
\pgfpathlineto{\pgfqpoint{1.614854in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.614042in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.871151in}}%
\pgfpathlineto{\pgfqpoint{1.610990in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.610881in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.846792in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.936143in}{0.883579in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.894913in}}%
\pgfpathlineto{\pgfqpoint{0.950909in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.911997in}}%
\pgfpathlineto{\pgfqpoint{0.962883in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.967317in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.970905in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.953820in}}%
\pgfpathlineto{\pgfqpoint{0.977174in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{0.993469in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.977715in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.982641in}}%
\pgfpathlineto{\pgfqpoint{1.016039in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.001480in}}%
\pgfpathlineto{\pgfqpoint{1.027000in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.032708in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.037013in}}%
\pgfpathlineto{\pgfqpoint{1.036487in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.039688in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.053389in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.053909in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.053555in}}%
\pgfpathlineto{\pgfqpoint{1.006599in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.047705in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.044010in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.044858in}}%
\pgfpathlineto{\pgfqpoint{0.966731in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.965763in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{0.960363in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.958107in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.956482in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.953432in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.952632in}}%
\pgfpathlineto{\pgfqpoint{0.946285in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.941296in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.920371in}}%
\pgfpathlineto{\pgfqpoint{0.932226in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.927975in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.883579in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.941380in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.947409in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.933673in}}%
\pgfpathlineto{\pgfqpoint{0.951766in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.908020in}}%
\pgfpathlineto{\pgfqpoint{0.941380in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.970567in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.972999in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.980970in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.997353in}}%
\pgfpathlineto{\pgfqpoint{0.970567in}{1.006388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{0.894526in}}%
\pgfpathlineto{\pgfqpoint{1.602547in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.901689in}}%
\pgfpathlineto{\pgfqpoint{1.599171in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.894526in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.904992in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.906623in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.909127in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.911151in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.912410in}}%
\pgfpathlineto{\pgfqpoint{1.417901in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.918858in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.918211in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.917107in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.920218in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.922482in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.923493in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.924434in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.925530in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{1.529140in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.932270in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{1.554157in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.953973in}}%
\pgfpathlineto{\pgfqpoint{1.565583in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.571171in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.572991in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.004918in}}%
\pgfpathlineto{\pgfqpoint{1.577088in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.577876in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.579005in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.580903in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.584294in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.924330in}}%
\pgfpathlineto{\pgfqpoint{1.588903in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.589834in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.589638in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.589186in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.589145in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.589837in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.589983in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.587763in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.037685in}}%
\pgfpathlineto{\pgfqpoint{1.587339in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.580531in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.006884in}}%
\pgfpathlineto{\pgfqpoint{1.565721in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.023814in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.026350in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.026750in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.026687in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.026375in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.027070in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.027407in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.026282in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.024136in}}%
\pgfpathlineto{\pgfqpoint{1.450990in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.021529in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.015028in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.009158in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.009989in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.012442in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.019997in}}%
\pgfpathlineto{\pgfqpoint{1.383846in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.025109in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.026152in}}%
\pgfpathlineto{\pgfqpoint{1.354619in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.018080in}}%
\pgfpathlineto{\pgfqpoint{1.345660in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.346991in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.347920in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.348208in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.347786in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.347386in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.908807in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.725234in}{0.902289in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.908103in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.905485in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.905986in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.909038in}}%
\pgfpathlineto{\pgfqpoint{1.780856in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.784096in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.786530in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.954739in}}%
\pgfpathlineto{\pgfqpoint{1.788790in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.790143in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.788598in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.998568in}}%
\pgfpathlineto{\pgfqpoint{1.787500in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.775371in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.021968in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.033988in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.035875in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.034712in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.027208in}}%
\pgfpathlineto{\pgfqpoint{1.724107in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.723328in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.724629in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.977159in}}%
\pgfpathlineto{\pgfqpoint{1.725568in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.728607in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.729122in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.728385in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.923916in}}%
\pgfpathlineto{\pgfqpoint{1.724141in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.902289in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751061in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{1.749285in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.747503in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.742908in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.985952in}}%
\pgfpathlineto{\pgfqpoint{1.736308in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.732398in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.020143in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.016828in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.016311in}}%
\pgfpathlineto{\pgfqpoint{1.769635in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.773605in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.978337in}}%
\pgfpathlineto{\pgfqpoint{1.775619in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.775432in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.958772in}}%
\pgfpathlineto{\pgfqpoint{1.771489in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.765119in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.925350in}}%
\pgfpathlineto{\pgfqpoint{1.751061in}{0.928610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.161597in}{0.921124in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.925499in}}%
\pgfpathlineto{\pgfqpoint{1.176623in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.176762in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.174871in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.962282in}}%
\pgfpathlineto{\pgfqpoint{1.168896in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.986110in}}%
\pgfpathlineto{\pgfqpoint{1.158362in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.001135in}}%
\pgfpathlineto{\pgfqpoint{1.144383in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.010264in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.017209in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.023542in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.027159in}}%
\pgfpathlineto{\pgfqpoint{1.089360in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.093196in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.000810in}}%
\pgfpathlineto{\pgfqpoint{1.109736in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.988606in}}%
\pgfpathlineto{\pgfqpoint{1.123250in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.974042in}}%
\pgfpathlineto{\pgfqpoint{1.135673in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.958123in}}%
\pgfpathlineto{\pgfqpoint{1.146469in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.935931in}}%
\pgfpathlineto{\pgfqpoint{1.152224in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.921124in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.913112in}{0.955318in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.945062in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.948520in}}%
\pgfpathlineto{\pgfqpoint{1.950304in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.960019in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.972788in}}%
\pgfpathlineto{\pgfqpoint{1.966442in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.982214in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.984416in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.031562in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.033262in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.036305in}}%
\pgfpathlineto{\pgfqpoint{1.951335in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.037556in}}%
\pgfpathlineto{\pgfqpoint{1.948077in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.037291in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.033418in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.028200in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{1.896213in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.017471in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.011470in}}%
\pgfpathlineto{\pgfqpoint{1.865650in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.995612in}}%
\pgfpathlineto{\pgfqpoint{1.880755in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.985015in}}%
\pgfpathlineto{\pgfqpoint{1.897264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.971628in}}%
\pgfpathlineto{\pgfqpoint{1.909957in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.955318in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236749in}{1.049616in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.046676in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.047521in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.048631in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.050405in}}%
\pgfpathlineto{\pgfqpoint{1.308832in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.061454in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.063924in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.064988in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.065114in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.064588in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.059883in}}%
\pgfpathlineto{\pgfqpoint{1.230563in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.049616in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.240633in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.057676in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.057800in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.054662in}}%
\pgfpathlineto{\pgfqpoint{1.291275in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.052401in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.051373in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.050545in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.050392in}}%
\pgfpathlineto{\pgfqpoint{1.240633in}{1.053055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{1.600961in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.054074in}}%
\pgfpathlineto{\pgfqpoint{1.597747in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.048214in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.625032in}{1.098905in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.097049in}}%
\pgfpathlineto{\pgfqpoint{1.643699in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.649912in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.648083in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.645014in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.640674in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.169971in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.628015in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.197771in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.202777in}}%
\pgfpathlineto{\pgfqpoint{1.611575in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.610033in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.608631in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.607563in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.607526in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.610048in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{1.623861in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.098905in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.299375in}{1.113384in}}%
\pgfpathlineto{\pgfqpoint{1.300748in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.305199in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.308654in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.310137in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.311692in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.196593in}}%
\pgfpathlineto{\pgfqpoint{1.312231in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.313521in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.314745in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.315745in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.315964in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.315503in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.315000in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.314782in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.315710in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.316605in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.313249in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.364958in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.367507in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.368093in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.372238in}}%
\pgfpathlineto{\pgfqpoint{1.266576in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.381049in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.383218in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.385471in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.388910in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.391998in}}%
\pgfpathlineto{\pgfqpoint{1.209370in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.368521in}}%
\pgfpathlineto{\pgfqpoint{1.218673in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.221896in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.342266in}}%
\pgfpathlineto{\pgfqpoint{1.227254in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.230323in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.230046in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.228672in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.229331in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.232610in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.236659in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.239319in}}%
\pgfpathlineto{\pgfqpoint{1.241379in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.248934in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.191867in}}%
\pgfpathlineto{\pgfqpoint{1.256463in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.164079in}}%
\pgfpathlineto{\pgfqpoint{1.263643in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.273599in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.145218in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.131657in}}%
\pgfpathlineto{\pgfqpoint{1.287235in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.296938in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.113384in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.712708in}{1.114468in}}%
\pgfpathlineto{\pgfqpoint{1.712969in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.714464in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.715546in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.716326in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.716973in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.717656in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.718106in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.718608in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.718900in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.718735in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.718295in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.716798in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.714465in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.314475in}}%
\pgfpathlineto{\pgfqpoint{1.711651in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.707941in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.705253in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.701679in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.366035in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.371130in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.370125in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.368705in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.368777in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.368535in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.367424in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.367819in}}%
\pgfpathlineto{\pgfqpoint{1.606531in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.609927in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.340225in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.327051in}}%
\pgfpathlineto{\pgfqpoint{1.632654in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.305014in}}%
\pgfpathlineto{\pgfqpoint{1.638675in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.641564in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.645758in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.262886in}}%
\pgfpathlineto{\pgfqpoint{1.653436in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.241679in}}%
\pgfpathlineto{\pgfqpoint{1.663623in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.669655in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.212736in}}%
\pgfpathlineto{\pgfqpoint{1.676474in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.681600in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.686885in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.175563in}}%
\pgfpathlineto{\pgfqpoint{1.694921in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.151852in}}%
\pgfpathlineto{\pgfqpoint{1.702636in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.707974in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.712124in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.114468in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.683068in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.298262in}}%
\pgfpathlineto{\pgfqpoint{1.673126in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.663183in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.318410in}}%
\pgfpathlineto{\pgfqpoint{1.657351in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.659228in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.350747in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.354622in}}%
\pgfpathlineto{\pgfqpoint{1.686816in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.346310in}}%
\pgfpathlineto{\pgfqpoint{1.689335in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.689348in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.691740in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.695615in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.278726in}}%
\pgfpathlineto{\pgfqpoint{1.683068in}{1.286388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.898567in}{1.118107in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.123392in}}%
\pgfpathlineto{\pgfqpoint{0.921246in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.133856in}}%
\pgfpathlineto{\pgfqpoint{0.925475in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.927202in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.928888in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.930224in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.931131in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.931907in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.932560in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.933189in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.935218in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.279266in}}%
\pgfpathlineto{\pgfqpoint{0.936345in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.937022in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.938256in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.940884in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.943297in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.353663in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.354503in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.354733in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.354492in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.354513in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.356371in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.357748in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.354666in}}%
\pgfpathlineto{\pgfqpoint{0.841093in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.341929in}}%
\pgfpathlineto{\pgfqpoint{0.833751in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.833744in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.832829in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.830691in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.826497in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.262551in}}%
\pgfpathlineto{\pgfqpoint{0.823112in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.822852in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.822881in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.823217in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.204263in}}%
\pgfpathlineto{\pgfqpoint{0.830761in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.835496in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.175826in}}%
\pgfpathlineto{\pgfqpoint{0.837538in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.842237in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.844518in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.847556in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.227622in}}%
\pgfpathlineto{\pgfqpoint{0.849360in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.853420in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.195656in}}%
\pgfpathlineto{\pgfqpoint{0.861428in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.865685in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.871289in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.157124in}}%
\pgfpathlineto{\pgfqpoint{0.879541in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.132918in}}%
\pgfpathlineto{\pgfqpoint{0.887136in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.118107in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.907403in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.901883in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.900546in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.904824in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.907591in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.339653in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{0.928220in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.925550in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.307714in}}%
\pgfpathlineto{\pgfqpoint{0.920922in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.918239in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.916310in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.914090in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.912137in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.226025in}}%
\pgfpathlineto{\pgfqpoint{0.907403in}{1.239722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.393932in}}%
\pgfpathlineto{\pgfqpoint{0.764253in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.402532in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.409462in}}%
\pgfpathlineto{\pgfqpoint{0.791005in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.418789in}}%
\pgfpathlineto{\pgfqpoint{0.802614in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.801417in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.454817in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.443457in}}%
\pgfpathlineto{\pgfqpoint{0.784037in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.434635in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.434114in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.428771in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.393979in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.393932in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{1.389774in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{0.982503in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.398891in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.402995in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.408316in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.408981in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.409517in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.410562in}}%
\pgfpathlineto{\pgfqpoint{1.064999in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.414128in}}%
\pgfpathlineto{\pgfqpoint{1.080519in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.410217in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.409581in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.408800in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.408565in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.409301in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.409180in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.407087in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.404815in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.399828in}}%
\pgfpathlineto{\pgfqpoint{1.192918in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.393658in}}%
\pgfpathlineto{\pgfqpoint{1.207387in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.202776in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.202654in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.202352in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.201925in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.203245in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.206930in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.203039in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.511032in}}%
\pgfpathlineto{\pgfqpoint{1.188075in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.521308in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.525126in}}%
\pgfpathlineto{\pgfqpoint{1.165206in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.535824in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.535781in}}%
\pgfpathlineto{\pgfqpoint{1.140899in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.142254in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.510087in}}%
\pgfpathlineto{\pgfqpoint{1.151506in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.495785in}}%
\pgfpathlineto{\pgfqpoint{1.170222in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.483730in}}%
\pgfpathlineto{\pgfqpoint{1.179004in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.180052in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.443268in}}%
\pgfpathlineto{\pgfqpoint{1.172838in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.428022in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.426983in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.430302in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.432669in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.439014in}}%
\pgfpathlineto{\pgfqpoint{1.093250in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.445330in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.444326in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.455473in}}%
\pgfpathlineto{\pgfqpoint{1.054875in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.465285in}}%
\pgfpathlineto{\pgfqpoint{1.044144in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.454398in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.452240in}}%
\pgfpathlineto{\pgfqpoint{1.018445in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.012942in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.486676in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.485307in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.477389in}}%
\pgfpathlineto{\pgfqpoint{1.060137in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.490019in}}%
\pgfpathlineto{\pgfqpoint{1.066504in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.509355in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.517493in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.516521in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.511749in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.508432in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.506543in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.506846in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.509966in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.519222in}}%
\pgfpathlineto{\pgfqpoint{0.951924in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.955476in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.956669in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.956604in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.955921in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.955787in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.955856in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.957275in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.389774in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961131in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.958791in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.958636in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.958952in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.959644in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.959808in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.959114in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.509770in}}%
\pgfpathlineto{\pgfqpoint{0.968615in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.971920in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.972645in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.466678in}}%
\pgfpathlineto{\pgfqpoint{0.975394in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.980189in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.982895in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.980791in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.404167in}}%
\pgfpathlineto{\pgfqpoint{0.961593in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.395189in}}%
\pgfpathlineto{\pgfqpoint{0.961131in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.198391in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.198142in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.448296in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.199285in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.424750in}}%
\pgfpathlineto{\pgfqpoint{1.198391in}{1.426388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.198983in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.490936in}}%
\pgfpathlineto{\pgfqpoint{1.199266in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.486457in}}%
\pgfpathlineto{\pgfqpoint{1.198983in}{1.488610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374527in}{1.395210in}}%
\pgfpathlineto{\pgfqpoint{1.376273in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.396674in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.399324in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.400469in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.401646in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.401140in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.400219in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.399665in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.399014in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.397912in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.397309in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.396554in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.396610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.398444in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.401409in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.408782in}}%
\pgfpathlineto{\pgfqpoint{1.563962in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.415514in}}%
\pgfpathlineto{\pgfqpoint{1.556798in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.434696in}}%
\pgfpathlineto{\pgfqpoint{1.538812in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.443572in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.445350in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.443395in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.442568in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.442868in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.442837in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.444533in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.447351in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.448374in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.450444in}}%
\pgfpathlineto{\pgfqpoint{1.412998in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.458684in}}%
\pgfpathlineto{\pgfqpoint{1.403335in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.401096in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.490527in}}%
\pgfpathlineto{\pgfqpoint{1.389223in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.505192in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.509759in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.511712in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.508859in}}%
\pgfpathlineto{\pgfqpoint{1.342558in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.341181in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.347362in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.348693in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.349128in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.433225in}}%
\pgfpathlineto{\pgfqpoint{1.350355in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.352895in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.398731in}}%
\pgfpathlineto{\pgfqpoint{1.373919in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.395210in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.360845in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.361467in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.445184in}}%
\pgfpathlineto{\pgfqpoint{1.368662in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.438423in}}%
\pgfpathlineto{\pgfqpoint{1.381764in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.412428in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.418273in}}%
\pgfpathlineto{\pgfqpoint{1.360845in}{1.426388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750284in}{1.425713in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.423972in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.425905in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.426228in}}%
\pgfpathlineto{\pgfqpoint{1.788203in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.790022in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.449163in}}%
\pgfpathlineto{\pgfqpoint{1.785205in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.785267in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.478495in}}%
\pgfpathlineto{\pgfqpoint{1.791701in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.798756in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.511819in}}%
\pgfpathlineto{\pgfqpoint{1.802281in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.804977in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.536337in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.539128in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.539665in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.536292in}}%
\pgfpathlineto{\pgfqpoint{1.760677in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.522568in}}%
\pgfpathlineto{\pgfqpoint{1.748290in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.742638in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.742086in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.744076in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.746851in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.747590in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.749553in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.425713in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.749292in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.506758in}}%
\pgfpathlineto{\pgfqpoint{1.759819in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.523356in}}%
\pgfpathlineto{\pgfqpoint{1.774390in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.767452in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.498253in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.495443in}}%
\pgfpathlineto{\pgfqpoint{1.749292in}{1.504166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.975739in}{1.424564in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.418630in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.485197in}}%
\pgfpathlineto{\pgfqpoint{1.981828in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.496872in}}%
\pgfpathlineto{\pgfqpoint{1.951579in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.513859in}}%
\pgfpathlineto{\pgfqpoint{1.966502in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.529111in}}%
\pgfpathlineto{\pgfqpoint{1.979895in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.536592in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.543201in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.541122in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.539374in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.538048in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.537066in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.536095in}}%
\pgfpathlineto{\pgfqpoint{1.913386in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.535143in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.529745in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.521786in}}%
\pgfpathlineto{\pgfqpoint{1.885663in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.876790in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.882776in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.477774in}}%
\pgfpathlineto{\pgfqpoint{1.890631in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.461804in}}%
\pgfpathlineto{\pgfqpoint{1.907277in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.452092in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.445856in}}%
\pgfpathlineto{\pgfqpoint{1.936340in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.441155in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.435630in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.430463in}}%
\pgfpathlineto{\pgfqpoint{1.970242in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.424564in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.537355in}{1.501993in}}%
\pgfpathlineto{\pgfqpoint{1.541693in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.514182in}}%
\pgfpathlineto{\pgfqpoint{1.551112in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.551330in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.535497in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.536183in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.536194in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.535479in}}%
\pgfpathlineto{\pgfqpoint{1.510159in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.507283in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.514213in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{1.525736in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.501993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.936143in}{1.550622in}}%
\pgfpathlineto{\pgfqpoint{0.936198in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.936420in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.570610in}}%
\pgfpathlineto{\pgfqpoint{0.933848in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.927314in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.604526in}}%
\pgfpathlineto{\pgfqpoint{0.914807in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.626193in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.627527in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.626823in}}%
\pgfpathlineto{\pgfqpoint{0.884700in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.883453in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.885222in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.663635in}}%
\pgfpathlineto{\pgfqpoint{0.887262in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.892381in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.630109in}}%
\pgfpathlineto{\pgfqpoint{0.901141in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.902276in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.903744in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.907478in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.701180in}}%
\pgfpathlineto{\pgfqpoint{0.912898in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.916588in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.916238in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.913638in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.760605in}}%
\pgfpathlineto{\pgfqpoint{0.907555in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.778308in}}%
\pgfpathlineto{\pgfqpoint{0.895074in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.794530in}}%
\pgfpathlineto{\pgfqpoint{0.882081in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.809842in}}%
\pgfpathlineto{\pgfqpoint{0.867565in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.820383in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.821211in}}%
\pgfpathlineto{\pgfqpoint{0.844853in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.840307in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.837516in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.774433in}}%
\pgfpathlineto{\pgfqpoint{0.835460in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.834897in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.833750in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.831514in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.828523in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.825273in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.683277in}}%
\pgfpathlineto{\pgfqpoint{0.822964in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.822492in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.822858in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.637396in}}%
\pgfpathlineto{\pgfqpoint{0.826797in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.830043in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.832342in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.582225in}}%
\pgfpathlineto{\pgfqpoint{0.836192in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.568420in}}%
\pgfpathlineto{\pgfqpoint{0.851828in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.561831in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.562574in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.562495in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.561548in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.561681in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.559196in}}%
\pgfpathlineto{\pgfqpoint{0.935947in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.550622in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.871573in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.771879in}}%
\pgfpathlineto{\pgfqpoint{0.875369in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.760995in}}%
\pgfpathlineto{\pgfqpoint{0.871573in}{1.768610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224223in}{1.547592in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.546439in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.548186in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.549277in}}%
\pgfpathlineto{\pgfqpoint{1.272131in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.553893in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.561731in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.562065in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.563258in}}%
\pgfpathlineto{\pgfqpoint{1.315770in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.573763in}}%
\pgfpathlineto{\pgfqpoint{1.304595in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.587247in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.587324in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.590725in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.595107in}}%
\pgfpathlineto{\pgfqpoint{1.255359in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.599335in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.602338in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.606027in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.612459in}}%
\pgfpathlineto{\pgfqpoint{1.208574in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.207110in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.208055in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.555587in}}%
\pgfpathlineto{\pgfqpoint{1.217454in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.547592in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{1.562052in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.560553in}}%
\pgfpathlineto{\pgfqpoint{1.623019in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.568295in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.573941in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.576231in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.579358in}}%
\pgfpathlineto{\pgfqpoint{1.667397in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.592065in}}%
\pgfpathlineto{\pgfqpoint{1.679862in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.687275in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.685082in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.637221in}}%
\pgfpathlineto{\pgfqpoint{1.689931in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.693196in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.688343in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.676647in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.687706in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.685960in}}%
\pgfpathlineto{\pgfqpoint{1.650803in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.674751in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.662344in}}%
\pgfpathlineto{\pgfqpoint{1.632641in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.653326in}}%
\pgfpathlineto{\pgfqpoint{1.620029in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.664502in}}%
\pgfpathlineto{\pgfqpoint{1.611661in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.610135in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.608027in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.601686in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.609835in}}%
\pgfpathlineto{\pgfqpoint{1.598340in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.596014in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.598131in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.562052in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.609939in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.612036in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.598513in}}%
\pgfpathlineto{\pgfqpoint{1.613786in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.613729in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.580756in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.581944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236749in}{1.757228in}}%
\pgfpathlineto{\pgfqpoint{1.245318in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.772002in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.782349in}}%
\pgfpathlineto{\pgfqpoint{1.265304in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.795621in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.786724in}}%
\pgfpathlineto{\pgfqpoint{1.287543in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.295036in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.760822in}}%
\pgfpathlineto{\pgfqpoint{1.307309in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.775875in}}%
\pgfpathlineto{\pgfqpoint{1.312190in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.794209in}}%
\pgfpathlineto{\pgfqpoint{1.311171in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.306480in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.304282in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.834873in}}%
\pgfpathlineto{\pgfqpoint{1.286872in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.830754in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.817367in}}%
\pgfpathlineto{\pgfqpoint{1.263144in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.831079in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.833983in}}%
\pgfpathlineto{\pgfqpoint{1.245615in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.242675in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.803490in}}%
\pgfpathlineto{\pgfqpoint{1.235713in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.234685in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.235231in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.757228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{1.761964in}}%
\pgfpathlineto{\pgfqpoint{1.640908in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.778063in}}%
\pgfpathlineto{\pgfqpoint{1.655179in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.792407in}}%
\pgfpathlineto{\pgfqpoint{1.671394in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.802845in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.808765in}}%
\pgfpathlineto{\pgfqpoint{1.692383in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.692809in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.839637in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.840369in}}%
\pgfpathlineto{\pgfqpoint{1.663946in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.846603in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.857168in}}%
\pgfpathlineto{\pgfqpoint{1.628411in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.862797in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.862754in}}%
\pgfpathlineto{\pgfqpoint{1.610982in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.604735in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.606858in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.609992in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.806056in}}%
\pgfpathlineto{\pgfqpoint{1.618735in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.787256in}}%
\pgfpathlineto{\pgfqpoint{1.627353in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.635225in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.761964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.617016in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.844241in}}%
\pgfpathlineto{\pgfqpoint{1.612321in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.846819in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.850801in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.848370in}}%
\pgfpathlineto{\pgfqpoint{1.643214in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.837286in}}%
\pgfpathlineto{\pgfqpoint{1.657113in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.822990in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.815959in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.822111in}}%
\pgfpathlineto{\pgfqpoint{1.617016in}{1.830833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174122in}{1.877188in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.876811in}}%
\pgfpathlineto{\pgfqpoint{1.190787in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.882147in}}%
\pgfpathlineto{\pgfqpoint{1.201812in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.199526in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.910165in}}%
\pgfpathlineto{\pgfqpoint{1.192168in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.187959in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.950223in}}%
\pgfpathlineto{\pgfqpoint{1.180921in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.968327in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.966788in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.962245in}}%
\pgfpathlineto{\pgfqpoint{1.143193in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.144790in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.141940in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.138806in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.139630in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.886708in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.880397in}}%
\pgfpathlineto{\pgfqpoint{1.170613in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.877188in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.167727in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.171407in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.913322in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.920949in}}%
\pgfpathlineto{\pgfqpoint{1.190138in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.195222in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.887097in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.890139in}}%
\pgfpathlineto{\pgfqpoint{1.167727in}{1.893055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.487254in}{1.877228in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.877350in}}%
\pgfpathlineto{\pgfqpoint{1.502676in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.883179in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.883165in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.887870in}}%
\pgfpathlineto{\pgfqpoint{1.541675in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.895424in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.897950in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.896132in}}%
\pgfpathlineto{\pgfqpoint{1.500074in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.891151in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.880689in}}%
\pgfpathlineto{\pgfqpoint{1.483053in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.877228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750284in}{1.876338in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.876635in}}%
\pgfpathlineto{\pgfqpoint{1.766079in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.887347in}}%
\pgfpathlineto{\pgfqpoint{1.779826in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.906186in}}%
\pgfpathlineto{\pgfqpoint{1.790361in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.921859in}}%
\pgfpathlineto{\pgfqpoint{1.803526in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.810562in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.944203in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.946703in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.950150in}}%
\pgfpathlineto{\pgfqpoint{1.850114in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.955483in}}%
\pgfpathlineto{\pgfqpoint{1.851669in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.946660in}}%
\pgfpathlineto{\pgfqpoint{1.864037in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.864259in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.868345in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.901887in}}%
\pgfpathlineto{\pgfqpoint{1.883308in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.891355in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.887127in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.882224in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.877556in}}%
\pgfpathlineto{\pgfqpoint{1.925945in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.876802in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.877446in}}%
\pgfpathlineto{\pgfqpoint{1.951373in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.879600in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.881501in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.882931in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.925293in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.932841in}}%
\pgfpathlineto{\pgfqpoint{1.964033in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.940074in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.943155in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.946665in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.950477in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.952691in}}%
\pgfpathlineto{\pgfqpoint{1.902682in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.955853in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.957987in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.959552in}}%
\pgfpathlineto{\pgfqpoint{1.864246in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.972001in}}%
\pgfpathlineto{\pgfqpoint{1.852533in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.988022in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.999449in}}%
\pgfpathlineto{\pgfqpoint{1.835087in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.008614in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.009117in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.002920in}}%
\pgfpathlineto{\pgfqpoint{1.799322in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.791285in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.980946in}}%
\pgfpathlineto{\pgfqpoint{1.783724in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.960398in}}%
\pgfpathlineto{\pgfqpoint{1.771974in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.944508in}}%
\pgfpathlineto{\pgfqpoint{1.760629in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.924561in}}%
\pgfpathlineto{\pgfqpoint{1.750140in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.744856in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.894151in}}%
\pgfpathlineto{\pgfqpoint{1.737238in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.889330in}}%
\pgfpathlineto{\pgfqpoint{1.744956in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.876338in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.925939in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.903825in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.901071in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.896871in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.891769in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.890133in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.889103in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.889843in}}%
\pgfpathlineto{\pgfqpoint{1.925939in}{1.893055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773314in}{1.892054in}}%
\pgfpathlineto{\pgfqpoint{0.777776in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.898840in}}%
\pgfpathlineto{\pgfqpoint{0.791564in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.797867in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.929020in}}%
\pgfpathlineto{\pgfqpoint{0.798665in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.798588in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.959517in}}%
\pgfpathlineto{\pgfqpoint{0.794052in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.981011in}}%
\pgfpathlineto{\pgfqpoint{0.782877in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.775535in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.951213in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.947307in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.946270in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.902237in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.894665in}}%
\pgfpathlineto{\pgfqpoint{0.767570in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.892054in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.186648in}{1.984013in}}%
\pgfpathlineto{\pgfqpoint{1.186784in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.188008in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.007135in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.006154in}}%
\pgfpathlineto{\pgfqpoint{1.170149in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.990366in}}%
\pgfpathlineto{\pgfqpoint{1.182632in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.984013in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.587456in}{1.975996in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.984040in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.604822in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.606269in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.028076in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.023648in}}%
\pgfpathlineto{\pgfqpoint{1.578278in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.576895in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.582128in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.975996in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.585488in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.587123in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.017722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.021748in}}%
\pgfpathlineto{\pgfqpoint{1.602507in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.602461in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.996827in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{2.001944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236749in}{2.044969in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.043809in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.044247in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.044582in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.044297in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.043827in}}%
\pgfpathlineto{\pgfqpoint{1.303724in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.058908in}}%
\pgfpathlineto{\pgfqpoint{1.289354in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.065115in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.066947in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.067087in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.065334in}}%
\pgfpathlineto{\pgfqpoint{1.244392in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.060786in}}%
\pgfpathlineto{\pgfqpoint{1.226355in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.044969in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{2.047273in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.039912in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.041497in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.044672in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.048309in}}%
\pgfpathlineto{\pgfqpoint{1.688523in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.690259in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.074851in}}%
\pgfpathlineto{\pgfqpoint{1.704402in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.707637in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.707626in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.647069in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.639747in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.637758in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.641100in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.054154in}}%
\pgfpathlineto{\pgfqpoint{1.636611in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.047273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.660150in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.049359in}}%
\pgfpathlineto{\pgfqpoint{1.663353in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.048474in}}%
\pgfpathlineto{\pgfqpoint{1.660150in}{2.048610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{2.073915in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.071919in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.074182in}}%
\pgfpathlineto{\pgfqpoint{0.912484in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.082576in}}%
\pgfpathlineto{\pgfqpoint{0.904125in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.103395in}}%
\pgfpathlineto{\pgfqpoint{0.888801in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.881243in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.876735in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.873704in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.073915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299375in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.313206in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.573979in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.583446in}}%
\pgfpathlineto{\pgfqpoint{1.293058in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612506in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.683778in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.676018in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.587965in}}%
\pgfpathlineto{\pgfqpoint{1.667320in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.663633in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.663618in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.666799in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.670218in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.673192in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.674957in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.705114in}}%
\pgfpathlineto{\pgfqpoint{1.675311in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.712000in}}%
\pgfpathlineto{\pgfqpoint{1.673823in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.669223in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.662657in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.757596in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.770257in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.762990in}}%
\pgfpathlineto{\pgfqpoint{1.636025in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.631486in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.729640in}}%
\pgfpathlineto{\pgfqpoint{1.624183in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.621313in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.618731in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.680423in}}%
\pgfpathlineto{\pgfqpoint{1.612402in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.611059in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.610064in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.609493in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.609006in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.608632in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.608352in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.607139in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.948668in}{0.908020in}}%
\pgfpathlineto{\pgfqpoint{0.952147in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.951766in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.933673in}}%
\pgfpathlineto{\pgfqpoint{0.947409in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.941380in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.908020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.762809in}{0.925350in}}%
\pgfpathlineto{\pgfqpoint{1.765119in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.771489in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.958772in}}%
\pgfpathlineto{\pgfqpoint{1.775432in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.775619in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.978337in}}%
\pgfpathlineto{\pgfqpoint{1.773605in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.769635in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.016311in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.016828in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.020143in}}%
\pgfpathlineto{\pgfqpoint{1.732398in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.736308in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.985952in}}%
\pgfpathlineto{\pgfqpoint{1.742908in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.747503in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.749285in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.929878in}}%
\pgfpathlineto{\pgfqpoint{1.751061in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.925350in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973718in}{0.997353in}}%
\pgfpathlineto{\pgfqpoint{0.980970in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.977706in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.024204in}}%
\pgfpathlineto{\pgfqpoint{0.972999in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.970567in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.997353in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.249274in}{1.050392in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.050545in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.051373in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.052401in}}%
\pgfpathlineto{\pgfqpoint{1.291275in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.054662in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.056682in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.057800in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.057676in}}%
\pgfpathlineto{\pgfqpoint{1.240633in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.050392in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.911092in}{1.226025in}}%
\pgfpathlineto{\pgfqpoint{0.912137in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.914090in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.916310in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.918239in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.920922in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.307714in}}%
\pgfpathlineto{\pgfqpoint{0.925550in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.928220in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.345646in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.339653in}}%
\pgfpathlineto{\pgfqpoint{0.907591in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.906791in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.904824in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.902417in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.900546in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.901883in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.907403in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.226025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.687658in}{1.278726in}}%
\pgfpathlineto{\pgfqpoint{1.695615in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.691740in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.689348in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.689335in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.346310in}}%
\pgfpathlineto{\pgfqpoint{1.686816in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.354622in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.350747in}}%
\pgfpathlineto{\pgfqpoint{1.659228in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.657351in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.318410in}}%
\pgfpathlineto{\pgfqpoint{1.663183in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.673126in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.298262in}}%
\pgfpathlineto{\pgfqpoint{1.683068in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.278726in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{1.395189in}}%
\pgfpathlineto{\pgfqpoint{0.961593in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.404167in}}%
\pgfpathlineto{\pgfqpoint{0.980791in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.982895in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.980189in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.975394in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.466678in}}%
\pgfpathlineto{\pgfqpoint{0.972645in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.971920in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.968615in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.509770in}}%
\pgfpathlineto{\pgfqpoint{0.957743in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.959114in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.959808in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.959644in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.958952in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.958636in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.958791in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.961131in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.395189in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.199173in}{1.424750in}}%
\pgfpathlineto{\pgfqpoint{1.199285in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.199351in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.448296in}}%
\pgfpathlineto{\pgfqpoint{1.198142in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.198391in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.424750in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362001in}{1.418273in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.412428in}}%
\pgfpathlineto{\pgfqpoint{1.381764in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.438423in}}%
\pgfpathlineto{\pgfqpoint{1.368662in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.445184in}}%
\pgfpathlineto{\pgfqpoint{1.361467in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.360845in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.418273in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.199173in}{1.486457in}}%
\pgfpathlineto{\pgfqpoint{1.199266in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.490936in}}%
\pgfpathlineto{\pgfqpoint{1.198983in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.486457in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.485197in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.536592in}}%
\pgfpathlineto{\pgfqpoint{1.979895in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.529111in}}%
\pgfpathlineto{\pgfqpoint{1.966502in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.513859in}}%
\pgfpathlineto{\pgfqpoint{1.951579in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.496872in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.981828in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.485197in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750284in}{1.495443in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.498253in}}%
\pgfpathlineto{\pgfqpoint{1.767452in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.774390in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.523356in}}%
\pgfpathlineto{\pgfqpoint{1.759819in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.506758in}}%
\pgfpathlineto{\pgfqpoint{1.749292in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.495443in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612506in}{1.580756in}}%
\pgfpathlineto{\pgfqpoint{1.613729in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.613786in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.598513in}}%
\pgfpathlineto{\pgfqpoint{1.612036in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.609939in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.580756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.873516in}{1.760995in}}%
\pgfpathlineto{\pgfqpoint{0.875369in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.771879in}}%
\pgfpathlineto{\pgfqpoint{0.871573in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.760995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.625032in}{1.822111in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.815959in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.822990in}}%
\pgfpathlineto{\pgfqpoint{1.657113in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.837286in}}%
\pgfpathlineto{\pgfqpoint{1.643214in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.848370in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.850801in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.846819in}}%
\pgfpathlineto{\pgfqpoint{1.612321in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.844241in}}%
\pgfpathlineto{\pgfqpoint{1.617016in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.822111in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174122in}{1.890139in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.887097in}}%
\pgfpathlineto{\pgfqpoint{1.195222in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.190138in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.920949in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.913322in}}%
\pgfpathlineto{\pgfqpoint{1.171407in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.167727in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.890139in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.938163in}{1.889843in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.889103in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.890133in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.891769in}}%
\pgfpathlineto{\pgfqpoint{1.985645in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.896871in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.901071in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.903825in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{1.925939in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.889843in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.587456in}{1.996827in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.992616in}}%
\pgfpathlineto{\pgfqpoint{1.602461in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.602507in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.021748in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.017722in}}%
\pgfpathlineto{\pgfqpoint{1.587123in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.585488in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.996827in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599217in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.004000in}}%
\pgfpathlineto{\pgfqpoint{1.600099in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.001499in}}%
\pgfpathlineto{\pgfqpoint{1.599217in}{2.001944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.662607in}{2.048474in}}%
\pgfpathlineto{\pgfqpoint{1.663353in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.049359in}}%
\pgfpathlineto{\pgfqpoint{1.660150in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.048474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599981in}{2.001499in}}%
\pgfpathlineto{\pgfqpoint{1.600099in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.004000in}}%
\pgfpathlineto{\pgfqpoint{1.599217in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.001499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.827499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.774693in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.084166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.031359in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.340833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.288026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.597499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.544693in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.854166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.801359in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{2.110833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=2.058026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.699166in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.699166in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.699166in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.699166in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.827499in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.827499in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.699166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.827499in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.827499in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.955833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.955833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.827499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.955833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.955833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.955833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.084166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.212499in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.212499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.469166in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.469166in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.469166in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.469166in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.469166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.597499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.725833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.725833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.854166in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.982499in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.982499in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.854166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.982499in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.982499in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.982499in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_high_int_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.929976in}{2.976203in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.929976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.929976in}{2.976203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.976203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{2.677130in}}%
\pgfpathlineto{\pgfqpoint{0.629976in}{2.677130in}}%
\pgfpathlineto{\pgfqpoint{0.629976in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911795in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911795in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X5:X6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538057in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538057in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3:X4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164320in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164320in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X7:X8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790582in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790582in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3:X8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416845in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416845in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3:X7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043108in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.043108in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3:X5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669370in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669370in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3:X6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295633in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295633in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X1:X3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921896in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.921896in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X2:X3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548158in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548158in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X5:X8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{0.655880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.603073in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{1.233380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.180573in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{1.810880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.758073in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.9}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{2.388380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.335573in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248147in,y=1.522130in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.367130in}}{\pgfqpoint{6.200000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911795in}{0.424526in}}%
\pgfpathlineto{\pgfqpoint{1.538057in}{0.781991in}}%
\pgfpathlineto{\pgfqpoint{2.164320in}{1.060130in}}%
\pgfpathlineto{\pgfqpoint{2.790582in}{1.146755in}}%
\pgfpathlineto{\pgfqpoint{3.416845in}{1.291130in}}%
\pgfpathlineto{\pgfqpoint{4.043108in}{1.302546in}}%
\pgfpathlineto{\pgfqpoint{4.669370in}{1.308786in}}%
\pgfpathlineto{\pgfqpoint{5.295633in}{1.315318in}}%
\pgfpathlineto{\pgfqpoint{5.921896in}{1.350469in}}%
\pgfpathlineto{\pgfqpoint{6.548158in}{2.163499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.367130in}}{\pgfqpoint{6.200000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911795in}{0.424526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538057in}{0.781991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164320in}{1.060130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790582in}{1.146755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416845in}{1.291130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043108in}{1.302546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669370in}{1.308786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295633in}{1.315318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921896in}{1.350469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548158in}{2.163499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.367130in}}{\pgfqpoint{6.200000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{2.253774in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{2.253774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{0.629976in}{2.677130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829976in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{2.677130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{0.367130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{2.677130in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{2.677130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729976in,y=2.760463in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss for Pairwise Effect – Top 10 – High Noise}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_high_main_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.401273in}{2.206203in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.401273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.401273in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.301273in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.301273in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620023in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620023in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007523in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007523in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395023in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395023in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782523in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782523in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170023in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170023in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557523in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557523in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945023in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945023in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332523in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332523in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720023in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720023in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107523in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107523in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.314323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{0.853261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.800455in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{1.339393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.286586in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{1.825525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.772718in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{0.775023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{0.775023in}{1.833796in}}%
\pgfpathlineto{\pgfqpoint{0.465023in}{1.833796in}}%
\pgfpathlineto{\pgfqpoint{0.465023in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{1.225315in}}%
\pgfpathlineto{\pgfqpoint{0.852523in}{1.225315in}}%
\pgfpathlineto{\pgfqpoint{0.852523in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.550023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.550023in}{1.067880in}}%
\pgfpathlineto{\pgfqpoint{1.240023in}{1.067880in}}%
\pgfpathlineto{\pgfqpoint{1.240023in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.937523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.937523in}{0.903986in}}%
\pgfpathlineto{\pgfqpoint{1.627523in}{0.903986in}}%
\pgfpathlineto{\pgfqpoint{1.627523in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{2.325023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{2.325023in}{0.730658in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{0.730658in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{2.712523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{2.712523in}{0.566169in}}%
\pgfpathlineto{\pgfqpoint{2.402523in}{0.566169in}}%
\pgfpathlineto{\pgfqpoint{2.402523in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.100023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.100023in}{0.554342in}}%
\pgfpathlineto{\pgfqpoint{2.790023in}{0.554342in}}%
\pgfpathlineto{\pgfqpoint{2.790023in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.487523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.487523in}{0.514348in}}%
\pgfpathlineto{\pgfqpoint{3.177523in}{0.514348in}}%
\pgfpathlineto{\pgfqpoint{3.177523in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.875023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.875023in}{0.378170in}}%
\pgfpathlineto{\pgfqpoint{3.565023in}{0.378170in}}%
\pgfpathlineto{\pgfqpoint{3.565023in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.262523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.262523in}{0.375715in}}%
\pgfpathlineto{\pgfqpoint{3.952523in}{0.375715in}}%
\pgfpathlineto{\pgfqpoint{3.952523in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{1.907130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301273in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.301273in}{1.907130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.301273in}{0.367130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{4.301273in}{1.907130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363773in,y=1.990463in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subnet Variance – High Noise}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_low_X1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.626273in}{2.210833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.626273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.626273in}{2.210833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.210833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.526273in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.526273in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.566978in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.566978in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271590in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271590in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976202in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976202in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680814in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680814in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385426in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385426in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976273in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{0.851887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.799080in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{1.204646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.151840in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{1.557406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.504599in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{1.910166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.857359in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.570833in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567182in}{0.640833in}}%
\pgfpathlineto{\pgfqpoint{0.609497in}{0.726056in}}%
\pgfpathlineto{\pgfqpoint{0.651813in}{0.810899in}}%
\pgfpathlineto{\pgfqpoint{0.691307in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{0.733622in}{0.978954in}}%
\pgfpathlineto{\pgfqpoint{0.815431in}{1.149477in}}%
\pgfpathlineto{\pgfqpoint{0.837999in}{1.198475in}}%
\pgfpathlineto{\pgfqpoint{0.854925in}{1.236381in}}%
\pgfpathlineto{\pgfqpoint{0.902882in}{1.345649in}}%
\pgfpathlineto{\pgfqpoint{0.914166in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{0.942376in}{1.431027in}}%
\pgfpathlineto{\pgfqpoint{0.967765in}{1.481775in}}%
\pgfpathlineto{\pgfqpoint{0.990333in}{1.510312in}}%
\pgfpathlineto{\pgfqpoint{1.004438in}{1.525153in}}%
\pgfpathlineto{\pgfqpoint{1.021364in}{1.542305in}}%
\pgfpathlineto{\pgfqpoint{1.058037in}{1.574615in}}%
\pgfpathlineto{\pgfqpoint{1.072142in}{1.586461in}}%
\pgfpathlineto{\pgfqpoint{1.074963in}{1.588036in}}%
\pgfpathlineto{\pgfqpoint{1.091889in}{1.588204in}}%
\pgfpathlineto{\pgfqpoint{1.103173in}{1.588014in}}%
\pgfpathlineto{\pgfqpoint{1.108815in}{1.587257in}}%
\pgfpathlineto{\pgfqpoint{1.128562in}{1.582589in}}%
\pgfpathlineto{\pgfqpoint{1.137025in}{1.580039in}}%
\pgfpathlineto{\pgfqpoint{1.148309in}{1.575875in}}%
\pgfpathlineto{\pgfqpoint{1.151130in}{1.574547in}}%
\pgfpathlineto{\pgfqpoint{1.173698in}{1.560278in}}%
\pgfpathlineto{\pgfqpoint{1.176519in}{1.557904in}}%
\pgfpathlineto{\pgfqpoint{1.182161in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{1.187803in}{1.545597in}}%
\pgfpathlineto{\pgfqpoint{1.193445in}{1.540504in}}%
\pgfpathlineto{\pgfqpoint{1.207550in}{1.528313in}}%
\pgfpathlineto{\pgfqpoint{1.218834in}{1.518169in}}%
\pgfpathlineto{\pgfqpoint{1.244223in}{1.492793in}}%
\pgfpathlineto{\pgfqpoint{1.283717in}{1.450006in}}%
\pgfpathlineto{\pgfqpoint{1.303464in}{1.429493in}}%
\pgfpathlineto{\pgfqpoint{1.320390in}{1.411655in}}%
\pgfpathlineto{\pgfqpoint{1.351421in}{1.376594in}}%
\pgfpathlineto{\pgfqpoint{1.362705in}{1.365184in}}%
\pgfpathlineto{\pgfqpoint{1.371168in}{1.356801in}}%
\pgfpathlineto{\pgfqpoint{1.393736in}{1.337596in}}%
\pgfpathlineto{\pgfqpoint{1.424767in}{1.311177in}}%
\pgfpathlineto{\pgfqpoint{1.441693in}{1.299370in}}%
\pgfpathlineto{\pgfqpoint{1.450156in}{1.294747in}}%
\pgfpathlineto{\pgfqpoint{1.464261in}{1.287962in}}%
\pgfpathlineto{\pgfqpoint{1.469903in}{1.285527in}}%
\pgfpathlineto{\pgfqpoint{1.529144in}{1.263088in}}%
\pgfpathlineto{\pgfqpoint{1.537607in}{1.260909in}}%
\pgfpathlineto{\pgfqpoint{1.551712in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{1.585564in}{1.248131in}}%
\pgfpathlineto{\pgfqpoint{1.594027in}{1.246662in}}%
\pgfpathlineto{\pgfqpoint{1.625058in}{1.242094in}}%
\pgfpathlineto{\pgfqpoint{1.636342in}{1.240823in}}%
\pgfpathlineto{\pgfqpoint{1.647627in}{1.239715in}}%
\pgfpathlineto{\pgfqpoint{1.673016in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{1.684300in}{1.237045in}}%
\pgfpathlineto{\pgfqpoint{1.729436in}{1.237509in}}%
\pgfpathlineto{\pgfqpoint{1.746362in}{1.238225in}}%
\pgfpathlineto{\pgfqpoint{1.783035in}{1.237049in}}%
\pgfpathlineto{\pgfqpoint{1.794319in}{1.236858in}}%
\pgfpathlineto{\pgfqpoint{1.811245in}{1.237180in}}%
\pgfpathlineto{\pgfqpoint{1.830992in}{1.238451in}}%
\pgfpathlineto{\pgfqpoint{1.867665in}{1.242019in}}%
\pgfpathlineto{\pgfqpoint{1.884591in}{1.243694in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{1.250850in}}%
\pgfpathlineto{\pgfqpoint{1.997431in}{1.254386in}}%
\pgfpathlineto{\pgfqpoint{2.017178in}{1.257434in}}%
\pgfpathlineto{\pgfqpoint{2.039746in}{1.261428in}}%
\pgfpathlineto{\pgfqpoint{2.082061in}{1.270415in}}%
\pgfpathlineto{\pgfqpoint{2.110271in}{1.277454in}}%
\pgfpathlineto{\pgfqpoint{2.152586in}{1.288025in}}%
\pgfpathlineto{\pgfqpoint{2.172333in}{1.291827in}}%
\pgfpathlineto{\pgfqpoint{2.194901in}{1.295864in}}%
\pgfpathlineto{\pgfqpoint{2.209006in}{1.297883in}}%
\pgfpathlineto{\pgfqpoint{2.248500in}{1.302623in}}%
\pgfpathlineto{\pgfqpoint{2.265426in}{1.304198in}}%
\pgfpathlineto{\pgfqpoint{2.273889in}{1.304128in}}%
\pgfpathlineto{\pgfqpoint{2.299278in}{1.303255in}}%
\pgfpathlineto{\pgfqpoint{2.316204in}{1.302266in}}%
\pgfpathlineto{\pgfqpoint{2.321846in}{1.301541in}}%
\pgfpathlineto{\pgfqpoint{2.352877in}{1.293993in}}%
\pgfpathlineto{\pgfqpoint{2.361340in}{1.291427in}}%
\pgfpathlineto{\pgfqpoint{2.375445in}{1.286189in}}%
\pgfpathlineto{\pgfqpoint{2.386729in}{1.281331in}}%
\pgfpathlineto{\pgfqpoint{2.398013in}{1.275003in}}%
\pgfpathlineto{\pgfqpoint{2.409297in}{1.268049in}}%
\pgfpathlineto{\pgfqpoint{2.426223in}{1.256834in}}%
\pgfpathlineto{\pgfqpoint{2.437507in}{1.249005in}}%
\pgfpathlineto{\pgfqpoint{2.451612in}{1.238409in}}%
\pgfpathlineto{\pgfqpoint{2.465717in}{1.227061in}}%
\pgfpathlineto{\pgfqpoint{2.505211in}{1.193938in}}%
\pgfpathlineto{\pgfqpoint{2.530600in}{1.170826in}}%
\pgfpathlineto{\pgfqpoint{2.541884in}{1.160861in}}%
\pgfpathlineto{\pgfqpoint{2.572915in}{1.132143in}}%
\pgfpathlineto{\pgfqpoint{2.589841in}{1.117568in}}%
\pgfpathlineto{\pgfqpoint{2.598304in}{1.109958in}}%
\pgfpathlineto{\pgfqpoint{2.632156in}{1.078440in}}%
\pgfpathlineto{\pgfqpoint{2.649083in}{1.063690in}}%
\pgfpathlineto{\pgfqpoint{2.677293in}{1.039353in}}%
\pgfpathlineto{\pgfqpoint{2.702682in}{1.019259in}}%
\pgfpathlineto{\pgfqpoint{2.708324in}{1.014846in}}%
\pgfpathlineto{\pgfqpoint{2.711145in}{1.013097in}}%
\pgfpathlineto{\pgfqpoint{2.744997in}{0.997653in}}%
\pgfpathlineto{\pgfqpoint{2.759102in}{0.991217in}}%
\pgfpathlineto{\pgfqpoint{2.764744in}{0.988524in}}%
\pgfpathlineto{\pgfqpoint{2.798596in}{0.977497in}}%
\pgfpathlineto{\pgfqpoint{2.801417in}{0.976880in}}%
\pgfpathlineto{\pgfqpoint{2.809880in}{0.977055in}}%
\pgfpathlineto{\pgfqpoint{2.838090in}{0.977977in}}%
\pgfpathlineto{\pgfqpoint{2.849374in}{0.980621in}}%
\pgfpathlineto{\pgfqpoint{2.863479in}{0.984658in}}%
\pgfpathlineto{\pgfqpoint{2.866300in}{0.986709in}}%
\pgfpathlineto{\pgfqpoint{2.914257in}{1.040309in}}%
\pgfpathlineto{\pgfqpoint{2.959393in}{1.088903in}}%
\pgfpathlineto{\pgfqpoint{2.981961in}{1.116910in}}%
\pgfpathlineto{\pgfqpoint{2.990424in}{1.127826in}}%
\pgfpathlineto{\pgfqpoint{3.004529in}{1.146741in}}%
\pgfpathlineto{\pgfqpoint{3.018634in}{1.164793in}}%
\pgfpathlineto{\pgfqpoint{3.044023in}{1.208520in}}%
\pgfpathlineto{\pgfqpoint{3.066591in}{1.253570in}}%
\pgfpathlineto{\pgfqpoint{3.077875in}{1.278328in}}%
\pgfpathlineto{\pgfqpoint{3.108906in}{1.347300in}}%
\pgfpathlineto{\pgfqpoint{3.156863in}{1.461922in}}%
\pgfpathlineto{\pgfqpoint{3.255598in}{1.699339in}}%
\pgfpathlineto{\pgfqpoint{3.286629in}{1.769910in}}%
\pgfpathlineto{\pgfqpoint{3.323302in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{3.385364in}{2.040833in}}%
\pgfpathlineto{\pgfqpoint{3.385364in}{2.040833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526273in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.526273in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.526273in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.526273in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_low_X2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.626273in}{2.210833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.626273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.626273in}{2.210833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.210833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.526273in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.526273in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567004in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.567004in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.271623in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.271623in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.976241in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976241in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680860in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.680860in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385479in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385479in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.976273in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{0.703168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.650361in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{1.175662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.122856in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{1.648157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.595351in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.570833in}}{\pgfqpoint{3.100000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567182in}{1.034692in}}%
\pgfpathlineto{\pgfqpoint{0.688486in}{1.225109in}}%
\pgfpathlineto{\pgfqpoint{0.756190in}{1.330193in}}%
\pgfpathlineto{\pgfqpoint{0.775937in}{1.360707in}}%
\pgfpathlineto{\pgfqpoint{0.781579in}{1.366782in}}%
\pgfpathlineto{\pgfqpoint{0.823894in}{1.409348in}}%
\pgfpathlineto{\pgfqpoint{0.894419in}{1.478547in}}%
\pgfpathlineto{\pgfqpoint{0.936734in}{1.520938in}}%
\pgfpathlineto{\pgfqpoint{0.945197in}{1.530144in}}%
\pgfpathlineto{\pgfqpoint{0.964944in}{1.551987in}}%
\pgfpathlineto{\pgfqpoint{0.979049in}{1.567797in}}%
\pgfpathlineto{\pgfqpoint{1.012901in}{1.606441in}}%
\pgfpathlineto{\pgfqpoint{1.032648in}{1.627748in}}%
\pgfpathlineto{\pgfqpoint{1.041111in}{1.637140in}}%
\pgfpathlineto{\pgfqpoint{1.066500in}{1.664208in}}%
\pgfpathlineto{\pgfqpoint{1.105994in}{1.704974in}}%
\pgfpathlineto{\pgfqpoint{1.111636in}{1.709804in}}%
\pgfpathlineto{\pgfqpoint{1.122920in}{1.717469in}}%
\pgfpathlineto{\pgfqpoint{1.128562in}{1.720524in}}%
\pgfpathlineto{\pgfqpoint{1.131383in}{1.721682in}}%
\pgfpathlineto{\pgfqpoint{1.142667in}{1.719805in}}%
\pgfpathlineto{\pgfqpoint{1.145488in}{1.718777in}}%
\pgfpathlineto{\pgfqpoint{1.148309in}{1.717325in}}%
\pgfpathlineto{\pgfqpoint{1.151130in}{1.715476in}}%
\pgfpathlineto{\pgfqpoint{1.153951in}{1.713066in}}%
\pgfpathlineto{\pgfqpoint{1.165235in}{1.699239in}}%
\pgfpathlineto{\pgfqpoint{1.168056in}{1.695597in}}%
\pgfpathlineto{\pgfqpoint{1.173698in}{1.686745in}}%
\pgfpathlineto{\pgfqpoint{1.193445in}{1.653492in}}%
\pgfpathlineto{\pgfqpoint{1.207550in}{1.628512in}}%
\pgfpathlineto{\pgfqpoint{1.224476in}{1.597015in}}%
\pgfpathlineto{\pgfqpoint{1.261149in}{1.524582in}}%
\pgfpathlineto{\pgfqpoint{1.309106in}{1.429686in}}%
\pgfpathlineto{\pgfqpoint{1.337316in}{1.374788in}}%
\pgfpathlineto{\pgfqpoint{1.351421in}{1.347520in}}%
\pgfpathlineto{\pgfqpoint{1.359884in}{1.330477in}}%
\pgfpathlineto{\pgfqpoint{1.365526in}{1.318628in}}%
\pgfpathlineto{\pgfqpoint{1.388094in}{1.262744in}}%
\pgfpathlineto{\pgfqpoint{1.402199in}{1.228718in}}%
\pgfpathlineto{\pgfqpoint{1.447335in}{1.125067in}}%
\pgfpathlineto{\pgfqpoint{1.498113in}{1.009041in}}%
\pgfpathlineto{\pgfqpoint{1.517860in}{0.963298in}}%
\pgfpathlineto{\pgfqpoint{1.557354in}{0.876252in}}%
\pgfpathlineto{\pgfqpoint{1.588385in}{0.805329in}}%
\pgfpathlineto{\pgfqpoint{1.599669in}{0.783242in}}%
\pgfpathlineto{\pgfqpoint{1.616595in}{0.751761in}}%
\pgfpathlineto{\pgfqpoint{1.630700in}{0.727734in}}%
\pgfpathlineto{\pgfqpoint{1.644806in}{0.704836in}}%
\pgfpathlineto{\pgfqpoint{1.670195in}{0.666621in}}%
\pgfpathlineto{\pgfqpoint{1.675837in}{0.659907in}}%
\pgfpathlineto{\pgfqpoint{1.678658in}{0.657224in}}%
\pgfpathlineto{\pgfqpoint{1.684300in}{0.652892in}}%
\pgfpathlineto{\pgfqpoint{1.689942in}{0.649491in}}%
\pgfpathlineto{\pgfqpoint{1.698405in}{0.645196in}}%
\pgfpathlineto{\pgfqpoint{1.704047in}{0.642697in}}%
\pgfpathlineto{\pgfqpoint{1.709689in}{0.641190in}}%
\pgfpathlineto{\pgfqpoint{1.712510in}{0.640833in}}%
\pgfpathlineto{\pgfqpoint{1.720973in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{1.726615in}{0.641816in}}%
\pgfpathlineto{\pgfqpoint{1.737899in}{0.645782in}}%
\pgfpathlineto{\pgfqpoint{1.749183in}{0.652165in}}%
\pgfpathlineto{\pgfqpoint{1.757646in}{0.658455in}}%
\pgfpathlineto{\pgfqpoint{1.763288in}{0.663992in}}%
\pgfpathlineto{\pgfqpoint{1.788677in}{0.691146in}}%
\pgfpathlineto{\pgfqpoint{1.853560in}{0.761841in}}%
\pgfpathlineto{\pgfqpoint{1.870486in}{0.779421in}}%
\pgfpathlineto{\pgfqpoint{1.887412in}{0.795509in}}%
\pgfpathlineto{\pgfqpoint{1.904338in}{0.811172in}}%
\pgfpathlineto{\pgfqpoint{1.912801in}{0.818601in}}%
\pgfpathlineto{\pgfqpoint{1.926906in}{0.828647in}}%
\pgfpathlineto{\pgfqpoint{1.941011in}{0.838004in}}%
\pgfpathlineto{\pgfqpoint{1.955116in}{0.846389in}}%
\pgfpathlineto{\pgfqpoint{1.988968in}{0.865912in}}%
\pgfpathlineto{\pgfqpoint{2.014357in}{0.880879in}}%
\pgfpathlineto{\pgfqpoint{2.028462in}{0.889361in}}%
\pgfpathlineto{\pgfqpoint{2.034104in}{0.893242in}}%
\pgfpathlineto{\pgfqpoint{2.039746in}{0.898003in}}%
\pgfpathlineto{\pgfqpoint{2.048209in}{0.906068in}}%
\pgfpathlineto{\pgfqpoint{2.053851in}{0.912401in}}%
\pgfpathlineto{\pgfqpoint{2.059493in}{0.919376in}}%
\pgfpathlineto{\pgfqpoint{2.065135in}{0.927789in}}%
\pgfpathlineto{\pgfqpoint{2.073598in}{0.941714in}}%
\pgfpathlineto{\pgfqpoint{2.084882in}{0.961026in}}%
\pgfpathlineto{\pgfqpoint{2.107450in}{1.004031in}}%
\pgfpathlineto{\pgfqpoint{2.121555in}{1.032242in}}%
\pgfpathlineto{\pgfqpoint{2.144123in}{1.078307in}}%
\pgfpathlineto{\pgfqpoint{2.155407in}{1.102201in}}%
\pgfpathlineto{\pgfqpoint{2.169512in}{1.131991in}}%
\pgfpathlineto{\pgfqpoint{2.220290in}{1.235934in}}%
\pgfpathlineto{\pgfqpoint{2.240037in}{1.271837in}}%
\pgfpathlineto{\pgfqpoint{2.242858in}{1.276309in}}%
\pgfpathlineto{\pgfqpoint{2.251321in}{1.284600in}}%
\pgfpathlineto{\pgfqpoint{2.256963in}{1.289341in}}%
\pgfpathlineto{\pgfqpoint{2.262605in}{1.293078in}}%
\pgfpathlineto{\pgfqpoint{2.268247in}{1.296026in}}%
\pgfpathlineto{\pgfqpoint{2.273889in}{1.297926in}}%
\pgfpathlineto{\pgfqpoint{2.293636in}{1.302685in}}%
\pgfpathlineto{\pgfqpoint{2.296457in}{1.302950in}}%
\pgfpathlineto{\pgfqpoint{2.302099in}{1.302185in}}%
\pgfpathlineto{\pgfqpoint{2.307741in}{1.299907in}}%
\pgfpathlineto{\pgfqpoint{2.327488in}{1.290073in}}%
\pgfpathlineto{\pgfqpoint{2.350056in}{1.279975in}}%
\pgfpathlineto{\pgfqpoint{2.358519in}{1.274020in}}%
\pgfpathlineto{\pgfqpoint{2.366982in}{1.267145in}}%
\pgfpathlineto{\pgfqpoint{2.398013in}{1.238437in}}%
\pgfpathlineto{\pgfqpoint{2.417760in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{2.437507in}{1.204546in}}%
\pgfpathlineto{\pgfqpoint{2.477001in}{1.170787in}}%
\pgfpathlineto{\pgfqpoint{2.493927in}{1.157144in}}%
\pgfpathlineto{\pgfqpoint{2.508032in}{1.147278in}}%
\pgfpathlineto{\pgfqpoint{2.533421in}{1.133636in}}%
\pgfpathlineto{\pgfqpoint{2.541884in}{1.129222in}}%
\pgfpathlineto{\pgfqpoint{2.567273in}{1.115510in}}%
\pgfpathlineto{\pgfqpoint{2.592662in}{1.103911in}}%
\pgfpathlineto{\pgfqpoint{2.629335in}{1.086776in}}%
\pgfpathlineto{\pgfqpoint{2.643441in}{1.078496in}}%
\pgfpathlineto{\pgfqpoint{2.666009in}{1.064508in}}%
\pgfpathlineto{\pgfqpoint{2.680114in}{1.055302in}}%
\pgfpathlineto{\pgfqpoint{2.716787in}{1.030401in}}%
\pgfpathlineto{\pgfqpoint{2.739355in}{1.020256in}}%
\pgfpathlineto{\pgfqpoint{2.744997in}{1.018496in}}%
\pgfpathlineto{\pgfqpoint{2.759102in}{1.015196in}}%
\pgfpathlineto{\pgfqpoint{2.770386in}{1.013164in}}%
\pgfpathlineto{\pgfqpoint{2.784491in}{1.011038in}}%
\pgfpathlineto{\pgfqpoint{2.795775in}{1.009915in}}%
\pgfpathlineto{\pgfqpoint{2.804238in}{1.010632in}}%
\pgfpathlineto{\pgfqpoint{2.815522in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{2.821164in}{1.014933in}}%
\pgfpathlineto{\pgfqpoint{2.826806in}{1.019391in}}%
\pgfpathlineto{\pgfqpoint{2.829627in}{1.021913in}}%
\pgfpathlineto{\pgfqpoint{2.838090in}{1.032526in}}%
\pgfpathlineto{\pgfqpoint{2.849374in}{1.049115in}}%
\pgfpathlineto{\pgfqpoint{2.857837in}{1.063160in}}%
\pgfpathlineto{\pgfqpoint{2.897331in}{1.130313in}}%
\pgfpathlineto{\pgfqpoint{2.956572in}{1.238684in}}%
\pgfpathlineto{\pgfqpoint{2.979140in}{1.280873in}}%
\pgfpathlineto{\pgfqpoint{3.063770in}{1.438168in}}%
\pgfpathlineto{\pgfqpoint{3.154042in}{1.593866in}}%
\pgfpathlineto{\pgfqpoint{3.207641in}{1.693786in}}%
\pgfpathlineto{\pgfqpoint{3.272524in}{1.820490in}}%
\pgfpathlineto{\pgfqpoint{3.382543in}{2.035486in}}%
\pgfpathlineto{\pgfqpoint{3.385364in}{2.040833in}}%
\pgfpathlineto{\pgfqpoint{3.385364in}{2.040833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.526273in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.526273in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{3.526273in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{3.526273in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_low_X3_X4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.619732in}{2.263639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{2.263639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.263639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058249in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058249in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368259in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368259in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678269in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678269in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368264in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{0.955823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.903017in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.340835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.288029in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.725847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.673040in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.340833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875537in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.678210in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.666478in}}%
\pgfpathlineto{\pgfqpoint{1.973350in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.654072in}}%
\pgfpathlineto{\pgfqpoint{1.957475in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.641862in}}%
\pgfpathlineto{\pgfqpoint{1.941271in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.629386in}}%
\pgfpathlineto{\pgfqpoint{1.928340in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.613357in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.610322in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.608639in}}%
\pgfpathlineto{\pgfqpoint{1.891536in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.599365in}}%
\pgfpathlineto{\pgfqpoint{1.880531in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.578001in}}%
\pgfpathlineto{\pgfqpoint{1.871290in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750284in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.871290in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.578001in}}%
\pgfpathlineto{\pgfqpoint{1.880531in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.599365in}}%
\pgfpathlineto{\pgfqpoint{1.891536in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.608639in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.610322in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.613357in}}%
\pgfpathlineto{\pgfqpoint{1.928340in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.629386in}}%
\pgfpathlineto{\pgfqpoint{1.941271in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.641862in}}%
\pgfpathlineto{\pgfqpoint{1.957475in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.654072in}}%
\pgfpathlineto{\pgfqpoint{1.973350in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.666478in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.678210in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.790638in}}%
\pgfpathlineto{\pgfqpoint{1.987013in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{1.962470in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.766057in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.759409in}}%
\pgfpathlineto{\pgfqpoint{1.934631in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.751238in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.750389in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.746498in}}%
\pgfpathlineto{\pgfqpoint{1.881612in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.736195in}}%
\pgfpathlineto{\pgfqpoint{1.865368in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.723224in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.715846in}}%
\pgfpathlineto{\pgfqpoint{1.839599in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.710236in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.703059in}}%
\pgfpathlineto{\pgfqpoint{1.818199in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.689602in}}%
\pgfpathlineto{\pgfqpoint{1.804207in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.675152in}}%
\pgfpathlineto{\pgfqpoint{1.788175in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.663870in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.653099in}}%
\pgfpathlineto{\pgfqpoint{1.771762in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.636576in}}%
\pgfpathlineto{\pgfqpoint{1.761486in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.756263in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.751372in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.746538in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.741578in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625032in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.741578in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.746538in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.598458in}}%
\pgfpathlineto{\pgfqpoint{1.751372in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.756263in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.761486in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.636576in}}%
\pgfpathlineto{\pgfqpoint{1.771762in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.653099in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.663870in}}%
\pgfpathlineto{\pgfqpoint{1.788175in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.675152in}}%
\pgfpathlineto{\pgfqpoint{1.804207in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.689602in}}%
\pgfpathlineto{\pgfqpoint{1.818199in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.703059in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.710236in}}%
\pgfpathlineto{\pgfqpoint{1.839599in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.715846in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.723224in}}%
\pgfpathlineto{\pgfqpoint{1.865368in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.736195in}}%
\pgfpathlineto{\pgfqpoint{1.881612in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.746498in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.750389in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.751238in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.752558in}}%
\pgfpathlineto{\pgfqpoint{1.934631in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.759409in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.766057in}}%
\pgfpathlineto{\pgfqpoint{1.962470in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.773490in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.781544in}}%
\pgfpathlineto{\pgfqpoint{1.987013in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.790638in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.902288in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.899571in}}%
\pgfpathlineto{\pgfqpoint{1.966461in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.894004in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.891698in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.889297in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.888722in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.888303in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.882993in}}%
\pgfpathlineto{\pgfqpoint{1.872026in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.871157in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.866394in}}%
\pgfpathlineto{\pgfqpoint{1.812895in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.842943in}}%
\pgfpathlineto{\pgfqpoint{1.778716in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.831635in}}%
\pgfpathlineto{\pgfqpoint{1.768632in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.808710in}}%
\pgfpathlineto{\pgfqpoint{1.761750in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.757993in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.778692in}}%
\pgfpathlineto{\pgfqpoint{1.745997in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.761970in}}%
\pgfpathlineto{\pgfqpoint{1.732511in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.751221in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.743293in}}%
\pgfpathlineto{\pgfqpoint{1.710396in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.733404in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.727946in}}%
\pgfpathlineto{\pgfqpoint{1.684153in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.720028in}}%
\pgfpathlineto{\pgfqpoint{1.670417in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.696325in}}%
\pgfpathlineto{\pgfqpoint{1.662213in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.656562in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.651508in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{1.645449in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.639013in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.629732in}}%
\pgfpathlineto{\pgfqpoint{1.632752in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.626343in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.598605in}}%
\pgfpathlineto{\pgfqpoint{1.620414in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.614642in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474729in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.614642in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.620414in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.598605in}}%
\pgfpathlineto{\pgfqpoint{1.626343in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.632752in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.629732in}}%
\pgfpathlineto{\pgfqpoint{1.639013in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.645449in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.659452in}}%
\pgfpathlineto{\pgfqpoint{1.651508in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.656562in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.662213in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.696325in}}%
\pgfpathlineto{\pgfqpoint{1.670417in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.720028in}}%
\pgfpathlineto{\pgfqpoint{1.684153in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.727946in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.733404in}}%
\pgfpathlineto{\pgfqpoint{1.710396in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.743293in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.751221in}}%
\pgfpathlineto{\pgfqpoint{1.732511in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.761970in}}%
\pgfpathlineto{\pgfqpoint{1.745997in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.778692in}}%
\pgfpathlineto{\pgfqpoint{1.757993in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.761750in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.808710in}}%
\pgfpathlineto{\pgfqpoint{1.768632in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.831635in}}%
\pgfpathlineto{\pgfqpoint{1.778716in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.842943in}}%
\pgfpathlineto{\pgfqpoint{1.796241in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.853758in}}%
\pgfpathlineto{\pgfqpoint{1.812895in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.866394in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.871157in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.873736in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.875395in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.877694in}}%
\pgfpathlineto{\pgfqpoint{1.872026in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.882993in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.888303in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.888722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.889297in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.891698in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.894004in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.896708in}}%
\pgfpathlineto{\pgfqpoint{1.966461in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.899571in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.902288in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.944511in}}%
\pgfpathlineto{\pgfqpoint{1.986923in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.942289in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.940131in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.936938in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.935044in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.934655in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.933376in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.930632in}}%
\pgfpathlineto{\pgfqpoint{1.866482in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.927874in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.927046in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.926547in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.924441in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.923021in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.922156in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.921448in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.919709in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{1.747099in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.908474in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.904157in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.900705in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{1.698703in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.896595in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.895536in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.892548in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.887857in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.882093in}}%
\pgfpathlineto{\pgfqpoint{1.637289in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.870873in}}%
\pgfpathlineto{\pgfqpoint{1.620479in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.849186in}}%
\pgfpathlineto{\pgfqpoint{1.608255in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.604808in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.601482in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.797018in}}%
\pgfpathlineto{\pgfqpoint{1.598340in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.774351in}}%
\pgfpathlineto{\pgfqpoint{1.586483in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.575030in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.757362in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.752939in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.748425in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.741069in}}%
\pgfpathlineto{\pgfqpoint{1.526428in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.721493in}}%
\pgfpathlineto{\pgfqpoint{1.521453in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.695406in}}%
\pgfpathlineto{\pgfqpoint{1.512250in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.504918in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.668843in}}%
\pgfpathlineto{\pgfqpoint{1.497617in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.490418in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.641548in}}%
\pgfpathlineto{\pgfqpoint{1.484292in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.478232in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.476057in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.577542in}}%
\pgfpathlineto{\pgfqpoint{1.473991in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.473991in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.577542in}}%
\pgfpathlineto{\pgfqpoint{1.476057in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.478232in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.480520in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.484292in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.641548in}}%
\pgfpathlineto{\pgfqpoint{1.490418in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.497617in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.668843in}}%
\pgfpathlineto{\pgfqpoint{1.504918in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.512250in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.695406in}}%
\pgfpathlineto{\pgfqpoint{1.521453in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.721493in}}%
\pgfpathlineto{\pgfqpoint{1.526428in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.741069in}}%
\pgfpathlineto{\pgfqpoint{1.538293in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.748425in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.752939in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.757362in}}%
\pgfpathlineto{\pgfqpoint{1.575030in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.586483in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.774351in}}%
\pgfpathlineto{\pgfqpoint{1.598340in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.797018in}}%
\pgfpathlineto{\pgfqpoint{1.601482in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.604808in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.608255in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.849186in}}%
\pgfpathlineto{\pgfqpoint{1.613056in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.620479in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.870873in}}%
\pgfpathlineto{\pgfqpoint{1.637289in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.882093in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.887857in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.892548in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.895536in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.896595in}}%
\pgfpathlineto{\pgfqpoint{1.698703in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.897607in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.900705in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.904157in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.908474in}}%
\pgfpathlineto{\pgfqpoint{1.747099in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.919709in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.921448in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.922156in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.923021in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.924441in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.925793in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.926547in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.927046in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.927874in}}%
\pgfpathlineto{\pgfqpoint{1.866482in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.930632in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.933376in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.934655in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.935044in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.935514in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.936938in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.940131in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.942289in}}%
\pgfpathlineto{\pgfqpoint{1.986923in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.944511in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.683881in}}%
\pgfpathlineto{\pgfqpoint{1.984760in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.978423in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.653143in}}%
\pgfpathlineto{\pgfqpoint{1.972075in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.965716in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.622544in}}%
\pgfpathlineto{\pgfqpoint{1.958188in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.598852in}}%
\pgfpathlineto{\pgfqpoint{1.949621in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.582751in}}%
\pgfpathlineto{\pgfqpoint{1.937535in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.926765in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.564666in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.556318in}}%
\pgfpathlineto{\pgfqpoint{1.903888in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.548870in}}%
\pgfpathlineto{\pgfqpoint{1.892793in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{1.887453in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.887753in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{1.888137in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.888890in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.889662in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.890458in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.425872in}}%
\pgfpathlineto{\pgfqpoint{1.879968in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.402771in}}%
\pgfpathlineto{\pgfqpoint{1.871417in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.379994in}}%
\pgfpathlineto{\pgfqpoint{1.862388in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.373941in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.371355in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.367784in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{1.804668in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.333353in}}%
\pgfpathlineto{\pgfqpoint{1.813071in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.320339in}}%
\pgfpathlineto{\pgfqpoint{1.855944in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.307840in}}%
\pgfpathlineto{\pgfqpoint{1.864048in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.300591in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.296662in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.294992in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.292685in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.282156in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.278393in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.277526in}}%
\pgfpathlineto{\pgfqpoint{1.771516in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.261483in}}%
\pgfpathlineto{\pgfqpoint{1.761434in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.758119in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.756149in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.751104in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.206285in}}%
\pgfpathlineto{\pgfqpoint{1.745619in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.739980in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.171270in}}%
\pgfpathlineto{\pgfqpoint{1.733333in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.725636in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.142582in}}%
\pgfpathlineto{\pgfqpoint{1.723778in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.724251in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.724844in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.723559in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.719087in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.714560in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.046494in}}%
\pgfpathlineto{\pgfqpoint{1.709713in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.705451in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.002734in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.002240in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.000930in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.998912in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.994830in}}%
\pgfpathlineto{\pgfqpoint{1.633889in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.981876in}}%
\pgfpathlineto{\pgfqpoint{1.618507in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.967012in}}%
\pgfpathlineto{\pgfqpoint{1.610821in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.952330in}}%
\pgfpathlineto{\pgfqpoint{1.592759in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.941864in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.935496in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.933585in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.931625in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.929498in}}%
\pgfpathlineto{\pgfqpoint{1.509423in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.925044in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{1.478816in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.908342in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.464349in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{1.460041in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.455512in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.452335in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{1.443156in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.789917in}}%
\pgfpathlineto{\pgfqpoint{1.436160in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.784175in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.775052in}}%
\pgfpathlineto{\pgfqpoint{1.410775in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.400738in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.755639in}}%
\pgfpathlineto{\pgfqpoint{1.391240in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.726868in}}%
\pgfpathlineto{\pgfqpoint{1.386919in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.386578in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.380891in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.681079in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.366873in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.653402in}}%
\pgfpathlineto{\pgfqpoint{1.359511in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.351689in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.623398in}}%
\pgfpathlineto{\pgfqpoint{1.346822in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.347655in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.348433in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.348453in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161597in}{0.581199in}}%
\pgfpathlineto{\pgfqpoint{1.164545in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.348453in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.348433in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.347655in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.346822in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.623398in}}%
\pgfpathlineto{\pgfqpoint{1.351689in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.359511in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.653402in}}%
\pgfpathlineto{\pgfqpoint{1.366873in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.373912in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.681079in}}%
\pgfpathlineto{\pgfqpoint{1.380891in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.386578in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.386919in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.726868in}}%
\pgfpathlineto{\pgfqpoint{1.391240in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.755639in}}%
\pgfpathlineto{\pgfqpoint{1.400738in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.410775in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.775052in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.784175in}}%
\pgfpathlineto{\pgfqpoint{1.436160in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.789917in}}%
\pgfpathlineto{\pgfqpoint{1.443156in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.817298in}}%
\pgfpathlineto{\pgfqpoint{1.450025in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.452335in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.455512in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.460041in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.874365in}}%
\pgfpathlineto{\pgfqpoint{1.464349in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.469104in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.908342in}}%
\pgfpathlineto{\pgfqpoint{1.478816in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.919542in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.925044in}}%
\pgfpathlineto{\pgfqpoint{1.509423in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.929498in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.931625in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.933585in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.934816in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.935496in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.936151in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.941864in}}%
\pgfpathlineto{\pgfqpoint{1.592759in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.952330in}}%
\pgfpathlineto{\pgfqpoint{1.610821in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.967012in}}%
\pgfpathlineto{\pgfqpoint{1.618507in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.981876in}}%
\pgfpathlineto{\pgfqpoint{1.633889in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.994830in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.998912in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.000930in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.002240in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.002734in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.003228in}}%
\pgfpathlineto{\pgfqpoint{1.701072in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.705451in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.709713in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.046494in}}%
\pgfpathlineto{\pgfqpoint{1.714560in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.719087in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.723559in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.724844in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.724251in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.723778in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.142582in}}%
\pgfpathlineto{\pgfqpoint{1.725636in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.733333in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.171270in}}%
\pgfpathlineto{\pgfqpoint{1.739980in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.745619in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.206285in}}%
\pgfpathlineto{\pgfqpoint{1.751104in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.756149in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.758119in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.761434in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.261483in}}%
\pgfpathlineto{\pgfqpoint{1.771516in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.277526in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.278393in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.282156in}}%
\pgfpathlineto{\pgfqpoint{1.804336in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.292685in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.294992in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.296662in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.300591in}}%
\pgfpathlineto{\pgfqpoint{1.864048in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.307840in}}%
\pgfpathlineto{\pgfqpoint{1.855944in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.320339in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.323109in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.326935in}}%
\pgfpathlineto{\pgfqpoint{1.813071in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.333353in}}%
\pgfpathlineto{\pgfqpoint{1.804668in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.358520in}}%
\pgfpathlineto{\pgfqpoint{1.817606in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.367784in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.371355in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.373941in}}%
\pgfpathlineto{\pgfqpoint{1.862388in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.379994in}}%
\pgfpathlineto{\pgfqpoint{1.871417in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.402771in}}%
\pgfpathlineto{\pgfqpoint{1.879968in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.425872in}}%
\pgfpathlineto{\pgfqpoint{1.888632in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.890458in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.889662in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.888890in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.888137in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.490253in}}%
\pgfpathlineto{\pgfqpoint{1.887753in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.887453in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.522975in}}%
\pgfpathlineto{\pgfqpoint{1.892793in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.548870in}}%
\pgfpathlineto{\pgfqpoint{1.903888in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.556318in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.564666in}}%
\pgfpathlineto{\pgfqpoint{1.926765in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.937535in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.582751in}}%
\pgfpathlineto{\pgfqpoint{1.949621in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.598852in}}%
\pgfpathlineto{\pgfqpoint{1.958188in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.622544in}}%
\pgfpathlineto{\pgfqpoint{1.965716in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.972075in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.653143in}}%
\pgfpathlineto{\pgfqpoint{1.978423in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.984760in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.683881in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.586116in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.585335in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.584553in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.583772in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.582991in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.582203in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.581218in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.580046in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.578845in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.577634in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.576422in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.575211in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.920569in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.917828in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.915083in}}%
\pgfpathlineto{\pgfqpoint{1.542116in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.904642in}}%
\pgfpathlineto{\pgfqpoint{1.529883in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.885218in}}%
\pgfpathlineto{\pgfqpoint{1.519853in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.865793in}}%
\pgfpathlineto{\pgfqpoint{1.511425in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.507874in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.501413in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.806252in}}%
\pgfpathlineto{\pgfqpoint{1.498657in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.495984in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.493292in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.489391in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.745518in}}%
\pgfpathlineto{\pgfqpoint{1.486184in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.482100in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.476288in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.702176in}}%
\pgfpathlineto{\pgfqpoint{1.472455in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.469337in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.639736in}}%
\pgfpathlineto{\pgfqpoint{1.459965in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.456807in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.450557in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.576996in}}%
\pgfpathlineto{\pgfqpoint{1.438139in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.565429in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.564595in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.556154in}}%
\pgfpathlineto{\pgfqpoint{1.409494in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.401872in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.528291in}}%
\pgfpathlineto{\pgfqpoint{1.396761in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.397288in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.397894in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.398538in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.448827in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.438944in}}%
\pgfpathlineto{\pgfqpoint{1.398317in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.414462in}}%
\pgfpathlineto{\pgfqpoint{1.385279in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.377514in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{1.370351in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.364248in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.349265in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.347602in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.371292in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.286650in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.358986in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.354344in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.349880in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.237350in}}%
\pgfpathlineto{\pgfqpoint{1.346411in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.208313in}}%
\pgfpathlineto{\pgfqpoint{1.327068in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.189086in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.183268in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.183224in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.182680in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.267139in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.176072in}}%
\pgfpathlineto{\pgfqpoint{1.252341in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.157549in}}%
\pgfpathlineto{\pgfqpoint{1.244126in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.242594in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.242970in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.243441in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.242420in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.238864in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{1.235148in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.231381in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.228282in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.225098in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.998967in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.995824in}}%
\pgfpathlineto{\pgfqpoint{1.194746in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.982359in}}%
\pgfpathlineto{\pgfqpoint{1.182586in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.973471in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.969965in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.969038in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.968061in}}%
\pgfpathlineto{\pgfqpoint{1.230478in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.954253in}}%
\pgfpathlineto{\pgfqpoint{1.246149in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.239548in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.240122in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.885474in}}%
\pgfpathlineto{\pgfqpoint{1.250852in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.251143in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.861898in}}%
\pgfpathlineto{\pgfqpoint{1.245564in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.241897in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.239224in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.804803in}}%
\pgfpathlineto{\pgfqpoint{1.236636in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.234623in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.228964in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.759522in}}%
\pgfpathlineto{\pgfqpoint{1.221576in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.202066in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.733493in}}%
\pgfpathlineto{\pgfqpoint{1.197615in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.719788in}}%
\pgfpathlineto{\pgfqpoint{1.202271in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.707490in}}%
\pgfpathlineto{\pgfqpoint{1.191666in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.689132in}}%
\pgfpathlineto{\pgfqpoint{1.180663in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.669451in}}%
\pgfpathlineto{\pgfqpoint{1.170751in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.649831in}}%
\pgfpathlineto{\pgfqpoint{1.161081in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.154708in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.153495in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.157168in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.160593in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.581199in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036345in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{1.044310in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.164545in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.581199in}}%
\pgfpathlineto{\pgfqpoint{1.160593in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.157168in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.153495in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.154708in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.161081in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.649831in}}%
\pgfpathlineto{\pgfqpoint{1.170751in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.669451in}}%
\pgfpathlineto{\pgfqpoint{1.180663in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.689132in}}%
\pgfpathlineto{\pgfqpoint{1.191666in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.707490in}}%
\pgfpathlineto{\pgfqpoint{1.202271in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.719788in}}%
\pgfpathlineto{\pgfqpoint{1.197615in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.733493in}}%
\pgfpathlineto{\pgfqpoint{1.202066in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.749753in}}%
\pgfpathlineto{\pgfqpoint{1.221576in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.759522in}}%
\pgfpathlineto{\pgfqpoint{1.228964in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.234623in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.236636in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.804803in}}%
\pgfpathlineto{\pgfqpoint{1.239224in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.241897in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.245564in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.861898in}}%
\pgfpathlineto{\pgfqpoint{1.251143in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.250852in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.885474in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.240122in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.239548in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.246149in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.954253in}}%
\pgfpathlineto{\pgfqpoint{1.230478in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.968061in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.969038in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.969965in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.973471in}}%
\pgfpathlineto{\pgfqpoint{1.182586in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.982359in}}%
\pgfpathlineto{\pgfqpoint{1.194746in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.995824in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.998967in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.002111in}}%
\pgfpathlineto{\pgfqpoint{1.225098in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.228282in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.231381in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.235148in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.059466in}}%
\pgfpathlineto{\pgfqpoint{1.238864in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.242420in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.243441in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.242970in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.242594in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.244126in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.157549in}}%
\pgfpathlineto{\pgfqpoint{1.252341in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.176072in}}%
\pgfpathlineto{\pgfqpoint{1.267139in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.179388in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.182680in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.183224in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.183268in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.189086in}}%
\pgfpathlineto{\pgfqpoint{1.327068in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.208313in}}%
\pgfpathlineto{\pgfqpoint{1.337144in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.346411in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.237350in}}%
\pgfpathlineto{\pgfqpoint{1.349880in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.354344in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.358986in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.361830in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.286650in}}%
\pgfpathlineto{\pgfqpoint{1.371292in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.369123in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.363426in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.347602in}}%
\pgfpathlineto{\pgfqpoint{1.361895in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.349265in}}%
\pgfpathlineto{\pgfqpoint{1.364248in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.370351in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.389293in}}%
\pgfpathlineto{\pgfqpoint{1.377514in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.385279in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.414462in}}%
\pgfpathlineto{\pgfqpoint{1.398317in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.438944in}}%
\pgfpathlineto{\pgfqpoint{1.399878in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.448827in}}%
\pgfpathlineto{\pgfqpoint{1.399198in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.398538in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.397894in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.397288in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.396761in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.528291in}}%
\pgfpathlineto{\pgfqpoint{1.401872in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.409494in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.556154in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.564595in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.565429in}}%
\pgfpathlineto{\pgfqpoint{1.438139in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.576996in}}%
\pgfpathlineto{\pgfqpoint{1.450557in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.453658in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.456807in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.459965in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.639736in}}%
\pgfpathlineto{\pgfqpoint{1.463094in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.466219in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.469337in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.472455in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.702176in}}%
\pgfpathlineto{\pgfqpoint{1.476288in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.482100in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.486184in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.745518in}}%
\pgfpathlineto{\pgfqpoint{1.489391in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.493292in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.495984in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.498657in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.806252in}}%
\pgfpathlineto{\pgfqpoint{1.501413in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.504337in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.507874in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.511425in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.865793in}}%
\pgfpathlineto{\pgfqpoint{1.519853in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.885218in}}%
\pgfpathlineto{\pgfqpoint{1.529883in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.904642in}}%
\pgfpathlineto{\pgfqpoint{1.542116in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.915083in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.917828in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.920569in}}%
\pgfpathlineto{\pgfqpoint{1.575211in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.576422in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.577634in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.578845in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.580046in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.581218in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.582203in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.582991in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.583772in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.584553in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.585335in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.586116in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.106044in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.134782in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.133775in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.132768in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.131761in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.129477in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.127966in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.126419in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.124858in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{1.123460in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.122251in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.121041in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.119832in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.118622in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.117413in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.116203in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.114003in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.113043in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.112084in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.774700in}}%
\pgfpathlineto{\pgfqpoint{1.111118in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.109718in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.108134in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.105018in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.100583in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.700684in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.695691in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.693975in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.692359in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.690907in}}%
\pgfpathlineto{\pgfqpoint{1.048231in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.689454in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.688556in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.687759in}}%
\pgfpathlineto{\pgfqpoint{1.006286in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.000045in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.656549in}}%
\pgfpathlineto{\pgfqpoint{0.997210in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.995248in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.993268in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.991293in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.989349in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.553354in}}%
\pgfpathlineto{\pgfqpoint{0.985978in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.984341in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.983242in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.983356in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.983486in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.983624in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.983766in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.983912in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.983577in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.980420in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.973968in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{0.962676in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.359198in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.357052in}}%
\pgfpathlineto{\pgfqpoint{0.941030in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.332856in}}%
\pgfpathlineto{\pgfqpoint{0.972328in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.312460in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.299530in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.289115in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.288583in}}%
\pgfpathlineto{\pgfqpoint{0.940669in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.281931in}}%
\pgfpathlineto{\pgfqpoint{0.925061in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.269947in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.262261in}}%
\pgfpathlineto{\pgfqpoint{0.907759in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.900618in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.232199in}}%
\pgfpathlineto{\pgfqpoint{0.896901in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.888633in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.204127in}}%
\pgfpathlineto{\pgfqpoint{0.879034in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.184574in}}%
\pgfpathlineto{\pgfqpoint{0.863849in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.175374in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.166057in}}%
\pgfpathlineto{\pgfqpoint{0.843566in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.155803in}}%
\pgfpathlineto{\pgfqpoint{0.825027in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.139876in}}%
\pgfpathlineto{\pgfqpoint{0.821344in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.822219in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.823314in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.820939in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.812669in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.065304in}}%
\pgfpathlineto{\pgfqpoint{0.807412in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.803128in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.799603in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.016624in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.792363in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.788463in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.970467in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.964162in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{0.827342in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.958698in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.957280in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.955996in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.954686in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.952031in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.949091in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.946060in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.944540in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.943736in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.938123in}}%
\pgfpathlineto{\pgfqpoint{0.979224in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.920835in}}%
\pgfpathlineto{\pgfqpoint{0.992650in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.906502in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.899664in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.897919in}}%
\pgfpathlineto{\pgfqpoint{1.038144in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.895191in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.892271in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.888704in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.884482in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{1.102463in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.856822in}}%
\pgfpathlineto{\pgfqpoint{1.094806in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.087181in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{1.081208in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.075377in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.797695in}}%
\pgfpathlineto{\pgfqpoint{1.071759in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.065079in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{1.058594in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.052235in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.054456in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{1.062856in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{1.054677in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.687942in}}%
\pgfpathlineto{\pgfqpoint{1.042345in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.026017in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.662462in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.653857in}}%
\pgfpathlineto{\pgfqpoint{1.008725in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.001333in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.002050in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.010559in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.592177in}}%
\pgfpathlineto{\pgfqpoint{1.031214in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.582085in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898567in}{0.580140in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.044310in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.582085in}}%
\pgfpathlineto{\pgfqpoint{1.031214in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.592177in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.600554in}}%
\pgfpathlineto{\pgfqpoint{1.010559in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.002050in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.001333in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.008725in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.653857in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.662462in}}%
\pgfpathlineto{\pgfqpoint{1.026017in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.672175in}}%
\pgfpathlineto{\pgfqpoint{1.042345in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.687942in}}%
\pgfpathlineto{\pgfqpoint{1.054677in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{1.062856in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.713861in}}%
\pgfpathlineto{\pgfqpoint{1.054456in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.052235in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.058594in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.763956in}}%
\pgfpathlineto{\pgfqpoint{1.065079in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.071759in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.797695in}}%
\pgfpathlineto{\pgfqpoint{1.075377in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.081208in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.833226in}}%
\pgfpathlineto{\pgfqpoint{1.087181in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.094806in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.856822in}}%
\pgfpathlineto{\pgfqpoint{1.102463in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.874785in}}%
\pgfpathlineto{\pgfqpoint{1.092762in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.884482in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.888704in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.892271in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.895191in}}%
\pgfpathlineto{\pgfqpoint{1.038144in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.897919in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.899664in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.906502in}}%
\pgfpathlineto{\pgfqpoint{0.992650in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.920835in}}%
\pgfpathlineto{\pgfqpoint{0.979224in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.938123in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.943736in}}%
\pgfpathlineto{\pgfqpoint{0.956718in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.944540in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.945311in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.946060in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.946801in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.949091in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.952031in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.954686in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.955996in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.957280in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.958698in}}%
\pgfpathlineto{\pgfqpoint{0.827342in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.960731in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.964162in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.970467in}}%
\pgfpathlineto{\pgfqpoint{0.788463in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.792363in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.795982in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.016624in}}%
\pgfpathlineto{\pgfqpoint{0.799603in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.803128in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.807412in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.065304in}}%
\pgfpathlineto{\pgfqpoint{0.812669in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.820939in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.823314in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.822219in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.821344in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.139876in}}%
\pgfpathlineto{\pgfqpoint{0.825027in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.155803in}}%
\pgfpathlineto{\pgfqpoint{0.843566in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.166057in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.175374in}}%
\pgfpathlineto{\pgfqpoint{0.863849in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.184574in}}%
\pgfpathlineto{\pgfqpoint{0.879034in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.204127in}}%
\pgfpathlineto{\pgfqpoint{0.888633in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.896901in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.232199in}}%
\pgfpathlineto{\pgfqpoint{0.900618in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.907759in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.262261in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.269947in}}%
\pgfpathlineto{\pgfqpoint{0.925061in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.281931in}}%
\pgfpathlineto{\pgfqpoint{0.940669in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.288583in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.289115in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.299530in}}%
\pgfpathlineto{\pgfqpoint{0.974416in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.312460in}}%
\pgfpathlineto{\pgfqpoint{0.972328in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.332856in}}%
\pgfpathlineto{\pgfqpoint{0.958368in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.335614in}}%
\pgfpathlineto{\pgfqpoint{0.941030in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.357052in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.359198in}}%
\pgfpathlineto{\pgfqpoint{0.962676in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.378383in}}%
\pgfpathlineto{\pgfqpoint{0.973968in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.977195in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.980420in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.983577in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.983912in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.983766in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.983624in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.983486in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.983356in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.983242in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.984341in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.985978in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.553354in}}%
\pgfpathlineto{\pgfqpoint{0.987616in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.989349in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.991293in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.993268in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.995248in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.997210in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.656549in}}%
\pgfpathlineto{\pgfqpoint{1.000045in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.006286in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.687759in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.688556in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.689454in}}%
\pgfpathlineto{\pgfqpoint{1.048231in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.690907in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.692359in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.693975in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.695691in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.700684in}}%
\pgfpathlineto{\pgfqpoint{1.100583in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.105018in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.108134in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.109718in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.111118in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.774700in}}%
\pgfpathlineto{\pgfqpoint{1.112084in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.113043in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.114003in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.114999in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.116203in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.117413in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.118622in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.119832in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.121041in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.122251in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.123460in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.946939in}}%
\pgfpathlineto{\pgfqpoint{1.124858in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.126419in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.127966in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.129477in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.130746in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.131761in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.132768in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.133775in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.134782in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.135788in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.106044in}}%
\pgfpathlineto{\pgfqpoint{1.136996in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.769975in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.769404in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.768879in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.767829in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.767304in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.766775in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.766113in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.765325in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.764519in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.763705in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.762891in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.762077in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.761263in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.899554in}}%
\pgfpathlineto{\pgfqpoint{0.760449in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.759635in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.758821in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.758007in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.757197in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.756526in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.755881in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.755235in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.754585in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.753643in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.750480in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.710391in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.925450in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.919106in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.912238in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.906898in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.902749in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.898353in}}%
\pgfpathlineto{\pgfqpoint{0.815338in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.896051in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.893924in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.888137in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.885141in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.875729in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.873256in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.870773in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.868041in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.862669in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.856731in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.851610in}}%
\pgfpathlineto{\pgfqpoint{0.921661in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{0.903503in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.827255in}}%
\pgfpathlineto{\pgfqpoint{0.894799in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.886781in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.801716in}}%
\pgfpathlineto{\pgfqpoint{0.881614in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.880330in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.879108in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.878010in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.726151in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{0.899667in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.708312in}}%
\pgfpathlineto{\pgfqpoint{0.894429in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.886385in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.678998in}}%
\pgfpathlineto{\pgfqpoint{0.879200in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.649880in}}%
\pgfpathlineto{\pgfqpoint{0.872922in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.866796in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.870588in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.614033in}}%
\pgfpathlineto{\pgfqpoint{0.882258in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.596884in}}%
\pgfpathlineto{\pgfqpoint{0.893890in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.580140in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.773314in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.907469in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.580140in}}%
\pgfpathlineto{\pgfqpoint{0.893890in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.596884in}}%
\pgfpathlineto{\pgfqpoint{0.882258in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.614033in}}%
\pgfpathlineto{\pgfqpoint{0.870588in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.866796in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.872922in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.649880in}}%
\pgfpathlineto{\pgfqpoint{0.879200in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.678998in}}%
\pgfpathlineto{\pgfqpoint{0.886385in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.894429in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.708312in}}%
\pgfpathlineto{\pgfqpoint{0.899667in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.711836in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.726151in}}%
\pgfpathlineto{\pgfqpoint{0.885815in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.878010in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.879108in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.880330in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.881614in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.801716in}}%
\pgfpathlineto{\pgfqpoint{0.886781in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.894799in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.827255in}}%
\pgfpathlineto{\pgfqpoint{0.903503in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.845202in}}%
\pgfpathlineto{\pgfqpoint{0.921661in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.851610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.856731in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.862669in}}%
\pgfpathlineto{\pgfqpoint{0.952612in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.868041in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.870773in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.873256in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.875729in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.881831in}}%
\pgfpathlineto{\pgfqpoint{0.898384in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.885141in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.888137in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.890033in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.891885in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.893924in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.896051in}}%
\pgfpathlineto{\pgfqpoint{0.815338in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.898353in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.902749in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.906898in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.912238in}}%
\pgfpathlineto{\pgfqpoint{0.771691in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.919106in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.925450in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.878028in}}%
\pgfpathlineto{\pgfqpoint{0.756142in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.853960in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.689611in}}%
\pgfpathlineto{\pgfqpoint{0.753081in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.759077in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{0.763712in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.767487in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.769583in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.770378in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.771254in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.772101in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750480in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.752578in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.753643in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.754585in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.755235in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.755881in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.756526in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.757197in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.758007in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.758821in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.759635in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.760449in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.899554in}}%
\pgfpathlineto{\pgfqpoint{0.761263in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.762077in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.762891in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.763705in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.764519in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.765325in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.766113in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.766775in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.767304in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.767829in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.768354in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.768879in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.769404in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.769975in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.710391in}}%
\pgfpathlineto{\pgfqpoint{0.750480in}{1.721944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.772101in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.771254in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.770378in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.769583in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.767487in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.763712in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.658851in}}%
\pgfpathlineto{\pgfqpoint{0.759077in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.753081in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.689611in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.756142in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.878028in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.853960in}}%
\pgfpathlineto{\pgfqpoint{0.756142in}{0.866388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.878833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.826026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.186833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.134026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.494833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.442026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.802833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.750026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{2.110833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=2.058026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.724833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.724833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.878833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.878833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.032833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.032833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.186833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.186833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.340833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.340833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.494833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.494833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.648833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.648833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.802833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.956833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.956833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_low_X5_X6.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.619732in}{2.210833in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.619732in}{2.210833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.210833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058176in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058176in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368209in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368209in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678243in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678243in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368264in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{0.955804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.902998in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.340846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.288039in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.725888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.673081in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.340833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950688in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.596104in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.590754in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.584629in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.577889in}}%
\pgfpathlineto{\pgfqpoint{1.939581in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835941in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.067229in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.067472in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.069173in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.070424in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.071448in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.072161in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.072885in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.073365in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.074046in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.074930in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.075970in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.079375in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.082043in}}%
\pgfpathlineto{\pgfqpoint{1.020710in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.085534in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.090864in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.095735in}}%
\pgfpathlineto{\pgfqpoint{1.057225in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.102675in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.110774in}}%
\pgfpathlineto{\pgfqpoint{1.082859in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.116557in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.120235in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.122705in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.126605in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.128799in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.130652in}}%
\pgfpathlineto{\pgfqpoint{1.163552in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.132026in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.134796in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.136109in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.138191in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.143619in}}%
\pgfpathlineto{\pgfqpoint{1.239340in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.159160in}}%
\pgfpathlineto{\pgfqpoint{1.251232in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.251572in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.183452in}}%
\pgfpathlineto{\pgfqpoint{1.245547in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.241582in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.222050in}}%
\pgfpathlineto{\pgfqpoint{1.234613in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.242593in}}%
\pgfpathlineto{\pgfqpoint{1.214165in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.238950in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.231651in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{1.184518in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.220649in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.216390in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.213606in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.210645in}}%
\pgfpathlineto{\pgfqpoint{1.128723in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.207389in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.204445in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.202578in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.200847in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.199140in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.197156in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.194321in}}%
\pgfpathlineto{\pgfqpoint{1.044806in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.187291in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.186043in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.183432in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.180944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.178606in}}%
\pgfpathlineto{\pgfqpoint{0.956114in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.170500in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.166237in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.162208in}}%
\pgfpathlineto{\pgfqpoint{0.910423in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.154757in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.148944in}}%
\pgfpathlineto{\pgfqpoint{0.880054in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.140598in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.132371in}}%
\pgfpathlineto{\pgfqpoint{0.858250in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.117617in}}%
\pgfpathlineto{\pgfqpoint{0.832107in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.110061in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.102653in}}%
\pgfpathlineto{\pgfqpoint{0.805985in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.088443in}}%
\pgfpathlineto{\pgfqpoint{0.794801in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.081660in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.074634in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.069817in}}%
\pgfpathlineto{\pgfqpoint{0.830239in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.067812in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.512304in}{1.504523in}}%
\pgfpathlineto{\pgfqpoint{1.518653in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.529592in}}%
\pgfpathlineto{\pgfqpoint{1.525352in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.527759in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.531270in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.533701in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.536151in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{1.538459in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.541251in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.547962in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.685077in}}%
\pgfpathlineto{\pgfqpoint{1.551291in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.553993in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.554352in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.552121in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.550150in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.550917in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{1.538268in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.800442in}}%
\pgfpathlineto{\pgfqpoint{1.533958in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.531065in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.530692in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.535676in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.866828in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.873567in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.873560in}}%
\pgfpathlineto{\pgfqpoint{1.563761in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.906789in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.578976in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.582590in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.585995in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.962641in}}%
\pgfpathlineto{\pgfqpoint{1.588749in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.593516in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.596176in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.596744in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.597077in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.597066in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.543608in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.539249in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.089459in}}%
\pgfpathlineto{\pgfqpoint{1.534599in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.530889in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.526724in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{1.523454in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.521301in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.519554in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.518273in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.516906in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.513650in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.926983in}}%
\pgfpathlineto{\pgfqpoint{1.512152in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.511686in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.512186in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.875785in}}%
\pgfpathlineto{\pgfqpoint{1.515134in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.519031in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.517382in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.821183in}}%
\pgfpathlineto{\pgfqpoint{1.510774in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.505913in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.501050in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.777136in}}%
\pgfpathlineto{\pgfqpoint{1.498584in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.496295in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.489971in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.488411in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.488551in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.489178in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.489454in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.490584in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.495251in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.497284in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{1.502302in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.506575in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.509281in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.504523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.859355in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{0.828331in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.588880in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.595307in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{0.797356in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.607272in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.762028in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.617930in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.621763in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.875537in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.939581in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.577889in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.584629in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.590754in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.596104in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.669994in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.668146in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{1.942510in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.663765in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.662208in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.654188in}}%
\pgfpathlineto{\pgfqpoint{1.904856in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.645433in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.636071in}}%
\pgfpathlineto{\pgfqpoint{1.884945in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.876917in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.613225in}}%
\pgfpathlineto{\pgfqpoint{1.872451in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.869208in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.866798in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.032719in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.028665in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.027381in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.026690in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.026183in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.026024in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.026340in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.027137in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.029417in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.030722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.032160in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.033672in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.035122in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.036603in}}%
\pgfpathlineto{\pgfqpoint{0.969119in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.040071in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.046435in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.050014in}}%
\pgfpathlineto{\pgfqpoint{1.034296in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.053631in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.056933in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.061066in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.065140in}}%
\pgfpathlineto{\pgfqpoint{1.084943in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.069021in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.072146in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.074814in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.076876in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.078785in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.080564in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.081473in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.081589in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.083224in}}%
\pgfpathlineto{\pgfqpoint{1.216889in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.085681in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.090906in}}%
\pgfpathlineto{\pgfqpoint{1.246033in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.103515in}}%
\pgfpathlineto{\pgfqpoint{1.258557in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.118642in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.280176in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.111571in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.111224in}}%
\pgfpathlineto{\pgfqpoint{1.321224in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{1.346064in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.133134in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.145392in}}%
\pgfpathlineto{\pgfqpoint{1.363154in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.159148in}}%
\pgfpathlineto{\pgfqpoint{1.378512in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.176270in}}%
\pgfpathlineto{\pgfqpoint{1.389076in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.190490in}}%
\pgfpathlineto{\pgfqpoint{1.386904in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.206539in}}%
\pgfpathlineto{\pgfqpoint{1.387111in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.208694in}}%
\pgfpathlineto{\pgfqpoint{1.379596in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.228066in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.226038in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.236629in}}%
\pgfpathlineto{\pgfqpoint{1.421434in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.240851in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{1.444147in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.265376in}}%
\pgfpathlineto{\pgfqpoint{1.453474in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.460292in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.291649in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{1.474864in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.308124in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.498662in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.283260in}}%
\pgfpathlineto{\pgfqpoint{1.504491in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.264390in}}%
\pgfpathlineto{\pgfqpoint{1.518723in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.280473in}}%
\pgfpathlineto{\pgfqpoint{1.525957in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.526050in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.528606in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.533706in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.536697in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.532484in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.531607in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.395090in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.544074in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.543965in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.548960in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.474905in}}%
\pgfpathlineto{\pgfqpoint{1.556514in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{1.566487in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.571911in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.542769in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.585499in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.591246in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.590311in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.591560in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.592703in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.593636in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.595004in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.596726in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.598554in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.599956in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.722310in}}%
\pgfpathlineto{\pgfqpoint{1.600799in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.601379in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.603190in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.603012in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.602212in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.602571in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.604605in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.606757in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.609063in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.917561in}}%
\pgfpathlineto{\pgfqpoint{1.613159in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.614684in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.618805in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.619952in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.620955in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.621785in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.622374in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.622779in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.623061in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.623114in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.622963in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.595931in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.596675in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.597066in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.597077in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.596744in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.596176in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.593516in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.591237in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.588749in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.962641in}}%
\pgfpathlineto{\pgfqpoint{1.585995in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.582590in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.578976in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.575407in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.906789in}}%
\pgfpathlineto{\pgfqpoint{1.569556in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.563761in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.873560in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.873567in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.866828in}}%
\pgfpathlineto{\pgfqpoint{1.535676in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.530692in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.531065in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.533958in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.800442in}}%
\pgfpathlineto{\pgfqpoint{1.538268in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{1.550917in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.550150in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.552121in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.554352in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.554973in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.553993in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.551291in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.685077in}}%
\pgfpathlineto{\pgfqpoint{1.547962in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.544866in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.543350in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.541251in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.538459in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.607141in}}%
\pgfpathlineto{\pgfqpoint{1.536151in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.533701in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.531270in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.527759in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.525352in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.529592in}}%
\pgfpathlineto{\pgfqpoint{1.518653in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.504523in}}%
\pgfpathlineto{\pgfqpoint{1.509281in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.506575in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.502302in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.557861in}}%
\pgfpathlineto{\pgfqpoint{1.497284in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.495251in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.492588in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.490584in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.489454in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.489178in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.488926in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.488551in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.488411in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.489971in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.493125in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.496295in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.498584in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.777136in}}%
\pgfpathlineto{\pgfqpoint{1.501050in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.505913in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.510774in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.821183in}}%
\pgfpathlineto{\pgfqpoint{1.517382in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.519031in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.515134in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.875785in}}%
\pgfpathlineto{\pgfqpoint{1.512186in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.511786in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.511686in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.512152in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.926983in}}%
\pgfpathlineto{\pgfqpoint{1.513650in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.515337in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.516906in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.518273in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.519554in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.521301in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.523454in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.042666in}}%
\pgfpathlineto{\pgfqpoint{1.526724in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.530889in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.534599in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.089459in}}%
\pgfpathlineto{\pgfqpoint{1.539249in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.543608in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.511625in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.508231in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.506394in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.504661in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.503009in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.501487in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.500051in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.998667in}}%
\pgfpathlineto{\pgfqpoint{1.498684in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.497262in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.495870in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.494345in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.492751in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.491402in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.490150in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.863065in}}%
\pgfpathlineto{\pgfqpoint{1.487124in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.484897in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.480855in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.812016in}}%
\pgfpathlineto{\pgfqpoint{1.470929in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.466289in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.769354in}}%
\pgfpathlineto{\pgfqpoint{1.461967in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.450128in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.736490in}}%
\pgfpathlineto{\pgfqpoint{1.444094in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.437948in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.704438in}}%
\pgfpathlineto{\pgfqpoint{1.434048in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.430807in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.426022in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.654488in}}%
\pgfpathlineto{\pgfqpoint{1.422103in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.417002in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.615469in}}%
\pgfpathlineto{\pgfqpoint{1.411170in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.405484in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.584652in}}%
\pgfpathlineto{\pgfqpoint{1.398908in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.395641in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.389900in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.388118in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.504279in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.503685in}}%
\pgfpathlineto{\pgfqpoint{1.387315in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.391495in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.392239in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.444651in}}%
\pgfpathlineto{\pgfqpoint{1.384925in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.428992in}}%
\pgfpathlineto{\pgfqpoint{1.366494in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.424719in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.423766in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.418361in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.409330in}}%
\pgfpathlineto{\pgfqpoint{1.320562in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.381029in}}%
\pgfpathlineto{\pgfqpoint{1.311244in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.374863in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.366549in}}%
\pgfpathlineto{\pgfqpoint{1.284428in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.355776in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.350177in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.354963in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.358035in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.355358in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.350040in}}%
\pgfpathlineto{\pgfqpoint{1.208619in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{1.191794in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.325374in}}%
\pgfpathlineto{\pgfqpoint{1.181689in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.309294in}}%
\pgfpathlineto{\pgfqpoint{1.168033in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.296849in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.286701in}}%
\pgfpathlineto{\pgfqpoint{1.148706in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.275883in}}%
\pgfpathlineto{\pgfqpoint{1.129581in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.266659in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.258481in}}%
\pgfpathlineto{\pgfqpoint{1.105212in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.251313in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.244356in}}%
\pgfpathlineto{\pgfqpoint{1.073941in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.226346in}}%
\pgfpathlineto{\pgfqpoint{1.024916in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.223905in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.220485in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.217901in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.215017in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.211505in}}%
\pgfpathlineto{\pgfqpoint{0.963820in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.207661in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.203255in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.199448in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.195612in}}%
\pgfpathlineto{\pgfqpoint{0.916295in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.191025in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.186487in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.182462in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.178822in}}%
\pgfpathlineto{\pgfqpoint{0.868790in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.174825in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.170837in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.162749in}}%
\pgfpathlineto{\pgfqpoint{0.820730in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.153326in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{0.781055in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.134532in}}%
\pgfpathlineto{\pgfqpoint{0.754440in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.126748in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.039350in}}%
\pgfpathlineto{\pgfqpoint{0.752665in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.035483in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.830239in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.069817in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.074634in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.081660in}}%
\pgfpathlineto{\pgfqpoint{0.794801in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.088443in}}%
\pgfpathlineto{\pgfqpoint{0.805985in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.102653in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.110061in}}%
\pgfpathlineto{\pgfqpoint{0.832107in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.117617in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{0.858250in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.132371in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.140598in}}%
\pgfpathlineto{\pgfqpoint{0.880054in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.148944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.154757in}}%
\pgfpathlineto{\pgfqpoint{0.910423in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.162208in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.166237in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.170500in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.175087in}}%
\pgfpathlineto{\pgfqpoint{0.956114in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.178606in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.180944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.183432in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.184935in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.186043in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.187291in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.190313in}}%
\pgfpathlineto{\pgfqpoint{1.044806in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.194321in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.197156in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.199140in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.200847in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.202578in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.204445in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.207389in}}%
\pgfpathlineto{\pgfqpoint{1.128723in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.210645in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.213606in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.216390in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.220649in}}%
\pgfpathlineto{\pgfqpoint{1.184518in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.225460in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.231651in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.238950in}}%
\pgfpathlineto{\pgfqpoint{1.214165in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.242593in}}%
\pgfpathlineto{\pgfqpoint{1.227972in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.234613in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.222050in}}%
\pgfpathlineto{\pgfqpoint{1.241582in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.245547in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.183452in}}%
\pgfpathlineto{\pgfqpoint{1.251572in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.251232in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.159160in}}%
\pgfpathlineto{\pgfqpoint{1.239340in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.143619in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.138191in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.136109in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.134796in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.133890in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.132026in}}%
\pgfpathlineto{\pgfqpoint{1.163552in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.130652in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.128799in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.126605in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.124459in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.122705in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.120235in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.116557in}}%
\pgfpathlineto{\pgfqpoint{1.082859in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.110774in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.102675in}}%
\pgfpathlineto{\pgfqpoint{1.057225in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.095735in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.090864in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.085534in}}%
\pgfpathlineto{\pgfqpoint{1.020710in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.082043in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.079375in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.075970in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.074930in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.074046in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.073365in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.072885in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.072161in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.071448in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.070424in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.069173in}}%
\pgfpathlineto{\pgfqpoint{0.869282in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.067472in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.067229in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.067812in}}%
\pgfpathlineto{\pgfqpoint{0.830239in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.550598in}}%
\pgfpathlineto{\pgfqpoint{0.761125in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.560582in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.569346in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.579480in}}%
\pgfpathlineto{\pgfqpoint{0.801602in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.590193in}}%
\pgfpathlineto{\pgfqpoint{0.821392in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.610368in}}%
\pgfpathlineto{\pgfqpoint{0.839107in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.622271in}}%
\pgfpathlineto{\pgfqpoint{0.856114in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.633455in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.644054in}}%
\pgfpathlineto{\pgfqpoint{0.873637in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.656379in}}%
\pgfpathlineto{\pgfqpoint{0.889552in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.668569in}}%
\pgfpathlineto{\pgfqpoint{0.905944in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.680208in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.691186in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.703147in}}%
\pgfpathlineto{\pgfqpoint{0.939410in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.715886in}}%
\pgfpathlineto{\pgfqpoint{0.954302in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.730371in}}%
\pgfpathlineto{\pgfqpoint{0.966894in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.746646in}}%
\pgfpathlineto{\pgfqpoint{0.978484in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.763157in}}%
\pgfpathlineto{\pgfqpoint{0.990471in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.778723in}}%
\pgfpathlineto{\pgfqpoint{1.003268in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.794921in}}%
\pgfpathlineto{\pgfqpoint{1.014922in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{1.026391in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.829315in}}%
\pgfpathlineto{\pgfqpoint{1.037426in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.059965in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.863966in}}%
\pgfpathlineto{\pgfqpoint{1.070396in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.882829in}}%
\pgfpathlineto{\pgfqpoint{1.080254in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.098795in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.924493in}}%
\pgfpathlineto{\pgfqpoint{1.107339in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.946961in}}%
\pgfpathlineto{\pgfqpoint{1.116355in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.967396in}}%
\pgfpathlineto{\pgfqpoint{1.126037in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.987550in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.011025in}}%
\pgfpathlineto{\pgfqpoint{1.152233in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.160030in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.036498in}}%
\pgfpathlineto{\pgfqpoint{1.167074in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.063562in}}%
\pgfpathlineto{\pgfqpoint{1.174364in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.181809in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.090038in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.196214in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.116961in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.101883in}}%
\pgfpathlineto{\pgfqpoint{1.108253in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.081932in}}%
\pgfpathlineto{\pgfqpoint{1.097730in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.087290in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.062988in}}%
\pgfpathlineto{\pgfqpoint{1.078764in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.041460in}}%
\pgfpathlineto{\pgfqpoint{1.069604in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.020409in}}%
\pgfpathlineto{\pgfqpoint{1.059862in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.052204in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.996306in}}%
\pgfpathlineto{\pgfqpoint{1.044332in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.972862in}}%
\pgfpathlineto{\pgfqpoint{1.035224in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.026737in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.950715in}}%
\pgfpathlineto{\pgfqpoint{1.017774in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.930659in}}%
\pgfpathlineto{\pgfqpoint{1.006549in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.914281in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.898290in}}%
\pgfpathlineto{\pgfqpoint{0.982199in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.881867in}}%
\pgfpathlineto{\pgfqpoint{0.970269in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.865768in}}%
\pgfpathlineto{\pgfqpoint{0.958159in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.849747in}}%
\pgfpathlineto{\pgfqpoint{0.945975in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.932536in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.820348in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.805398in}}%
\pgfpathlineto{\pgfqpoint{0.906209in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.790621in}}%
\pgfpathlineto{\pgfqpoint{0.892594in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.776587in}}%
\pgfpathlineto{\pgfqpoint{0.878345in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.750614in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.739070in}}%
\pgfpathlineto{\pgfqpoint{0.846785in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.726838in}}%
\pgfpathlineto{\pgfqpoint{0.830918in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.713672in}}%
\pgfpathlineto{\pgfqpoint{0.816221in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.687446in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.675640in}}%
\pgfpathlineto{\pgfqpoint{0.785467in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.662867in}}%
\pgfpathlineto{\pgfqpoint{0.770030in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.649969in}}%
\pgfpathlineto{\pgfqpoint{0.754389in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.638004in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.550598in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{2.074152in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.981376in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.984281in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.074152in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.749383in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.107512in}}%
\pgfpathlineto{\pgfqpoint{0.763878in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.094186in}}%
\pgfpathlineto{\pgfqpoint{0.749383in}{2.095277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835941in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.576062in}}%
\pgfpathlineto{\pgfqpoint{0.859355in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.942485in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.578422in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.584294in}}%
\pgfpathlineto{\pgfqpoint{0.906328in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.589313in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.594586in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.600584in}}%
\pgfpathlineto{\pgfqpoint{0.870634in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.606082in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.612381in}}%
\pgfpathlineto{\pgfqpoint{0.837856in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.618279in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.623819in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.629235in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.634167in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.638317in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.641891in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.644543in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.621763in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.617930in}}%
\pgfpathlineto{\pgfqpoint{0.762028in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.612869in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.607272in}}%
\pgfpathlineto{\pgfqpoint{0.797356in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.595307in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.588880in}}%
\pgfpathlineto{\pgfqpoint{0.828331in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.582447in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.825436in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.866798in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.869208in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.872451in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.613225in}}%
\pgfpathlineto{\pgfqpoint{1.876917in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.884945in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.636071in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.645433in}}%
\pgfpathlineto{\pgfqpoint{1.904856in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.654188in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.662208in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.663765in}}%
\pgfpathlineto{\pgfqpoint{1.942510in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.666471in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.668146in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.669994in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.726732in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.725416in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.724292in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.723349in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.722582in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.721727in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.715824in}}%
\pgfpathlineto{\pgfqpoint{1.903408in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.708410in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.697376in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.684755in}}%
\pgfpathlineto{\pgfqpoint{1.871224in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.669989in}}%
\pgfpathlineto{\pgfqpoint{1.855940in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.660255in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.654847in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.650961in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.815419in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.814673in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.815575in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.816794in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.818113in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.005553in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.004297in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.003427in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.002906in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.002686in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.002618in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.002615in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.002721in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.003038in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.003831in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.004587in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.005167in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.005745in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.006351in}}%
\pgfpathlineto{\pgfqpoint{0.924372in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.006962in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.007612in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.009023in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.011124in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.019164in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.021460in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.024642in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.027869in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.033916in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.035490in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.035068in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.033982in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{1.226297in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.043458in}}%
\pgfpathlineto{\pgfqpoint{1.243213in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.060500in}}%
\pgfpathlineto{\pgfqpoint{1.255548in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.072708in}}%
\pgfpathlineto{\pgfqpoint{1.284609in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.067278in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.064758in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.065500in}}%
\pgfpathlineto{\pgfqpoint{1.323529in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.068768in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.073988in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.082897in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.095754in}}%
\pgfpathlineto{\pgfqpoint{1.368237in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.103788in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{1.392059in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.093936in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.094218in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.086703in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.083718in}}%
\pgfpathlineto{\pgfqpoint{1.437568in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.444787in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.111979in}}%
\pgfpathlineto{\pgfqpoint{1.450891in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.457775in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.139711in}}%
\pgfpathlineto{\pgfqpoint{1.468728in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.151815in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.161560in}}%
\pgfpathlineto{\pgfqpoint{1.502096in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.164332in}}%
\pgfpathlineto{\pgfqpoint{1.521634in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.186686in}}%
\pgfpathlineto{\pgfqpoint{1.525833in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.529356in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.533763in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{1.544454in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.247783in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.269937in}}%
\pgfpathlineto{\pgfqpoint{1.575745in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.582415in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.313770in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.597678in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.597412in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.363475in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.587007in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.414321in}}%
\pgfpathlineto{\pgfqpoint{1.589126in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.590190in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.595140in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.485955in}}%
\pgfpathlineto{\pgfqpoint{1.600648in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.602363in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.603988in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.605947in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.608526in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.611365in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.575179in}}%
\pgfpathlineto{\pgfqpoint{1.613479in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.614980in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.615966in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.616830in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.617753in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.618768in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.620426in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.622295in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.623982in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.721179in}}%
\pgfpathlineto{\pgfqpoint{1.625091in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.625994in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.626506in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.627323in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.628033in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.627646in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.627105in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.627040in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.628556in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.630220in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.631927in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.633623in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.635126in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.636569in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{1.638064in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.639447in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.640754in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.641917in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.642884in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.643598in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.644305in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.645051in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.645767in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.646400in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.646979in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.622963in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.623114in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.623061in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.622779in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.622374in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.621785in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.620955in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.619952in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.618805in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.617555in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.616173in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.614684in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.613159in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.917561in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.609063in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.606757in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.604605in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.602571in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.602212in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.602558in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.603012in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.603190in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.602187in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.601379in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.600799in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.722310in}}%
\pgfpathlineto{\pgfqpoint{1.599956in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.598554in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.596726in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.595004in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.593636in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.592703in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.591560in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.590311in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.588482in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.591246in}}%
\pgfpathlineto{\pgfqpoint{1.585499in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.581919in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.577308in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.542769in}}%
\pgfpathlineto{\pgfqpoint{1.571911in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.566487in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.507343in}}%
\pgfpathlineto{\pgfqpoint{1.561410in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.556514in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.474905in}}%
\pgfpathlineto{\pgfqpoint{1.548960in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.543702in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.543965in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.545076in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.544074in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.537447in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.395090in}}%
\pgfpathlineto{\pgfqpoint{1.531607in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.532484in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.536697in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.533706in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.528606in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.526050in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.525957in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.280473in}}%
\pgfpathlineto{\pgfqpoint{1.518723in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.264390in}}%
\pgfpathlineto{\pgfqpoint{1.504491in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.283260in}}%
\pgfpathlineto{\pgfqpoint{1.498662in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.497203in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.308124in}}%
\pgfpathlineto{\pgfqpoint{1.474864in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.301803in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.291649in}}%
\pgfpathlineto{\pgfqpoint{1.460292in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.453474in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.265376in}}%
\pgfpathlineto{\pgfqpoint{1.444147in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.245457in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.240851in}}%
\pgfpathlineto{\pgfqpoint{1.421434in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.236629in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.226038in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.228066in}}%
\pgfpathlineto{\pgfqpoint{1.379596in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.208694in}}%
\pgfpathlineto{\pgfqpoint{1.387111in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.206539in}}%
\pgfpathlineto{\pgfqpoint{1.386904in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.190490in}}%
\pgfpathlineto{\pgfqpoint{1.389076in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.176270in}}%
\pgfpathlineto{\pgfqpoint{1.378512in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.159148in}}%
\pgfpathlineto{\pgfqpoint{1.363154in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.145392in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.133134in}}%
\pgfpathlineto{\pgfqpoint{1.346064in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.124305in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.116594in}}%
\pgfpathlineto{\pgfqpoint{1.321224in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.111224in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.109330in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.111571in}}%
\pgfpathlineto{\pgfqpoint{1.280176in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.118045in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.118642in}}%
\pgfpathlineto{\pgfqpoint{1.258557in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.103515in}}%
\pgfpathlineto{\pgfqpoint{1.246033in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.090906in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.085681in}}%
\pgfpathlineto{\pgfqpoint{1.216889in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.083224in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.081589in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.081135in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.081282in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.081473in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.080564in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.078785in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.076876in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.074814in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.072146in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.069021in}}%
\pgfpathlineto{\pgfqpoint{1.084943in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.065140in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.061066in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.056933in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.053631in}}%
\pgfpathlineto{\pgfqpoint{1.034296in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.050014in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.046435in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.042989in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.040071in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{0.969119in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.036603in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.035122in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.033672in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.032160in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.030722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.029417in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.028189in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.027137in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.026340in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.026024in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.026183in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.026690in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.027381in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.028665in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.032719in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{0.752665in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.039350in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.006937in}}%
\pgfpathlineto{\pgfqpoint{0.753141in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.005553in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.754440in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.134532in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{0.781055in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.148259in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.153326in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{0.820730in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.162749in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.166820in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.170837in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.174825in}}%
\pgfpathlineto{\pgfqpoint{0.868790in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.178822in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.182462in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.186487in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.191025in}}%
\pgfpathlineto{\pgfqpoint{0.916295in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.195612in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.199448in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.203255in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.207661in}}%
\pgfpathlineto{\pgfqpoint{0.963820in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.211505in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.215017in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.217901in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.220485in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.223905in}}%
\pgfpathlineto{\pgfqpoint{1.024916in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.226346in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.229635in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.233904in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{1.073941in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.244356in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.251313in}}%
\pgfpathlineto{\pgfqpoint{1.105212in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.258481in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.266659in}}%
\pgfpathlineto{\pgfqpoint{1.129581in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.275883in}}%
\pgfpathlineto{\pgfqpoint{1.148706in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.286701in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.296849in}}%
\pgfpathlineto{\pgfqpoint{1.168033in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.309294in}}%
\pgfpathlineto{\pgfqpoint{1.181689in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.325374in}}%
\pgfpathlineto{\pgfqpoint{1.191794in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.339589in}}%
\pgfpathlineto{\pgfqpoint{1.208619in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.350040in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.355358in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.358035in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.354963in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.350177in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.355776in}}%
\pgfpathlineto{\pgfqpoint{1.284428in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.366549in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.374863in}}%
\pgfpathlineto{\pgfqpoint{1.311244in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.381029in}}%
\pgfpathlineto{\pgfqpoint{1.320562in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.409330in}}%
\pgfpathlineto{\pgfqpoint{1.325005in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.418361in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.423766in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.424719in}}%
\pgfpathlineto{\pgfqpoint{1.366494in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.428992in}}%
\pgfpathlineto{\pgfqpoint{1.384925in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.444651in}}%
\pgfpathlineto{\pgfqpoint{1.392239in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.391495in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.387315in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.503685in}}%
\pgfpathlineto{\pgfqpoint{1.387040in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.504279in}}%
\pgfpathlineto{\pgfqpoint{1.388118in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.389900in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.392732in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.395641in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.398908in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.584652in}}%
\pgfpathlineto{\pgfqpoint{1.405484in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.411170in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.615469in}}%
\pgfpathlineto{\pgfqpoint{1.417002in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.422103in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.654488in}}%
\pgfpathlineto{\pgfqpoint{1.426022in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.430807in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.434048in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.704438in}}%
\pgfpathlineto{\pgfqpoint{1.437948in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.444094in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.736490in}}%
\pgfpathlineto{\pgfqpoint{1.450128in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.456474in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.461967in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.769354in}}%
\pgfpathlineto{\pgfqpoint{1.466289in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.470929in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.812016in}}%
\pgfpathlineto{\pgfqpoint{1.475905in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.480855in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.484897in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.487124in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.863065in}}%
\pgfpathlineto{\pgfqpoint{1.488677in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.490150in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.491402in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.492751in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.494345in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.495870in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.497262in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.498684in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.998667in}}%
\pgfpathlineto{\pgfqpoint{1.500051in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.501487in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.503009in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.504661in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.506394in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.508231in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.510012in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.511625in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.496216in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.493973in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.491442in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.488934in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.052247in}}%
\pgfpathlineto{\pgfqpoint{1.486791in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.484811in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.480428in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.478469in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.476504in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.956970in}}%
\pgfpathlineto{\pgfqpoint{1.474537in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.472609in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.470598in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.468546in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.466914in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.465269in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.463558in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.851290in}}%
\pgfpathlineto{\pgfqpoint{1.461422in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.456997in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.807497in}}%
\pgfpathlineto{\pgfqpoint{1.446999in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.441803in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.770669in}}%
\pgfpathlineto{\pgfqpoint{1.436611in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.432816in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.723057in}}%
\pgfpathlineto{\pgfqpoint{1.424302in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.419557in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.415189in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.680851in}}%
\pgfpathlineto{\pgfqpoint{1.409786in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.402994in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.652545in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.389406in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{1.382156in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.374752in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.596977in}}%
\pgfpathlineto{\pgfqpoint{1.366132in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.574336in}}%
\pgfpathlineto{\pgfqpoint{1.356200in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{1.346024in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.538005in}}%
\pgfpathlineto{\pgfqpoint{1.335062in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.521311in}}%
\pgfpathlineto{\pgfqpoint{1.323215in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{1.311071in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.481060in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.448490in}}%
\pgfpathlineto{\pgfqpoint{1.283652in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.275525in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.424069in}}%
\pgfpathlineto{\pgfqpoint{1.264252in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{1.250644in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.411081in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.411425in}}%
\pgfpathlineto{\pgfqpoint{1.235779in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.400149in}}%
\pgfpathlineto{\pgfqpoint{1.219819in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.387336in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.376613in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.367410in}}%
\pgfpathlineto{\pgfqpoint{1.182734in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.162806in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.347087in}}%
\pgfpathlineto{\pgfqpoint{1.149418in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.332576in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.302643in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.291421in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.282176in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.274245in}}%
\pgfpathlineto{\pgfqpoint{1.080757in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.267094in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.255953in}}%
\pgfpathlineto{\pgfqpoint{1.047125in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.251949in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.248727in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.245640in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{0.988633in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.239157in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.235509in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.231541in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.227403in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.223292in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.219521in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.215657in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.211785in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.208029in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.203911in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.199937in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{0.837315in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.192647in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.188617in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.184949in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.181394in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.173662in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.169258in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.126748in}}%
\pgfpathlineto{\pgfqpoint{0.754440in}{1.130833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.753486in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.525031in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.534941in}}%
\pgfpathlineto{\pgfqpoint{0.773741in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{0.794168in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.554001in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.563667in}}%
\pgfpathlineto{\pgfqpoint{0.814384in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.573364in}}%
\pgfpathlineto{\pgfqpoint{0.833632in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.583802in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.594023in}}%
\pgfpathlineto{\pgfqpoint{0.852491in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.604751in}}%
\pgfpathlineto{\pgfqpoint{0.870082in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.616087in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{0.887717in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.637931in}}%
\pgfpathlineto{\pgfqpoint{0.905492in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.649274in}}%
\pgfpathlineto{\pgfqpoint{0.922550in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.660674in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.671755in}}%
\pgfpathlineto{\pgfqpoint{0.940299in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.682759in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.694527in}}%
\pgfpathlineto{\pgfqpoint{0.973230in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.706940in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.721769in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.997625in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.739125in}}%
\pgfpathlineto{\pgfqpoint{1.008655in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.756400in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.771844in}}%
\pgfpathlineto{\pgfqpoint{1.034098in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.787174in}}%
\pgfpathlineto{\pgfqpoint{1.045457in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.804586in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.823799in}}%
\pgfpathlineto{\pgfqpoint{1.065696in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.844476in}}%
\pgfpathlineto{\pgfqpoint{1.075062in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.085857in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.862805in}}%
\pgfpathlineto{\pgfqpoint{1.096310in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.881783in}}%
\pgfpathlineto{\pgfqpoint{1.105976in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.902179in}}%
\pgfpathlineto{\pgfqpoint{1.115709in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.922118in}}%
\pgfpathlineto{\pgfqpoint{1.125333in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.135186in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.941858in}}%
\pgfpathlineto{\pgfqpoint{1.144968in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.961932in}}%
\pgfpathlineto{\pgfqpoint{1.154378in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.983935in}}%
\pgfpathlineto{\pgfqpoint{1.162994in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.171151in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.007961in}}%
\pgfpathlineto{\pgfqpoint{1.178759in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.185952in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.034507in}}%
\pgfpathlineto{\pgfqpoint{1.193599in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.060411in}}%
\pgfpathlineto{\pgfqpoint{1.201002in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.208080in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.087735in}}%
\pgfpathlineto{\pgfqpoint{1.215137in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.221828in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.196214in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.188859in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.090038in}}%
\pgfpathlineto{\pgfqpoint{1.181809in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.174364in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.063562in}}%
\pgfpathlineto{\pgfqpoint{1.167074in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.036498in}}%
\pgfpathlineto{\pgfqpoint{1.160030in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.152233in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.011025in}}%
\pgfpathlineto{\pgfqpoint{1.144473in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.987550in}}%
\pgfpathlineto{\pgfqpoint{1.135855in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.126037in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.967396in}}%
\pgfpathlineto{\pgfqpoint{1.116355in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.946961in}}%
\pgfpathlineto{\pgfqpoint{1.107339in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.924493in}}%
\pgfpathlineto{\pgfqpoint{1.098795in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.089674in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.902958in}}%
\pgfpathlineto{\pgfqpoint{1.080254in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.882829in}}%
\pgfpathlineto{\pgfqpoint{1.070396in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.863966in}}%
\pgfpathlineto{\pgfqpoint{1.059965in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.037426in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.829315in}}%
\pgfpathlineto{\pgfqpoint{1.026391in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.811752in}}%
\pgfpathlineto{\pgfqpoint{1.014922in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.794921in}}%
\pgfpathlineto{\pgfqpoint{1.003268in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.778723in}}%
\pgfpathlineto{\pgfqpoint{0.990471in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.763157in}}%
\pgfpathlineto{\pgfqpoint{0.978484in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.746646in}}%
\pgfpathlineto{\pgfqpoint{0.966894in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.730371in}}%
\pgfpathlineto{\pgfqpoint{0.954302in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.715886in}}%
\pgfpathlineto{\pgfqpoint{0.939410in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.703147in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.691186in}}%
\pgfpathlineto{\pgfqpoint{0.923255in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.680208in}}%
\pgfpathlineto{\pgfqpoint{0.905944in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.668569in}}%
\pgfpathlineto{\pgfqpoint{0.889552in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.656379in}}%
\pgfpathlineto{\pgfqpoint{0.873637in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.644054in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.633455in}}%
\pgfpathlineto{\pgfqpoint{0.856114in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.622271in}}%
\pgfpathlineto{\pgfqpoint{0.839107in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.610368in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.599295in}}%
\pgfpathlineto{\pgfqpoint{0.821392in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.590193in}}%
\pgfpathlineto{\pgfqpoint{0.801602in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.579480in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.569346in}}%
\pgfpathlineto{\pgfqpoint{0.782164in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.560582in}}%
\pgfpathlineto{\pgfqpoint{0.761125in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.550598in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.541963in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.515835in}}%
\pgfpathlineto{\pgfqpoint{0.753486in}{1.519722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.754389in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.649969in}}%
\pgfpathlineto{\pgfqpoint{0.770030in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.662867in}}%
\pgfpathlineto{\pgfqpoint{0.785467in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.675640in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.687446in}}%
\pgfpathlineto{\pgfqpoint{0.801415in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.700347in}}%
\pgfpathlineto{\pgfqpoint{0.816221in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.713672in}}%
\pgfpathlineto{\pgfqpoint{0.830918in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.726838in}}%
\pgfpathlineto{\pgfqpoint{0.846785in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.739070in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.750614in}}%
\pgfpathlineto{\pgfqpoint{0.863373in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.763229in}}%
\pgfpathlineto{\pgfqpoint{0.878345in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.776587in}}%
\pgfpathlineto{\pgfqpoint{0.892594in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.790621in}}%
\pgfpathlineto{\pgfqpoint{0.906209in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.805398in}}%
\pgfpathlineto{\pgfqpoint{0.919425in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.820348in}}%
\pgfpathlineto{\pgfqpoint{0.932536in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.834954in}}%
\pgfpathlineto{\pgfqpoint{0.945975in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.849747in}}%
\pgfpathlineto{\pgfqpoint{0.958159in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.865768in}}%
\pgfpathlineto{\pgfqpoint{0.970269in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.881867in}}%
\pgfpathlineto{\pgfqpoint{0.982199in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.898290in}}%
\pgfpathlineto{\pgfqpoint{0.994346in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.914281in}}%
\pgfpathlineto{\pgfqpoint{1.006549in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.930659in}}%
\pgfpathlineto{\pgfqpoint{1.017774in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.950715in}}%
\pgfpathlineto{\pgfqpoint{1.026737in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.035224in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.972862in}}%
\pgfpathlineto{\pgfqpoint{1.044332in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.996306in}}%
\pgfpathlineto{\pgfqpoint{1.052204in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.059862in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.020409in}}%
\pgfpathlineto{\pgfqpoint{1.069604in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.041460in}}%
\pgfpathlineto{\pgfqpoint{1.078764in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.062988in}}%
\pgfpathlineto{\pgfqpoint{1.087290in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.097730in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.081932in}}%
\pgfpathlineto{\pgfqpoint{1.108253in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.101883in}}%
\pgfpathlineto{\pgfqpoint{1.116961in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.097223in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.088359in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.092195in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.071707in}}%
\pgfpathlineto{\pgfqpoint{1.069459in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.049361in}}%
\pgfpathlineto{\pgfqpoint{1.060960in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.052081in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.027177in}}%
\pgfpathlineto{\pgfqpoint{1.043825in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.002281in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.027476in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.979893in}}%
\pgfpathlineto{\pgfqpoint{1.018545in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.957918in}}%
\pgfpathlineto{\pgfqpoint{1.009655in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.999558in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.938659in}}%
\pgfpathlineto{\pgfqpoint{0.987552in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.922494in}}%
\pgfpathlineto{\pgfqpoint{0.975515in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.906297in}}%
\pgfpathlineto{\pgfqpoint{0.963360in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.890319in}}%
\pgfpathlineto{\pgfqpoint{0.950948in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.874631in}}%
\pgfpathlineto{\pgfqpoint{0.938497in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.859010in}}%
\pgfpathlineto{\pgfqpoint{0.925875in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.843772in}}%
\pgfpathlineto{\pgfqpoint{0.912674in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.828911in}}%
\pgfpathlineto{\pgfqpoint{0.899616in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.814045in}}%
\pgfpathlineto{\pgfqpoint{0.886105in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.799651in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.787315in}}%
\pgfpathlineto{\pgfqpoint{0.870236in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{0.854814in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.762325in}}%
\pgfpathlineto{\pgfqpoint{0.838739in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.750366in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.738420in}}%
\pgfpathlineto{\pgfqpoint{0.822468in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.726243in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.713827in}}%
\pgfpathlineto{\pgfqpoint{0.791018in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{0.775455in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.688703in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.676146in}}%
\pgfpathlineto{\pgfqpoint{0.759903in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.664462in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.638004in}}%
\pgfpathlineto{\pgfqpoint{0.754389in}{1.644166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.938153in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.074152in}}%
\pgfpathlineto{\pgfqpoint{1.987152in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.984281in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.981376in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.941234in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.944565in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.947996in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{1.951640in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.955471in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.959305in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.963191in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.017416in}}%
\pgfpathlineto{\pgfqpoint{1.967592in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.972260in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.975221in}}%
\pgfpathlineto{\pgfqpoint{1.977201in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.982551in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.938153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.754968in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.054828in}}%
\pgfpathlineto{\pgfqpoint{0.770481in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.067252in}}%
\pgfpathlineto{\pgfqpoint{0.785215in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.080454in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.094705in}}%
\pgfpathlineto{\pgfqpoint{0.798852in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.810167in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.763878in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.107512in}}%
\pgfpathlineto{\pgfqpoint{0.749383in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.094186in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.042184in}}%
\pgfpathlineto{\pgfqpoint{0.754968in}{2.048610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911092in}{0.584294in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.578422in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.942485in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.002385in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.573285in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.580487in}}%
\pgfpathlineto{\pgfqpoint{0.975216in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.587115in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.592511in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.598280in}}%
\pgfpathlineto{\pgfqpoint{0.940611in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.603743in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.608894in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.903790in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.619470in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.629926in}}%
\pgfpathlineto{\pgfqpoint{0.866584in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.635147in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.644713in}}%
\pgfpathlineto{\pgfqpoint{0.825729in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.649465in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.653947in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.658084in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.661336in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.664130in}}%
\pgfpathlineto{\pgfqpoint{0.773139in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.666436in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.668336in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.646832in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.644543in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.641891in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.638317in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.634167in}}%
\pgfpathlineto{\pgfqpoint{0.801669in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.629235in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.623819in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.618279in}}%
\pgfpathlineto{\pgfqpoint{0.837856in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.612381in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.606082in}}%
\pgfpathlineto{\pgfqpoint{0.870634in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.600584in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.594586in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.589313in}}%
\pgfpathlineto{\pgfqpoint{0.906328in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.584294in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.775335in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.818113in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.816794in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.815575in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.814673in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.815419in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.823622in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.650961in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.654847in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.660255in}}%
\pgfpathlineto{\pgfqpoint{1.855940in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.669989in}}%
\pgfpathlineto{\pgfqpoint{1.871224in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.684755in}}%
\pgfpathlineto{\pgfqpoint{1.886201in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.697376in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.708410in}}%
\pgfpathlineto{\pgfqpoint{1.903408in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.715824in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.721727in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.722582in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.723349in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.724292in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.725416in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.726732in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.854327in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.855136in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.856296in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.855004in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.852454in}}%
\pgfpathlineto{\pgfqpoint{1.924128in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.914633in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.917137in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{1.911917in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.791041in}}%
\pgfpathlineto{\pgfqpoint{1.898564in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.889200in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.771975in}}%
\pgfpathlineto{\pgfqpoint{1.876018in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.756534in}}%
\pgfpathlineto{\pgfqpoint{1.869611in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.733566in}}%
\pgfpathlineto{\pgfqpoint{1.854383in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.724384in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.721616in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{1.813813in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.709515in}}%
\pgfpathlineto{\pgfqpoint{1.807525in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.801646in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.675538in}}%
\pgfpathlineto{\pgfqpoint{1.790502in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.661226in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.653191in}}%
\pgfpathlineto{\pgfqpoint{1.773259in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.767306in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.766196in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.768445in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{0.984539in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.984086in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.983880in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.983698in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.983713in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.983795in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.983942in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.984482in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.984792in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.985053in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.985428in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.985597in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.985947in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.986074in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.986154in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.986537in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.987040in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.987588in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.988117in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.988600in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.989366in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.990270in}}%
\pgfpathlineto{\pgfqpoint{1.082185in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.991362in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.992687in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.993662in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.994067in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.993900in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.992304in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.990762in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.990026in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.989386in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.990505in}}%
\pgfpathlineto{\pgfqpoint{1.237797in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{1.259436in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.008965in}}%
\pgfpathlineto{\pgfqpoint{1.274299in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.006384in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.998743in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.995368in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.998289in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.002161in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.007455in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.016227in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.021439in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{1.396210in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.003474in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.001940in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.994671in}}%
\pgfpathlineto{\pgfqpoint{1.435161in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.990590in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.999984in}}%
\pgfpathlineto{\pgfqpoint{1.457324in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.011954in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.007149in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.997137in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{1.519687in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.993821in}}%
\pgfpathlineto{\pgfqpoint{1.529806in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.533057in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.532342in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.534719in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.074969in}}%
\pgfpathlineto{\pgfqpoint{1.544691in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.548475in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.122410in}}%
\pgfpathlineto{\pgfqpoint{1.552164in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.560394in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.150606in}}%
\pgfpathlineto{\pgfqpoint{1.568511in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.172996in}}%
\pgfpathlineto{\pgfqpoint{1.580715in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.186967in}}%
\pgfpathlineto{\pgfqpoint{1.591909in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.197919in}}%
\pgfpathlineto{\pgfqpoint{1.605365in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.611998in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.224760in}}%
\pgfpathlineto{\pgfqpoint{1.623176in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.242644in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.254960in}}%
\pgfpathlineto{\pgfqpoint{1.637896in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.646436in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.647066in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.642573in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.643821in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.648123in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.646058in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.356490in}}%
\pgfpathlineto{\pgfqpoint{1.629930in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.371418in}}%
\pgfpathlineto{\pgfqpoint{1.621019in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.624632in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.396827in}}%
\pgfpathlineto{\pgfqpoint{1.630036in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.632078in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.631783in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.630170in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.633093in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{1.639162in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.641934in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.644318in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.645245in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.646417in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.646459in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.646496in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.646312in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.646092in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.646085in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.646713in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.648200in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.649797in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.693513in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.652238in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.652645in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.653199in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.653788in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.653408in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.652773in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.652195in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.653088in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.654336in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.655643in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.656936in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.658016in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.660217in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.661388in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.662606in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.986404in}}%
\pgfpathlineto{\pgfqpoint{1.663346in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.663972in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.664468in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.664894in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.665237in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.665563in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.665894in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.646979in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.646400in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.645767in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.645051in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.644305in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.643598in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.642884in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.641917in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.640754in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.639447in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.638064in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.949818in}}%
\pgfpathlineto{\pgfqpoint{1.636569in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.635126in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.633623in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.631927in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.630220in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.628556in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.627040in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.627105in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.627646in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.628033in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.628291in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.627323in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.626506in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.625994in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.625091in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.721179in}}%
\pgfpathlineto{\pgfqpoint{1.623982in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.622295in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.620426in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.618768in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.617753in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.616830in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.615966in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.614980in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.613479in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.575179in}}%
\pgfpathlineto{\pgfqpoint{1.611365in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.608526in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.605947in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.603988in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.602363in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.600648in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.485955in}}%
\pgfpathlineto{\pgfqpoint{1.595140in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.590760in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.590190in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.589126in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.414321in}}%
\pgfpathlineto{\pgfqpoint{1.587007in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.583347in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.580915in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.587102in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.363475in}}%
\pgfpathlineto{\pgfqpoint{1.597412in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.597678in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.589079in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.313770in}}%
\pgfpathlineto{\pgfqpoint{1.583194in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.582415in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.575745in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.269937in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.257377in}}%
\pgfpathlineto{\pgfqpoint{1.559992in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.247783in}}%
\pgfpathlineto{\pgfqpoint{1.544454in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.231054in}}%
\pgfpathlineto{\pgfqpoint{1.533763in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.529356in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.525833in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.186686in}}%
\pgfpathlineto{\pgfqpoint{1.521634in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.164332in}}%
\pgfpathlineto{\pgfqpoint{1.502096in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.161560in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.160660in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.151815in}}%
\pgfpathlineto{\pgfqpoint{1.468728in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.139711in}}%
\pgfpathlineto{\pgfqpoint{1.457775in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.450891in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.111979in}}%
\pgfpathlineto{\pgfqpoint{1.444787in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.437568in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.083718in}}%
\pgfpathlineto{\pgfqpoint{1.433775in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.086703in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.094218in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.093936in}}%
\pgfpathlineto{\pgfqpoint{1.392059in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.103662in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.103788in}}%
\pgfpathlineto{\pgfqpoint{1.368237in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.095754in}}%
\pgfpathlineto{\pgfqpoint{1.351266in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.082897in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.073988in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.068768in}}%
\pgfpathlineto{\pgfqpoint{1.323529in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.065500in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.064758in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.067278in}}%
\pgfpathlineto{\pgfqpoint{1.284609in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.072708in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.073586in}}%
\pgfpathlineto{\pgfqpoint{1.255548in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.060500in}}%
\pgfpathlineto{\pgfqpoint{1.243213in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.043458in}}%
\pgfpathlineto{\pgfqpoint{1.226297in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.036270in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.033955in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.033982in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.035068in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.035916in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.035490in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.033916in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.032228in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.030419in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.027869in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.024642in}}%
\pgfpathlineto{\pgfqpoint{1.076671in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.021460in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.019164in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.017179in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.015890in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.014441in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.011124in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.009785in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.009023in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.008278in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.007612in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.006962in}}%
\pgfpathlineto{\pgfqpoint{0.924372in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.006351in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.005745in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.005167in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.004587in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.003831in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.003038in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.002721in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.002615in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.002618in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.002686in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.002906in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.003427in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.004297in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.005553in}}%
\pgfpathlineto{\pgfqpoint{0.753141in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.006937in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.985053in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.984539in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.169258in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.173662in}}%
\pgfpathlineto{\pgfqpoint{0.784478in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.177885in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.181394in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.184949in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.188617in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.192647in}}%
\pgfpathlineto{\pgfqpoint{0.837315in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.196185in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.199937in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.203911in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.208029in}}%
\pgfpathlineto{\pgfqpoint{0.887856in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.211785in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.215657in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.219521in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.223292in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.227403in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.231541in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.235509in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.239157in}}%
\pgfpathlineto{\pgfqpoint{0.988633in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.242496in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.245640in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.248727in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.251949in}}%
\pgfpathlineto{\pgfqpoint{1.047125in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.255953in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.261819in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.267094in}}%
\pgfpathlineto{\pgfqpoint{1.080757in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.274245in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.282176in}}%
\pgfpathlineto{\pgfqpoint{1.104939in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.291421in}}%
\pgfpathlineto{\pgfqpoint{1.123397in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.302643in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.136687in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.332576in}}%
\pgfpathlineto{\pgfqpoint{1.149418in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.347087in}}%
\pgfpathlineto{\pgfqpoint{1.162806in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.357542in}}%
\pgfpathlineto{\pgfqpoint{1.182734in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.367410in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.376613in}}%
\pgfpathlineto{\pgfqpoint{1.204505in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.387336in}}%
\pgfpathlineto{\pgfqpoint{1.219819in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.400149in}}%
\pgfpathlineto{\pgfqpoint{1.235779in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.411425in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.411081in}}%
\pgfpathlineto{\pgfqpoint{1.250644in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.405754in}}%
\pgfpathlineto{\pgfqpoint{1.264252in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.424069in}}%
\pgfpathlineto{\pgfqpoint{1.275525in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.283652in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.448490in}}%
\pgfpathlineto{\pgfqpoint{1.292296in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.297578in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.481060in}}%
\pgfpathlineto{\pgfqpoint{1.301800in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.311071in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.505345in}}%
\pgfpathlineto{\pgfqpoint{1.323215in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.521311in}}%
\pgfpathlineto{\pgfqpoint{1.335062in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.538005in}}%
\pgfpathlineto{\pgfqpoint{1.346024in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.555787in}}%
\pgfpathlineto{\pgfqpoint{1.356200in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.574336in}}%
\pgfpathlineto{\pgfqpoint{1.366132in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.596977in}}%
\pgfpathlineto{\pgfqpoint{1.374752in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.382156in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.623249in}}%
\pgfpathlineto{\pgfqpoint{1.389406in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.396096in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.652545in}}%
\pgfpathlineto{\pgfqpoint{1.402994in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.409786in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.680851in}}%
\pgfpathlineto{\pgfqpoint{1.415189in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.419557in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.424302in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.723057in}}%
\pgfpathlineto{\pgfqpoint{1.428548in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.432816in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.436611in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.770669in}}%
\pgfpathlineto{\pgfqpoint{1.441803in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.446999in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.807497in}}%
\pgfpathlineto{\pgfqpoint{1.452312in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.456997in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.461422in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.851290in}}%
\pgfpathlineto{\pgfqpoint{1.463558in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.465269in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.466914in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.468546in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.470598in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.472609in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.474537in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.956970in}}%
\pgfpathlineto{\pgfqpoint{1.476504in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.478469in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.480428in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.482545in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.484811in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.486791in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.052247in}}%
\pgfpathlineto{\pgfqpoint{1.488934in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.491442in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.493973in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.496216in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.483617in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.480842in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.478048in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.475092in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.062386in}}%
\pgfpathlineto{\pgfqpoint{1.472288in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.469680in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.467112in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.464342in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.991072in}}%
\pgfpathlineto{\pgfqpoint{1.461332in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.458756in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.455940in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.452608in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.926356in}}%
\pgfpathlineto{\pgfqpoint{1.449282in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.446526in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.443619in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.440714in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.437677in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{1.435356in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.431970in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.428137in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.801311in}}%
\pgfpathlineto{\pgfqpoint{1.424192in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.419881in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.412953in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.749464in}}%
\pgfpathlineto{\pgfqpoint{1.407992in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.713925in}}%
\pgfpathlineto{\pgfqpoint{1.397203in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.392036in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.676015in}}%
\pgfpathlineto{\pgfqpoint{1.386755in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.380062in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.647398in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.363306in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.626373in}}%
\pgfpathlineto{\pgfqpoint{1.352408in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.609045in}}%
\pgfpathlineto{\pgfqpoint{1.340004in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.593728in}}%
\pgfpathlineto{\pgfqpoint{1.328033in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.577239in}}%
\pgfpathlineto{\pgfqpoint{1.317640in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.557268in}}%
\pgfpathlineto{\pgfqpoint{1.308099in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.538800in}}%
\pgfpathlineto{\pgfqpoint{1.297220in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.287222in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.519063in}}%
\pgfpathlineto{\pgfqpoint{1.280186in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.489869in}}%
\pgfpathlineto{\pgfqpoint{1.273734in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.268023in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.461066in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.454523in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.446699in}}%
\pgfpathlineto{\pgfqpoint{1.232428in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.434320in}}%
\pgfpathlineto{\pgfqpoint{1.216202in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.421906in}}%
\pgfpathlineto{\pgfqpoint{1.200205in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.409609in}}%
\pgfpathlineto{\pgfqpoint{1.186854in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.395034in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.380457in}}%
\pgfpathlineto{\pgfqpoint{1.173486in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.369257in}}%
\pgfpathlineto{\pgfqpoint{1.155306in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.359308in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.350707in}}%
\pgfpathlineto{\pgfqpoint{1.133052in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.340320in}}%
\pgfpathlineto{\pgfqpoint{1.115074in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.329114in}}%
\pgfpathlineto{\pgfqpoint{1.098990in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.317482in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.308208in}}%
\pgfpathlineto{\pgfqpoint{1.077545in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.300075in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.294927in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.290371in}}%
\pgfpathlineto{\pgfqpoint{1.037787in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.281567in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.277086in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.273587in}}%
\pgfpathlineto{\pgfqpoint{0.988791in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.270004in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.265094in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.260611in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.256184in}}%
\pgfpathlineto{\pgfqpoint{0.946398in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.250597in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{0.908503in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.235158in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{0.870271in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.220869in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.216833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.212922in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.208919in}}%
\pgfpathlineto{\pgfqpoint{0.822412in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.204972in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.201201in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.197490in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.193829in}}%
\pgfpathlineto{\pgfqpoint{0.770756in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.190145in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.186455in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.165070in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.169258in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.498405in}}%
\pgfpathlineto{\pgfqpoint{0.770224in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.506476in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.516176in}}%
\pgfpathlineto{\pgfqpoint{0.790554in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.526006in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.545489in}}%
\pgfpathlineto{\pgfqpoint{0.830421in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.555258in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.564763in}}%
\pgfpathlineto{\pgfqpoint{0.850516in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.586229in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.596768in}}%
\pgfpathlineto{\pgfqpoint{0.886901in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.607709in}}%
\pgfpathlineto{\pgfqpoint{0.904750in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.618822in}}%
\pgfpathlineto{\pgfqpoint{0.922201in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.629906in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.641120in}}%
\pgfpathlineto{\pgfqpoint{0.939450in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.652720in}}%
\pgfpathlineto{\pgfqpoint{0.956253in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.664258in}}%
\pgfpathlineto{\pgfqpoint{0.972768in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.688831in}}%
\pgfpathlineto{\pgfqpoint{0.988009in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.703541in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.720014in}}%
\pgfpathlineto{\pgfqpoint{1.012731in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.736826in}}%
\pgfpathlineto{\pgfqpoint{1.024361in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.752348in}}%
\pgfpathlineto{\pgfqpoint{1.036939in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.767253in}}%
\pgfpathlineto{\pgfqpoint{1.049975in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.783127in}}%
\pgfpathlineto{\pgfqpoint{1.062199in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.073084in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.800970in}}%
\pgfpathlineto{\pgfqpoint{1.083233in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.820465in}}%
\pgfpathlineto{\pgfqpoint{1.092769in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.840770in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.859644in}}%
\pgfpathlineto{\pgfqpoint{1.113049in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.123246in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{1.133207in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.898106in}}%
\pgfpathlineto{\pgfqpoint{1.143304in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.917564in}}%
\pgfpathlineto{\pgfqpoint{1.153277in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.937307in}}%
\pgfpathlineto{\pgfqpoint{1.163029in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.171922in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.959062in}}%
\pgfpathlineto{\pgfqpoint{1.179882in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.984096in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.009893in}}%
\pgfpathlineto{\pgfqpoint{1.202774in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.210414in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.035611in}}%
\pgfpathlineto{\pgfqpoint{1.217265in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.063784in}}%
\pgfpathlineto{\pgfqpoint{1.224374in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.230302in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.236722in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.095343in}}%
\pgfpathlineto{\pgfqpoint{1.241514in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.221828in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.215137in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.087735in}}%
\pgfpathlineto{\pgfqpoint{1.208080in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.201002in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.060411in}}%
\pgfpathlineto{\pgfqpoint{1.193599in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.034507in}}%
\pgfpathlineto{\pgfqpoint{1.185952in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.178759in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.007961in}}%
\pgfpathlineto{\pgfqpoint{1.171151in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.162994in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.983935in}}%
\pgfpathlineto{\pgfqpoint{1.154378in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.961932in}}%
\pgfpathlineto{\pgfqpoint{1.144968in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.941858in}}%
\pgfpathlineto{\pgfqpoint{1.135186in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.125333in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.922118in}}%
\pgfpathlineto{\pgfqpoint{1.115709in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.902179in}}%
\pgfpathlineto{\pgfqpoint{1.105976in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.881783in}}%
\pgfpathlineto{\pgfqpoint{1.096310in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.862805in}}%
\pgfpathlineto{\pgfqpoint{1.085857in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.075062in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.844476in}}%
\pgfpathlineto{\pgfqpoint{1.065696in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.823799in}}%
\pgfpathlineto{\pgfqpoint{1.055857in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.804586in}}%
\pgfpathlineto{\pgfqpoint{1.045457in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.787174in}}%
\pgfpathlineto{\pgfqpoint{1.034098in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.771844in}}%
\pgfpathlineto{\pgfqpoint{1.021161in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.756400in}}%
\pgfpathlineto{\pgfqpoint{1.008655in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.739125in}}%
\pgfpathlineto{\pgfqpoint{0.997625in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.986378in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.721769in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.706940in}}%
\pgfpathlineto{\pgfqpoint{0.973230in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.694527in}}%
\pgfpathlineto{\pgfqpoint{0.957280in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.682759in}}%
\pgfpathlineto{\pgfqpoint{0.940299in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.671755in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.660674in}}%
\pgfpathlineto{\pgfqpoint{0.922550in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.649274in}}%
\pgfpathlineto{\pgfqpoint{0.905492in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.637931in}}%
\pgfpathlineto{\pgfqpoint{0.887717in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.627141in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.616087in}}%
\pgfpathlineto{\pgfqpoint{0.870082in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.604751in}}%
\pgfpathlineto{\pgfqpoint{0.852491in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.594023in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.583802in}}%
\pgfpathlineto{\pgfqpoint{0.833632in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.573364in}}%
\pgfpathlineto{\pgfqpoint{0.814384in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.563667in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.554001in}}%
\pgfpathlineto{\pgfqpoint{0.794168in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.544143in}}%
\pgfpathlineto{\pgfqpoint{0.773741in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.534941in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.525031in}}%
\pgfpathlineto{\pgfqpoint{0.753486in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.515835in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.498405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.759903in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.676146in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.688703in}}%
\pgfpathlineto{\pgfqpoint{0.775455in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.701132in}}%
\pgfpathlineto{\pgfqpoint{0.791018in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.713827in}}%
\pgfpathlineto{\pgfqpoint{0.806494in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.726243in}}%
\pgfpathlineto{\pgfqpoint{0.822468in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.738420in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.750366in}}%
\pgfpathlineto{\pgfqpoint{0.838739in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.762325in}}%
\pgfpathlineto{\pgfqpoint{0.854814in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.774888in}}%
\pgfpathlineto{\pgfqpoint{0.870236in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.787315in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.799651in}}%
\pgfpathlineto{\pgfqpoint{0.886105in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.814045in}}%
\pgfpathlineto{\pgfqpoint{0.899616in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.828911in}}%
\pgfpathlineto{\pgfqpoint{0.912674in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.843772in}}%
\pgfpathlineto{\pgfqpoint{0.925875in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.859010in}}%
\pgfpathlineto{\pgfqpoint{0.938497in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.874631in}}%
\pgfpathlineto{\pgfqpoint{0.950948in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.890319in}}%
\pgfpathlineto{\pgfqpoint{0.963360in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.906297in}}%
\pgfpathlineto{\pgfqpoint{0.975515in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.922494in}}%
\pgfpathlineto{\pgfqpoint{0.987552in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.938659in}}%
\pgfpathlineto{\pgfqpoint{0.999558in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.009655in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.957918in}}%
\pgfpathlineto{\pgfqpoint{1.018545in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.979893in}}%
\pgfpathlineto{\pgfqpoint{1.027476in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.036153in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.002281in}}%
\pgfpathlineto{\pgfqpoint{1.043825in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.027177in}}%
\pgfpathlineto{\pgfqpoint{1.052081in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.060960in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.049361in}}%
\pgfpathlineto{\pgfqpoint{1.069459in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.071707in}}%
\pgfpathlineto{\pgfqpoint{1.078758in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.092195in}}%
\pgfpathlineto{\pgfqpoint{1.088359in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.097223in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.079291in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.101751in}}%
\pgfpathlineto{\pgfqpoint{1.069893in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{1.060668in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.051540in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.059203in}}%
\pgfpathlineto{\pgfqpoint{1.043057in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.035884in}}%
\pgfpathlineto{\pgfqpoint{1.034877in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.026439in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.012521in}}%
\pgfpathlineto{\pgfqpoint{1.017646in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.991207in}}%
\pgfpathlineto{\pgfqpoint{1.008492in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.999228in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.970054in}}%
\pgfpathlineto{\pgfqpoint{0.989331in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.951027in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.934308in}}%
\pgfpathlineto{\pgfqpoint{0.965926in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.918071in}}%
\pgfpathlineto{\pgfqpoint{0.953591in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.902325in}}%
\pgfpathlineto{\pgfqpoint{0.941265in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.886524in}}%
\pgfpathlineto{\pgfqpoint{0.928996in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.870838in}}%
\pgfpathlineto{\pgfqpoint{0.916431in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.855294in}}%
\pgfpathlineto{\pgfqpoint{0.904174in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.839604in}}%
\pgfpathlineto{\pgfqpoint{0.891124in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.825122in}}%
\pgfpathlineto{\pgfqpoint{0.877240in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.811340in}}%
\pgfpathlineto{\pgfqpoint{0.861371in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.799378in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{0.844613in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{0.828465in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.752413in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.740605in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.728513in}}%
\pgfpathlineto{\pgfqpoint{0.779087in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.716250in}}%
\pgfpathlineto{\pgfqpoint{0.763315in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.703936in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.691407in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.664462in}}%
\pgfpathlineto{\pgfqpoint{0.759903in}{1.675277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.855198in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.938153in}}%
\pgfpathlineto{\pgfqpoint{1.987715in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.982551in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.977201in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.975221in}}%
\pgfpathlineto{\pgfqpoint{1.972260in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.967592in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.017416in}}%
\pgfpathlineto{\pgfqpoint{1.963191in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.959305in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.955471in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.951640in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.068079in}}%
\pgfpathlineto{\pgfqpoint{1.947996in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.944565in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.941234in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.917842in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.919817in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.922231in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.924791in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.059385in}}%
\pgfpathlineto{\pgfqpoint{1.928308in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.932037in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.935453in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{1.939237in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.943706in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.948106in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.961965in}}%
\pgfpathlineto{\pgfqpoint{1.952889in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.957866in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.962853in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.923075in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.974255in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{1.980148in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.985876in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.855198in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.757867in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.036035in}}%
\pgfpathlineto{\pgfqpoint{0.773225in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.048703in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.061495in}}%
\pgfpathlineto{\pgfqpoint{0.788306in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.075283in}}%
\pgfpathlineto{\pgfqpoint{0.802316in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.089826in}}%
\pgfpathlineto{\pgfqpoint{0.815111in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.107845in}}%
\pgfpathlineto{\pgfqpoint{0.825377in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.810167in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.798852in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.094705in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.080454in}}%
\pgfpathlineto{\pgfqpoint{0.785215in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.067252in}}%
\pgfpathlineto{\pgfqpoint{0.770481in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.054828in}}%
\pgfpathlineto{\pgfqpoint{0.754968in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.042184in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.023315in}}%
\pgfpathlineto{\pgfqpoint{0.757867in}{2.033055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986244in}{0.580487in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.573285in}}%
\pgfpathlineto{\pgfqpoint{1.002385in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.038961in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.572756in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{1.017134in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.590519in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.598468in}}%
\pgfpathlineto{\pgfqpoint{0.992511in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.605321in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.611160in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.616840in}}%
\pgfpathlineto{\pgfqpoint{0.959753in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.622247in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.627449in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{0.922889in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.637259in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.641742in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.646452in}}%
\pgfpathlineto{\pgfqpoint{0.880806in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.651360in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.656085in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.661061in}}%
\pgfpathlineto{\pgfqpoint{0.840578in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.665947in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.675240in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.678657in}}%
\pgfpathlineto{\pgfqpoint{0.793483in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.681130in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.683377in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.685298in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.687178in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.668336in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.666436in}}%
\pgfpathlineto{\pgfqpoint{0.773139in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.664130in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.661336in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.658084in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.653947in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.649465in}}%
\pgfpathlineto{\pgfqpoint{0.825729in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.644713in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.640064in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.635147in}}%
\pgfpathlineto{\pgfqpoint{0.866584in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.629926in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.624521in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.619470in}}%
\pgfpathlineto{\pgfqpoint{0.903790in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.614404in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.608894in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.603743in}}%
\pgfpathlineto{\pgfqpoint{0.940611in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.598280in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.592511in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.587115in}}%
\pgfpathlineto{\pgfqpoint{0.975216in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.580487in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.768445in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.767060in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.766196in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.767306in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.773259in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.653191in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.661226in}}%
\pgfpathlineto{\pgfqpoint{1.790502in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.675538in}}%
\pgfpathlineto{\pgfqpoint{1.801646in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.807525in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.709515in}}%
\pgfpathlineto{\pgfqpoint{1.813813in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.719933in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.721616in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.724384in}}%
\pgfpathlineto{\pgfqpoint{1.854383in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.733566in}}%
\pgfpathlineto{\pgfqpoint{1.869611in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.756534in}}%
\pgfpathlineto{\pgfqpoint{1.876018in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.771975in}}%
\pgfpathlineto{\pgfqpoint{1.889200in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.898564in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.791041in}}%
\pgfpathlineto{\pgfqpoint{1.911917in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.807339in}}%
\pgfpathlineto{\pgfqpoint{1.917137in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.914633in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.924128in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.852454in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.855004in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.856296in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.855878in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.855136in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.854327in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.926749in}}%
\pgfpathlineto{\pgfqpoint{1.984312in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.932704in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.937549in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.947990in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.952595in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.949014in}}%
\pgfpathlineto{\pgfqpoint{1.901960in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.943564in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.939436in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.932782in}}%
\pgfpathlineto{\pgfqpoint{1.870956in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.870388in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.905697in}}%
\pgfpathlineto{\pgfqpoint{1.881756in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.883613in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.874876in}}%
\pgfpathlineto{\pgfqpoint{1.867272in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.860798in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{1.847246in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.846606in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.843305in}}%
\pgfpathlineto{\pgfqpoint{1.819159in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.818948in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.806732in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.761732in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.769843in}}%
\pgfpathlineto{\pgfqpoint{1.781204in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.775468in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.803656in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.766728in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.765521in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.735304in}}%
\pgfpathlineto{\pgfqpoint{1.760015in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.751555in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.702647in}}%
\pgfpathlineto{\pgfqpoint{1.748727in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.743692in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.738377in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.663005in}}%
\pgfpathlineto{\pgfqpoint{1.727869in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.664595in}}%
\pgfpathlineto{\pgfqpoint{1.724895in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.713557in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.640575in}}%
\pgfpathlineto{\pgfqpoint{1.712401in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.631138in}}%
\pgfpathlineto{\pgfqpoint{1.715450in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.719986in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.588051in}}%
\pgfpathlineto{\pgfqpoint{1.726108in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.733702in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.775335in}{0.804192in}}%
\pgfpathlineto{\pgfqpoint{1.777146in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.779344in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.840919in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.837042in}}%
\pgfpathlineto{\pgfqpoint{1.761281in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.830009in}}%
\pgfpathlineto{\pgfqpoint{1.770336in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.804192in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650082in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.821415in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.834213in}}%
\pgfpathlineto{\pgfqpoint{1.676517in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.675624in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.851661in}}%
\pgfpathlineto{\pgfqpoint{1.671030in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.877357in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.868215in}}%
\pgfpathlineto{\pgfqpoint{1.636405in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.635100in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.845391in}}%
\pgfpathlineto{\pgfqpoint{1.642152in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.830212in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.712708in}{0.829299in}}%
\pgfpathlineto{\pgfqpoint{1.724391in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.713403in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.851452in}}%
\pgfpathlineto{\pgfqpoint{1.711093in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.703402in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.829299in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{0.911199in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.906821in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.906902in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.902888in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.902082in}}%
\pgfpathlineto{\pgfqpoint{1.665811in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.665863in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.664985in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.663595in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.966452in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.966245in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.961617in}}%
\pgfpathlineto{\pgfqpoint{1.634976in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.949112in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.954332in}}%
\pgfpathlineto{\pgfqpoint{1.607558in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.602494in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.978159in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.981739in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.980563in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.978369in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.977588in}}%
\pgfpathlineto{\pgfqpoint{1.671882in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.671626in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.671734in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.670214in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.669787in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.670519in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.672689in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.671370in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.668246in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.668367in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.668995in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.669416in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.668985in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.670854in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.672832in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.234133in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.678913in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.679294in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.677289in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.677037in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.676700in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.352860in}}%
\pgfpathlineto{\pgfqpoint{1.671499in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.667822in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.669091in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.670879in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.671018in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.670372in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.669320in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.669701in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.671027in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.671298in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.671142in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.671031in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.670355in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.669920in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.669463in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.669146in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.668914in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.668842in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.669167in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.669702in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.670193in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.670486in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.670844in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.671092in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.670801in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.670395in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.669988in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.669800in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.670396in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.671074in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.671783in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.672460in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.673413in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.673860in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.674365in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.674892in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.993208in}}%
\pgfpathlineto{\pgfqpoint{1.675446in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.675979in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.676493in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.677005in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.677459in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.677855in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.678155in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.678360in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.666154in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.665894in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.665563in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.665237in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.664894in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.664468in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.663972in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.663346in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.986404in}}%
\pgfpathlineto{\pgfqpoint{1.662606in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.661388in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.660217in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.659084in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.658016in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.656936in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.655643in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.654336in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.653088in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.651955in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.652195in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.652773in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.653408in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.653788in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.653199in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.652770in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.652645in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.652238in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.651287in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.693513in}}%
\pgfpathlineto{\pgfqpoint{1.649797in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.648200in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.646713in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.646085in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.646092in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.646312in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.646496in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.646459in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.646417in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.645245in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.644318in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.643476in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.641934in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.639162in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.484644in}}%
\pgfpathlineto{\pgfqpoint{1.633093in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.630170in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.631783in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.632078in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.630036in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.396827in}}%
\pgfpathlineto{\pgfqpoint{1.624632in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.621019in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.371418in}}%
\pgfpathlineto{\pgfqpoint{1.629930in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.356490in}}%
\pgfpathlineto{\pgfqpoint{1.646058in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.648123in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.643821in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.642573in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.647066in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.646436in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.637896in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.254960in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.242644in}}%
\pgfpathlineto{\pgfqpoint{1.623176in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.224760in}}%
\pgfpathlineto{\pgfqpoint{1.611998in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.605365in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.197919in}}%
\pgfpathlineto{\pgfqpoint{1.591909in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.186967in}}%
\pgfpathlineto{\pgfqpoint{1.580715in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.172996in}}%
\pgfpathlineto{\pgfqpoint{1.568511in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.150606in}}%
\pgfpathlineto{\pgfqpoint{1.560394in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.552164in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.122410in}}%
\pgfpathlineto{\pgfqpoint{1.548475in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.548141in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.544691in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.074969in}}%
\pgfpathlineto{\pgfqpoint{1.534719in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.532342in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.532116in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.533057in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.529806in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.993821in}}%
\pgfpathlineto{\pgfqpoint{1.519687in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.989754in}}%
\pgfpathlineto{\pgfqpoint{1.507732in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.997137in}}%
\pgfpathlineto{\pgfqpoint{1.487926in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.007149in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.007985in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.011954in}}%
\pgfpathlineto{\pgfqpoint{1.457324in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.999984in}}%
\pgfpathlineto{\pgfqpoint{1.438117in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.990590in}}%
\pgfpathlineto{\pgfqpoint{1.435161in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.994671in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.001940in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.003474in}}%
\pgfpathlineto{\pgfqpoint{1.396210in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.016703in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.021439in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.016227in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.007455in}}%
\pgfpathlineto{\pgfqpoint{1.347586in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.002161in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.998289in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.995368in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.998743in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.006384in}}%
\pgfpathlineto{\pgfqpoint{1.274299in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.008965in}}%
\pgfpathlineto{\pgfqpoint{1.259436in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{1.237797in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.990505in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.989386in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.989491in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.990026in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.990762in}}%
\pgfpathlineto{\pgfqpoint{1.185585in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.992304in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.993900in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.994500in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.994354in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.994067in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.993662in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.992687in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.991362in}}%
\pgfpathlineto{\pgfqpoint{1.082185in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.990270in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.989366in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.988600in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.988117in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.987588in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.987040in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.986537in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.986154in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.986074in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.985947in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.985782in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.985597in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.985428in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.985239in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.985053in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.984792in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.984482in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.984164in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.983942in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.983795in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.983713in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.983698in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.983758in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.983880in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.984086in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.984539in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.985053in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.966444in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.965946in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.966006in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.966186in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.966391in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.966691in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.967057in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.967317in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.967779in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.968018in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.968220in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.968370in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.968401in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.968267in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.967979in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.968141in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.968554in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.968985in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.969250in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.969351in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.970100in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.971159in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.972271in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.973338in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.974196in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.974629in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.146739in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{1.150268in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.974720in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.972947in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.971133in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.969435in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.967802in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.966702in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.967797in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.974477in}}%
\pgfpathlineto{\pgfqpoint{1.250564in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.978912in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.977315in}}%
\pgfpathlineto{\pgfqpoint{1.281216in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.971475in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.967171in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.967113in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.971675in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.974008in}}%
\pgfpathlineto{\pgfqpoint{1.353787in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.976802in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.962961in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.961041in}}%
\pgfpathlineto{\pgfqpoint{1.415359in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.956140in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.951065in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.956956in}}%
\pgfpathlineto{\pgfqpoint{1.453995in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.965730in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.965033in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.962227in}}%
\pgfpathlineto{\pgfqpoint{1.490219in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.950724in}}%
\pgfpathlineto{\pgfqpoint{1.505918in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{1.529708in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.957812in}}%
\pgfpathlineto{\pgfqpoint{1.540841in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{1.558317in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.957317in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.934498in}}%
\pgfpathlineto{\pgfqpoint{1.589558in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.598037in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.911199in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.190145in}}%
\pgfpathlineto{\pgfqpoint{0.770756in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.193829in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.197490in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.201201in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.204972in}}%
\pgfpathlineto{\pgfqpoint{0.822412in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.208919in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.212922in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.216833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.220869in}}%
\pgfpathlineto{\pgfqpoint{0.870271in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.225408in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.230105in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.235158in}}%
\pgfpathlineto{\pgfqpoint{0.908503in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.240757in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.245493in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.250597in}}%
\pgfpathlineto{\pgfqpoint{0.946398in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.256184in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.260611in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.265094in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.270004in}}%
\pgfpathlineto{\pgfqpoint{0.988791in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.273587in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.277086in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.281567in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.285888in}}%
\pgfpathlineto{\pgfqpoint{1.037787in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.290371in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.294927in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.300075in}}%
\pgfpathlineto{\pgfqpoint{1.077545in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.308208in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.317482in}}%
\pgfpathlineto{\pgfqpoint{1.098990in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.329114in}}%
\pgfpathlineto{\pgfqpoint{1.115074in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.340320in}}%
\pgfpathlineto{\pgfqpoint{1.133052in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.350707in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.359308in}}%
\pgfpathlineto{\pgfqpoint{1.155306in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.369257in}}%
\pgfpathlineto{\pgfqpoint{1.173486in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.380457in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.395034in}}%
\pgfpathlineto{\pgfqpoint{1.186854in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.409609in}}%
\pgfpathlineto{\pgfqpoint{1.200205in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.421906in}}%
\pgfpathlineto{\pgfqpoint{1.216202in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.434320in}}%
\pgfpathlineto{\pgfqpoint{1.232428in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.446699in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.454523in}}%
\pgfpathlineto{\pgfqpoint{1.256421in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.461066in}}%
\pgfpathlineto{\pgfqpoint{1.268023in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.273734in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.489869in}}%
\pgfpathlineto{\pgfqpoint{1.280186in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.519063in}}%
\pgfpathlineto{\pgfqpoint{1.287222in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.297220in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.538800in}}%
\pgfpathlineto{\pgfqpoint{1.308099in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.557268in}}%
\pgfpathlineto{\pgfqpoint{1.317640in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.577239in}}%
\pgfpathlineto{\pgfqpoint{1.328033in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.593728in}}%
\pgfpathlineto{\pgfqpoint{1.340004in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.609045in}}%
\pgfpathlineto{\pgfqpoint{1.352408in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.626373in}}%
\pgfpathlineto{\pgfqpoint{1.363306in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.372621in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.647398in}}%
\pgfpathlineto{\pgfqpoint{1.380062in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.386755in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.676015in}}%
\pgfpathlineto{\pgfqpoint{1.392036in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.397203in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.713925in}}%
\pgfpathlineto{\pgfqpoint{1.402516in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.407992in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.749464in}}%
\pgfpathlineto{\pgfqpoint{1.412953in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.419881in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.424192in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.801311in}}%
\pgfpathlineto{\pgfqpoint{1.428137in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.431970in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.435356in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.859162in}}%
\pgfpathlineto{\pgfqpoint{1.437677in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.440714in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.443619in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.446526in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.449282in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.926356in}}%
\pgfpathlineto{\pgfqpoint{1.452608in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.455940in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.458756in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.461332in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.991072in}}%
\pgfpathlineto{\pgfqpoint{1.464342in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.467112in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.469680in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.472288in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.062386in}}%
\pgfpathlineto{\pgfqpoint{1.475092in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.478048in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.480842in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.483617in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.468671in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.463287in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.057962in}}%
\pgfpathlineto{\pgfqpoint{1.460118in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.456873in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.453746in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.450727in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.996437in}}%
\pgfpathlineto{\pgfqpoint{1.447455in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.444061in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.440813in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.437573in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.937917in}}%
\pgfpathlineto{\pgfqpoint{1.434330in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.431305in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.425171in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.874925in}}%
\pgfpathlineto{\pgfqpoint{1.421920in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.418608in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.414171in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.824629in}}%
\pgfpathlineto{\pgfqpoint{1.408578in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.793070in}}%
\pgfpathlineto{\pgfqpoint{1.396579in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.391888in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.753560in}}%
\pgfpathlineto{\pgfqpoint{1.386875in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.381440in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.375257in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.720004in}}%
\pgfpathlineto{\pgfqpoint{1.368732in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.691295in}}%
\pgfpathlineto{\pgfqpoint{1.361779in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.353969in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.667448in}}%
\pgfpathlineto{\pgfqpoint{1.345190in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.646667in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.629292in}}%
\pgfpathlineto{\pgfqpoint{1.323994in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.313844in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.610138in}}%
\pgfpathlineto{\pgfqpoint{1.304894in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.586218in}}%
\pgfpathlineto{\pgfqpoint{1.297414in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.289448in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.561630in}}%
\pgfpathlineto{\pgfqpoint{1.282147in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.274862in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.534173in}}%
\pgfpathlineto{\pgfqpoint{1.266429in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.510939in}}%
\pgfpathlineto{\pgfqpoint{1.254747in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.498560in}}%
\pgfpathlineto{\pgfqpoint{1.241017in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.482361in}}%
\pgfpathlineto{\pgfqpoint{1.232251in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{1.222500in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.432960in}}%
\pgfpathlineto{\pgfqpoint{1.191868in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{1.174743in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.410110in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.395469in}}%
\pgfpathlineto{\pgfqpoint{1.161420in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.382715in}}%
\pgfpathlineto{\pgfqpoint{1.145660in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.367336in}}%
\pgfpathlineto{\pgfqpoint{1.117279in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.361656in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.356615in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.351664in}}%
\pgfpathlineto{\pgfqpoint{1.078712in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.338372in}}%
\pgfpathlineto{\pgfqpoint{1.052392in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.330340in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{1.031560in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.312291in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.304853in}}%
\pgfpathlineto{\pgfqpoint{1.006292in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.298176in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{0.974386in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.286105in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.281199in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.276310in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{0.935167in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.266106in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.260997in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.255802in}}%
\pgfpathlineto{\pgfqpoint{0.897303in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.251055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.246636in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.242083in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.237452in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.233534in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.229403in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.224756in}}%
\pgfpathlineto{\pgfqpoint{0.809020in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.221686in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.211619in}}%
\pgfpathlineto{\pgfqpoint{0.748676in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.208505in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.186455in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.190145in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.751965in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.484813in}}%
\pgfpathlineto{\pgfqpoint{0.779852in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.492665in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.502101in}}%
\pgfpathlineto{\pgfqpoint{0.801084in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.511625in}}%
\pgfpathlineto{\pgfqpoint{0.821074in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.521544in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.531536in}}%
\pgfpathlineto{\pgfqpoint{0.840657in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.541298in}}%
\pgfpathlineto{\pgfqpoint{0.860285in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.561595in}}%
\pgfpathlineto{\pgfqpoint{0.879648in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.571717in}}%
\pgfpathlineto{\pgfqpoint{0.898277in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.592995in}}%
\pgfpathlineto{\pgfqpoint{0.916409in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{0.934052in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.614898in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.625966in}}%
\pgfpathlineto{\pgfqpoint{0.951525in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{0.968098in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.649452in}}%
\pgfpathlineto{\pgfqpoint{0.984326in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.661617in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{0.999086in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.690301in}}%
\pgfpathlineto{\pgfqpoint{1.011713in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.023769in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.706456in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.722806in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.737471in}}%
\pgfpathlineto{\pgfqpoint{1.048893in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.752590in}}%
\pgfpathlineto{\pgfqpoint{1.061772in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.768091in}}%
\pgfpathlineto{\pgfqpoint{1.074343in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.783753in}}%
\pgfpathlineto{\pgfqpoint{1.086771in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.097286in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.802453in}}%
\pgfpathlineto{\pgfqpoint{1.106904in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.822816in}}%
\pgfpathlineto{\pgfqpoint{1.116530in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.843097in}}%
\pgfpathlineto{\pgfqpoint{1.125977in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.136232in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.862430in}}%
\pgfpathlineto{\pgfqpoint{1.146447in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.881499in}}%
\pgfpathlineto{\pgfqpoint{1.156934in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.900024in}}%
\pgfpathlineto{\pgfqpoint{1.167444in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.919280in}}%
\pgfpathlineto{\pgfqpoint{1.176813in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.185128in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.942718in}}%
\pgfpathlineto{\pgfqpoint{1.192636in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.968897in}}%
\pgfpathlineto{\pgfqpoint{1.200084in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.208034in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.993830in}}%
\pgfpathlineto{\pgfqpoint{1.215466in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.222962in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.020306in}}%
\pgfpathlineto{\pgfqpoint{1.229324in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.235620in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.051467in}}%
\pgfpathlineto{\pgfqpoint{1.240922in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.246108in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.089260in}}%
\pgfpathlineto{\pgfqpoint{1.251237in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.256327in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.241514in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.095343in}}%
\pgfpathlineto{\pgfqpoint{1.236722in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.230302in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.224374in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.063784in}}%
\pgfpathlineto{\pgfqpoint{1.217265in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.035611in}}%
\pgfpathlineto{\pgfqpoint{1.210414in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.202774in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.009893in}}%
\pgfpathlineto{\pgfqpoint{1.195134in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.187741in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.984096in}}%
\pgfpathlineto{\pgfqpoint{1.179882in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.959062in}}%
\pgfpathlineto{\pgfqpoint{1.171922in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.163029in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.937307in}}%
\pgfpathlineto{\pgfqpoint{1.153277in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.917564in}}%
\pgfpathlineto{\pgfqpoint{1.143304in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.898106in}}%
\pgfpathlineto{\pgfqpoint{1.133207in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.878682in}}%
\pgfpathlineto{\pgfqpoint{1.123246in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.113049in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.859644in}}%
\pgfpathlineto{\pgfqpoint{1.102452in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.840770in}}%
\pgfpathlineto{\pgfqpoint{1.092769in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.820465in}}%
\pgfpathlineto{\pgfqpoint{1.083233in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.800970in}}%
\pgfpathlineto{\pgfqpoint{1.073084in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.062199in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.783127in}}%
\pgfpathlineto{\pgfqpoint{1.049975in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.767253in}}%
\pgfpathlineto{\pgfqpoint{1.036939in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.752348in}}%
\pgfpathlineto{\pgfqpoint{1.024361in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.736826in}}%
\pgfpathlineto{\pgfqpoint{1.012731in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.720014in}}%
\pgfpathlineto{\pgfqpoint{1.001050in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.703541in}}%
\pgfpathlineto{\pgfqpoint{0.988009in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.688831in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.676211in}}%
\pgfpathlineto{\pgfqpoint{0.972768in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.664258in}}%
\pgfpathlineto{\pgfqpoint{0.956253in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.652720in}}%
\pgfpathlineto{\pgfqpoint{0.939450in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.641120in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.629906in}}%
\pgfpathlineto{\pgfqpoint{0.922201in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.618822in}}%
\pgfpathlineto{\pgfqpoint{0.904750in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.607709in}}%
\pgfpathlineto{\pgfqpoint{0.886901in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.596768in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.586229in}}%
\pgfpathlineto{\pgfqpoint{0.868691in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.575468in}}%
\pgfpathlineto{\pgfqpoint{0.850516in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.564763in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.555258in}}%
\pgfpathlineto{\pgfqpoint{0.830421in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.545489in}}%
\pgfpathlineto{\pgfqpoint{0.810894in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.535274in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.526006in}}%
\pgfpathlineto{\pgfqpoint{0.790554in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.516176in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.506476in}}%
\pgfpathlineto{\pgfqpoint{0.770224in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.498405in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.490361in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.470786in}}%
\pgfpathlineto{\pgfqpoint{0.751965in}{1.473055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.703936in}}%
\pgfpathlineto{\pgfqpoint{0.763315in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.716250in}}%
\pgfpathlineto{\pgfqpoint{0.779087in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.728513in}}%
\pgfpathlineto{\pgfqpoint{0.795090in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.740605in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.752413in}}%
\pgfpathlineto{\pgfqpoint{0.811590in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.764046in}}%
\pgfpathlineto{\pgfqpoint{0.828465in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.775612in}}%
\pgfpathlineto{\pgfqpoint{0.844613in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.787740in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.799378in}}%
\pgfpathlineto{\pgfqpoint{0.861371in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.811340in}}%
\pgfpathlineto{\pgfqpoint{0.877240in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.825122in}}%
\pgfpathlineto{\pgfqpoint{0.891124in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.839604in}}%
\pgfpathlineto{\pgfqpoint{0.904174in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.855294in}}%
\pgfpathlineto{\pgfqpoint{0.916431in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.870838in}}%
\pgfpathlineto{\pgfqpoint{0.928996in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.886524in}}%
\pgfpathlineto{\pgfqpoint{0.941265in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.902325in}}%
\pgfpathlineto{\pgfqpoint{0.953591in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.918071in}}%
\pgfpathlineto{\pgfqpoint{0.965926in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.934308in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.951027in}}%
\pgfpathlineto{\pgfqpoint{0.989331in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.970054in}}%
\pgfpathlineto{\pgfqpoint{0.999228in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.008492in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.991207in}}%
\pgfpathlineto{\pgfqpoint{1.017646in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.012521in}}%
\pgfpathlineto{\pgfqpoint{1.026439in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.034877in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.035884in}}%
\pgfpathlineto{\pgfqpoint{1.043057in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.059203in}}%
\pgfpathlineto{\pgfqpoint{1.051540in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.060668in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.080979in}}%
\pgfpathlineto{\pgfqpoint{1.069893in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.101751in}}%
\pgfpathlineto{\pgfqpoint{1.079291in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.057736in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.095622in}}%
\pgfpathlineto{\pgfqpoint{1.048690in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.040233in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.072849in}}%
\pgfpathlineto{\pgfqpoint{1.031952in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.048631in}}%
\pgfpathlineto{\pgfqpoint{1.023809in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.015593in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.004477in}}%
\pgfpathlineto{\pgfqpoint{0.997352in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.983106in}}%
\pgfpathlineto{\pgfqpoint{0.978771in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.963616in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.946927in}}%
\pgfpathlineto{\pgfqpoint{0.955592in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.931056in}}%
\pgfpathlineto{\pgfqpoint{0.942965in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{0.929897in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.900944in}}%
\pgfpathlineto{\pgfqpoint{0.916718in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.886409in}}%
\pgfpathlineto{\pgfqpoint{0.903301in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.871661in}}%
\pgfpathlineto{\pgfqpoint{0.890416in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.856206in}}%
\pgfpathlineto{\pgfqpoint{0.878387in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.840786in}}%
\pgfpathlineto{\pgfqpoint{0.864629in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.827017in}}%
\pgfpathlineto{\pgfqpoint{0.848718in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.815044in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.803558in}}%
\pgfpathlineto{\pgfqpoint{0.831661in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.792161in}}%
\pgfpathlineto{\pgfqpoint{0.814372in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.781056in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.770088in}}%
\pgfpathlineto{\pgfqpoint{0.796601in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.758678in}}%
\pgfpathlineto{\pgfqpoint{0.779816in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.746901in}}%
\pgfpathlineto{\pgfqpoint{0.763483in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.734866in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.722785in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.691407in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.703936in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.773020in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.855198in}}%
\pgfpathlineto{\pgfqpoint{1.985876in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.980148in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.888880in}}%
\pgfpathlineto{\pgfqpoint{1.974255in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.968558in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.923075in}}%
\pgfpathlineto{\pgfqpoint{1.962853in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.957866in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.952889in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.961965in}}%
\pgfpathlineto{\pgfqpoint{1.948106in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.943706in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.939237in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.005812in}}%
\pgfpathlineto{\pgfqpoint{1.935453in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.932037in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.928308in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.059385in}}%
\pgfpathlineto{\pgfqpoint{1.924791in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.922231in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.919817in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.917842in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.900125in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.106452in}}%
\pgfpathlineto{\pgfqpoint{1.901767in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.903564in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.906012in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.908877in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.911873in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.026770in}}%
\pgfpathlineto{\pgfqpoint{1.914929in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.921618in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.967727in}}%
\pgfpathlineto{\pgfqpoint{1.928955in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.933423in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.938042in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.923767in}}%
\pgfpathlineto{\pgfqpoint{1.942942in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.948585in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.887451in}}%
\pgfpathlineto{\pgfqpoint{1.954373in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.960207in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.853583in}}%
\pgfpathlineto{\pgfqpoint{1.965745in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.969833in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.973979in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.808848in}}%
\pgfpathlineto{\pgfqpoint{1.978252in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.983196in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.773020in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760012in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.018276in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.030959in}}%
\pgfpathlineto{\pgfqpoint{0.775374in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.043928in}}%
\pgfpathlineto{\pgfqpoint{0.790326in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.057316in}}%
\pgfpathlineto{\pgfqpoint{0.804615in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.071209in}}%
\pgfpathlineto{\pgfqpoint{0.818399in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.086225in}}%
\pgfpathlineto{\pgfqpoint{0.829800in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.104641in}}%
\pgfpathlineto{\pgfqpoint{0.839894in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.825377in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.107845in}}%
\pgfpathlineto{\pgfqpoint{0.815111in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.089826in}}%
\pgfpathlineto{\pgfqpoint{0.802316in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.075283in}}%
\pgfpathlineto{\pgfqpoint{0.788306in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.061495in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.048703in}}%
\pgfpathlineto{\pgfqpoint{0.773225in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.036035in}}%
\pgfpathlineto{\pgfqpoint{0.757867in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.023315in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.005979in}}%
\pgfpathlineto{\pgfqpoint{0.760012in}{2.017499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023819in}{0.581660in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.572756in}}%
\pgfpathlineto{\pgfqpoint{1.038961in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.075220in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.571907in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.581796in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.591327in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.600016in}}%
\pgfpathlineto{\pgfqpoint{1.033558in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.608558in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.616533in}}%
\pgfpathlineto{\pgfqpoint{1.009580in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.628896in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.633960in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.642757in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.647102in}}%
\pgfpathlineto{\pgfqpoint{0.931663in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.651313in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.655708in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{0.887204in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.664629in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.669885in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.675078in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.680234in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.689602in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.692820in}}%
\pgfpathlineto{\pgfqpoint{0.799540in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.695536in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.700275in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.702122in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.703895in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.687178in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.685298in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.683377in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.681130in}}%
\pgfpathlineto{\pgfqpoint{0.793483in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.678657in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.675240in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.670713in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.665947in}}%
\pgfpathlineto{\pgfqpoint{0.840578in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.661061in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.656085in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.651360in}}%
\pgfpathlineto{\pgfqpoint{0.880806in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.646452in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.641742in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.637259in}}%
\pgfpathlineto{\pgfqpoint{0.922889in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.632743in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.627449in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.622247in}}%
\pgfpathlineto{\pgfqpoint{0.959753in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.616840in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.611160in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.605321in}}%
\pgfpathlineto{\pgfqpoint{0.992511in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.598468in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.590519in}}%
\pgfpathlineto{\pgfqpoint{1.017134in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.581660in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.679138in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.683870in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{1.689999in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.695284in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.733702in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726108in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.588051in}}%
\pgfpathlineto{\pgfqpoint{1.719986in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.715450in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.631138in}}%
\pgfpathlineto{\pgfqpoint{1.712401in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.640575in}}%
\pgfpathlineto{\pgfqpoint{1.713557in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.724895in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.664595in}}%
\pgfpathlineto{\pgfqpoint{1.727869in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.663005in}}%
\pgfpathlineto{\pgfqpoint{1.738377in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.743692in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.748727in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.702647in}}%
\pgfpathlineto{\pgfqpoint{1.751555in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.760015in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.735304in}}%
\pgfpathlineto{\pgfqpoint{1.765521in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.766728in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.773102in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.775224in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.803656in}}%
\pgfpathlineto{\pgfqpoint{1.775468in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.781204in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.769843in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.761732in}}%
\pgfpathlineto{\pgfqpoint{1.806732in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.811581in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.794383in}}%
\pgfpathlineto{\pgfqpoint{1.816149in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.818948in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.819159in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.843305in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.846606in}}%
\pgfpathlineto{\pgfqpoint{1.847246in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.851781in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.860798in}}%
\pgfpathlineto{\pgfqpoint{1.867272in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.874876in}}%
\pgfpathlineto{\pgfqpoint{1.883613in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.881756in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.905697in}}%
\pgfpathlineto{\pgfqpoint{1.870388in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.870956in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.932782in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.939436in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.943564in}}%
\pgfpathlineto{\pgfqpoint{1.901960in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.949014in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.952595in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.947990in}}%
\pgfpathlineto{\pgfqpoint{1.947203in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.942839in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.937549in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.932704in}}%
\pgfpathlineto{\pgfqpoint{1.984312in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.926749in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.967568in}}%
\pgfpathlineto{\pgfqpoint{1.977836in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.979992in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.993415in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{1.955866in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.016746in}}%
\pgfpathlineto{\pgfqpoint{1.929634in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.024139in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.033181in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.035517in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.036693in}}%
\pgfpathlineto{\pgfqpoint{1.857256in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.038316in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.041966in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.032431in}}%
\pgfpathlineto{\pgfqpoint{1.796905in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{1.787369in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.781674in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.781835in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.775493in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.099962in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.104541in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.734470in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.729006in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.154645in}}%
\pgfpathlineto{\pgfqpoint{1.724025in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.721170in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.720056in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.720343in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.718567in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.722033in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.723218in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.718645in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.718677in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.715540in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.352547in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.363292in}}%
\pgfpathlineto{\pgfqpoint{1.699322in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.688918in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.691097in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.694323in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.693026in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.690396in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.687531in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.687459in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.475443in}}%
\pgfpathlineto{\pgfqpoint{1.689586in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.689995in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.689733in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.689185in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.689026in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.688869in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.581001in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.687074in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.686341in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.685518in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.685056in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.684760in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.685280in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.685874in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.686346in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.686246in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.686573in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.686041in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.685374in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.684768in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.684377in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.685373in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.685915in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.686397in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.686722in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.686989in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.687215in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.687480in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.982685in}}%
\pgfpathlineto{\pgfqpoint{1.687733in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.688044in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.688241in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.688611in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.689119in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.690665in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.691050in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.678360in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.678155in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.677855in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.677459in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.677005in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.676493in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.675979in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.675446in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.993208in}}%
\pgfpathlineto{\pgfqpoint{1.674892in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.674365in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.673860in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.673413in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.672970in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.672460in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.671783in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.671074in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.670396in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.669800in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.669988in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.670395in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.670801in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.671092in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.670844in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.670623in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.670611in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.670486in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.670193in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.669702in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.669167in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.668842in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.668914in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.669146in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.669463in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.669920in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.670355in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.670915in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.671031in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.671142in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.671298in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.671382in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.671027in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.669701in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.669320in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.670372in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.671018in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.670879in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.669091in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.667822in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.671499in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.352860in}}%
\pgfpathlineto{\pgfqpoint{1.676700in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.677893in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.677037in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.677289in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.679294in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.679688in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.678913in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.676522in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.234133in}}%
\pgfpathlineto{\pgfqpoint{1.672832in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.670854in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.668985in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.669416in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.668995in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.668367in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.668246in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.669157in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.671370in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.672689in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.670519in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.669787in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.670214in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.671734in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.671626in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.671882in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.977588in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.978369in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.980563in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.981739in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.978159in}}%
\pgfpathlineto{\pgfqpoint{1.602494in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.607558in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.954332in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.949112in}}%
\pgfpathlineto{\pgfqpoint{1.634976in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.961617in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.966245in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.966452in}}%
\pgfpathlineto{\pgfqpoint{1.663595in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.664985in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.665863in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.665811in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.902082in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.902888in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.906902in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.906821in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.911199in}}%
\pgfpathlineto{\pgfqpoint{1.598037in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.589558in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.934498in}}%
\pgfpathlineto{\pgfqpoint{1.579641in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.948533in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.957317in}}%
\pgfpathlineto{\pgfqpoint{1.558317in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.964764in}}%
\pgfpathlineto{\pgfqpoint{1.540841in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.957812in}}%
\pgfpathlineto{\pgfqpoint{1.529708in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.937867in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.937956in}}%
\pgfpathlineto{\pgfqpoint{1.505918in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.950724in}}%
\pgfpathlineto{\pgfqpoint{1.490219in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.962227in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.965033in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.965730in}}%
\pgfpathlineto{\pgfqpoint{1.453995in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.956956in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.951065in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.956140in}}%
\pgfpathlineto{\pgfqpoint{1.415359in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.961041in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.962961in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.973708in}}%
\pgfpathlineto{\pgfqpoint{1.383611in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.976802in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.976315in}}%
\pgfpathlineto{\pgfqpoint{1.353787in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.974008in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.971675in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.969016in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.967113in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.967171in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.971475in}}%
\pgfpathlineto{\pgfqpoint{1.281216in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.977315in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.978912in}}%
\pgfpathlineto{\pgfqpoint{1.250564in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.974477in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.967797in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.966702in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.967802in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.969435in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.971133in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.972947in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.974720in}}%
\pgfpathlineto{\pgfqpoint{1.150268in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{1.146739in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.975020in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.974629in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.974196in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.973338in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.972271in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.971159in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.970100in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.969351in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.969250in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.968985in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.968554in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.968141in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.967979in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.968267in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.968401in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.968370in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.968220in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.968018in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.967779in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.967581in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.967317in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.967057in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.966691in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.966391in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.966186in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.966006in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.965946in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.966117in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.966444in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.967016in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.946177in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.945752in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.945420in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.945253in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.945270in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.945504in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.945629in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.945811in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.945973in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.945911in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.945293in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.944728in}}%
\pgfpathlineto{\pgfqpoint{0.957285in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.943859in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.942770in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.941642in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.941144in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.940986in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.940802in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.940513in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.940150in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.940584in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.940829in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.941056in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.940750in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.940123in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.939251in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.937590in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.935957in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.934298in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.932550in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.931612in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.937195in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.943442in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{1.286521in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.928368in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.923142in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.920872in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.920118in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.914048in}}%
\pgfpathlineto{\pgfqpoint{1.388482in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.907886in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.907703in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.904755in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.901383in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.904147in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.906436in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.904376in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.903544in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.893315in}}%
\pgfpathlineto{\pgfqpoint{1.509450in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.503823in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.502195in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.504797in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.822002in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.829385in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.825420in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{1.575655in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.816147in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.805940in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.797641in}}%
\pgfpathlineto{\pgfqpoint{1.634768in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.785052in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.648125in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{1.654854in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.653350in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.721642in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.641743in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{1.635267in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.625382in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.663778in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.653051in}}%
\pgfpathlineto{\pgfqpoint{1.609667in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.604314in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.613203in}}%
\pgfpathlineto{\pgfqpoint{1.617811in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.588689in}}%
\pgfpathlineto{\pgfqpoint{1.626105in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.633028in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.670186in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.669861in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.675107in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.757818in}}%
\pgfpathlineto{\pgfqpoint{1.679613in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.776255in}}%
\pgfpathlineto{\pgfqpoint{1.689361in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.690686in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.694172in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.692906in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.713148in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.715105in}}%
\pgfpathlineto{\pgfqpoint{1.670186in}{0.726388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.770336in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.830009in}}%
\pgfpathlineto{\pgfqpoint{1.761281in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.837042in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.840919in}}%
\pgfpathlineto{\pgfqpoint{1.779344in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.777146in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.804192in}}%
\pgfpathlineto{\pgfqpoint{1.770336in}{0.819722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.642152in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.845391in}}%
\pgfpathlineto{\pgfqpoint{1.635100in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.636405in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.868215in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.877357in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{1.671030in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.851661in}}%
\pgfpathlineto{\pgfqpoint{1.675624in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.676517in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.834213in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.821415in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.830212in}}%
\pgfpathlineto{\pgfqpoint{1.642152in}{0.835277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.703402in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.711093in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.851452in}}%
\pgfpathlineto{\pgfqpoint{1.713403in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.724391in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.829299in}}%
\pgfpathlineto{\pgfqpoint{1.703402in}{0.835277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.533196in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.885898in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.890120in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.884871in}}%
\pgfpathlineto{\pgfqpoint{1.577496in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.870556in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.875612in}}%
\pgfpathlineto{\pgfqpoint{1.533196in}{0.881944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.799583in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.975954in}}%
\pgfpathlineto{\pgfqpoint{1.801359in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.973472in}}%
\pgfpathlineto{\pgfqpoint{1.799583in}{0.975277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.748676in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.211619in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.215055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.218566in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.221686in}}%
\pgfpathlineto{\pgfqpoint{0.809020in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.224756in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.229403in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.233534in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.237452in}}%
\pgfpathlineto{\pgfqpoint{0.854991in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.242083in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.246636in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.251055in}}%
\pgfpathlineto{\pgfqpoint{0.897303in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.255802in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.260997in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.266106in}}%
\pgfpathlineto{\pgfqpoint{0.935167in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.276310in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.281199in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.286105in}}%
\pgfpathlineto{\pgfqpoint{0.974386in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.292094in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.298176in}}%
\pgfpathlineto{\pgfqpoint{1.006292in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.304853in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.312291in}}%
\pgfpathlineto{\pgfqpoint{1.031560in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.320926in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.330340in}}%
\pgfpathlineto{\pgfqpoint{1.052392in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.338372in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{1.078712in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.351664in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.356615in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.361656in}}%
\pgfpathlineto{\pgfqpoint{1.117279in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.367336in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.374137in}}%
\pgfpathlineto{\pgfqpoint{1.145660in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.382715in}}%
\pgfpathlineto{\pgfqpoint{1.161420in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.395469in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.410110in}}%
\pgfpathlineto{\pgfqpoint{1.174743in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.421755in}}%
\pgfpathlineto{\pgfqpoint{1.191868in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.432960in}}%
\pgfpathlineto{\pgfqpoint{1.209010in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.444806in}}%
\pgfpathlineto{\pgfqpoint{1.222500in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.460404in}}%
\pgfpathlineto{\pgfqpoint{1.232251in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.482361in}}%
\pgfpathlineto{\pgfqpoint{1.241017in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.498560in}}%
\pgfpathlineto{\pgfqpoint{1.254747in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.510939in}}%
\pgfpathlineto{\pgfqpoint{1.266429in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.534173in}}%
\pgfpathlineto{\pgfqpoint{1.274862in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.282147in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.561630in}}%
\pgfpathlineto{\pgfqpoint{1.289448in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.297414in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.586218in}}%
\pgfpathlineto{\pgfqpoint{1.304894in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.610138in}}%
\pgfpathlineto{\pgfqpoint{1.313844in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.323994in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.629292in}}%
\pgfpathlineto{\pgfqpoint{1.335175in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.646667in}}%
\pgfpathlineto{\pgfqpoint{1.345190in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.667448in}}%
\pgfpathlineto{\pgfqpoint{1.353969in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.361779in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.691295in}}%
\pgfpathlineto{\pgfqpoint{1.368732in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.720004in}}%
\pgfpathlineto{\pgfqpoint{1.375257in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.381440in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.386875in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.753560in}}%
\pgfpathlineto{\pgfqpoint{1.391888in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.396579in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.793070in}}%
\pgfpathlineto{\pgfqpoint{1.402354in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.408578in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.824629in}}%
\pgfpathlineto{\pgfqpoint{1.414171in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.418608in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.421920in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.874925in}}%
\pgfpathlineto{\pgfqpoint{1.425171in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.428405in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.431305in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.434330in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.937917in}}%
\pgfpathlineto{\pgfqpoint{1.437573in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.440813in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.444061in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.447455in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.996437in}}%
\pgfpathlineto{\pgfqpoint{1.450727in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.453746in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.456873in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.460118in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.057962in}}%
\pgfpathlineto{\pgfqpoint{1.463287in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.465861in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.468671in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.471545in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.458677in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.455418in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.069784in}}%
\pgfpathlineto{\pgfqpoint{1.448370in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.444988in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.441397in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.437769in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.014662in}}%
\pgfpathlineto{\pgfqpoint{1.434913in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.432275in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.429514in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.426783in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.941818in}}%
\pgfpathlineto{\pgfqpoint{1.424209in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.420696in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.417359in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.414332in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.882092in}}%
\pgfpathlineto{\pgfqpoint{1.410736in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.406210in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.401927in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.840027in}}%
\pgfpathlineto{\pgfqpoint{1.396444in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.391213in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.803795in}}%
\pgfpathlineto{\pgfqpoint{1.385370in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.379191in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.772218in}}%
\pgfpathlineto{\pgfqpoint{1.372970in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.366283in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.744615in}}%
\pgfpathlineto{\pgfqpoint{1.358025in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.722713in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.700757in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.680826in}}%
\pgfpathlineto{\pgfqpoint{1.321236in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.659827in}}%
\pgfpathlineto{\pgfqpoint{1.311852in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.304544in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.634840in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.289736in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.607104in}}%
\pgfpathlineto{\pgfqpoint{1.282462in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.581958in}}%
\pgfpathlineto{\pgfqpoint{1.274315in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.264444in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.561455in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.552267in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.540465in}}%
\pgfpathlineto{\pgfqpoint{1.233454in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.520703in}}%
\pgfpathlineto{\pgfqpoint{1.223713in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.216146in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.494661in}}%
\pgfpathlineto{\pgfqpoint{1.209222in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.203856in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.465332in}}%
\pgfpathlineto{\pgfqpoint{1.193896in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.450559in}}%
\pgfpathlineto{\pgfqpoint{1.176255in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.440201in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.430138in}}%
\pgfpathlineto{\pgfqpoint{1.156245in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.411898in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.400889in}}%
\pgfpathlineto{\pgfqpoint{1.117128in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.390459in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{1.097924in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.372906in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.366293in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.360027in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.354536in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.348675in}}%
\pgfpathlineto{\pgfqpoint{1.036191in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.341415in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.334182in}}%
\pgfpathlineto{\pgfqpoint{1.009135in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.318485in}}%
\pgfpathlineto{\pgfqpoint{0.984798in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.310887in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.303464in}}%
\pgfpathlineto{\pgfqpoint{0.958502in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.297800in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.287805in}}%
\pgfpathlineto{\pgfqpoint{0.919506in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.278840in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.274428in}}%
\pgfpathlineto{\pgfqpoint{0.873689in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.266525in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.262302in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.258658in}}%
\pgfpathlineto{\pgfqpoint{0.823539in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.255232in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.250397in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.246265in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.242568in}}%
\pgfpathlineto{\pgfqpoint{0.777358in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.238153in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.233672in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.229500in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.208505in}}%
\pgfpathlineto{\pgfqpoint{0.748676in}{1.208610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760677in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.457570in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.465180in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.488111in}}%
\pgfpathlineto{\pgfqpoint{0.811660in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.497747in}}%
\pgfpathlineto{\pgfqpoint{0.831532in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.507610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{0.851313in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.527510in}}%
\pgfpathlineto{\pgfqpoint{0.870301in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.537893in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.548081in}}%
\pgfpathlineto{\pgfqpoint{0.889477in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{0.909179in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.567973in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.578697in}}%
\pgfpathlineto{\pgfqpoint{0.927476in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{0.945232in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.600591in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.611713in}}%
\pgfpathlineto{\pgfqpoint{0.962648in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{0.978975in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.635584in}}%
\pgfpathlineto{\pgfqpoint{0.994520in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.648722in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.663182in}}%
\pgfpathlineto{\pgfqpoint{1.020882in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.679005in}}%
\pgfpathlineto{\pgfqpoint{1.032932in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.695238in}}%
\pgfpathlineto{\pgfqpoint{1.045039in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{1.057987in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{1.071070in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.741020in}}%
\pgfpathlineto{\pgfqpoint{1.083652in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.756487in}}%
\pgfpathlineto{\pgfqpoint{1.096233in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.772089in}}%
\pgfpathlineto{\pgfqpoint{1.108320in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.788876in}}%
\pgfpathlineto{\pgfqpoint{1.118929in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{1.129176in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.826692in}}%
\pgfpathlineto{\pgfqpoint{1.139096in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.148298in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.847567in}}%
\pgfpathlineto{\pgfqpoint{1.158725in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.866190in}}%
\pgfpathlineto{\pgfqpoint{1.169526in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.884141in}}%
\pgfpathlineto{\pgfqpoint{1.179810in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.904565in}}%
\pgfpathlineto{\pgfqpoint{1.188759in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.196399in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{1.203674in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.211193in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.956292in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.981922in}}%
\pgfpathlineto{\pgfqpoint{1.226171in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.232904in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.011259in}}%
\pgfpathlineto{\pgfqpoint{1.238905in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.244259in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.048190in}}%
\pgfpathlineto{\pgfqpoint{1.249410in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.254591in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.259645in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{1.265925in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.272350in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.256327in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.251237in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.089260in}}%
\pgfpathlineto{\pgfqpoint{1.246108in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.240922in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.051467in}}%
\pgfpathlineto{\pgfqpoint{1.235620in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.229324in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.020306in}}%
\pgfpathlineto{\pgfqpoint{1.222962in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.215466in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.993830in}}%
\pgfpathlineto{\pgfqpoint{1.208034in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.200084in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.968897in}}%
\pgfpathlineto{\pgfqpoint{1.192636in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.942718in}}%
\pgfpathlineto{\pgfqpoint{1.185128in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.176813in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.919280in}}%
\pgfpathlineto{\pgfqpoint{1.167444in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.900024in}}%
\pgfpathlineto{\pgfqpoint{1.156934in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.881499in}}%
\pgfpathlineto{\pgfqpoint{1.146447in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.862430in}}%
\pgfpathlineto{\pgfqpoint{1.136232in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.125977in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.843097in}}%
\pgfpathlineto{\pgfqpoint{1.116530in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.822816in}}%
\pgfpathlineto{\pgfqpoint{1.106904in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.802453in}}%
\pgfpathlineto{\pgfqpoint{1.097286in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.086771in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.783753in}}%
\pgfpathlineto{\pgfqpoint{1.074343in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.768091in}}%
\pgfpathlineto{\pgfqpoint{1.061772in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.752590in}}%
\pgfpathlineto{\pgfqpoint{1.048893in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.737471in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.722806in}}%
\pgfpathlineto{\pgfqpoint{1.035651in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.706456in}}%
\pgfpathlineto{\pgfqpoint{1.023769in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.011713in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.690301in}}%
\pgfpathlineto{\pgfqpoint{0.999086in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.674904in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.661617in}}%
\pgfpathlineto{\pgfqpoint{0.984326in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.649452in}}%
\pgfpathlineto{\pgfqpoint{0.968098in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.637760in}}%
\pgfpathlineto{\pgfqpoint{0.951525in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.625966in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.614898in}}%
\pgfpathlineto{\pgfqpoint{0.934052in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.603844in}}%
\pgfpathlineto{\pgfqpoint{0.916409in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.592995in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.582187in}}%
\pgfpathlineto{\pgfqpoint{0.898277in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.571717in}}%
\pgfpathlineto{\pgfqpoint{0.879648in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.561595in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.551387in}}%
\pgfpathlineto{\pgfqpoint{0.860285in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.541298in}}%
\pgfpathlineto{\pgfqpoint{0.840657in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.531536in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.521544in}}%
\pgfpathlineto{\pgfqpoint{0.821074in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.511625in}}%
\pgfpathlineto{\pgfqpoint{0.801084in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.502101in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.492665in}}%
\pgfpathlineto{\pgfqpoint{0.779852in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.484813in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.477836in}}%
\pgfpathlineto{\pgfqpoint{0.751965in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.470786in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.448794in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{1.457499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.715009in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.773020in}}%
\pgfpathlineto{\pgfqpoint{1.983196in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.978252in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.808848in}}%
\pgfpathlineto{\pgfqpoint{1.973979in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.969833in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.965745in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.853583in}}%
\pgfpathlineto{\pgfqpoint{1.960207in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.954373in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.887451in}}%
\pgfpathlineto{\pgfqpoint{1.948585in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.942942in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.923767in}}%
\pgfpathlineto{\pgfqpoint{1.938042in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.933423in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.928955in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.967727in}}%
\pgfpathlineto{\pgfqpoint{1.924956in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.921618in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.918171in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.914929in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.026770in}}%
\pgfpathlineto{\pgfqpoint{1.911873in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.908877in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.906012in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.903564in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.901767in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.106452in}}%
\pgfpathlineto{\pgfqpoint{1.900125in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.883442in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.885016in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.886587in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.065657in}}%
\pgfpathlineto{\pgfqpoint{1.888236in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.890610in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.896661in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.899872in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.998619in}}%
\pgfpathlineto{\pgfqpoint{1.903260in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.906700in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.909954in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.940198in}}%
\pgfpathlineto{\pgfqpoint{1.913216in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.916761in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.920578in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.924527in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.888523in}}%
\pgfpathlineto{\pgfqpoint{1.929206in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.934551in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.851083in}}%
\pgfpathlineto{\pgfqpoint{1.939780in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.943549in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.946908in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.799758in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.961911in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.766025in}}%
\pgfpathlineto{\pgfqpoint{1.969793in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{1.977121in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.715009in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.734866in}}%
\pgfpathlineto{\pgfqpoint{0.763483in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.746901in}}%
\pgfpathlineto{\pgfqpoint{0.779816in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.758678in}}%
\pgfpathlineto{\pgfqpoint{0.796601in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.770088in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.781056in}}%
\pgfpathlineto{\pgfqpoint{0.814372in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.792161in}}%
\pgfpathlineto{\pgfqpoint{0.831661in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.803558in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.815044in}}%
\pgfpathlineto{\pgfqpoint{0.848718in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.827017in}}%
\pgfpathlineto{\pgfqpoint{0.864629in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.840786in}}%
\pgfpathlineto{\pgfqpoint{0.878387in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.856206in}}%
\pgfpathlineto{\pgfqpoint{0.890416in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.871661in}}%
\pgfpathlineto{\pgfqpoint{0.903301in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.886409in}}%
\pgfpathlineto{\pgfqpoint{0.916718in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.900944in}}%
\pgfpathlineto{\pgfqpoint{0.929897in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{0.942965in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.931056in}}%
\pgfpathlineto{\pgfqpoint{0.955592in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.946927in}}%
\pgfpathlineto{\pgfqpoint{0.967527in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.963616in}}%
\pgfpathlineto{\pgfqpoint{0.978771in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.983106in}}%
\pgfpathlineto{\pgfqpoint{0.988251in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.997352in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.004477in}}%
\pgfpathlineto{\pgfqpoint{1.006608in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.025636in}}%
\pgfpathlineto{\pgfqpoint{1.015593in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.023809in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.048631in}}%
\pgfpathlineto{\pgfqpoint{1.031952in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.072849in}}%
\pgfpathlineto{\pgfqpoint{1.040233in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.048690in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.095622in}}%
\pgfpathlineto{\pgfqpoint{1.057736in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.040414in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.103432in}}%
\pgfpathlineto{\pgfqpoint{1.031814in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.079968in}}%
\pgfpathlineto{\pgfqpoint{1.023694in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.015899in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.055273in}}%
\pgfpathlineto{\pgfqpoint{1.007654in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.998938in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.032773in}}%
\pgfpathlineto{\pgfqpoint{0.989911in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.011146in}}%
\pgfpathlineto{\pgfqpoint{0.980811in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.989865in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.971263in}}%
\pgfpathlineto{\pgfqpoint{0.960877in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.949191in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.954608in}}%
\pgfpathlineto{\pgfqpoint{0.936651in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.939105in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.924483in}}%
\pgfpathlineto{\pgfqpoint{0.923340in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{0.909526in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.896331in}}%
\pgfpathlineto{\pgfqpoint{0.895693in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.882067in}}%
\pgfpathlineto{\pgfqpoint{0.882082in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.867259in}}%
\pgfpathlineto{\pgfqpoint{0.869108in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.838383in}}%
\pgfpathlineto{\pgfqpoint{0.840542in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.826481in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.815593in}}%
\pgfpathlineto{\pgfqpoint{0.823066in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.804176in}}%
\pgfpathlineto{\pgfqpoint{0.805742in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{0.786669in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.783425in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.772753in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.761127in}}%
\pgfpathlineto{\pgfqpoint{0.752192in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.749281in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.722785in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.734866in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{2.001507in}}%
\pgfpathlineto{\pgfqpoint{0.761208in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.014095in}}%
\pgfpathlineto{\pgfqpoint{0.776534in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.026988in}}%
\pgfpathlineto{\pgfqpoint{0.791693in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.040046in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.053611in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.067561in}}%
\pgfpathlineto{\pgfqpoint{0.833419in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.083291in}}%
\pgfpathlineto{\pgfqpoint{0.844031in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.102171in}}%
\pgfpathlineto{\pgfqpoint{0.854035in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.839894in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.104641in}}%
\pgfpathlineto{\pgfqpoint{0.829800in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.086225in}}%
\pgfpathlineto{\pgfqpoint{0.818399in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.071209in}}%
\pgfpathlineto{\pgfqpoint{0.804615in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.057316in}}%
\pgfpathlineto{\pgfqpoint{0.790326in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.043928in}}%
\pgfpathlineto{\pgfqpoint{0.775374in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.030959in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.018276in}}%
\pgfpathlineto{\pgfqpoint{0.760012in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.005979in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.989228in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.001507in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061395in}{0.581796in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.571907in}}%
\pgfpathlineto{\pgfqpoint{1.075220in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.115381in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.573769in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.583737in}}%
\pgfpathlineto{\pgfqpoint{1.095676in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.594027in}}%
\pgfpathlineto{\pgfqpoint{1.076244in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.603726in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.055655in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.622107in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.629737in}}%
\pgfpathlineto{\pgfqpoint{1.030723in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.636383in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.641670in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.646465in}}%
\pgfpathlineto{\pgfqpoint{0.992696in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.654687in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.658633in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.662253in}}%
\pgfpathlineto{\pgfqpoint{0.942609in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.666509in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.670951in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.675306in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.694738in}}%
\pgfpathlineto{\pgfqpoint{0.859639in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.699927in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.704123in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.707303in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.710001in}}%
\pgfpathlineto{\pgfqpoint{0.806688in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.712275in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.715794in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.718905in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.703895in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.702122in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.700275in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.698148in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.695536in}}%
\pgfpathlineto{\pgfqpoint{0.799540in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.692820in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.689602in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.685375in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.680234in}}%
\pgfpathlineto{\pgfqpoint{0.849688in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.675078in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.669885in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.664629in}}%
\pgfpathlineto{\pgfqpoint{0.887204in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.655708in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.651313in}}%
\pgfpathlineto{\pgfqpoint{0.931663in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.647102in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.642757in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.633960in}}%
\pgfpathlineto{\pgfqpoint{0.976244in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.628896in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.623114in}}%
\pgfpathlineto{\pgfqpoint{1.009580in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.616533in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.608558in}}%
\pgfpathlineto{\pgfqpoint{1.033558in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.600016in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.591327in}}%
\pgfpathlineto{\pgfqpoint{1.055297in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.581796in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.562405in}{0.578689in}}%
\pgfpathlineto{\pgfqpoint{1.566421in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.633028in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.626105in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.588689in}}%
\pgfpathlineto{\pgfqpoint{1.617811in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.613203in}}%
\pgfpathlineto{\pgfqpoint{1.609685in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.604314in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.609667in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.653051in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.663778in}}%
\pgfpathlineto{\pgfqpoint{1.625382in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.635267in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.683269in}}%
\pgfpathlineto{\pgfqpoint{1.641743in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.643653in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.721642in}}%
\pgfpathlineto{\pgfqpoint{1.653350in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.654854in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.752977in}}%
\pgfpathlineto{\pgfqpoint{1.648125in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.646276in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.785052in}}%
\pgfpathlineto{\pgfqpoint{1.634768in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.797641in}}%
\pgfpathlineto{\pgfqpoint{1.615850in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.805940in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.811333in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.816147in}}%
\pgfpathlineto{\pgfqpoint{1.575655in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.820012in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.825420in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.829803in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.829385in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.822002in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.827436in}}%
\pgfpathlineto{\pgfqpoint{1.504797in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.502195in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.503823in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.509450in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.893315in}}%
\pgfpathlineto{\pgfqpoint{1.496228in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.903544in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.904376in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.906436in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.904147in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.901383in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.904755in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.907703in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.907886in}}%
\pgfpathlineto{\pgfqpoint{1.388482in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.914048in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.919132in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.920118in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.919484in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.919785in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.920872in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.923142in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.928368in}}%
\pgfpathlineto{\pgfqpoint{1.286521in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.938320in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.943442in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.937195in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.931612in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.932550in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.934298in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.935957in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.937590in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.939251in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.940123in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.940400in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.940750in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.941136in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.941056in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.940829in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.940584in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.940150in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.939998in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.940513in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.940802in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.940986in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.941144in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.941642in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.942770in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.943859in}}%
\pgfpathlineto{\pgfqpoint{0.957285in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.944728in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.945293in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.945594in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.945701in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.945911in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.945973in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.945811in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.945629in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.945504in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.945378in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.945270in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.945253in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.945269in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.945420in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.945752in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.946177in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.924118in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.923643in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.923177in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.922850in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.922410in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.922222in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.922074in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.921828in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.921679in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.921241in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.920532in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.919553in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.918496in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.917233in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.915908in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.914591in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.913276in}}%
\pgfpathlineto{\pgfqpoint{0.975833in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.911601in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.911223in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.910877in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.910539in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.910160in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.910230in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.910562in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.910736in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.910835in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.910847in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.910481in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.909988in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.909391in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.908216in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.906355in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.904400in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.902335in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.900178in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.903331in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.907771in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.903538in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.896067in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.889792in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.886383in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.883542in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{1.355623in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{1.375688in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.855320in}}%
\pgfpathlineto{\pgfqpoint{1.390011in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.836302in}}%
\pgfpathlineto{\pgfqpoint{1.413422in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.823524in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.820992in}}%
\pgfpathlineto{\pgfqpoint{1.464446in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.813796in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.804274in}}%
\pgfpathlineto{\pgfqpoint{1.487350in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.499201in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.787695in}}%
\pgfpathlineto{\pgfqpoint{1.508485in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.759051in}}%
\pgfpathlineto{\pgfqpoint{1.512875in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.521101in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.523772in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.520662in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.523058in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.524555in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.678546in}}%
\pgfpathlineto{\pgfqpoint{1.531619in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.533976in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.637710in}}%
\pgfpathlineto{\pgfqpoint{1.537954in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.544277in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.606856in}}%
\pgfpathlineto{\pgfqpoint{1.551929in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.558936in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.578689in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.687658in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.695284in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.689999in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.593142in}}%
\pgfpathlineto{\pgfqpoint{1.683870in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.679138in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.675133in}{0.715105in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.713148in}}%
\pgfpathlineto{\pgfqpoint{1.692906in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.694172in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.690686in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.689361in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.776255in}}%
\pgfpathlineto{\pgfqpoint{1.679613in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.757818in}}%
\pgfpathlineto{\pgfqpoint{1.675107in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.669861in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.670186in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.715105in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.537355in}{0.875612in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.870556in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.871170in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.876125in}}%
\pgfpathlineto{\pgfqpoint{1.577496in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.884871in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.890120in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.885898in}}%
\pgfpathlineto{\pgfqpoint{1.533196in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.875612in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.800385in}{0.973472in}}%
\pgfpathlineto{\pgfqpoint{1.801359in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.975954in}}%
\pgfpathlineto{\pgfqpoint{1.799583in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.973472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{0.967568in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.020128in}}%
\pgfpathlineto{\pgfqpoint{1.985084in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.027232in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.033732in}}%
\pgfpathlineto{\pgfqpoint{1.955873in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.041457in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.049039in}}%
\pgfpathlineto{\pgfqpoint{1.930888in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.064362in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{1.901786in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.075787in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.073921in}}%
\pgfpathlineto{\pgfqpoint{1.932892in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.095445in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.089435in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.086111in}}%
\pgfpathlineto{\pgfqpoint{1.878527in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.082908in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.077515in}}%
\pgfpathlineto{\pgfqpoint{1.854055in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.085607in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.095873in}}%
\pgfpathlineto{\pgfqpoint{1.833388in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.106144in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.108327in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.108432in}}%
\pgfpathlineto{\pgfqpoint{1.795784in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.788421in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.133046in}}%
\pgfpathlineto{\pgfqpoint{1.784502in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.780473in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.776961in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.775863in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.775339in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.208646in}}%
\pgfpathlineto{\pgfqpoint{1.770611in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.774865in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.241270in}}%
\pgfpathlineto{\pgfqpoint{1.776886in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.778455in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.778696in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.776496in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.776088in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.776188in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.336370in}}%
\pgfpathlineto{\pgfqpoint{1.767905in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.351346in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.353799in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{1.736659in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.728760in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.727964in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.728292in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.726418in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.433148in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.720405in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.720242in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.723812in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.724536in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.724922in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.724971in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.724825in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.723445in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.721907in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.720292in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.717180in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.716071in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.715892in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.715865in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.715232in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.714772in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.714185in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.713737in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.713390in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.792519in}}%
\pgfpathlineto{\pgfqpoint{1.711925in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.710079in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.708353in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.706875in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.706786in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.706829in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.706811in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.706403in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.706289in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.706316in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.706247in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.706144in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.705882in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.705499in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.705360in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.705449in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.705782in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.706224in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.706675in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.691050in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.690665in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.690223in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.689670in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.689119in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.688611in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.688241in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.688044in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.687733in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.982685in}}%
\pgfpathlineto{\pgfqpoint{1.687480in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.687215in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.686989in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.686722in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.686397in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.685915in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.685373in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.684865in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.684377in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.684768in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.685374in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.686041in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.686573in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.686362in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.686246in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.686346in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.686224in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.685874in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.685280in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.684870in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.684760in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.685056in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.685518in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.686341in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.687074in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.687621in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.581001in}}%
\pgfpathlineto{\pgfqpoint{1.688869in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.689026in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.689185in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.689733in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.689995in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.689586in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.475443in}}%
\pgfpathlineto{\pgfqpoint{1.687459in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.687531in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{1.690396in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.693026in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.694323in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.691097in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.688918in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.699322in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.363292in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.352547in}}%
\pgfpathlineto{\pgfqpoint{1.715540in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.718677in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.718645in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.719809in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.722917in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.723218in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.722033in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.720266in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.718567in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.720343in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.720056in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.721170in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.724025in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.154645in}}%
\pgfpathlineto{\pgfqpoint{1.726189in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.729006in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.734470in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.108560in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.104541in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.106180in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.099962in}}%
\pgfpathlineto{\pgfqpoint{1.775493in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.781835in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.781674in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.787369in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.052250in}}%
\pgfpathlineto{\pgfqpoint{1.796905in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.032431in}}%
\pgfpathlineto{\pgfqpoint{1.806782in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.042261in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.047444in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.041966in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.038316in}}%
\pgfpathlineto{\pgfqpoint{1.857256in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.036693in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.035517in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.033181in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.030138in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.027446in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.024139in}}%
\pgfpathlineto{\pgfqpoint{1.929634in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.016746in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{1.955866in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.001181in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.993415in}}%
\pgfpathlineto{\pgfqpoint{1.979992in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.977836in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.967568in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.233672in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.238153in}}%
\pgfpathlineto{\pgfqpoint{0.777358in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.242568in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.246265in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.250397in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.255232in}}%
\pgfpathlineto{\pgfqpoint{0.823539in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.258658in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.262302in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.266525in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.270772in}}%
\pgfpathlineto{\pgfqpoint{0.873689in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.274428in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.278840in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.283389in}}%
\pgfpathlineto{\pgfqpoint{0.919506in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.287805in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.292623in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.297800in}}%
\pgfpathlineto{\pgfqpoint{0.958502in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.303464in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.310887in}}%
\pgfpathlineto{\pgfqpoint{0.984798in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.318485in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.326669in}}%
\pgfpathlineto{\pgfqpoint{1.009135in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.334182in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.341415in}}%
\pgfpathlineto{\pgfqpoint{1.036191in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.348675in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.354536in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.360027in}}%
\pgfpathlineto{\pgfqpoint{1.069841in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.366293in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.372906in}}%
\pgfpathlineto{\pgfqpoint{1.097924in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.380543in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.390459in}}%
\pgfpathlineto{\pgfqpoint{1.117128in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.400889in}}%
\pgfpathlineto{\pgfqpoint{1.134937in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.411898in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.420565in}}%
\pgfpathlineto{\pgfqpoint{1.156245in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.430138in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.440201in}}%
\pgfpathlineto{\pgfqpoint{1.176255in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.450559in}}%
\pgfpathlineto{\pgfqpoint{1.193896in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.465332in}}%
\pgfpathlineto{\pgfqpoint{1.203856in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.209222in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.494661in}}%
\pgfpathlineto{\pgfqpoint{1.216146in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.223713in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.520703in}}%
\pgfpathlineto{\pgfqpoint{1.233454in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.540465in}}%
\pgfpathlineto{\pgfqpoint{1.247699in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.552267in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.561455in}}%
\pgfpathlineto{\pgfqpoint{1.264444in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.274315in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.581958in}}%
\pgfpathlineto{\pgfqpoint{1.282462in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.607104in}}%
\pgfpathlineto{\pgfqpoint{1.289736in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.296742in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.634840in}}%
\pgfpathlineto{\pgfqpoint{1.304544in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.311852in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.659827in}}%
\pgfpathlineto{\pgfqpoint{1.321236in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.680826in}}%
\pgfpathlineto{\pgfqpoint{1.330832in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.700757in}}%
\pgfpathlineto{\pgfqpoint{1.340313in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.349026in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.722713in}}%
\pgfpathlineto{\pgfqpoint{1.358025in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.744615in}}%
\pgfpathlineto{\pgfqpoint{1.366283in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.372970in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.772218in}}%
\pgfpathlineto{\pgfqpoint{1.379191in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.385370in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.803795in}}%
\pgfpathlineto{\pgfqpoint{1.391213in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.396444in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.840027in}}%
\pgfpathlineto{\pgfqpoint{1.401927in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.406210in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.410736in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.882092in}}%
\pgfpathlineto{\pgfqpoint{1.414332in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.417359in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.420696in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.424209in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.941818in}}%
\pgfpathlineto{\pgfqpoint{1.426783in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.429514in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.432275in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.434913in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.014662in}}%
\pgfpathlineto{\pgfqpoint{1.437769in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.441397in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.444988in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.448370in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.069784in}}%
\pgfpathlineto{\pgfqpoint{1.451883in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.455418in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.458677in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.441943in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.438668in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.087967in}}%
\pgfpathlineto{\pgfqpoint{1.435671in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.432876in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.429931in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.427037in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.018867in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.420589in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.417423in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.414109in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.962082in}}%
\pgfpathlineto{\pgfqpoint{1.410014in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.405341in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.920696in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.393172in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.389758in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.864407in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.382762in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.821889in}}%
\pgfpathlineto{\pgfqpoint{1.371621in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.364639in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.793006in}}%
\pgfpathlineto{\pgfqpoint{1.357474in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.765736in}}%
\pgfpathlineto{\pgfqpoint{1.342551in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.742827in}}%
\pgfpathlineto{\pgfqpoint{1.333941in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.325388in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.720371in}}%
\pgfpathlineto{\pgfqpoint{1.316102in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.698974in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.301413in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.670840in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.288392in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.640674in}}%
\pgfpathlineto{\pgfqpoint{1.281763in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{1.264329in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.593877in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{1.246627in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.573051in}}%
\pgfpathlineto{\pgfqpoint{1.231344in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.556232in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.212165in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{1.203748in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.510878in}}%
\pgfpathlineto{\pgfqpoint{1.195752in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.188800in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.484323in}}%
\pgfpathlineto{\pgfqpoint{1.180187in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{1.166718in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.453002in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.443271in}}%
\pgfpathlineto{\pgfqpoint{1.147270in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.434031in}}%
\pgfpathlineto{\pgfqpoint{1.125981in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.424935in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.416394in}}%
\pgfpathlineto{\pgfqpoint{1.103110in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.407417in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.397742in}}%
\pgfpathlineto{\pgfqpoint{1.083210in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.388441in}}%
\pgfpathlineto{\pgfqpoint{1.061995in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.379424in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.368864in}}%
\pgfpathlineto{\pgfqpoint{1.024798in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.363811in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.359334in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.354423in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.349669in}}%
\pgfpathlineto{\pgfqpoint{0.984014in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.341755in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.334339in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.325766in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{0.935987in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.310535in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.303823in}}%
\pgfpathlineto{\pgfqpoint{0.907554in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.298502in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.289780in}}%
\pgfpathlineto{\pgfqpoint{0.863444in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.285635in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.274551in}}%
\pgfpathlineto{\pgfqpoint{0.812849in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.270270in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.263997in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.260037in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.255934in}}%
\pgfpathlineto{\pgfqpoint{0.758398in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.252933in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.229500in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.233672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.749263in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.434683in}}%
\pgfpathlineto{\pgfqpoint{0.770962in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.452437in}}%
\pgfpathlineto{\pgfqpoint{0.792936in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.460881in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.468575in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.476592in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.494421in}}%
\pgfpathlineto{\pgfqpoint{0.860832in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.514317in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.524483in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{0.899227in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.544796in}}%
\pgfpathlineto{\pgfqpoint{0.918675in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.554735in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.564708in}}%
\pgfpathlineto{\pgfqpoint{0.938246in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.575317in}}%
\pgfpathlineto{\pgfqpoint{0.956278in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.586358in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.597434in}}%
\pgfpathlineto{\pgfqpoint{0.973790in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.609207in}}%
\pgfpathlineto{\pgfqpoint{0.990059in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.621885in}}%
\pgfpathlineto{\pgfqpoint{1.005179in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.018812in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.650403in}}%
\pgfpathlineto{\pgfqpoint{1.030772in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.667080in}}%
\pgfpathlineto{\pgfqpoint{1.042421in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.683704in}}%
\pgfpathlineto{\pgfqpoint{1.054046in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.700105in}}%
\pgfpathlineto{\pgfqpoint{1.066726in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.714827in}}%
\pgfpathlineto{\pgfqpoint{1.080070in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.729569in}}%
\pgfpathlineto{\pgfqpoint{1.092957in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.744957in}}%
\pgfpathlineto{\pgfqpoint{1.105357in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.760878in}}%
\pgfpathlineto{\pgfqpoint{1.117653in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.776897in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.794289in}}%
\pgfpathlineto{\pgfqpoint{1.140364in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.812932in}}%
\pgfpathlineto{\pgfqpoint{1.150595in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.160042in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.833443in}}%
\pgfpathlineto{\pgfqpoint{1.169680in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.852779in}}%
\pgfpathlineto{\pgfqpoint{1.180470in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.871315in}}%
\pgfpathlineto{\pgfqpoint{1.190371in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.198947in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.893495in}}%
\pgfpathlineto{\pgfqpoint{1.206583in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.920024in}}%
\pgfpathlineto{\pgfqpoint{1.213666in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.221245in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.945987in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.974000in}}%
\pgfpathlineto{\pgfqpoint{1.241373in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.009179in}}%
\pgfpathlineto{\pgfqpoint{1.252192in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.257159in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.047430in}}%
\pgfpathlineto{\pgfqpoint{1.262381in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.269481in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.075425in}}%
\pgfpathlineto{\pgfqpoint{1.276551in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.101050in}}%
\pgfpathlineto{\pgfqpoint{1.291384in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.272350in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.265925in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.085812in}}%
\pgfpathlineto{\pgfqpoint{1.259645in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.254591in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.249410in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.048190in}}%
\pgfpathlineto{\pgfqpoint{1.244259in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.238905in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.011259in}}%
\pgfpathlineto{\pgfqpoint{1.232904in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.226171in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.981922in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.956292in}}%
\pgfpathlineto{\pgfqpoint{1.211193in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.203674in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.930014in}}%
\pgfpathlineto{\pgfqpoint{1.196399in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.188759in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.904565in}}%
\pgfpathlineto{\pgfqpoint{1.179810in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.884141in}}%
\pgfpathlineto{\pgfqpoint{1.169526in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.866190in}}%
\pgfpathlineto{\pgfqpoint{1.158725in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.847567in}}%
\pgfpathlineto{\pgfqpoint{1.148298in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.139096in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.826692in}}%
\pgfpathlineto{\pgfqpoint{1.129176in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{1.118929in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.788876in}}%
\pgfpathlineto{\pgfqpoint{1.108320in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.772089in}}%
\pgfpathlineto{\pgfqpoint{1.096233in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.756487in}}%
\pgfpathlineto{\pgfqpoint{1.083652in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.741020in}}%
\pgfpathlineto{\pgfqpoint{1.071070in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.726059in}}%
\pgfpathlineto{\pgfqpoint{1.057987in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.711089in}}%
\pgfpathlineto{\pgfqpoint{1.045039in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.695238in}}%
\pgfpathlineto{\pgfqpoint{1.032932in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.679005in}}%
\pgfpathlineto{\pgfqpoint{1.020882in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.663182in}}%
\pgfpathlineto{\pgfqpoint{1.008345in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.648722in}}%
\pgfpathlineto{\pgfqpoint{0.994520in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.635584in}}%
\pgfpathlineto{\pgfqpoint{0.978975in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.623514in}}%
\pgfpathlineto{\pgfqpoint{0.962648in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.611713in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.600591in}}%
\pgfpathlineto{\pgfqpoint{0.945232in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.589490in}}%
\pgfpathlineto{\pgfqpoint{0.927476in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.578697in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.567973in}}%
\pgfpathlineto{\pgfqpoint{0.909179in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.558100in}}%
\pgfpathlineto{\pgfqpoint{0.889477in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.548081in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.537893in}}%
\pgfpathlineto{\pgfqpoint{0.870301in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.527510in}}%
\pgfpathlineto{\pgfqpoint{0.851313in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.507610in}}%
\pgfpathlineto{\pgfqpoint{0.831532in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.497747in}}%
\pgfpathlineto{\pgfqpoint{0.811660in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.488111in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.480204in}}%
\pgfpathlineto{\pgfqpoint{0.786139in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.472872in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.465180in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.457570in}}%
\pgfpathlineto{\pgfqpoint{0.760677in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.448794in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.425648in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{1.426388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.664457in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.715009in}}%
\pgfpathlineto{\pgfqpoint{1.984759in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.977121in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.740458in}}%
\pgfpathlineto{\pgfqpoint{1.969793in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.766025in}}%
\pgfpathlineto{\pgfqpoint{1.961911in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.955382in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.950697in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.799758in}}%
\pgfpathlineto{\pgfqpoint{1.946908in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.943549in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.939780in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.851083in}}%
\pgfpathlineto{\pgfqpoint{1.934551in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.929206in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.888523in}}%
\pgfpathlineto{\pgfqpoint{1.924527in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.920578in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.916761in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.913216in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.940198in}}%
\pgfpathlineto{\pgfqpoint{1.909954in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.906700in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.903260in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.998619in}}%
\pgfpathlineto{\pgfqpoint{1.899872in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.896661in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.893562in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.890610in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.888236in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.065657in}}%
\pgfpathlineto{\pgfqpoint{1.886587in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.885016in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.883442in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.867544in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.869267in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.870865in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.872537in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.874356in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.039259in}}%
\pgfpathlineto{\pgfqpoint{1.876368in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.878927in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.881918in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.885167in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.972402in}}%
\pgfpathlineto{\pgfqpoint{1.888391in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.891536in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.894640in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.897873in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.911962in}}%
\pgfpathlineto{\pgfqpoint{1.901320in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.905078in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.860023in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.919417in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.921952in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.924480in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.794175in}}%
\pgfpathlineto{\pgfqpoint{1.928383in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.934353in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.760116in}}%
\pgfpathlineto{\pgfqpoint{1.941629in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.949331in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.734823in}}%
\pgfpathlineto{\pgfqpoint{1.957403in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.974250in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.688023in}}%
\pgfpathlineto{\pgfqpoint{1.982597in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.664457in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.752192in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.761127in}}%
\pgfpathlineto{\pgfqpoint{0.768626in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.772753in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.783425in}}%
\pgfpathlineto{\pgfqpoint{0.786669in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.793374in}}%
\pgfpathlineto{\pgfqpoint{0.805742in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.804176in}}%
\pgfpathlineto{\pgfqpoint{0.823066in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.815593in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.826481in}}%
\pgfpathlineto{\pgfqpoint{0.840542in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.838383in}}%
\pgfpathlineto{\pgfqpoint{0.856059in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.852202in}}%
\pgfpathlineto{\pgfqpoint{0.869108in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.867259in}}%
\pgfpathlineto{\pgfqpoint{0.882082in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.882067in}}%
\pgfpathlineto{\pgfqpoint{0.895693in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.896331in}}%
\pgfpathlineto{\pgfqpoint{0.909526in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.910380in}}%
\pgfpathlineto{\pgfqpoint{0.923340in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.924483in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.939105in}}%
\pgfpathlineto{\pgfqpoint{0.936651in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.954608in}}%
\pgfpathlineto{\pgfqpoint{0.949191in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.960877in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.971263in}}%
\pgfpathlineto{\pgfqpoint{0.971525in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.989865in}}%
\pgfpathlineto{\pgfqpoint{0.980811in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.011146in}}%
\pgfpathlineto{\pgfqpoint{0.989911in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.032773in}}%
\pgfpathlineto{\pgfqpoint{0.998938in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.007654in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.055273in}}%
\pgfpathlineto{\pgfqpoint{1.015899in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.023694in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.079968in}}%
\pgfpathlineto{\pgfqpoint{1.031814in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.103432in}}%
\pgfpathlineto{\pgfqpoint{1.040414in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.023881in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.110719in}}%
\pgfpathlineto{\pgfqpoint{1.015772in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.086250in}}%
\pgfpathlineto{\pgfqpoint{1.007991in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.999875in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.062101in}}%
\pgfpathlineto{\pgfqpoint{0.991211in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.040076in}}%
\pgfpathlineto{\pgfqpoint{0.982293in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.017971in}}%
\pgfpathlineto{\pgfqpoint{0.973439in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.964032in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.997423in}}%
\pgfpathlineto{\pgfqpoint{0.953753in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.979458in}}%
\pgfpathlineto{\pgfqpoint{0.942193in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.962904in}}%
\pgfpathlineto{\pgfqpoint{0.930041in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.947587in}}%
\pgfpathlineto{\pgfqpoint{0.916739in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.933306in}}%
\pgfpathlineto{\pgfqpoint{0.903025in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.919159in}}%
\pgfpathlineto{\pgfqpoint{0.888998in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.905269in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.891068in}}%
\pgfpathlineto{\pgfqpoint{0.861978in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.876312in}}%
\pgfpathlineto{\pgfqpoint{0.849012in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.861302in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.847418in}}%
\pgfpathlineto{\pgfqpoint{0.834930in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.835781in}}%
\pgfpathlineto{\pgfqpoint{0.817926in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.824618in}}%
\pgfpathlineto{\pgfqpoint{0.800230in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.813682in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.803335in}}%
\pgfpathlineto{\pgfqpoint{0.781100in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.793710in}}%
\pgfpathlineto{\pgfqpoint{0.760974in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.784006in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.772669in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.749281in}}%
\pgfpathlineto{\pgfqpoint{0.752192in}{1.753055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.748606in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.983047in}}%
\pgfpathlineto{\pgfqpoint{0.764072in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.995661in}}%
\pgfpathlineto{\pgfqpoint{0.779360in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.008536in}}%
\pgfpathlineto{\pgfqpoint{0.794381in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.021468in}}%
\pgfpathlineto{\pgfqpoint{0.809289in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.034728in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.048669in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{0.837253in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.079307in}}%
\pgfpathlineto{\pgfqpoint{0.848749in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.859108in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.098302in}}%
\pgfpathlineto{\pgfqpoint{0.868888in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.854035in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.102171in}}%
\pgfpathlineto{\pgfqpoint{0.844031in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.083291in}}%
\pgfpathlineto{\pgfqpoint{0.833419in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.067561in}}%
\pgfpathlineto{\pgfqpoint{0.820429in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.053611in}}%
\pgfpathlineto{\pgfqpoint{0.806347in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.040046in}}%
\pgfpathlineto{\pgfqpoint{0.791693in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.026988in}}%
\pgfpathlineto{\pgfqpoint{0.776534in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.014095in}}%
\pgfpathlineto{\pgfqpoint{0.761208in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.001507in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.989228in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.970498in}}%
\pgfpathlineto{\pgfqpoint{0.748606in}{1.970833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098971in}{0.583737in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.573769in}}%
\pgfpathlineto{\pgfqpoint{1.115381in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.179513in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.574093in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.581040in}}%
\pgfpathlineto{\pgfqpoint{1.152753in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.588897in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.598054in}}%
\pgfpathlineto{\pgfqpoint{1.131019in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.607173in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.616279in}}%
\pgfpathlineto{\pgfqpoint{1.109891in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.625391in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.633515in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.640070in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.646382in}}%
\pgfpathlineto{\pgfqpoint{1.056208in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.651993in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.657403in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.661480in}}%
\pgfpathlineto{\pgfqpoint{1.015440in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.671155in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.675044in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.678619in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.682518in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.686157in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.689965in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.693808in}}%
\pgfpathlineto{\pgfqpoint{0.919101in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.698110in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.702771in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{0.876826in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.711897in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.715883in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.719297in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.721805in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.723939in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.725832in}}%
\pgfpathlineto{\pgfqpoint{0.806605in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.727737in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.733607in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.735256in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.718905in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.717385in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.715794in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.714075in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.712275in}}%
\pgfpathlineto{\pgfqpoint{0.806688in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.710001in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.707303in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.704123in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.699927in}}%
\pgfpathlineto{\pgfqpoint{0.859639in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.694738in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.689749in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.684824in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.679955in}}%
\pgfpathlineto{\pgfqpoint{0.899160in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.675306in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.670951in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.666509in}}%
\pgfpathlineto{\pgfqpoint{0.942609in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.662253in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.658633in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.654687in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.650896in}}%
\pgfpathlineto{\pgfqpoint{0.992696in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.646465in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.641670in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.636383in}}%
\pgfpathlineto{\pgfqpoint{1.030723in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.629737in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.622107in}}%
\pgfpathlineto{\pgfqpoint{1.055655in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.613388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.603726in}}%
\pgfpathlineto{\pgfqpoint{1.076244in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.594027in}}%
\pgfpathlineto{\pgfqpoint{1.095676in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.583737in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.512304in}{0.584330in}}%
\pgfpathlineto{\pgfqpoint{1.518597in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.566421in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.578689in}}%
\pgfpathlineto{\pgfqpoint{1.558936in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.551929in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.606856in}}%
\pgfpathlineto{\pgfqpoint{1.544277in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.537954in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.637710in}}%
\pgfpathlineto{\pgfqpoint{1.533976in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.531619in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.678546in}}%
\pgfpathlineto{\pgfqpoint{1.524555in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.523058in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.520662in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.523772in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.521101in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.512875in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.759051in}}%
\pgfpathlineto{\pgfqpoint{1.508485in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.787695in}}%
\pgfpathlineto{\pgfqpoint{1.499201in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.487350in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.804274in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.813796in}}%
\pgfpathlineto{\pgfqpoint{1.464446in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.820992in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.823524in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{1.413422in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.836302in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.840245in}}%
\pgfpathlineto{\pgfqpoint{1.390011in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.855320in}}%
\pgfpathlineto{\pgfqpoint{1.375688in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.869068in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.880040in}}%
\pgfpathlineto{\pgfqpoint{1.355623in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.882293in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.883542in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.884532in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.886383in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.889792in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.896067in}}%
\pgfpathlineto{\pgfqpoint{1.285048in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.903538in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.907771in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.903331in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.898866in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.900178in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.902335in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.904400in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.906355in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.908216in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.909391in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.909988in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.910481in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.910847in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.910835in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.910736in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.910562in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.910230in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.910160in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.910539in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.910877in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.911223in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.911601in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.912218in}}%
\pgfpathlineto{\pgfqpoint{0.975833in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.913276in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.914591in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.915908in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.917233in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.918496in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.919553in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.920532in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.921241in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.921679in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.921828in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.921943in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.922074in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.922222in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.922410in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.922850in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.923177in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.923643in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.924118in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.904800in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.904321in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.903567in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.903338in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.903138in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.902930in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.902732in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.902531in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.902280in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.901271in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.900284in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.898998in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.897685in}}%
\pgfpathlineto{\pgfqpoint{0.925254in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.896026in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.894441in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.892934in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.891378in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.889517in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.887890in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.886278in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.884819in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.883418in}}%
\pgfpathlineto{\pgfqpoint{1.047958in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.881732in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.880142in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.879575in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.879444in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.880378in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.879292in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.877619in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.870191in}}%
\pgfpathlineto{\pgfqpoint{1.166984in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.856122in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.838253in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{1.260816in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{1.262539in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.841172in}}%
\pgfpathlineto{\pgfqpoint{1.278838in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.823129in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{1.313444in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.818039in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.816863in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.815883in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.813252in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.807859in}}%
\pgfpathlineto{\pgfqpoint{1.393033in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.797156in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.791929in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.785247in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.782803in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.776765in}}%
\pgfpathlineto{\pgfqpoint{1.465924in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.472286in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.753202in}}%
\pgfpathlineto{\pgfqpoint{1.481064in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.484295in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.482091in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.699183in}}%
\pgfpathlineto{\pgfqpoint{1.488427in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.491191in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.493750in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.494996in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.496531in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.620744in}}%
\pgfpathlineto{\pgfqpoint{1.500645in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.505883in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.511555in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.584330in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.020128in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.105509in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.117239in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.130098in}}%
\pgfpathlineto{\pgfqpoint{1.962546in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.143646in}}%
\pgfpathlineto{\pgfqpoint{1.948133in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.155561in}}%
\pgfpathlineto{\pgfqpoint{1.931143in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.171311in}}%
\pgfpathlineto{\pgfqpoint{1.917623in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.181378in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.191168in}}%
\pgfpathlineto{\pgfqpoint{1.898314in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.204807in}}%
\pgfpathlineto{\pgfqpoint{1.878547in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.209781in}}%
\pgfpathlineto{\pgfqpoint{1.872692in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.203571in}}%
\pgfpathlineto{\pgfqpoint{1.850537in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{1.842852in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.846306in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.847421in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.841290in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.326779in}}%
\pgfpathlineto{\pgfqpoint{1.837261in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.350561in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.353548in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.353836in}}%
\pgfpathlineto{\pgfqpoint{1.792719in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.372294in}}%
\pgfpathlineto{\pgfqpoint{1.783237in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.781411in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.780535in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.777169in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.434540in}}%
\pgfpathlineto{\pgfqpoint{1.771589in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.763597in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.468226in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.474685in}}%
\pgfpathlineto{\pgfqpoint{1.765441in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.765546in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.765225in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.764421in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.556386in}}%
\pgfpathlineto{\pgfqpoint{1.761620in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.757256in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.752548in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.603554in}}%
\pgfpathlineto{\pgfqpoint{1.748077in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.744815in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.741799in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.739092in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.671538in}}%
\pgfpathlineto{\pgfqpoint{1.737526in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.736970in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.736401in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.735380in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.734091in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.732695in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.731891in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.728982in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.727796in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.726885in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.726666in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.726201in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.725676in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.906564in}}%
\pgfpathlineto{\pgfqpoint{1.725165in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.724498in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.723947in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.723544in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.723235in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.723101in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.722998in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.722794in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.722480in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.722165in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.721802in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.721897in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.722189in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.706675in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.706224in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.705782in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.705449in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.705360in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.705499in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.705882in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.706144in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.706247in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.706316in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.706289in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.706403in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.706582in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.706804in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.706811in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.706829in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.706786in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.706875in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.708353in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.710079in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.711925in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.792519in}}%
\pgfpathlineto{\pgfqpoint{1.713390in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.713737in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.714185in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.714772in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.715232in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.715746in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.715865in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.715892in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.716071in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.717180in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.718626in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.720292in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.721907in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.723445in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.724825in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.724971in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.724922in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.724536in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.723812in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.722571in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.720242in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.720405in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.723556in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.433148in}}%
\pgfpathlineto{\pgfqpoint{1.726418in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.728292in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.727964in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.728760in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.736659in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.362406in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.353799in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.351346in}}%
\pgfpathlineto{\pgfqpoint{1.767905in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.336370in}}%
\pgfpathlineto{\pgfqpoint{1.776188in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.776088in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.776496in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.778696in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.778455in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.776886in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.241270in}}%
\pgfpathlineto{\pgfqpoint{1.774865in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.770611in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.208646in}}%
\pgfpathlineto{\pgfqpoint{1.775339in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.775863in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.776961in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.780473in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.784502in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.133046in}}%
\pgfpathlineto{\pgfqpoint{1.788421in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.795784in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.108432in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.108327in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.106144in}}%
\pgfpathlineto{\pgfqpoint{1.833388in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.095873in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.085607in}}%
\pgfpathlineto{\pgfqpoint{1.854055in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.077515in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.082908in}}%
\pgfpathlineto{\pgfqpoint{1.878527in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.086111in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.085686in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.089435in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.095445in}}%
\pgfpathlineto{\pgfqpoint{1.932892in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.073921in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.075787in}}%
\pgfpathlineto{\pgfqpoint{1.901786in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.066441in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.064362in}}%
\pgfpathlineto{\pgfqpoint{1.930888in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.049039in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.041457in}}%
\pgfpathlineto{\pgfqpoint{1.955873in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.033732in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.027232in}}%
\pgfpathlineto{\pgfqpoint{1.985084in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.020128in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.758398in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.255934in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.260037in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.263997in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.270270in}}%
\pgfpathlineto{\pgfqpoint{0.812849in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.274551in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.278274in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.281952in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.285635in}}%
\pgfpathlineto{\pgfqpoint{0.863444in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.289780in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.294243in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.298502in}}%
\pgfpathlineto{\pgfqpoint{0.907554in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.303823in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.310535in}}%
\pgfpathlineto{\pgfqpoint{0.935987in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.317602in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.325766in}}%
\pgfpathlineto{\pgfqpoint{0.959125in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.334339in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.341755in}}%
\pgfpathlineto{\pgfqpoint{0.984014in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.349669in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.354423in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.359334in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.363811in}}%
\pgfpathlineto{\pgfqpoint{1.024798in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.368864in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.374321in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.379424in}}%
\pgfpathlineto{\pgfqpoint{1.061995in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.388441in}}%
\pgfpathlineto{\pgfqpoint{1.083210in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.397742in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.407417in}}%
\pgfpathlineto{\pgfqpoint{1.103110in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.416394in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.424935in}}%
\pgfpathlineto{\pgfqpoint{1.125981in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.434031in}}%
\pgfpathlineto{\pgfqpoint{1.147270in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.443271in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.453002in}}%
\pgfpathlineto{\pgfqpoint{1.166718in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.465628in}}%
\pgfpathlineto{\pgfqpoint{1.180187in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.484323in}}%
\pgfpathlineto{\pgfqpoint{1.188800in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.195752in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.510878in}}%
\pgfpathlineto{\pgfqpoint{1.203748in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.534445in}}%
\pgfpathlineto{\pgfqpoint{1.212165in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.220900in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.556232in}}%
\pgfpathlineto{\pgfqpoint{1.231344in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.573051in}}%
\pgfpathlineto{\pgfqpoint{1.246627in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.593877in}}%
\pgfpathlineto{\pgfqpoint{1.264329in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.612502in}}%
\pgfpathlineto{\pgfqpoint{1.274610in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.281763in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.640674in}}%
\pgfpathlineto{\pgfqpoint{1.288392in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.294709in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.670840in}}%
\pgfpathlineto{\pgfqpoint{1.301413in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.307968in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.698974in}}%
\pgfpathlineto{\pgfqpoint{1.316102in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.720371in}}%
\pgfpathlineto{\pgfqpoint{1.325388in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.333941in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.742827in}}%
\pgfpathlineto{\pgfqpoint{1.342551in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.765736in}}%
\pgfpathlineto{\pgfqpoint{1.350841in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.357474in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.793006in}}%
\pgfpathlineto{\pgfqpoint{1.364639in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.371621in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.821889in}}%
\pgfpathlineto{\pgfqpoint{1.377542in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.382762in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.386482in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.864407in}}%
\pgfpathlineto{\pgfqpoint{1.389758in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.393172in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.396604in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.920696in}}%
\pgfpathlineto{\pgfqpoint{1.400614in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.405341in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.410014in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.962082in}}%
\pgfpathlineto{\pgfqpoint{1.414109in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.417423in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.420589in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.424331in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.018867in}}%
\pgfpathlineto{\pgfqpoint{1.427037in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.429931in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.432876in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.435671in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.087967in}}%
\pgfpathlineto{\pgfqpoint{1.438668in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.441943in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.110401in}}%
\pgfpathlineto{\pgfqpoint{1.421838in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.418929in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.415909in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.412981in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.044048in}}%
\pgfpathlineto{\pgfqpoint{1.409070in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.404718in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.400475in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.998616in}}%
\pgfpathlineto{\pgfqpoint{1.396788in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.393152in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.389420in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.945446in}}%
\pgfpathlineto{\pgfqpoint{1.385474in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.381036in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.376507in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.900923in}}%
\pgfpathlineto{\pgfqpoint{1.372099in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.367193in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.362412in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.860717in}}%
\pgfpathlineto{\pgfqpoint{1.357091in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.350199in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.829412in}}%
\pgfpathlineto{\pgfqpoint{1.342833in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.803223in}}%
\pgfpathlineto{\pgfqpoint{1.335225in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.327817in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.776827in}}%
\pgfpathlineto{\pgfqpoint{1.320766in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.749218in}}%
\pgfpathlineto{\pgfqpoint{1.306039in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.292941in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.287209in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.689845in}}%
\pgfpathlineto{\pgfqpoint{1.282701in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.277743in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.649948in}}%
\pgfpathlineto{\pgfqpoint{1.271715in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.263567in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.625401in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.616734in}}%
\pgfpathlineto{\pgfqpoint{1.243579in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.608660in}}%
\pgfpathlineto{\pgfqpoint{1.226298in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.595129in}}%
\pgfpathlineto{\pgfqpoint{1.214494in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{1.204885in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.555714in}}%
\pgfpathlineto{\pgfqpoint{1.196673in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.188710in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{1.181618in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.174698in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.502807in}}%
\pgfpathlineto{\pgfqpoint{1.166223in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{1.155520in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.467331in}}%
\pgfpathlineto{\pgfqpoint{1.138144in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.456503in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.448948in}}%
\pgfpathlineto{\pgfqpoint{1.112417in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.441422in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.434426in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.083658in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.421086in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.414531in}}%
\pgfpathlineto{\pgfqpoint{1.054603in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.406702in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.397856in}}%
\pgfpathlineto{\pgfqpoint{1.033074in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.388436in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.379633in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.367826in}}%
\pgfpathlineto{\pgfqpoint{0.978891in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.361910in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.356691in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.351641in}}%
\pgfpathlineto{\pgfqpoint{0.941169in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.345945in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.339844in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.333144in}}%
\pgfpathlineto{\pgfqpoint{0.910885in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.327226in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{0.880015in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.315355in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.311181in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.307393in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.303837in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.300697in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.298122in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.292947in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.290468in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.287753in}}%
\pgfpathlineto{\pgfqpoint{0.755550in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.284487in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.252933in}}%
\pgfpathlineto{\pgfqpoint{0.758398in}{1.255277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760608in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.410963in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.419580in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.429539in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.438526in}}%
\pgfpathlineto{\pgfqpoint{0.802459in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.447795in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.456687in}}%
\pgfpathlineto{\pgfqpoint{0.824428in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.464808in}}%
\pgfpathlineto{\pgfqpoint{0.848033in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.473355in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.481961in}}%
\pgfpathlineto{\pgfqpoint{0.870224in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.491156in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.500525in}}%
\pgfpathlineto{\pgfqpoint{0.890649in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{0.909977in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.530107in}}%
\pgfpathlineto{\pgfqpoint{0.930083in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.539833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.550053in}}%
\pgfpathlineto{\pgfqpoint{0.949689in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.559473in}}%
\pgfpathlineto{\pgfqpoint{0.970215in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.569245in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.580251in}}%
\pgfpathlineto{\pgfqpoint{0.988080in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.591938in}}%
\pgfpathlineto{\pgfqpoint{1.004346in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.604670in}}%
\pgfpathlineto{\pgfqpoint{1.019379in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{1.033138in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{1.045145in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{1.055935in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.667379in}}%
\pgfpathlineto{\pgfqpoint{1.067006in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.684350in}}%
\pgfpathlineto{\pgfqpoint{1.079271in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.699106in}}%
\pgfpathlineto{\pgfqpoint{1.092794in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{1.105682in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.729221in}}%
\pgfpathlineto{\pgfqpoint{1.118079in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.745246in}}%
\pgfpathlineto{\pgfqpoint{1.130049in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.761531in}}%
\pgfpathlineto{\pgfqpoint{1.141906in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.778147in}}%
\pgfpathlineto{\pgfqpoint{1.153793in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.795753in}}%
\pgfpathlineto{\pgfqpoint{1.164340in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.815369in}}%
\pgfpathlineto{\pgfqpoint{1.183673in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.835804in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.856172in}}%
\pgfpathlineto{\pgfqpoint{1.202604in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.210676in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.879668in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{1.225747in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.232794in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.933131in}}%
\pgfpathlineto{\pgfqpoint{1.239220in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.244772in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{1.250211in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.255617in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.260744in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.005203in}}%
\pgfpathlineto{\pgfqpoint{1.268225in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.030415in}}%
\pgfpathlineto{\pgfqpoint{1.275860in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.284215in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.053854in}}%
\pgfpathlineto{\pgfqpoint{1.291713in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.298550in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.081614in}}%
\pgfpathlineto{\pgfqpoint{1.305106in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.311401in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.291384in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.101050in}}%
\pgfpathlineto{\pgfqpoint{1.284073in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.276551in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.075425in}}%
\pgfpathlineto{\pgfqpoint{1.269481in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.262381in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.047430in}}%
\pgfpathlineto{\pgfqpoint{1.257159in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.252192in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.009179in}}%
\pgfpathlineto{\pgfqpoint{1.246764in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.241373in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.974000in}}%
\pgfpathlineto{\pgfqpoint{1.235382in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.228506in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.945987in}}%
\pgfpathlineto{\pgfqpoint{1.221245in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.213666in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.920024in}}%
\pgfpathlineto{\pgfqpoint{1.206583in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.893495in}}%
\pgfpathlineto{\pgfqpoint{1.198947in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.190371in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.871315in}}%
\pgfpathlineto{\pgfqpoint{1.180470in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.852779in}}%
\pgfpathlineto{\pgfqpoint{1.169680in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.833443in}}%
\pgfpathlineto{\pgfqpoint{1.160042in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.150595in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.812932in}}%
\pgfpathlineto{\pgfqpoint{1.140364in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.794289in}}%
\pgfpathlineto{\pgfqpoint{1.129550in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.776897in}}%
\pgfpathlineto{\pgfqpoint{1.117653in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.760878in}}%
\pgfpathlineto{\pgfqpoint{1.105357in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.744957in}}%
\pgfpathlineto{\pgfqpoint{1.092957in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.729569in}}%
\pgfpathlineto{\pgfqpoint{1.080070in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.714827in}}%
\pgfpathlineto{\pgfqpoint{1.066726in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.700105in}}%
\pgfpathlineto{\pgfqpoint{1.054046in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.683704in}}%
\pgfpathlineto{\pgfqpoint{1.042421in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.667080in}}%
\pgfpathlineto{\pgfqpoint{1.030772in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.650403in}}%
\pgfpathlineto{\pgfqpoint{1.018812in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.635397in}}%
\pgfpathlineto{\pgfqpoint{1.005179in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.621885in}}%
\pgfpathlineto{\pgfqpoint{0.990059in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.609207in}}%
\pgfpathlineto{\pgfqpoint{0.973790in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.597434in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.586358in}}%
\pgfpathlineto{\pgfqpoint{0.956278in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.575317in}}%
\pgfpathlineto{\pgfqpoint{0.938246in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.564708in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.554735in}}%
\pgfpathlineto{\pgfqpoint{0.918675in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.544796in}}%
\pgfpathlineto{\pgfqpoint{0.899227in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.534747in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.524483in}}%
\pgfpathlineto{\pgfqpoint{0.880188in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.514317in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.504292in}}%
\pgfpathlineto{\pgfqpoint{0.860832in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.494421in}}%
\pgfpathlineto{\pgfqpoint{0.841022in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.485069in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.476592in}}%
\pgfpathlineto{\pgfqpoint{0.817922in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.468575in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.460881in}}%
\pgfpathlineto{\pgfqpoint{0.792936in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.452437in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.443607in}}%
\pgfpathlineto{\pgfqpoint{0.770962in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.434683in}}%
\pgfpathlineto{\pgfqpoint{0.749263in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.425648in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.401501in}}%
\pgfpathlineto{\pgfqpoint{0.760608in}{1.410833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.605668in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.664457in}}%
\pgfpathlineto{\pgfqpoint{1.982597in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.688023in}}%
\pgfpathlineto{\pgfqpoint{1.974250in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.965566in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.710906in}}%
\pgfpathlineto{\pgfqpoint{1.957403in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.734823in}}%
\pgfpathlineto{\pgfqpoint{1.949331in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.941629in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.760116in}}%
\pgfpathlineto{\pgfqpoint{1.934353in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.928383in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.794175in}}%
\pgfpathlineto{\pgfqpoint{1.924480in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.921952in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.919417in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.916499in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.860023in}}%
\pgfpathlineto{\pgfqpoint{1.912654in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.908928in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.905078in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.901320in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.911962in}}%
\pgfpathlineto{\pgfqpoint{1.897873in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.894640in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.891536in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.888391in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.972402in}}%
\pgfpathlineto{\pgfqpoint{1.885167in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.881918in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.878927in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.876368in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.039259in}}%
\pgfpathlineto{\pgfqpoint{1.874356in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.872537in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.870865in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.869267in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.867544in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.850574in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.852638in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.854624in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.856427in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.860095in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.862254in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.013225in}}%
\pgfpathlineto{\pgfqpoint{1.864829in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.867619in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.870517in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.873529in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{1.876392in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.882397in}}%
\pgfpathlineto{\pgfqpoint{1.889262in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.892961in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.896751in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.899465in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.823217in}}%
\pgfpathlineto{\pgfqpoint{1.901733in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.904222in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.907103in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.911545in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{1.916500in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.922177in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.728941in}}%
\pgfpathlineto{\pgfqpoint{1.929147in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.937641in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.705497in}}%
\pgfpathlineto{\pgfqpoint{1.946697in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.684246in}}%
\pgfpathlineto{\pgfqpoint{1.955792in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.661109in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.971316in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.633971in}}%
\pgfpathlineto{\pgfqpoint{1.977987in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.984835in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.605668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.784006in}}%
\pgfpathlineto{\pgfqpoint{0.760974in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.793710in}}%
\pgfpathlineto{\pgfqpoint{0.781100in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.803335in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.813682in}}%
\pgfpathlineto{\pgfqpoint{0.800230in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.824618in}}%
\pgfpathlineto{\pgfqpoint{0.817926in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.835781in}}%
\pgfpathlineto{\pgfqpoint{0.834930in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.847418in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.861302in}}%
\pgfpathlineto{\pgfqpoint{0.849012in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.876312in}}%
\pgfpathlineto{\pgfqpoint{0.861978in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.891068in}}%
\pgfpathlineto{\pgfqpoint{0.875254in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.905269in}}%
\pgfpathlineto{\pgfqpoint{0.888998in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.919159in}}%
\pgfpathlineto{\pgfqpoint{0.903025in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.933306in}}%
\pgfpathlineto{\pgfqpoint{0.916739in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.947587in}}%
\pgfpathlineto{\pgfqpoint{0.930041in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.962904in}}%
\pgfpathlineto{\pgfqpoint{0.942193in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.979458in}}%
\pgfpathlineto{\pgfqpoint{0.953753in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.997423in}}%
\pgfpathlineto{\pgfqpoint{0.964032in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.973439in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.017971in}}%
\pgfpathlineto{\pgfqpoint{0.982293in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.040076in}}%
\pgfpathlineto{\pgfqpoint{0.991211in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.062101in}}%
\pgfpathlineto{\pgfqpoint{0.999875in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.007991in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.086250in}}%
\pgfpathlineto{\pgfqpoint{1.015772in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.110719in}}%
\pgfpathlineto{\pgfqpoint{1.023881in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.999725in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.093428in}}%
\pgfpathlineto{\pgfqpoint{0.991830in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.069375in}}%
\pgfpathlineto{\pgfqpoint{0.983337in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.974751in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.046798in}}%
\pgfpathlineto{\pgfqpoint{0.965834in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.025379in}}%
\pgfpathlineto{\pgfqpoint{0.956298in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.005574in}}%
\pgfpathlineto{\pgfqpoint{0.946171in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.988064in}}%
\pgfpathlineto{\pgfqpoint{0.934879in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.971690in}}%
\pgfpathlineto{\pgfqpoint{0.922924in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.957007in}}%
\pgfpathlineto{\pgfqpoint{0.909590in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.942810in}}%
\pgfpathlineto{\pgfqpoint{0.895836in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.928811in}}%
\pgfpathlineto{\pgfqpoint{0.881784in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.915017in}}%
\pgfpathlineto{\pgfqpoint{0.867630in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.901140in}}%
\pgfpathlineto{\pgfqpoint{0.854013in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.886344in}}%
\pgfpathlineto{\pgfqpoint{0.841035in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.871434in}}%
\pgfpathlineto{\pgfqpoint{0.827305in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.857950in}}%
\pgfpathlineto{\pgfqpoint{0.811425in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.845906in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.834430in}}%
\pgfpathlineto{\pgfqpoint{0.794336in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.823354in}}%
\pgfpathlineto{\pgfqpoint{0.775865in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.813288in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.803665in}}%
\pgfpathlineto{\pgfqpoint{0.755586in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.793827in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.772669in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.784006in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.755238in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.960517in}}%
\pgfpathlineto{\pgfqpoint{0.770885in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.973267in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.998990in}}%
\pgfpathlineto{\pgfqpoint{0.801194in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.011802in}}%
\pgfpathlineto{\pgfqpoint{0.816431in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.024982in}}%
\pgfpathlineto{\pgfqpoint{0.830642in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.038960in}}%
\pgfpathlineto{\pgfqpoint{0.844489in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.053215in}}%
\pgfpathlineto{\pgfqpoint{0.856960in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.070187in}}%
\pgfpathlineto{\pgfqpoint{0.867398in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.089220in}}%
\pgfpathlineto{\pgfqpoint{0.877452in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.109874in}}%
\pgfpathlineto{\pgfqpoint{0.886638in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.868888in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.098302in}}%
\pgfpathlineto{\pgfqpoint{0.859108in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.848749in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.079307in}}%
\pgfpathlineto{\pgfqpoint{0.837253in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.062634in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.048669in}}%
\pgfpathlineto{\pgfqpoint{0.823361in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.034728in}}%
\pgfpathlineto{\pgfqpoint{0.809289in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.021468in}}%
\pgfpathlineto{\pgfqpoint{0.794381in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.008536in}}%
\pgfpathlineto{\pgfqpoint{0.779360in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.995661in}}%
\pgfpathlineto{\pgfqpoint{0.764072in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.983047in}}%
\pgfpathlineto{\pgfqpoint{0.748606in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.970498in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.949093in}}%
\pgfpathlineto{\pgfqpoint{0.755238in}{1.955277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161597in}{0.581040in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.574093in}}%
\pgfpathlineto{\pgfqpoint{1.179513in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.251239in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.576388in}}%
\pgfpathlineto{\pgfqpoint{1.245413in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.240444in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.612598in}}%
\pgfpathlineto{\pgfqpoint{1.233159in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.629872in}}%
\pgfpathlineto{\pgfqpoint{1.216982in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.634634in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.640054in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.641802in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.644309in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.647911in}}%
\pgfpathlineto{\pgfqpoint{1.147237in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.652607in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.662020in}}%
\pgfpathlineto{\pgfqpoint{1.106529in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.668110in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.674502in}}%
\pgfpathlineto{\pgfqpoint{1.076350in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.681040in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.687590in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.693240in}}%
\pgfpathlineto{\pgfqpoint{1.042392in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.697417in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.701920in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.706262in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{0.996580in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.712843in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.714385in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.715992in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.717648in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.719500in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.721597in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.726012in}}%
\pgfpathlineto{\pgfqpoint{0.897119in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.730634in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.734449in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.737253in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.739666in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.741881in}}%
\pgfpathlineto{\pgfqpoint{0.835581in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.747573in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.749593in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.751445in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.753342in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.755166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.756966in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.735256in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.733607in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.731844in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.729840in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.727737in}}%
\pgfpathlineto{\pgfqpoint{0.806605in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.725832in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.723939in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.721805in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.719297in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.715883in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.711897in}}%
\pgfpathlineto{\pgfqpoint{0.876826in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.707331in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.702771in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.698110in}}%
\pgfpathlineto{\pgfqpoint{0.919101in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.693808in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.689965in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.686157in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.682518in}}%
\pgfpathlineto{\pgfqpoint{0.970032in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.678619in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.675044in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.671155in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.665946in}}%
\pgfpathlineto{\pgfqpoint{1.015440in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.661480in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.657403in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.651993in}}%
\pgfpathlineto{\pgfqpoint{1.056208in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.646382in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.640070in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.633515in}}%
\pgfpathlineto{\pgfqpoint{1.087383in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.625391in}}%
\pgfpathlineto{\pgfqpoint{1.109891in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.616279in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.607173in}}%
\pgfpathlineto{\pgfqpoint{1.131019in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.598054in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.588897in}}%
\pgfpathlineto{\pgfqpoint{1.152753in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.581040in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.487254in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.518597in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.584330in}}%
\pgfpathlineto{\pgfqpoint{1.511555in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.505883in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.500645in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.620744in}}%
\pgfpathlineto{\pgfqpoint{1.496531in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.494996in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.493750in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.491191in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.488427in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.699183in}}%
\pgfpathlineto{\pgfqpoint{1.482091in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.484295in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.481064in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.753202in}}%
\pgfpathlineto{\pgfqpoint{1.472286in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.465924in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.776765in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.782803in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.785247in}}%
\pgfpathlineto{\pgfqpoint{1.431455in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.791929in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.797156in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.799543in}}%
\pgfpathlineto{\pgfqpoint{1.393033in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.807859in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.813252in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.815883in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.816863in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.818039in}}%
\pgfpathlineto{\pgfqpoint{1.313444in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.819939in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.823129in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.829144in}}%
\pgfpathlineto{\pgfqpoint{1.278838in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.841172in}}%
\pgfpathlineto{\pgfqpoint{1.262539in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{1.260816in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.843517in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.836335in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.838253in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.843447in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.849546in}}%
\pgfpathlineto{\pgfqpoint{1.196463in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.856122in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{1.166984in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.870191in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.875355in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.877619in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.879292in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.880378in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.879444in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.879575in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.880142in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.881732in}}%
\pgfpathlineto{\pgfqpoint{1.047958in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.883418in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.884819in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.886278in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.887890in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.889517in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.891378in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.892934in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.894441in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.896026in}}%
\pgfpathlineto{\pgfqpoint{0.925254in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.897685in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.898998in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.900284in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.901271in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.901909in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.902280in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.902531in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.902732in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.902930in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.903138in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.903338in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.903567in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.903874in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.904321in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.904800in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.877523in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.877020in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.875879in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.875087in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.873797in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.872203in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.870299in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{0.880558in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.862468in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.859650in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.854337in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.851214in}}%
\pgfpathlineto{\pgfqpoint{0.949885in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.843416in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.839611in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.837118in}}%
\pgfpathlineto{\pgfqpoint{1.009561in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.835092in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.834045in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.833089in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.831976in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.831815in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.831449in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.830323in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.828440in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.822956in}}%
\pgfpathlineto{\pgfqpoint{1.147368in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.819197in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.815558in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.810822in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.805625in}}%
\pgfpathlineto{\pgfqpoint{1.190606in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.795177in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.790511in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.789548in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.797295in}}%
\pgfpathlineto{\pgfqpoint{1.259362in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.805340in}}%
\pgfpathlineto{\pgfqpoint{1.264190in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{1.283066in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.773298in}}%
\pgfpathlineto{\pgfqpoint{1.299992in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.758746in}}%
\pgfpathlineto{\pgfqpoint{1.315568in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.756164in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{1.338841in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.759307in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.760448in}}%
\pgfpathlineto{\pgfqpoint{1.368269in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.755755in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.747154in}}%
\pgfpathlineto{\pgfqpoint{1.391971in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.726552in}}%
\pgfpathlineto{\pgfqpoint{1.400302in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.725921in}}%
\pgfpathlineto{\pgfqpoint{1.396845in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.707693in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.706983in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.698303in}}%
\pgfpathlineto{\pgfqpoint{1.427078in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.436443in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.678504in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.664895in}}%
\pgfpathlineto{\pgfqpoint{1.450073in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.453325in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.455891in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.622335in}}%
\pgfpathlineto{\pgfqpoint{1.463825in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.470296in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.590975in}}%
\pgfpathlineto{\pgfqpoint{1.476727in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.483390in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.105509in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.163005in}}%
\pgfpathlineto{\pgfqpoint{1.980099in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{1.968258in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.200121in}}%
\pgfpathlineto{\pgfqpoint{1.957466in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.217104in}}%
\pgfpathlineto{\pgfqpoint{1.945575in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.938665in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.258034in}}%
\pgfpathlineto{\pgfqpoint{1.936179in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.299594in}}%
\pgfpathlineto{\pgfqpoint{1.923958in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.916384in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.326833in}}%
\pgfpathlineto{\pgfqpoint{1.911094in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.344775in}}%
\pgfpathlineto{\pgfqpoint{1.897725in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.354049in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.361017in}}%
\pgfpathlineto{\pgfqpoint{1.866621in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.365759in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.372092in}}%
\pgfpathlineto{\pgfqpoint{1.840098in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.384874in}}%
\pgfpathlineto{\pgfqpoint{1.834349in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.831013in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.423701in}}%
\pgfpathlineto{\pgfqpoint{1.823196in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.437543in}}%
\pgfpathlineto{\pgfqpoint{1.805788in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.445215in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.795680in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.795661in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.795002in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.794382in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.793778in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.792961in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.790893in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.788557in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.601034in}}%
\pgfpathlineto{\pgfqpoint{1.785379in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.782435in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.779570in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.776472in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.671087in}}%
\pgfpathlineto{\pgfqpoint{1.774740in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.772934in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.771044in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.765887in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.751851in}}%
\pgfpathlineto{\pgfqpoint{1.762481in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.758824in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.755918in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.751947in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.806485in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.747182in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.745537in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.745671in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.746109in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.746093in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.745559in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.744691in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.744484in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.744334in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.744242in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.743608in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.742984in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.742759in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.742565in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.742456in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.722189in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.721897in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.721802in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.721917in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.722165in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.722480in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.722794in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.722998in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.723101in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.723235in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.723544in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.723947in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.724498in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.725165in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.906564in}}%
\pgfpathlineto{\pgfqpoint{1.725676in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.726201in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.726666in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.726885in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.727796in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.728982in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.730240in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.731345in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.731891in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.732695in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.734091in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.735380in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.736401in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.736970in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.737526in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.671538in}}%
\pgfpathlineto{\pgfqpoint{1.739092in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.741799in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.744815in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.748077in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.603554in}}%
\pgfpathlineto{\pgfqpoint{1.752548in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.757256in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.761620in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.556386in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.764421in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.765225in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.765546in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.765441in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.474685in}}%
\pgfpathlineto{\pgfqpoint{1.762180in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.468226in}}%
\pgfpathlineto{\pgfqpoint{1.763597in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.771589in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.434540in}}%
\pgfpathlineto{\pgfqpoint{1.777169in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.780535in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.781411in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.783237in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.372294in}}%
\pgfpathlineto{\pgfqpoint{1.792719in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.353836in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.353548in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.350561in}}%
\pgfpathlineto{\pgfqpoint{1.828208in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.837261in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.326779in}}%
\pgfpathlineto{\pgfqpoint{1.839130in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.841290in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.847421in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.849148in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.848475in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.846306in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.842852in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{1.850537in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.203571in}}%
\pgfpathlineto{\pgfqpoint{1.872692in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.209781in}}%
\pgfpathlineto{\pgfqpoint{1.878547in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.204807in}}%
\pgfpathlineto{\pgfqpoint{1.898314in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.191168in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.181378in}}%
\pgfpathlineto{\pgfqpoint{1.917623in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.171311in}}%
\pgfpathlineto{\pgfqpoint{1.931143in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.155561in}}%
\pgfpathlineto{\pgfqpoint{1.948133in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.143646in}}%
\pgfpathlineto{\pgfqpoint{1.962546in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.130098in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.117239in}}%
\pgfpathlineto{\pgfqpoint{1.977702in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.105509in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.755550in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.287753in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.290468in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.292947in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.295645in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.298122in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.300697in}}%
\pgfpathlineto{\pgfqpoint{0.829167in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.303837in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.307393in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.311181in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.315355in}}%
\pgfpathlineto{\pgfqpoint{0.880015in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.320266in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.327226in}}%
\pgfpathlineto{\pgfqpoint{0.910885in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.333144in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.339844in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.345945in}}%
\pgfpathlineto{\pgfqpoint{0.941169in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.351641in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.356691in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.361910in}}%
\pgfpathlineto{\pgfqpoint{0.978891in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.367826in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.373846in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.379633in}}%
\pgfpathlineto{\pgfqpoint{1.011473in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.388436in}}%
\pgfpathlineto{\pgfqpoint{1.033074in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.397856in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.406702in}}%
\pgfpathlineto{\pgfqpoint{1.054603in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.414531in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.421086in}}%
\pgfpathlineto{\pgfqpoint{1.083658in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.427767in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.434426in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.441422in}}%
\pgfpathlineto{\pgfqpoint{1.112417in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.448948in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.456503in}}%
\pgfpathlineto{\pgfqpoint{1.138144in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.467331in}}%
\pgfpathlineto{\pgfqpoint{1.155520in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.481158in}}%
\pgfpathlineto{\pgfqpoint{1.166223in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.502807in}}%
\pgfpathlineto{\pgfqpoint{1.174698in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.181618in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.530656in}}%
\pgfpathlineto{\pgfqpoint{1.188710in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.196673in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.555714in}}%
\pgfpathlineto{\pgfqpoint{1.204885in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.577560in}}%
\pgfpathlineto{\pgfqpoint{1.214494in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.595129in}}%
\pgfpathlineto{\pgfqpoint{1.226298in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.608660in}}%
\pgfpathlineto{\pgfqpoint{1.243579in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.616734in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.625401in}}%
\pgfpathlineto{\pgfqpoint{1.263567in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.271715in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.649948in}}%
\pgfpathlineto{\pgfqpoint{1.277743in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.282701in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.689845in}}%
\pgfpathlineto{\pgfqpoint{1.287209in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.292941in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.723385in}}%
\pgfpathlineto{\pgfqpoint{1.306039in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.749218in}}%
\pgfpathlineto{\pgfqpoint{1.313970in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.320766in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.776827in}}%
\pgfpathlineto{\pgfqpoint{1.327817in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.335225in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.803223in}}%
\pgfpathlineto{\pgfqpoint{1.342833in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.829412in}}%
\pgfpathlineto{\pgfqpoint{1.350199in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.357091in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.860717in}}%
\pgfpathlineto{\pgfqpoint{1.362412in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.367193in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.372099in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.900923in}}%
\pgfpathlineto{\pgfqpoint{1.376507in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.381036in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.385474in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.945446in}}%
\pgfpathlineto{\pgfqpoint{1.389420in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.393152in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.396788in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.998616in}}%
\pgfpathlineto{\pgfqpoint{1.400475in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.404718in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.409070in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.044048in}}%
\pgfpathlineto{\pgfqpoint{1.412981in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.415909in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.418929in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.421838in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.110401in}}%
\pgfpathlineto{\pgfqpoint{1.424695in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.402445in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.099647in}}%
\pgfpathlineto{\pgfqpoint{1.398637in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.395373in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.392018in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.388699in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.041152in}}%
\pgfpathlineto{\pgfqpoint{1.384910in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.380913in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.376998in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.991221in}}%
\pgfpathlineto{\pgfqpoint{1.373133in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.368425in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.363764in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.949267in}}%
\pgfpathlineto{\pgfqpoint{1.358746in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.353352in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.912090in}}%
\pgfpathlineto{\pgfqpoint{1.348331in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.343375in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.338686in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.871484in}}%
\pgfpathlineto{\pgfqpoint{1.333950in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.328873in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.835255in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.315185in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.808078in}}%
\pgfpathlineto{\pgfqpoint{1.307709in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.300292in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.781826in}}%
\pgfpathlineto{\pgfqpoint{1.294334in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.288822in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.747850in}}%
\pgfpathlineto{\pgfqpoint{1.283263in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.278491in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.707092in}}%
\pgfpathlineto{\pgfqpoint{1.274055in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.268856in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.263614in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.670334in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.659930in}}%
\pgfpathlineto{\pgfqpoint{1.248821in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.654446in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.642021in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.626690in}}%
\pgfpathlineto{\pgfqpoint{1.201456in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.609604in}}%
\pgfpathlineto{\pgfqpoint{1.191136in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.589822in}}%
\pgfpathlineto{\pgfqpoint{1.182001in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{1.173977in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.166550in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.538583in}}%
\pgfpathlineto{\pgfqpoint{1.159963in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.151947in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.515179in}}%
\pgfpathlineto{\pgfqpoint{1.140411in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.499840in}}%
\pgfpathlineto{\pgfqpoint{1.126188in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{1.111820in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.472795in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.463812in}}%
\pgfpathlineto{\pgfqpoint{1.091090in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.455013in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.448667in}}%
\pgfpathlineto{\pgfqpoint{1.061844in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.436571in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.429611in}}%
\pgfpathlineto{\pgfqpoint{1.030479in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.423254in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.416652in}}%
\pgfpathlineto{\pgfqpoint{1.000802in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.409502in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.399969in}}%
\pgfpathlineto{\pgfqpoint{0.980648in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{0.958095in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.376399in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.372048in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.367728in}}%
\pgfpathlineto{\pgfqpoint{0.912841in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.363666in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.360286in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.357003in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.354107in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.349401in}}%
\pgfpathlineto{\pgfqpoint{0.843016in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{0.829189in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.349690in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.351509in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.352893in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.354956in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.363888in}}%
\pgfpathlineto{\pgfqpoint{0.760436in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.366488in}}%
\pgfpathlineto{\pgfqpoint{0.762142in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.388689in}}%
\pgfpathlineto{\pgfqpoint{0.780248in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.399274in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.407999in}}%
\pgfpathlineto{\pgfqpoint{0.801915in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.417983in}}%
\pgfpathlineto{\pgfqpoint{0.821196in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.428147in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.438048in}}%
\pgfpathlineto{\pgfqpoint{0.840859in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{0.860793in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.457632in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.466355in}}%
\pgfpathlineto{\pgfqpoint{0.883030in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.475016in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.483182in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.491466in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.500488in}}%
\pgfpathlineto{\pgfqpoint{0.928582in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.509973in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{0.949087in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.968942in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.538951in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.548008in}}%
\pgfpathlineto{\pgfqpoint{0.989609in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.557864in}}%
\pgfpathlineto{\pgfqpoint{1.007752in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.569723in}}%
\pgfpathlineto{\pgfqpoint{1.022963in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.582806in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.594730in}}%
\pgfpathlineto{\pgfqpoint{1.038947in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.608048in}}%
\pgfpathlineto{\pgfqpoint{1.052739in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{1.063566in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.073387in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.644960in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.663131in}}%
\pgfpathlineto{\pgfqpoint{1.096173in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.678517in}}%
\pgfpathlineto{\pgfqpoint{1.110020in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.692524in}}%
\pgfpathlineto{\pgfqpoint{1.123972in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.706448in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.721862in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.149039in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.737542in}}%
\pgfpathlineto{\pgfqpoint{1.161279in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.753455in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.768434in}}%
\pgfpathlineto{\pgfqpoint{1.174260in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.186428in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.784488in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{1.205314in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.827359in}}%
\pgfpathlineto{\pgfqpoint{1.213174in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.219464in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.856130in}}%
\pgfpathlineto{\pgfqpoint{1.226555in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.233657in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.884157in}}%
\pgfpathlineto{\pgfqpoint{1.239937in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.245861in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.918324in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.256394in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.956211in}}%
\pgfpathlineto{\pgfqpoint{1.269937in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.978758in}}%
\pgfpathlineto{\pgfqpoint{1.279514in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.996874in}}%
\pgfpathlineto{\pgfqpoint{1.288773in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.025414in}}%
\pgfpathlineto{\pgfqpoint{1.302133in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.058808in}}%
\pgfpathlineto{\pgfqpoint{1.313938in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.318817in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.094044in}}%
\pgfpathlineto{\pgfqpoint{1.324952in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.329969in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.311401in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.305106in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.081614in}}%
\pgfpathlineto{\pgfqpoint{1.298550in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.291713in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.053854in}}%
\pgfpathlineto{\pgfqpoint{1.284215in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.275860in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.030415in}}%
\pgfpathlineto{\pgfqpoint{1.268225in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.005203in}}%
\pgfpathlineto{\pgfqpoint{1.260744in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.255617in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.250211in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.968222in}}%
\pgfpathlineto{\pgfqpoint{1.244772in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.239220in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.933131in}}%
\pgfpathlineto{\pgfqpoint{1.232794in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.225747in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.905394in}}%
\pgfpathlineto{\pgfqpoint{1.218442in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.879668in}}%
\pgfpathlineto{\pgfqpoint{1.210676in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.202604in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.856172in}}%
\pgfpathlineto{\pgfqpoint{1.193072in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.835804in}}%
\pgfpathlineto{\pgfqpoint{1.183673in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.815369in}}%
\pgfpathlineto{\pgfqpoint{1.174067in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.164340in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.795753in}}%
\pgfpathlineto{\pgfqpoint{1.153793in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.778147in}}%
\pgfpathlineto{\pgfqpoint{1.141906in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.761531in}}%
\pgfpathlineto{\pgfqpoint{1.130049in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.745246in}}%
\pgfpathlineto{\pgfqpoint{1.118079in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.729221in}}%
\pgfpathlineto{\pgfqpoint{1.105682in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{1.092794in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.699106in}}%
\pgfpathlineto{\pgfqpoint{1.079271in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.684350in}}%
\pgfpathlineto{\pgfqpoint{1.067006in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.667379in}}%
\pgfpathlineto{\pgfqpoint{1.055935in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.649295in}}%
\pgfpathlineto{\pgfqpoint{1.045145in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.632563in}}%
\pgfpathlineto{\pgfqpoint{1.033138in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.617903in}}%
\pgfpathlineto{\pgfqpoint{1.019379in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.604670in}}%
\pgfpathlineto{\pgfqpoint{1.004346in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.591938in}}%
\pgfpathlineto{\pgfqpoint{0.988080in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.580251in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.569245in}}%
\pgfpathlineto{\pgfqpoint{0.970215in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.559473in}}%
\pgfpathlineto{\pgfqpoint{0.949689in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.550053in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.539833in}}%
\pgfpathlineto{\pgfqpoint{0.930083in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.530107in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.520606in}}%
\pgfpathlineto{\pgfqpoint{0.909977in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{0.890649in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.500525in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.491156in}}%
\pgfpathlineto{\pgfqpoint{0.870224in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.481961in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.473355in}}%
\pgfpathlineto{\pgfqpoint{0.848033in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.464808in}}%
\pgfpathlineto{\pgfqpoint{0.824428in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.456687in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.447795in}}%
\pgfpathlineto{\pgfqpoint{0.802459in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.438526in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.429539in}}%
\pgfpathlineto{\pgfqpoint{0.781397in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.419580in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.410963in}}%
\pgfpathlineto{\pgfqpoint{0.760608in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.401501in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.284487in}}%
\pgfpathlineto{\pgfqpoint{0.755550in}{1.286388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.548025in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.605668in}}%
\pgfpathlineto{\pgfqpoint{1.984835in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.977987in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.633971in}}%
\pgfpathlineto{\pgfqpoint{1.971316in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.963925in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.661109in}}%
\pgfpathlineto{\pgfqpoint{1.955792in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.684246in}}%
\pgfpathlineto{\pgfqpoint{1.946697in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.705497in}}%
\pgfpathlineto{\pgfqpoint{1.937641in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.929147in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.728941in}}%
\pgfpathlineto{\pgfqpoint{1.922177in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.916500in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.763650in}}%
\pgfpathlineto{\pgfqpoint{1.911545in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.907103in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.904222in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.901733in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.823217in}}%
\pgfpathlineto{\pgfqpoint{1.899465in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.896751in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.892961in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.889262in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.882397in}}%
\pgfpathlineto{\pgfqpoint{1.885530in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.882031in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.879103in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.876392in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.944348in}}%
\pgfpathlineto{\pgfqpoint{1.873529in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.870517in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.867619in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.864829in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.013225in}}%
\pgfpathlineto{\pgfqpoint{1.862254in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.860095in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.856427in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.854624in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.852638in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.850574in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.828657in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.830801in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.833056in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.835599in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.051902in}}%
\pgfpathlineto{\pgfqpoint{1.838410in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.840358in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.842442in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.844841in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.847678in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.851247in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.854524in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.857644in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.860563in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{1.863505in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.866682in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.870047in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.873290in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.852150in}}%
\pgfpathlineto{\pgfqpoint{1.876863in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.879385in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.881261in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.882718in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.884928in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.771964in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.891663in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.896410in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.725252in}}%
\pgfpathlineto{\pgfqpoint{1.901496in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.907331in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.693392in}}%
\pgfpathlineto{\pgfqpoint{1.914099in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.921377in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.665863in}}%
\pgfpathlineto{\pgfqpoint{1.929562in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.646463in}}%
\pgfpathlineto{\pgfqpoint{1.939069in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.947244in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.623108in}}%
\pgfpathlineto{\pgfqpoint{1.954286in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.596284in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.570949in}}%
\pgfpathlineto{\pgfqpoint{1.978031in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.986593in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.548025in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.755586in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.803665in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.813288in}}%
\pgfpathlineto{\pgfqpoint{0.775865in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.823354in}}%
\pgfpathlineto{\pgfqpoint{0.794336in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.834430in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.845906in}}%
\pgfpathlineto{\pgfqpoint{0.811425in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.857950in}}%
\pgfpathlineto{\pgfqpoint{0.827305in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.871434in}}%
\pgfpathlineto{\pgfqpoint{0.841035in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.886344in}}%
\pgfpathlineto{\pgfqpoint{0.854013in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.901140in}}%
\pgfpathlineto{\pgfqpoint{0.867630in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.915017in}}%
\pgfpathlineto{\pgfqpoint{0.881784in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.928811in}}%
\pgfpathlineto{\pgfqpoint{0.895836in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.942810in}}%
\pgfpathlineto{\pgfqpoint{0.909590in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.957007in}}%
\pgfpathlineto{\pgfqpoint{0.922924in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.971690in}}%
\pgfpathlineto{\pgfqpoint{0.934879in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.988064in}}%
\pgfpathlineto{\pgfqpoint{0.946171in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.005574in}}%
\pgfpathlineto{\pgfqpoint{0.956298in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.025379in}}%
\pgfpathlineto{\pgfqpoint{0.965834in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.046798in}}%
\pgfpathlineto{\pgfqpoint{0.974751in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.983337in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.069375in}}%
\pgfpathlineto{\pgfqpoint{0.991830in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.093428in}}%
\pgfpathlineto{\pgfqpoint{0.999725in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.007399in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.989558in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.103883in}}%
\pgfpathlineto{\pgfqpoint{0.981321in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.974067in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.079046in}}%
\pgfpathlineto{\pgfqpoint{0.964489in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.057970in}}%
\pgfpathlineto{\pgfqpoint{0.955244in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.036656in}}%
\pgfpathlineto{\pgfqpoint{0.946365in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.936649in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.016732in}}%
\pgfpathlineto{\pgfqpoint{0.925189in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.999812in}}%
\pgfpathlineto{\pgfqpoint{0.913380in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.983561in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.968267in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.953602in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.939467in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.926314in}}%
\pgfpathlineto{\pgfqpoint{0.859139in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.912673in}}%
\pgfpathlineto{\pgfqpoint{0.845077in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.897682in}}%
\pgfpathlineto{\pgfqpoint{0.832262in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.882385in}}%
\pgfpathlineto{\pgfqpoint{0.819357in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.869000in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.856604in}}%
\pgfpathlineto{\pgfqpoint{0.788205in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.844325in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.833150in}}%
\pgfpathlineto{\pgfqpoint{0.770887in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.823232in}}%
\pgfpathlineto{\pgfqpoint{0.750736in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.813482in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.793827in}}%
\pgfpathlineto{\pgfqpoint{0.755586in}{1.799722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.749934in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.932765in}}%
\pgfpathlineto{\pgfqpoint{0.768926in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.943701in}}%
\pgfpathlineto{\pgfqpoint{0.784648in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.956461in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.969172in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.981891in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.994303in}}%
\pgfpathlineto{\pgfqpoint{0.831313in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.006706in}}%
\pgfpathlineto{\pgfqpoint{0.846095in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.020108in}}%
\pgfpathlineto{\pgfqpoint{0.860000in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.034191in}}%
\pgfpathlineto{\pgfqpoint{0.872837in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{0.883661in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.067678in}}%
\pgfpathlineto{\pgfqpoint{0.893919in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.087405in}}%
\pgfpathlineto{\pgfqpoint{0.903216in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{0.911844in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.886638in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.109874in}}%
\pgfpathlineto{\pgfqpoint{0.877452in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.089220in}}%
\pgfpathlineto{\pgfqpoint{0.867398in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.070187in}}%
\pgfpathlineto{\pgfqpoint{0.856960in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.053215in}}%
\pgfpathlineto{\pgfqpoint{0.844489in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.038960in}}%
\pgfpathlineto{\pgfqpoint{0.830642in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.024982in}}%
\pgfpathlineto{\pgfqpoint{0.816431in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.011802in}}%
\pgfpathlineto{\pgfqpoint{0.801194in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.998990in}}%
\pgfpathlineto{\pgfqpoint{0.786018in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.973267in}}%
\pgfpathlineto{\pgfqpoint{0.770885in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.960517in}}%
\pgfpathlineto{\pgfqpoint{0.755238in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.949093in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.922907in}}%
\pgfpathlineto{\pgfqpoint{0.749934in}{1.924166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.249274in}{0.576388in}}%
\pgfpathlineto{\pgfqpoint{1.251239in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.359676in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.578434in}}%
\pgfpathlineto{\pgfqpoint{1.366051in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.594437in}}%
\pgfpathlineto{\pgfqpoint{1.396607in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.583443in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.586307in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.571770in}}%
\pgfpathlineto{\pgfqpoint{1.425017in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.483390in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.476727in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.590975in}}%
\pgfpathlineto{\pgfqpoint{1.470296in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.463825in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.622335in}}%
\pgfpathlineto{\pgfqpoint{1.455891in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.453325in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.450073in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.664895in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.678504in}}%
\pgfpathlineto{\pgfqpoint{1.436443in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.427078in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.698303in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.706983in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.707693in}}%
\pgfpathlineto{\pgfqpoint{1.396845in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.725921in}}%
\pgfpathlineto{\pgfqpoint{1.400302in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.726552in}}%
\pgfpathlineto{\pgfqpoint{1.391971in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.747154in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.755755in}}%
\pgfpathlineto{\pgfqpoint{1.368269in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.760448in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.759307in}}%
\pgfpathlineto{\pgfqpoint{1.338841in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.757314in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.756164in}}%
\pgfpathlineto{\pgfqpoint{1.315568in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.758746in}}%
\pgfpathlineto{\pgfqpoint{1.299992in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.773298in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.783402in}}%
\pgfpathlineto{\pgfqpoint{1.283066in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.797726in}}%
\pgfpathlineto{\pgfqpoint{1.264190in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.805340in}}%
\pgfpathlineto{\pgfqpoint{1.259362in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.797295in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.789548in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.790511in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.795177in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.800534in}}%
\pgfpathlineto{\pgfqpoint{1.190606in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.805625in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.810822in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.815558in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.819197in}}%
\pgfpathlineto{\pgfqpoint{1.147368in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.822956in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.825975in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.828440in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.830323in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.831449in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.831815in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.831690in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.831976in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.833089in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.834045in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.835092in}}%
\pgfpathlineto{\pgfqpoint{1.009561in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.837118in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.839611in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.843416in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.847240in}}%
\pgfpathlineto{\pgfqpoint{0.949885in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.851214in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.854337in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.857122in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.859650in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.862468in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.865232in}}%
\pgfpathlineto{\pgfqpoint{0.880558in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.870299in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.872203in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.873797in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.875087in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.875879in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.877020in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.877523in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.878648in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.879982in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.756966in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.755166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.753342in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.751445in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.749593in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.747573in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.745152in}}%
\pgfpathlineto{\pgfqpoint{0.835581in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.741881in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.739666in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.737253in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.734449in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.730634in}}%
\pgfpathlineto{\pgfqpoint{0.897119in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.726012in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.723929in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.721597in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.719500in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.717648in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.715992in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.714385in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.712843in}}%
\pgfpathlineto{\pgfqpoint{0.996580in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.710251in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.706262in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.701920in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.697417in}}%
\pgfpathlineto{\pgfqpoint{1.042392in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.693240in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.687590in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.681040in}}%
\pgfpathlineto{\pgfqpoint{1.076350in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.674502in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.668110in}}%
\pgfpathlineto{\pgfqpoint{1.106529in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.662020in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.657335in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.652607in}}%
\pgfpathlineto{\pgfqpoint{1.147237in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.647911in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.644309in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.641802in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.640054in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.634634in}}%
\pgfpathlineto{\pgfqpoint{1.216982in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.629872in}}%
\pgfpathlineto{\pgfqpoint{1.233159in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.612598in}}%
\pgfpathlineto{\pgfqpoint{1.240444in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.245413in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.576388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.114486in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.738885in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.078432in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.761871in}}%
\pgfpathlineto{\pgfqpoint{1.062414in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.776656in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.779190in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.780136in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.778723in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.776641in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{1.154306in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{1.162311in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.745786in}}%
\pgfpathlineto{\pgfqpoint{1.178073in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.732551in}}%
\pgfpathlineto{\pgfqpoint{1.170347in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.723858in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.722799in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.723838in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.725074in}}%
\pgfpathlineto{\pgfqpoint{1.114486in}{0.726388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261028in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.727131in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.723738in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{0.726388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.880635in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.790124in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.791077in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.790455in}}%
\pgfpathlineto{\pgfqpoint{0.933360in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.783102in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.784390in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.786045in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.787665in}}%
\pgfpathlineto{\pgfqpoint{0.880635in}{0.788610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.163005in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.299853in}}%
\pgfpathlineto{\pgfqpoint{1.986464in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.979125in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.329183in}}%
\pgfpathlineto{\pgfqpoint{1.974725in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.964564in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.349369in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.356747in}}%
\pgfpathlineto{\pgfqpoint{1.938883in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.364677in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.374171in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.378580in}}%
\pgfpathlineto{\pgfqpoint{1.910485in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.391400in}}%
\pgfpathlineto{\pgfqpoint{1.897782in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.891203in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.414733in}}%
\pgfpathlineto{\pgfqpoint{1.876472in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.427300in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{1.861251in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.853127in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{1.849634in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.850183in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.848717in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.847803in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.847810in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.849089in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.849321in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.849829in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.849943in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.848235in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.846565in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.845652in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.847312in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.849049in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.849103in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.846950in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.732156in}}%
\pgfpathlineto{\pgfqpoint{1.851592in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.851444in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.854034in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.680285in}}%
\pgfpathlineto{\pgfqpoint{1.863764in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.866170in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.865936in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.864772in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.863751in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.864462in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.867324in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.871226in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.559681in}}%
\pgfpathlineto{\pgfqpoint{1.885371in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.548499in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.547368in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{1.925740in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.528275in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.521119in}}%
\pgfpathlineto{\pgfqpoint{1.952234in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.512381in}}%
\pgfpathlineto{\pgfqpoint{1.972363in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.501542in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.490298in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.548025in}}%
\pgfpathlineto{\pgfqpoint{1.986593in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.978031in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.570949in}}%
\pgfpathlineto{\pgfqpoint{1.969761in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.596284in}}%
\pgfpathlineto{\pgfqpoint{1.962362in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.954286in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.623108in}}%
\pgfpathlineto{\pgfqpoint{1.947244in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.939069in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.646463in}}%
\pgfpathlineto{\pgfqpoint{1.929562in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.665863in}}%
\pgfpathlineto{\pgfqpoint{1.921377in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.914099in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.693392in}}%
\pgfpathlineto{\pgfqpoint{1.907331in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.901496in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.725252in}}%
\pgfpathlineto{\pgfqpoint{1.896410in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.891663in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.888756in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.771964in}}%
\pgfpathlineto{\pgfqpoint{1.884928in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.882718in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.881261in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.879385in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.876863in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.852150in}}%
\pgfpathlineto{\pgfqpoint{1.873290in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.870047in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.866682in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.863505in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.911570in}}%
\pgfpathlineto{\pgfqpoint{1.860563in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.857644in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.854524in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.851247in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.974662in}}%
\pgfpathlineto{\pgfqpoint{1.847678in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.844841in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.842442in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.840358in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.838410in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.051902in}}%
\pgfpathlineto{\pgfqpoint{1.835599in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.833056in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.830801in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.828657in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.742456in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.742565in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.742759in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.742984in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.743248in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.743608in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.744242in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.744334in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.744484in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.744691in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.745063in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.745559in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.746093in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.746109in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.745936in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.745671in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.745537in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.747182in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.749207in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.806485in}}%
\pgfpathlineto{\pgfqpoint{1.751947in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.755918in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.758824in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.762481in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.751851in}}%
\pgfpathlineto{\pgfqpoint{1.765887in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.768605in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.771044in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.772934in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.774740in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.671087in}}%
\pgfpathlineto{\pgfqpoint{1.776472in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.779570in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.782435in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.785379in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.601034in}}%
\pgfpathlineto{\pgfqpoint{1.788557in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.790893in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.792961in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.793778in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.794382in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.795002in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.795661in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.796146in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.795680in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.797220in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.445215in}}%
\pgfpathlineto{\pgfqpoint{1.805788in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.437543in}}%
\pgfpathlineto{\pgfqpoint{1.823196in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.423701in}}%
\pgfpathlineto{\pgfqpoint{1.831013in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.834349in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.384874in}}%
\pgfpathlineto{\pgfqpoint{1.840098in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.372092in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.365759in}}%
\pgfpathlineto{\pgfqpoint{1.866621in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.361017in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.354049in}}%
\pgfpathlineto{\pgfqpoint{1.897725in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.344775in}}%
\pgfpathlineto{\pgfqpoint{1.911094in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.326833in}}%
\pgfpathlineto{\pgfqpoint{1.916384in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.923958in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.299594in}}%
\pgfpathlineto{\pgfqpoint{1.932451in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.936179in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.258034in}}%
\pgfpathlineto{\pgfqpoint{1.938665in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.941407in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.945575in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.217104in}}%
\pgfpathlineto{\pgfqpoint{1.957466in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.200121in}}%
\pgfpathlineto{\pgfqpoint{1.968258in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{1.980099in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.163005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.799234in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.798178in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.797169in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.792119in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.789831in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.788355in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.789023in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.789862in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.790693in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.791430in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.792392in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.793100in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.794098in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.795179in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.796358in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.797506in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.798597in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.799989in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.052512in}}%
\pgfpathlineto{\pgfqpoint{1.800641in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.801775in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.803056in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.804748in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.806865in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.809165in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.944998in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.816612in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.819778in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.823715in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.886449in}}%
\pgfpathlineto{\pgfqpoint{1.829988in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.864390in}}%
\pgfpathlineto{\pgfqpoint{1.838858in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.844377in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.843457in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.841907in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.844397in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.846045in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.738182in}}%
\pgfpathlineto{\pgfqpoint{1.833081in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.829951in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.780462in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.770699in}}%
\pgfpathlineto{\pgfqpoint{1.812113in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.806114in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.741221in}}%
\pgfpathlineto{\pgfqpoint{1.799234in}{1.753055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835941in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{0.843016in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.349401in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.351669in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.354107in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.357003in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.360286in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.363666in}}%
\pgfpathlineto{\pgfqpoint{0.912841in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.367728in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.372048in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.376399in}}%
\pgfpathlineto{\pgfqpoint{0.958095in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.381794in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.390569in}}%
\pgfpathlineto{\pgfqpoint{0.980648in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.399969in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.409502in}}%
\pgfpathlineto{\pgfqpoint{1.000802in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.416652in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.423254in}}%
\pgfpathlineto{\pgfqpoint{1.030479in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.429611in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.436571in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.441735in}}%
\pgfpathlineto{\pgfqpoint{1.061844in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.448667in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.455013in}}%
\pgfpathlineto{\pgfqpoint{1.091090in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.463812in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.472795in}}%
\pgfpathlineto{\pgfqpoint{1.111820in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.486373in}}%
\pgfpathlineto{\pgfqpoint{1.126188in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.499840in}}%
\pgfpathlineto{\pgfqpoint{1.140411in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.515179in}}%
\pgfpathlineto{\pgfqpoint{1.151947in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.159963in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.538583in}}%
\pgfpathlineto{\pgfqpoint{1.166550in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.173977in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.566660in}}%
\pgfpathlineto{\pgfqpoint{1.182001in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.589822in}}%
\pgfpathlineto{\pgfqpoint{1.191136in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.609604in}}%
\pgfpathlineto{\pgfqpoint{1.201456in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.626690in}}%
\pgfpathlineto{\pgfqpoint{1.213257in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.642021in}}%
\pgfpathlineto{\pgfqpoint{1.226426in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.654446in}}%
\pgfpathlineto{\pgfqpoint{1.248821in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.659930in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.670334in}}%
\pgfpathlineto{\pgfqpoint{1.263614in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.268856in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.274055in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.707092in}}%
\pgfpathlineto{\pgfqpoint{1.278491in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.283263in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.747850in}}%
\pgfpathlineto{\pgfqpoint{1.288822in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.294334in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.781826in}}%
\pgfpathlineto{\pgfqpoint{1.300292in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.307709in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.808078in}}%
\pgfpathlineto{\pgfqpoint{1.315185in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.322559in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.835255in}}%
\pgfpathlineto{\pgfqpoint{1.328873in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.333950in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.871484in}}%
\pgfpathlineto{\pgfqpoint{1.338686in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.343375in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.348331in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.912090in}}%
\pgfpathlineto{\pgfqpoint{1.353352in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.358746in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.949267in}}%
\pgfpathlineto{\pgfqpoint{1.363764in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.368425in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.373133in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.991221in}}%
\pgfpathlineto{\pgfqpoint{1.376998in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.380913in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.384910in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.041152in}}%
\pgfpathlineto{\pgfqpoint{1.388699in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.392018in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.395373in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.398637in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.099647in}}%
\pgfpathlineto{\pgfqpoint{1.402445in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.329969in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.324952in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.094044in}}%
\pgfpathlineto{\pgfqpoint{1.318817in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.313938in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.058808in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.302133in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.025414in}}%
\pgfpathlineto{\pgfqpoint{1.295508in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.288773in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.996874in}}%
\pgfpathlineto{\pgfqpoint{1.279514in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.978758in}}%
\pgfpathlineto{\pgfqpoint{1.269937in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.956211in}}%
\pgfpathlineto{\pgfqpoint{1.261502in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.256394in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.251185in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.918324in}}%
\pgfpathlineto{\pgfqpoint{1.245861in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.239937in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.884157in}}%
\pgfpathlineto{\pgfqpoint{1.233657in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.226555in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.856130in}}%
\pgfpathlineto{\pgfqpoint{1.219464in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.213174in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.827359in}}%
\pgfpathlineto{\pgfqpoint{1.205314in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.803960in}}%
\pgfpathlineto{\pgfqpoint{1.196608in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.784488in}}%
\pgfpathlineto{\pgfqpoint{1.186428in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.174260in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.768434in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.753455in}}%
\pgfpathlineto{\pgfqpoint{1.161279in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.737542in}}%
\pgfpathlineto{\pgfqpoint{1.149039in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.136611in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.721862in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.706448in}}%
\pgfpathlineto{\pgfqpoint{1.123972in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.692524in}}%
\pgfpathlineto{\pgfqpoint{1.110020in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.678517in}}%
\pgfpathlineto{\pgfqpoint{1.096173in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.663131in}}%
\pgfpathlineto{\pgfqpoint{1.083867in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.644960in}}%
\pgfpathlineto{\pgfqpoint{1.073387in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.063566in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.625428in}}%
\pgfpathlineto{\pgfqpoint{1.052739in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.608048in}}%
\pgfpathlineto{\pgfqpoint{1.038947in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.594730in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.582806in}}%
\pgfpathlineto{\pgfqpoint{1.022963in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.569723in}}%
\pgfpathlineto{\pgfqpoint{1.007752in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.557864in}}%
\pgfpathlineto{\pgfqpoint{0.989609in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.548008in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.538951in}}%
\pgfpathlineto{\pgfqpoint{0.968942in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.528765in}}%
\pgfpathlineto{\pgfqpoint{0.949087in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.519379in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.509973in}}%
\pgfpathlineto{\pgfqpoint{0.928582in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.500488in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.491466in}}%
\pgfpathlineto{\pgfqpoint{0.907154in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.483182in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.475016in}}%
\pgfpathlineto{\pgfqpoint{0.883030in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.466355in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.457632in}}%
\pgfpathlineto{\pgfqpoint{0.860793in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.447713in}}%
\pgfpathlineto{\pgfqpoint{0.840859in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.438048in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.428147in}}%
\pgfpathlineto{\pgfqpoint{0.821196in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.417983in}}%
\pgfpathlineto{\pgfqpoint{0.801915in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.407999in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.399274in}}%
\pgfpathlineto{\pgfqpoint{0.780248in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.388689in}}%
\pgfpathlineto{\pgfqpoint{0.762142in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.366488in}}%
\pgfpathlineto{\pgfqpoint{0.760436in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.363888in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.358436in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.354956in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.352893in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.351509in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.349690in}}%
\pgfpathlineto{\pgfqpoint{0.829189in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.347254in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.943618in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.445283in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.465528in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.467197in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.469179in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.470262in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.455948in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.450794in}}%
\pgfpathlineto{\pgfqpoint{0.963942in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.440354in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.440872in}}%
\pgfpathlineto{\pgfqpoint{0.943618in}{1.441944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.987961in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.476417in}}%
\pgfpathlineto{\pgfqpoint{1.004212in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{0.987961in}{1.473055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.249136in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.242060in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.240989in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.240446in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.241063in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.247384in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.868678in}}%
\pgfpathlineto{\pgfqpoint{1.252156in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.908386in}}%
\pgfpathlineto{\pgfqpoint{1.261976in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.271959in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{1.286005in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.940956in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.956432in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.962687in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{1.325543in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.951037in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.315281in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.312086in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.907948in}}%
\pgfpathlineto{\pgfqpoint{1.306806in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.304101in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.299987in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.859841in}}%
\pgfpathlineto{\pgfqpoint{1.295856in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.290068in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.823384in}}%
\pgfpathlineto{\pgfqpoint{1.283839in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.278017in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.789359in}}%
\pgfpathlineto{\pgfqpoint{1.271818in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.265895in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{1.249464in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.752995in}}%
\pgfpathlineto{\pgfqpoint{1.249136in}{1.753055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.750736in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.823232in}}%
\pgfpathlineto{\pgfqpoint{0.770887in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.833150in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.844325in}}%
\pgfpathlineto{\pgfqpoint{0.788205in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.856604in}}%
\pgfpathlineto{\pgfqpoint{0.804121in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.869000in}}%
\pgfpathlineto{\pgfqpoint{0.819357in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.882385in}}%
\pgfpathlineto{\pgfqpoint{0.832262in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.897682in}}%
\pgfpathlineto{\pgfqpoint{0.845077in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.912673in}}%
\pgfpathlineto{\pgfqpoint{0.859139in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.926314in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.939467in}}%
\pgfpathlineto{\pgfqpoint{0.873755in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.953602in}}%
\pgfpathlineto{\pgfqpoint{0.887552in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.968267in}}%
\pgfpathlineto{\pgfqpoint{0.900840in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.983561in}}%
\pgfpathlineto{\pgfqpoint{0.913380in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.999812in}}%
\pgfpathlineto{\pgfqpoint{0.925189in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.016732in}}%
\pgfpathlineto{\pgfqpoint{0.936649in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.946365in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.036656in}}%
\pgfpathlineto{\pgfqpoint{0.955244in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.057970in}}%
\pgfpathlineto{\pgfqpoint{0.964489in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.079046in}}%
\pgfpathlineto{\pgfqpoint{0.974067in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.981321in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.103883in}}%
\pgfpathlineto{\pgfqpoint{0.989558in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.911844in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.109454in}}%
\pgfpathlineto{\pgfqpoint{0.903216in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.087405in}}%
\pgfpathlineto{\pgfqpoint{0.893919in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.067678in}}%
\pgfpathlineto{\pgfqpoint{0.883661in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.049594in}}%
\pgfpathlineto{\pgfqpoint{0.872837in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.034191in}}%
\pgfpathlineto{\pgfqpoint{0.860000in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.020108in}}%
\pgfpathlineto{\pgfqpoint{0.846095in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.006706in}}%
\pgfpathlineto{\pgfqpoint{0.831313in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.994303in}}%
\pgfpathlineto{\pgfqpoint{0.815362in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.981891in}}%
\pgfpathlineto{\pgfqpoint{0.799993in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.969172in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.956461in}}%
\pgfpathlineto{\pgfqpoint{0.784648in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.943701in}}%
\pgfpathlineto{\pgfqpoint{0.768926in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.932765in}}%
\pgfpathlineto{\pgfqpoint{0.749934in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.922907in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.888914in}}%
\pgfpathlineto{\pgfqpoint{0.752999in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.898238in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{0.775263in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{0.794375in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.927971in}}%
\pgfpathlineto{\pgfqpoint{0.808980in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.941585in}}%
\pgfpathlineto{\pgfqpoint{0.823168in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.955522in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.956764in}}%
\pgfpathlineto{\pgfqpoint{0.836408in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.954724in}}%
\pgfpathlineto{\pgfqpoint{0.824880in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.937898in}}%
\pgfpathlineto{\pgfqpoint{0.813373in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.921032in}}%
\pgfpathlineto{\pgfqpoint{0.801876in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.904259in}}%
\pgfpathlineto{\pgfqpoint{0.790088in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{0.776740in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.873850in}}%
\pgfpathlineto{\pgfqpoint{0.763337in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{0.749001in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.845787in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.813482in}}%
\pgfpathlineto{\pgfqpoint{0.750736in}{1.815277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362001in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.425017in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.571770in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.586307in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.583443in}}%
\pgfpathlineto{\pgfqpoint{1.396607in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.594437in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.595128in}}%
\pgfpathlineto{\pgfqpoint{1.366051in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.578434in}}%
\pgfpathlineto{\pgfqpoint{1.359676in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.124021in}{0.725074in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.723838in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.722799in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.723858in}}%
\pgfpathlineto{\pgfqpoint{1.170347in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.732551in}}%
\pgfpathlineto{\pgfqpoint{1.178073in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.745786in}}%
\pgfpathlineto{\pgfqpoint{1.162311in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.759453in}}%
\pgfpathlineto{\pgfqpoint{1.154306in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.774743in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.776641in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.778723in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.780136in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.780445in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.779190in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.776656in}}%
\pgfpathlineto{\pgfqpoint{1.062414in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.761871in}}%
\pgfpathlineto{\pgfqpoint{1.078432in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.079458in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.738885in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.733228in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{1.114486in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.725074in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261799in}{0.723738in}}%
\pgfpathlineto{\pgfqpoint{1.262421in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.727131in}}%
\pgfpathlineto{\pgfqpoint{1.261028in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.723738in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{0.787665in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.786045in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.784390in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.783102in}}%
\pgfpathlineto{\pgfqpoint{0.933360in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.790455in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.791136in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.791077in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.790124in}}%
\pgfpathlineto{\pgfqpoint{0.880635in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.787665in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.299853in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.490298in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.501542in}}%
\pgfpathlineto{\pgfqpoint{1.972363in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.512381in}}%
\pgfpathlineto{\pgfqpoint{1.952234in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.521119in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.528275in}}%
\pgfpathlineto{\pgfqpoint{1.925740in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.535337in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.547368in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.548722in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.548499in}}%
\pgfpathlineto{\pgfqpoint{1.885371in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.559681in}}%
\pgfpathlineto{\pgfqpoint{1.871226in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.867324in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.864462in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.863751in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.864772in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.865936in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.866170in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.863764in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.680285in}}%
\pgfpathlineto{\pgfqpoint{1.854034in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.851444in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.851592in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.732156in}}%
\pgfpathlineto{\pgfqpoint{1.846950in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.849103in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.849049in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.847312in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.845652in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.846565in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.848235in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.849943in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.849829in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.849321in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.849089in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.847810in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.847803in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.848717in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.850183in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.849634in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{1.853127in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.861251in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.438505in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.427300in}}%
\pgfpathlineto{\pgfqpoint{1.876472in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.414733in}}%
\pgfpathlineto{\pgfqpoint{1.891203in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.897782in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.391400in}}%
\pgfpathlineto{\pgfqpoint{1.910485in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.378580in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.374171in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.364677in}}%
\pgfpathlineto{\pgfqpoint{1.938883in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.356747in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.349369in}}%
\pgfpathlineto{\pgfqpoint{1.964564in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.974725in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.329183in}}%
\pgfpathlineto{\pgfqpoint{1.979125in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.986464in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.299853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.948668in}{1.440872in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.440354in}}%
\pgfpathlineto{\pgfqpoint{0.963942in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.450794in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.455948in}}%
\pgfpathlineto{\pgfqpoint{0.988995in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.470262in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.469179in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.467197in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.465528in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.461549in}}%
\pgfpathlineto{\pgfqpoint{0.923755in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.445283in}}%
\pgfpathlineto{\pgfqpoint{0.943618in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.440872in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.998769in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{1.004212in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.476417in}}%
\pgfpathlineto{\pgfqpoint{0.987961in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.468711in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.249274in}{1.752995in}}%
\pgfpathlineto{\pgfqpoint{1.249464in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.757321in}}%
\pgfpathlineto{\pgfqpoint{1.265895in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.271818in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.789359in}}%
\pgfpathlineto{\pgfqpoint{1.278017in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.283839in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.823384in}}%
\pgfpathlineto{\pgfqpoint{1.290068in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.295856in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.859841in}}%
\pgfpathlineto{\pgfqpoint{1.299987in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.304101in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.306806in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.907948in}}%
\pgfpathlineto{\pgfqpoint{1.312086in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.315281in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.316791in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.951037in}}%
\pgfpathlineto{\pgfqpoint{1.325543in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.968741in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.962687in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.956432in}}%
\pgfpathlineto{\pgfqpoint{1.298705in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.940956in}}%
\pgfpathlineto{\pgfqpoint{1.286005in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.929284in}}%
\pgfpathlineto{\pgfqpoint{1.271959in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.261976in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.908386in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.252156in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.868678in}}%
\pgfpathlineto{\pgfqpoint{1.247384in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.243030in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.241063in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.240446in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.240989in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.242060in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.241565in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.249136in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.752995in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.800385in}{1.741221in}}%
\pgfpathlineto{\pgfqpoint{1.806114in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.812113in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.770699in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.780462in}}%
\pgfpathlineto{\pgfqpoint{1.829951in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.833081in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.738182in}}%
\pgfpathlineto{\pgfqpoint{1.846045in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.844397in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.841907in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.843457in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.844904in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.845407in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.844377in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.838858in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.864390in}}%
\pgfpathlineto{\pgfqpoint{1.829988in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.886449in}}%
\pgfpathlineto{\pgfqpoint{1.823715in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.819778in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.816612in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.813695in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.944998in}}%
\pgfpathlineto{\pgfqpoint{1.811443in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.809165in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.806865in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.804748in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.803056in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.801775in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.800641in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.052512in}}%
\pgfpathlineto{\pgfqpoint{1.799989in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.798597in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.797506in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.796358in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.795179in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.794098in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.793100in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.792392in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.791840in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.791430in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.790693in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.789862in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.789023in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.788355in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.789831in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.792119in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.794700in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.797169in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.798178in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.799234in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.741221in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.749001in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.859189in}}%
\pgfpathlineto{\pgfqpoint{0.763337in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.873850in}}%
\pgfpathlineto{\pgfqpoint{0.776740in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.888462in}}%
\pgfpathlineto{\pgfqpoint{0.790088in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.904259in}}%
\pgfpathlineto{\pgfqpoint{0.801876in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.921032in}}%
\pgfpathlineto{\pgfqpoint{0.813373in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.937898in}}%
\pgfpathlineto{\pgfqpoint{0.824880in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.954724in}}%
\pgfpathlineto{\pgfqpoint{0.836408in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.956764in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.955522in}}%
\pgfpathlineto{\pgfqpoint{0.823168in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.941585in}}%
\pgfpathlineto{\pgfqpoint{0.808980in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.927971in}}%
\pgfpathlineto{\pgfqpoint{0.794375in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.915070in}}%
\pgfpathlineto{\pgfqpoint{0.775263in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.906863in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.898238in}}%
\pgfpathlineto{\pgfqpoint{0.752999in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.888914in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.845787in}}%
\pgfpathlineto{\pgfqpoint{0.749001in}{1.846388in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.518026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.850833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.798026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.130833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.078026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.410833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.358026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.690833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.638026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.970833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.918026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.710833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.850833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.990833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.130833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.270833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.410833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.550833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.690833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.830833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.970833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_low_X7_X8.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.569037in}{2.263639in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.569037in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.569037in}{2.263639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.263639in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058275in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.058275in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368311in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368311in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678348in}{0.570833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.678348in,y=0.438888in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.368264in,y=0.248147in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{0.955819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.903012in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.340860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.288053in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748264in}{1.725900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.421991in, y=1.673093in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.340833in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.087030in}}%
\pgfpathlineto{\pgfqpoint{1.351712in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.349506in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.115370in}}%
\pgfpathlineto{\pgfqpoint{1.349464in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.348360in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.087030in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362001in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{1.367862in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.882836in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.876734in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.355163in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.357018in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.356452in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.352695in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{1.348586in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.345713in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.347014in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.077504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.348360in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.349464in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.115370in}}%
\pgfpathlineto{\pgfqpoint{1.349506in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.351712in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.087030in}}%
\pgfpathlineto{\pgfqpoint{1.348360in}{1.099722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750284in}{1.340035in}}%
\pgfpathlineto{\pgfqpoint{1.755373in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.755893in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.367248in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.368185in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.351212in}}%
\pgfpathlineto{\pgfqpoint{1.740437in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.340035in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973718in}{1.352563in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.367467in}}%
\pgfpathlineto{\pgfqpoint{0.963071in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.352563in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.199173in}{1.549600in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.555823in}}%
\pgfpathlineto{\pgfqpoint{1.196383in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.549600in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973718in}{0.601524in}}%
\pgfpathlineto{\pgfqpoint{0.975846in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.609809in}}%
\pgfpathlineto{\pgfqpoint{0.992243in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.991915in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.988110in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.654869in}}%
\pgfpathlineto{\pgfqpoint{0.983920in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.980468in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.977771in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.711251in}}%
\pgfpathlineto{\pgfqpoint{0.969001in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.963655in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{0.958464in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.954017in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.952984in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.953541in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.955014in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.956025in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.957775in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.958822in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.960185in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.611572in}}%
\pgfpathlineto{\pgfqpoint{0.972523in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.601524in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.437153in}{0.612010in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.607289in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.604726in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.602799in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.603369in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.610043in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.616204in}}%
\pgfpathlineto{\pgfqpoint{1.528068in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.626184in}}%
\pgfpathlineto{\pgfqpoint{1.546917in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.546962in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.546413in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.677557in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.552831in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.706955in}}%
\pgfpathlineto{\pgfqpoint{1.563438in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.566505in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.568930in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.570397in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.572606in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.568139in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.564024in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.806607in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.796451in}}%
\pgfpathlineto{\pgfqpoint{1.541560in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.538953in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.545988in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.541998in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.539557in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.722325in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.723186in}}%
\pgfpathlineto{\pgfqpoint{1.520645in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.734548in}}%
\pgfpathlineto{\pgfqpoint{1.504424in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.723324in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.712720in}}%
\pgfpathlineto{\pgfqpoint{1.482896in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.707587in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.699862in}}%
\pgfpathlineto{\pgfqpoint{1.441728in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{1.431666in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.432126in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{1.420428in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.419199in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.620964in}}%
\pgfpathlineto{\pgfqpoint{1.426512in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.612010in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.812910in}{0.614535in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.609843in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.608026in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.606441in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.608064in}}%
\pgfpathlineto{\pgfqpoint{1.872757in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.620827in}}%
\pgfpathlineto{\pgfqpoint{1.883898in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{1.893119in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.660610in}}%
\pgfpathlineto{\pgfqpoint{1.902757in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.910522in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.686138in}}%
\pgfpathlineto{\pgfqpoint{1.916803in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.919041in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.919305in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.921483in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.923039in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.922119in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.918001in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{1.910603in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.902655in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.827064in}}%
\pgfpathlineto{\pgfqpoint{1.895838in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.888746in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.852005in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.864853in}}%
\pgfpathlineto{\pgfqpoint{1.874571in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.868806in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.868944in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.867140in}}%
\pgfpathlineto{\pgfqpoint{1.831673in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.863244in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{1.796876in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.868450in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.868695in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.866599in}}%
\pgfpathlineto{\pgfqpoint{1.762291in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.753563in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.751508in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.754031in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.756801in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.758240in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.751955in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.751596in}}%
\pgfpathlineto{\pgfqpoint{1.750011in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.749721in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.749858in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.749954in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.686233in}}%
\pgfpathlineto{\pgfqpoint{1.757336in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.672847in}}%
\pgfpathlineto{\pgfqpoint{1.784570in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.660915in}}%
\pgfpathlineto{\pgfqpoint{1.790187in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.793428in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.620791in}}%
\pgfpathlineto{\pgfqpoint{1.805185in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.614535in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.751443in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.755299in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.758214in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.755805in}}%
\pgfpathlineto{\pgfqpoint{0.761510in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.774589in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.779038in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.800840in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.802192in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.801390in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.799611in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.855207in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.851248in}}%
\pgfpathlineto{\pgfqpoint{0.785343in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.839156in}}%
\pgfpathlineto{\pgfqpoint{0.767260in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.817079in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.700273in}}%
\pgfpathlineto{\pgfqpoint{0.751443in}{0.710833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.011294in}{0.755472in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.754149in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.753894in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.753730in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.752846in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{1.078366in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.763650in}}%
\pgfpathlineto{\pgfqpoint{1.093210in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.782418in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{1.114902in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.796472in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.803089in}}%
\pgfpathlineto{\pgfqpoint{1.152412in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.806451in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.820741in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.823823in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.817807in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.817908in}}%
\pgfpathlineto{\pgfqpoint{1.096580in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.831692in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.833616in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.840256in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.845257in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.849526in}}%
\pgfpathlineto{\pgfqpoint{1.007022in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{0.995861in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{0.983065in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.982457in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.982002in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.788951in}}%
\pgfpathlineto{\pgfqpoint{0.986420in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.998033in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.771915in}}%
\pgfpathlineto{\pgfqpoint{1.009607in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.755472in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.512304in}{0.755143in}}%
\pgfpathlineto{\pgfqpoint{1.513414in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.768382in}}%
\pgfpathlineto{\pgfqpoint{1.532874in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.778754in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.787612in}}%
\pgfpathlineto{\pgfqpoint{1.505523in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.511346in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.755143in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.512304in}{0.789943in}}%
\pgfpathlineto{\pgfqpoint{1.518270in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.813905in}}%
\pgfpathlineto{\pgfqpoint{1.506975in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.789943in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374527in}{0.847303in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.841460in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.837764in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.836161in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.835632in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.836397in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.839596in}}%
\pgfpathlineto{\pgfqpoint{1.460732in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{1.468271in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.868765in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.874720in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{1.433237in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.882218in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.882410in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.882901in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.884175in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.886080in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.885478in}}%
\pgfpathlineto{\pgfqpoint{1.345248in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.860246in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.852884in}}%
\pgfpathlineto{\pgfqpoint{1.367450in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.847303in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.354646in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.882836in}}%
\pgfpathlineto{\pgfqpoint{1.367862in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.876734in}}%
\pgfpathlineto{\pgfqpoint{1.354646in}{0.881944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.848466in}{0.911985in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.911198in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.911920in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.911975in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.912263in}}%
\pgfpathlineto{\pgfqpoint{0.919841in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.918972in}}%
\pgfpathlineto{\pgfqpoint{0.928252in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.953783in}}%
\pgfpathlineto{\pgfqpoint{0.913325in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.942749in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.936878in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.936456in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.940996in}}%
\pgfpathlineto{\pgfqpoint{0.865381in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.946223in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.956141in}}%
\pgfpathlineto{\pgfqpoint{0.842801in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.841800in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.911985in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.274324in}{0.912862in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.912528in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.912130in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.912401in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{1.325096in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.325533in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.325680in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.325700in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.325550in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.325045in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.324642in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{1.317502in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.312381in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.004136in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.981273in}}%
\pgfpathlineto{\pgfqpoint{1.296175in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.291265in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.290169in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.936873in}}%
\pgfpathlineto{\pgfqpoint{1.282240in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{1.271128in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.912862in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.625032in}{0.925389in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.921517in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.923850in}}%
\pgfpathlineto{\pgfqpoint{1.656403in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.938464in}}%
\pgfpathlineto{\pgfqpoint{1.665302in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.669477in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.969717in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.972852in}}%
\pgfpathlineto{\pgfqpoint{1.700971in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.705804in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.708478in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.707374in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.032252in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.029636in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.024493in}}%
\pgfpathlineto{\pgfqpoint{1.633858in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.627254in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.001815in}}%
\pgfpathlineto{\pgfqpoint{1.623256in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.622339in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.621623in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.619310in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.621657in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.925389in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835941in}{0.973085in}}%
\pgfpathlineto{\pgfqpoint{0.836755in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.839905in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.841645in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.013431in}}%
\pgfpathlineto{\pgfqpoint{0.835404in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.835270in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.835839in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.973085in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.848466in}{1.016166in}}%
\pgfpathlineto{\pgfqpoint{0.849685in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.024893in}}%
\pgfpathlineto{\pgfqpoint{0.843846in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.016166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261799in}{1.036815in}}%
\pgfpathlineto{\pgfqpoint{1.263485in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.037629in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.036815in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.286850in}{1.047745in}}%
\pgfpathlineto{\pgfqpoint{1.293877in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.053206in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.047745in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.082636in}}%
\pgfpathlineto{\pgfqpoint{0.799115in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.799768in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.803821in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.805974in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.803058in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.800781in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.799163in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.799111in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.800077in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.801366in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.801772in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.802953in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.804945in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.807121in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.809279in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.327915in}}%
\pgfpathlineto{\pgfqpoint{0.810939in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.811015in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.811177in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.364952in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.365582in}}%
\pgfpathlineto{\pgfqpoint{0.786659in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.786143in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.786727in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.322590in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.781098in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.777943in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.776856in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.777387in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.779958in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.224562in}}%
\pgfpathlineto{\pgfqpoint{0.786607in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.797079in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.794202in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.792475in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.792505in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.792272in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.794650in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.082636in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973718in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.074040in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{1.001462in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.003631in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.001556in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.121907in}}%
\pgfpathlineto{\pgfqpoint{0.993086in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.987253in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.150908in}}%
\pgfpathlineto{\pgfqpoint{0.983761in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.977655in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.114995in}}%
\pgfpathlineto{\pgfqpoint{0.969300in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.965269in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.077736in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.073920in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.082522in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.084109in}}%
\pgfpathlineto{\pgfqpoint{1.099230in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.084842in}}%
\pgfpathlineto{\pgfqpoint{1.089765in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.106329in}}%
\pgfpathlineto{\pgfqpoint{1.070360in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.071199in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.083341in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.136547in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.079171in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.076352in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{1.193587in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.189820in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.110188in}}%
\pgfpathlineto{\pgfqpoint{1.182659in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{1.168468in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.136343in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.128042in}}%
\pgfpathlineto{\pgfqpoint{1.138586in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.111100in}}%
\pgfpathlineto{\pgfqpoint{1.128108in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.132899in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.083929in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{1.361448in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{1.363355in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.365577in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.365706in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.364907in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.158044in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.160419in}}%
\pgfpathlineto{\pgfqpoint{1.347810in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.345452in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.343721in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.343065in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.344294in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.070142in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.347014in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.345713in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.346593in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.348586in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.136380in}}%
\pgfpathlineto{\pgfqpoint{1.352695in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.356452in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.357018in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.355163in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.077504in}}%
\pgfpathlineto{\pgfqpoint{1.347014in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.562405in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.075265in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.078714in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.097412in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.580244in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.126943in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{1.550007in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.146431in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.146427in}}%
\pgfpathlineto{\pgfqpoint{1.537275in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.530421in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.536340in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.113268in}}%
\pgfpathlineto{\pgfqpoint{1.542483in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.087463in}}%
\pgfpathlineto{\pgfqpoint{1.551563in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.080057in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.787860in}{1.083993in}}%
\pgfpathlineto{\pgfqpoint{1.789778in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.791755in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.109541in}}%
\pgfpathlineto{\pgfqpoint{1.783494in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.139715in}}%
\pgfpathlineto{\pgfqpoint{1.770191in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.152994in}}%
\pgfpathlineto{\pgfqpoint{1.756630in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.171286in}}%
\pgfpathlineto{\pgfqpoint{1.748497in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.750101in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{1.755601in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.099982in}}%
\pgfpathlineto{\pgfqpoint{1.766092in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.089297in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.083993in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.875537in}{1.084036in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.083393in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.082827in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.082772in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.084120in}}%
\pgfpathlineto{\pgfqpoint{1.938349in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.948439in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.948145in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.946888in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.942519in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.155516in}}%
\pgfpathlineto{\pgfqpoint{1.933008in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.171757in}}%
\pgfpathlineto{\pgfqpoint{1.914646in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{1.907652in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.176059in}}%
\pgfpathlineto{\pgfqpoint{1.892805in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.152537in}}%
\pgfpathlineto{\pgfqpoint{1.879749in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.142410in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.850831in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.850555in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.087574in}}%
\pgfpathlineto{\pgfqpoint{1.872014in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.084036in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.437153in}{1.217874in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.215875in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.213020in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.214190in}}%
\pgfpathlineto{\pgfqpoint{1.486857in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.224611in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.234290in}}%
\pgfpathlineto{\pgfqpoint{1.504650in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.510699in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.261772in}}%
\pgfpathlineto{\pgfqpoint{1.515377in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.519389in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.295466in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.291383in}}%
\pgfpathlineto{\pgfqpoint{1.489824in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.285201in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.279724in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.272567in}}%
\pgfpathlineto{\pgfqpoint{1.455541in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.269273in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.269081in}}%
\pgfpathlineto{\pgfqpoint{1.426089in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.428220in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.217874in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.863011in}{1.223672in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.237866in}}%
\pgfpathlineto{\pgfqpoint{1.876408in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.878806in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.879116in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.876720in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.289388in}}%
\pgfpathlineto{\pgfqpoint{1.870477in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.310104in}}%
\pgfpathlineto{\pgfqpoint{1.854650in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.842328in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.337481in}}%
\pgfpathlineto{\pgfqpoint{1.829705in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.331213in}}%
\pgfpathlineto{\pgfqpoint{1.816564in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.304993in}}%
\pgfpathlineto{\pgfqpoint{1.811844in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.809854in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.811809in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.265795in}}%
\pgfpathlineto{\pgfqpoint{1.815858in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.822848in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.235295in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.231033in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.227034in}}%
\pgfpathlineto{\pgfqpoint{1.861704in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.223672in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.086446in}{1.252313in}}%
\pgfpathlineto{\pgfqpoint{1.090746in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.264843in}}%
\pgfpathlineto{\pgfqpoint{1.116338in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.284389in}}%
\pgfpathlineto{\pgfqpoint{1.128121in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.289303in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.296520in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.298441in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.305236in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.324255in}}%
\pgfpathlineto{\pgfqpoint{1.143095in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.138266in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.349854in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.361569in}}%
\pgfpathlineto{\pgfqpoint{1.121368in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.365340in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.367028in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.367805in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.367290in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.366072in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.364486in}}%
\pgfpathlineto{\pgfqpoint{1.046639in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.039928in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.040913in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.044215in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.301960in}}%
\pgfpathlineto{\pgfqpoint{1.048875in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.050959in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.272145in}}%
\pgfpathlineto{\pgfqpoint{1.062488in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.258117in}}%
\pgfpathlineto{\pgfqpoint{1.082236in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.252313in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.250759in}}%
\pgfpathlineto{\pgfqpoint{1.351924in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.354823in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.356461in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.356151in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.356350in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.358427in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.339019in}}%
\pgfpathlineto{\pgfqpoint{1.367289in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.363332in}}%
\pgfpathlineto{\pgfqpoint{1.375392in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.364245in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.365351in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.348407in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.348299in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.348408in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.348485in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.348491in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.348760in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.349206in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.250759in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973718in}{1.268171in}}%
\pgfpathlineto{\pgfqpoint{0.976641in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.983733in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.292183in}}%
\pgfpathlineto{\pgfqpoint{0.987947in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.991901in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.995542in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.345066in}}%
\pgfpathlineto{\pgfqpoint{0.999376in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.349454in}}%
\pgfpathlineto{\pgfqpoint{0.993741in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.367616in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.373123in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.381014in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.384248in}}%
\pgfpathlineto{\pgfqpoint{0.938343in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.368182in}}%
\pgfpathlineto{\pgfqpoint{0.951844in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.961053in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{0.966371in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.968808in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.971736in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.973406in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.268171in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.963071in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.367467in}}%
\pgfpathlineto{\pgfqpoint{0.982128in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.352563in}}%
\pgfpathlineto{\pgfqpoint{0.963071in}{1.364166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750284in}{1.292214in}}%
\pgfpathlineto{\pgfqpoint{1.754210in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.316155in}}%
\pgfpathlineto{\pgfqpoint{1.764614in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.772538in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.772522in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.771226in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.367950in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.374511in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.379563in}}%
\pgfpathlineto{\pgfqpoint{1.733380in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.734846in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.736558in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.323895in}}%
\pgfpathlineto{\pgfqpoint{1.743182in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.748883in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.292214in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.740437in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.351212in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.368185in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.367248in}}%
\pgfpathlineto{\pgfqpoint{1.755893in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.755373in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.340035in}}%
\pgfpathlineto{\pgfqpoint{1.740437in}{1.348610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.549880in}{1.327980in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{1.565225in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.571346in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.350448in}}%
\pgfpathlineto{\pgfqpoint{1.548107in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.546704in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.327980in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.299375in}{1.378125in}}%
\pgfpathlineto{\pgfqpoint{1.306266in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{1.296714in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.378125in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650082in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{1.653487in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.388172in}}%
\pgfpathlineto{\pgfqpoint{1.645884in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.378923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224223in}{1.394049in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.394577in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.395216in}}%
\pgfpathlineto{\pgfqpoint{1.250530in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.397777in}}%
\pgfpathlineto{\pgfqpoint{1.241900in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.243023in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.238236in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.443616in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.223121in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{1.211488in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.211033in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.211357in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.408659in}}%
\pgfpathlineto{\pgfqpoint{1.219269in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.394049in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.675133in}{1.394830in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.394188in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.394253in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.718214in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.717106in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.715141in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.713627in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.713148in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.712715in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.488875in}}%
\pgfpathlineto{\pgfqpoint{1.712139in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.702272in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.460027in}}%
\pgfpathlineto{\pgfqpoint{1.699579in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{1.686201in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.682607in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.401048in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.394830in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.911092in}{1.402718in}}%
\pgfpathlineto{\pgfqpoint{0.921299in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.914154in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.433025in}}%
\pgfpathlineto{\pgfqpoint{0.905578in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.454797in}}%
\pgfpathlineto{\pgfqpoint{0.895367in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.468560in}}%
\pgfpathlineto{\pgfqpoint{0.901155in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.477089in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.485087in}}%
\pgfpathlineto{\pgfqpoint{0.925232in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.929406in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.924611in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.520272in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.520578in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.523756in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.521042in}}%
\pgfpathlineto{\pgfqpoint{0.867763in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.506129in}}%
\pgfpathlineto{\pgfqpoint{0.859472in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.488722in}}%
\pgfpathlineto{\pgfqpoint{0.848435in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{0.852627in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.859102in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.442842in}}%
\pgfpathlineto{\pgfqpoint{0.861206in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.874931in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.411511in}}%
\pgfpathlineto{\pgfqpoint{0.899264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.402718in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{1.469785in}}%
\pgfpathlineto{\pgfqpoint{1.602464in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.609255in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{1.636900in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.488289in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.485899in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.657413in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.653806in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.527996in}}%
\pgfpathlineto{\pgfqpoint{1.642741in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.535381in}}%
\pgfpathlineto{\pgfqpoint{1.635582in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.523508in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.520157in}}%
\pgfpathlineto{\pgfqpoint{1.599844in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.599079in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.599061in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.599762in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.469785in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.324426in}{1.501640in}}%
\pgfpathlineto{\pgfqpoint{1.324488in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.324774in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.523000in}}%
\pgfpathlineto{\pgfqpoint{1.314952in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.501640in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.799601in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.802684in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.802611in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.800633in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.604890in}}%
\pgfpathlineto{\pgfqpoint{0.789612in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.589860in}}%
\pgfpathlineto{\pgfqpoint{0.784414in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.782240in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.552511in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.550307in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.948668in}{1.550623in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.550475in}}%
\pgfpathlineto{\pgfqpoint{0.973403in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.551896in}}%
\pgfpathlineto{\pgfqpoint{0.978073in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.575602in}}%
\pgfpathlineto{\pgfqpoint{0.995719in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.597455in}}%
\pgfpathlineto{\pgfqpoint{0.986231in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{0.962462in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.594510in}}%
\pgfpathlineto{\pgfqpoint{0.960218in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.960435in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.552669in}}%
\pgfpathlineto{\pgfqpoint{0.947008in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.550623in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.199173in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{1.203757in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199538in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.568390in}}%
\pgfpathlineto{\pgfqpoint{1.187416in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.584137in}}%
\pgfpathlineto{\pgfqpoint{1.179892in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.608232in}}%
\pgfpathlineto{\pgfqpoint{1.170236in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.625394in}}%
\pgfpathlineto{\pgfqpoint{1.154962in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.632472in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.631701in}}%
\pgfpathlineto{\pgfqpoint{1.134052in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.132566in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.607121in}}%
\pgfpathlineto{\pgfqpoint{1.142353in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.593743in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.162377in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.570281in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.556876in}}%
\pgfpathlineto{\pgfqpoint{1.189636in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.546620in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.196383in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.555823in}}%
\pgfpathlineto{\pgfqpoint{1.200514in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.549600in}}%
\pgfpathlineto{\pgfqpoint{1.196383in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.011294in}{1.566375in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{1.010811in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.566375in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.562405in}{1.564988in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.559003in}}%
\pgfpathlineto{\pgfqpoint{1.582360in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.583909in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.581035in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.576659in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.619214in}}%
\pgfpathlineto{\pgfqpoint{1.562967in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.629579in}}%
\pgfpathlineto{\pgfqpoint{1.561582in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.551730in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.551710in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.554929in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.560555in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.564988in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750284in}{1.563891in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.562905in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.562745in}}%
\pgfpathlineto{\pgfqpoint{1.781718in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.575600in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.572918in}}%
\pgfpathlineto{\pgfqpoint{1.809344in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.564945in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.555897in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.561030in}}%
\pgfpathlineto{\pgfqpoint{1.861816in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.574271in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.866325in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.871657in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.874888in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.631391in}}%
\pgfpathlineto{\pgfqpoint{1.878108in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.884599in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.879648in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.683770in}}%
\pgfpathlineto{\pgfqpoint{1.865666in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.692121in}}%
\pgfpathlineto{\pgfqpoint{1.862476in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.855900in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.851488in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.852666in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.630518in}}%
\pgfpathlineto{\pgfqpoint{1.850213in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.617005in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.613462in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.616990in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.617341in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.613381in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.613413in}}%
\pgfpathlineto{\pgfqpoint{1.750187in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.746479in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.745753in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.748420in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.563891in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374527in}{1.574004in}}%
\pgfpathlineto{\pgfqpoint{1.384317in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.583465in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.596567in}}%
\pgfpathlineto{\pgfqpoint{1.400459in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.611918in}}%
\pgfpathlineto{\pgfqpoint{1.412868in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.421776in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.642885in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.641277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.638651in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{1.372859in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.368491in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.367248in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.574004in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.938163in}{1.672131in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{1.951015in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.951847in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.693332in}}%
\pgfpathlineto{\pgfqpoint{1.940606in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.729234in}}%
\pgfpathlineto{\pgfqpoint{1.951970in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.748495in}}%
\pgfpathlineto{\pgfqpoint{1.949753in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.762921in}}%
\pgfpathlineto{\pgfqpoint{1.951091in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.770525in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.779800in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.779617in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.779984in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.781273in}}%
\pgfpathlineto{\pgfqpoint{1.896180in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.787756in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.793458in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.797297in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{1.843483in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.841415in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.751608in}}%
\pgfpathlineto{\pgfqpoint{1.855196in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.859899in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.713171in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.714434in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.713820in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.712334in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.714005in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.706499in}}%
\pgfpathlineto{\pgfqpoint{1.925997in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.705841in}}%
\pgfpathlineto{\pgfqpoint{1.922019in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.684992in}}%
\pgfpathlineto{\pgfqpoint{1.933762in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.672131in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.499779in}{1.705267in}}%
\pgfpathlineto{\pgfqpoint{1.501413in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.710940in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.716290in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.720895in}}%
\pgfpathlineto{\pgfqpoint{1.541876in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.724556in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{1.568682in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.568986in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.760772in}}%
\pgfpathlineto{\pgfqpoint{1.577091in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.580658in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.793273in}}%
\pgfpathlineto{\pgfqpoint{1.588265in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.589095in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.830330in}}%
\pgfpathlineto{\pgfqpoint{1.587079in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.835298in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.842160in}}%
\pgfpathlineto{\pgfqpoint{1.555093in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.847030in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.846785in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.846494in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.846522in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.846452in}}%
\pgfpathlineto{\pgfqpoint{1.495974in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.845951in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.845205in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.844584in}}%
\pgfpathlineto{\pgfqpoint{1.529394in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.534448in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.802980in}}%
\pgfpathlineto{\pgfqpoint{1.538302in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.797401in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.786087in}}%
\pgfpathlineto{\pgfqpoint{1.519425in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.780551in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.769693in}}%
\pgfpathlineto{\pgfqpoint{1.482766in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.763249in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.753404in}}%
\pgfpathlineto{\pgfqpoint{1.461829in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.454216in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.462008in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.721635in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.711401in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.706841in}}%
\pgfpathlineto{\pgfqpoint{1.490265in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.705267in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973718in}{1.731064in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.736036in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.993054in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.989677in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.769628in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.772489in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.764037in}}%
\pgfpathlineto{\pgfqpoint{0.967968in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.972060in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.731064in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.174122in}{1.731647in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.177660in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.768400in}}%
\pgfpathlineto{\pgfqpoint{1.170613in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.171021in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.731647in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.743743in}}%
\pgfpathlineto{\pgfqpoint{1.355276in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.365513in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.370820in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.373573in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.380636in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.822019in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.829239in}}%
\pgfpathlineto{\pgfqpoint{1.402727in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.841890in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.844127in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.845674in}}%
\pgfpathlineto{\pgfqpoint{1.442738in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.846585in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.847013in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.847172in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.847313in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.847298in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.846895in}}%
\pgfpathlineto{\pgfqpoint{1.365449in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.844795in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.834826in}}%
\pgfpathlineto{\pgfqpoint{1.348139in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.347276in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.346055in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.345287in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.346220in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.743743in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773314in}{1.767315in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.758091in}}%
\pgfpathlineto{\pgfqpoint{0.788355in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.781932in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.769868in}}%
\pgfpathlineto{\pgfqpoint{0.773171in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.767315in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.073920in}{1.807547in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.802266in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.816748in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.827934in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{1.125154in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.131994in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.850260in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.852448in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.854408in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.857032in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.853011in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.848049in}}%
\pgfpathlineto{\pgfqpoint{1.058821in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.057362in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.822581in}}%
\pgfpathlineto{\pgfqpoint{1.066623in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.807547in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261799in}{1.877024in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.876443in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.877132in}}%
\pgfpathlineto{\pgfqpoint{1.290808in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.889006in}}%
\pgfpathlineto{\pgfqpoint{1.311075in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.922686in}}%
\pgfpathlineto{\pgfqpoint{1.324483in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.325086in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.325845in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.325878in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.324824in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.002965in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.003229in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.001992in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.997447in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.996298in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.993987in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.993590in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.996999in}}%
\pgfpathlineto{\pgfqpoint{1.230383in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.003027in}}%
\pgfpathlineto{\pgfqpoint{1.223413in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.216266in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.219167in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.221529in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.222140in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.223043in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.892275in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.889392in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.882883in}}%
\pgfpathlineto{\pgfqpoint{1.255743in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.877024in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.860991in}{1.892428in}}%
\pgfpathlineto{\pgfqpoint{0.862754in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.868472in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.919337in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.917414in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.917120in}}%
\pgfpathlineto{\pgfqpoint{0.907410in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.932343in}}%
\pgfpathlineto{\pgfqpoint{0.912532in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.911605in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.959306in}}%
\pgfpathlineto{\pgfqpoint{0.906503in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.899421in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.987063in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.989698in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.988795in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.987199in}}%
\pgfpathlineto{\pgfqpoint{0.859581in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.854257in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.851585in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.936126in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.843941in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.897346in}}%
\pgfpathlineto{\pgfqpoint{0.855670in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.892428in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{1.896998in}}%
\pgfpathlineto{\pgfqpoint{1.602049in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.924428in}}%
\pgfpathlineto{\pgfqpoint{1.599962in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.599796in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.896998in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.712708in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.713389in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.713739in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.714232in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.715123in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.006647in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.004719in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.001973in}}%
\pgfpathlineto{\pgfqpoint{1.687481in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.682911in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.977403in}}%
\pgfpathlineto{\pgfqpoint{1.690019in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.699432in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.954386in}}%
\pgfpathlineto{\pgfqpoint{1.710247in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.935529in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612506in}{1.943818in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.947890in}}%
\pgfpathlineto{\pgfqpoint{1.634152in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.962951in}}%
\pgfpathlineto{\pgfqpoint{1.641328in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.647481in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.993355in}}%
\pgfpathlineto{\pgfqpoint{1.625188in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.001963in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.003094in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.002943in}}%
\pgfpathlineto{\pgfqpoint{1.599668in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.997764in}}%
\pgfpathlineto{\pgfqpoint{1.607066in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.609916in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.610652in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.943818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.986244in}{2.047836in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.047048in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.046568in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.046134in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.045769in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.045417in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.045118in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.044702in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.044454in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.044641in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.044925in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.045054in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.045630in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.047012in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.048360in}}%
\pgfpathlineto{\pgfqpoint{1.163406in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.061251in}}%
\pgfpathlineto{\pgfqpoint{1.176076in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.074041in}}%
\pgfpathlineto{\pgfqpoint{1.172164in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.092793in}}%
\pgfpathlineto{\pgfqpoint{1.159294in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.149202in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.059909in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.108258in}}%
\pgfpathlineto{\pgfqpoint{1.071716in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.091868in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.088445in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.087526in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.089243in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.090604in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.091432in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.091319in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.086234in}}%
\pgfpathlineto{\pgfqpoint{0.970874in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.970399in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.061400in}}%
\pgfpathlineto{\pgfqpoint{0.984064in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.047836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{2.044710in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.045645in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.046242in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.046040in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.045636in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.045208in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.044740in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.044060in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.042869in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.041191in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.039525in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.037817in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.036702in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.036554in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.038713in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.040074in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.038692in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.036399in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.035467in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.044840in}}%
\pgfpathlineto{\pgfqpoint{1.587979in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.062335in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.577312in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.086239in}}%
\pgfpathlineto{\pgfqpoint{1.564768in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.098436in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.098048in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.099938in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.106111in}}%
\pgfpathlineto{\pgfqpoint{1.517024in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.465620in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.110171in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.107432in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.104309in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.100115in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.096285in}}%
\pgfpathlineto{\pgfqpoint{1.409328in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.084942in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.082500in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.081411in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.081881in}}%
\pgfpathlineto{\pgfqpoint{1.355533in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.077979in}}%
\pgfpathlineto{\pgfqpoint{1.347745in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.347170in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.044710in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.750284in}{2.046793in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.046538in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.045979in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.045675in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.061076in}}%
\pgfpathlineto{\pgfqpoint{1.785933in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.073866in}}%
\pgfpathlineto{\pgfqpoint{1.764559in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.080964in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.081446in}}%
\pgfpathlineto{\pgfqpoint{1.749368in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.745494in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.046793in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773314in}{2.061610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.063464in}}%
\pgfpathlineto{\pgfqpoint{0.786488in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.788677in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.084964in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{0.763002in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.769571in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.061610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.785840in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.800512in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.801188in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.802936in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.804856in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.805829in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.805844in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.806690in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.805075in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.804209in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.806124in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.743987in}}%
\pgfpathlineto{\pgfqpoint{0.811828in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.812090in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.811988in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.812066in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.812438in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.812179in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.855303in}}%
\pgfpathlineto{\pgfqpoint{0.807521in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.881383in}}%
\pgfpathlineto{\pgfqpoint{0.795129in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.882705in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.882279in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.882329in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.817079in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{0.767260in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.839156in}}%
\pgfpathlineto{\pgfqpoint{0.785343in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.851248in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.855207in}}%
\pgfpathlineto{\pgfqpoint{0.799611in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.801390in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.802192in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.800840in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.799372in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.779038in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.776768in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.774589in}}%
\pgfpathlineto{\pgfqpoint{0.771911in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.761510in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.755805in}}%
\pgfpathlineto{\pgfqpoint{0.758214in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.755299in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.751443in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.700273in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.600375in}}%
\pgfpathlineto{\pgfqpoint{0.748710in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.752856in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.757803in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.652628in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.778683in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.780788in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.782119in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.783093in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973718in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{0.978908in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.588168in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.591726in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.593145in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.594167in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.595754in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.596240in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.590507in}}%
\pgfpathlineto{\pgfqpoint{1.080505in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.585594in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.581896in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.574303in}}%
\pgfpathlineto{\pgfqpoint{1.119965in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.126442in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.576339in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.581072in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.585076in}}%
\pgfpathlineto{\pgfqpoint{1.166264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.591250in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.598271in}}%
\pgfpathlineto{\pgfqpoint{1.191498in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.195187in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.192917in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.190673in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.188829in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.187171in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.187872in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.191467in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.196500in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.750640in}}%
\pgfpathlineto{\pgfqpoint{1.199547in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.200114in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.200576in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.200759in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.200135in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.829911in}}%
\pgfpathlineto{\pgfqpoint{1.196237in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.188700in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.856633in}}%
\pgfpathlineto{\pgfqpoint{1.181927in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.874507in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.882194in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.884178in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.884924in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.885529in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.886008in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.886244in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.885602in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.884856in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.883933in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{1.002063in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.880435in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.876866in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.880815in}}%
\pgfpathlineto{\pgfqpoint{0.956365in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.955324in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.955203in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.954525in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.806886in}}%
\pgfpathlineto{\pgfqpoint{0.948217in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.947019in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.946674in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.946520in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.946328in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.946238in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.946258in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.946469in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.947633in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{0.950320in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.952850in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.953405in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.955816in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.587433in}}%
\pgfpathlineto{\pgfqpoint{0.966271in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.585717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972523in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.611572in}}%
\pgfpathlineto{\pgfqpoint{0.960185in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.958822in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.957775in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.956025in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.955014in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.953541in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.952984in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.954017in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.958464in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.747523in}}%
\pgfpathlineto{\pgfqpoint{0.963655in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.969001in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.711251in}}%
\pgfpathlineto{\pgfqpoint{0.973859in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.977771in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.980468in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.983920in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.654869in}}%
\pgfpathlineto{\pgfqpoint{0.988110in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.991915in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.992243in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.609809in}}%
\pgfpathlineto{\pgfqpoint{0.975846in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.601524in}}%
\pgfpathlineto{\pgfqpoint{0.972523in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.009607in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.771915in}}%
\pgfpathlineto{\pgfqpoint{0.998033in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.986420in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.788951in}}%
\pgfpathlineto{\pgfqpoint{0.982002in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.982457in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.983065in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.839841in}}%
\pgfpathlineto{\pgfqpoint{0.995861in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{1.007022in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.849526in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.845257in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.840256in}}%
\pgfpathlineto{\pgfqpoint{1.045258in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.833616in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.831692in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.830101in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.825583in}}%
\pgfpathlineto{\pgfqpoint{1.096580in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.817908in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.817807in}}%
\pgfpathlineto{\pgfqpoint{1.115519in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.823823in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.820741in}}%
\pgfpathlineto{\pgfqpoint{1.138338in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.806451in}}%
\pgfpathlineto{\pgfqpoint{1.152412in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.803089in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.796472in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.791670in}}%
\pgfpathlineto{\pgfqpoint{1.114902in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.787595in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.782418in}}%
\pgfpathlineto{\pgfqpoint{1.093210in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.763650in}}%
\pgfpathlineto{\pgfqpoint{1.078366in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.753741in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.752846in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.753730in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.753894in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.754149in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.755472in}}%
\pgfpathlineto{\pgfqpoint{1.009607in}{0.757499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.424628in}{0.584972in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.582913in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.580376in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.576719in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.576885in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.577996in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.581198in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.533553in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.588667in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.593765in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.595885in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.599447in}}%
\pgfpathlineto{\pgfqpoint{1.577942in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.585589in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.624262in}}%
\pgfpathlineto{\pgfqpoint{1.587805in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.588039in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.588252in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.588288in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.588405in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.588590in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.588823in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.589521in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.589728in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.589671in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.587923in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.587577in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.587900in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.587701in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.882334in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.883575in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.884498in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.884609in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.884685in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.884901in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.885002in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.885079in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.885019in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.884977in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.885187in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.885567in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.885845in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.885774in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.886196in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.887422in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.889324in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.889859in}}%
\pgfpathlineto{\pgfqpoint{1.340006in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.343018in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.346080in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.347428in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.347394in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.346250in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.346209in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.347066in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.347778in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.348678in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.349443in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.687945in}}%
\pgfpathlineto{\pgfqpoint{1.349661in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.351990in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.353975in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.355342in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.356137in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.361717in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.601865in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.599246in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.596930in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.593386in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{1.415739in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.584972in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.426512in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.620964in}}%
\pgfpathlineto{\pgfqpoint{1.419199in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.420428in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.655087in}}%
\pgfpathlineto{\pgfqpoint{1.432126in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.431666in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.690904in}}%
\pgfpathlineto{\pgfqpoint{1.441728in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.699862in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.704579in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.707587in}}%
\pgfpathlineto{\pgfqpoint{1.482896in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.712720in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.723324in}}%
\pgfpathlineto{\pgfqpoint{1.504424in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.734548in}}%
\pgfpathlineto{\pgfqpoint{1.520645in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.723186in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.722325in}}%
\pgfpathlineto{\pgfqpoint{1.539557in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.541998in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.545988in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.538953in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.541560in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.796451in}}%
\pgfpathlineto{\pgfqpoint{1.556517in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.806607in}}%
\pgfpathlineto{\pgfqpoint{1.564024in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.568139in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.572606in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.570397in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.568930in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.566505in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.563438in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.706955in}}%
\pgfpathlineto{\pgfqpoint{1.552831in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.550558in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.677557in}}%
\pgfpathlineto{\pgfqpoint{1.546413in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.546962in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.546917in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.626184in}}%
\pgfpathlineto{\pgfqpoint{1.528068in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.616204in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.610043in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.605273in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.603369in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.602799in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.604726in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.607289in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.612010in}}%
\pgfpathlineto{\pgfqpoint{1.426512in}{0.617499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.511346in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.505523in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.787612in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.778754in}}%
\pgfpathlineto{\pgfqpoint{1.532874in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.768382in}}%
\pgfpathlineto{\pgfqpoint{1.513414in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.755143in}}%
\pgfpathlineto{\pgfqpoint{1.511346in}{0.757499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.506975in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.813905in}}%
\pgfpathlineto{\pgfqpoint{1.518270in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.789943in}}%
\pgfpathlineto{\pgfqpoint{1.506975in}{0.804166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.367450in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.852884in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.860246in}}%
\pgfpathlineto{\pgfqpoint{1.348233in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.345248in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.885478in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.886080in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.884175in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.882901in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.882410in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.882218in}}%
\pgfpathlineto{\pgfqpoint{1.433237in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.874720in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.868765in}}%
\pgfpathlineto{\pgfqpoint{1.468271in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{1.460732in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.839596in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.836397in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.835632in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.836161in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.837764in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.841460in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.847303in}}%
\pgfpathlineto{\pgfqpoint{1.367450in}{0.850833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.597371in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.611760in}}%
\pgfpathlineto{\pgfqpoint{1.967303in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.974979in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.636507in}}%
\pgfpathlineto{\pgfqpoint{1.976810in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.976547in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.975881in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.681920in}}%
\pgfpathlineto{\pgfqpoint{1.974238in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.972320in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.970489in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.969764in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.972035in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.785509in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.980867in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.984063in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.986425in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.846583in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.882545in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.885134in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.885768in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.885972in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.886108in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.886069in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.885590in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.885271in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.885207in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.885004in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.884495in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.884165in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.884297in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.883933in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.883551in}}%
\pgfpathlineto{\pgfqpoint{1.743229in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.738572in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{1.737668in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.737644in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.737670in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.814502in}}%
\pgfpathlineto{\pgfqpoint{1.738303in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.777768in}}%
\pgfpathlineto{\pgfqpoint{1.737614in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.737241in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.736959in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.736487in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.736447in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.736843in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.736931in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.737143in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.805185in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.620791in}}%
\pgfpathlineto{\pgfqpoint{1.793428in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.790187in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.660915in}}%
\pgfpathlineto{\pgfqpoint{1.784570in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.672847in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{1.757336in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.686233in}}%
\pgfpathlineto{\pgfqpoint{1.749954in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.749858in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.749721in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.750011in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.751596in}}%
\pgfpathlineto{\pgfqpoint{1.751955in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.756834in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.758240in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.756801in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.754031in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.751508in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.753563in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.762291in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.866599in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.868695in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.868450in}}%
\pgfpathlineto{\pgfqpoint{1.796876in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.859794in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.863244in}}%
\pgfpathlineto{\pgfqpoint{1.831673in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.867140in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.868944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.868806in}}%
\pgfpathlineto{\pgfqpoint{1.874571in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.864853in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.852005in}}%
\pgfpathlineto{\pgfqpoint{1.888746in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.895838in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.827064in}}%
\pgfpathlineto{\pgfqpoint{1.902655in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.910603in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{1.918001in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.922119in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.923039in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.921483in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.919305in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.919041in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.916803in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.686138in}}%
\pgfpathlineto{\pgfqpoint{1.910522in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.902757in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.660610in}}%
\pgfpathlineto{\pgfqpoint{1.893119in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.640375in}}%
\pgfpathlineto{\pgfqpoint{1.883898in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.620827in}}%
\pgfpathlineto{\pgfqpoint{1.872757in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.608064in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.606441in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.608026in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.609843in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.614535in}}%
\pgfpathlineto{\pgfqpoint{1.805185in}{0.617499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.662607in}{0.895482in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.895463in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.896089in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.897148in}}%
\pgfpathlineto{\pgfqpoint{1.700977in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.923628in}}%
\pgfpathlineto{\pgfqpoint{1.713140in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.713816in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.714497in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.716342in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.718997in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.718323in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.716330in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.714658in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.041635in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.042738in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.043776in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.043185in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.045234in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.044009in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{1.610500in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.604633in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.013420in}}%
\pgfpathlineto{\pgfqpoint{1.598935in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.599058in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.599849in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.598767in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.599363in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.923773in}}%
\pgfpathlineto{\pgfqpoint{1.604422in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.909411in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.907497in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.902353in}}%
\pgfpathlineto{\pgfqpoint{1.656210in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.895482in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.621657in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.619310in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.621623in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.622339in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.623256in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.001815in}}%
\pgfpathlineto{\pgfqpoint{1.627254in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.633858in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.024493in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.029636in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.029511in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.032128in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.035211in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.032252in}}%
\pgfpathlineto{\pgfqpoint{1.707374in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.708478in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.705804in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.700971in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.972852in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.969717in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.968631in}}%
\pgfpathlineto{\pgfqpoint{1.669477in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.665302in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.938464in}}%
\pgfpathlineto{\pgfqpoint{1.656403in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.923850in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.921517in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.925389in}}%
\pgfpathlineto{\pgfqpoint{1.621657in}{0.928610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835941in}{0.910471in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.906986in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.909175in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.909461in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{0.931972in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.919254in}}%
\pgfpathlineto{\pgfqpoint{0.938967in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.940814in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.941979in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.945029in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.941944in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.938897in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{0.931952in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.044246in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.044188in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.042699in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.044801in}}%
\pgfpathlineto{\pgfqpoint{0.865124in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.054233in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.054404in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.053890in}}%
\pgfpathlineto{\pgfqpoint{0.832405in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{0.822803in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.822174in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.821665in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.821683in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.822646in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.967873in}}%
\pgfpathlineto{\pgfqpoint{0.824906in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.828079in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.830580in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.833239in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.910471in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.844530in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.841800in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.842801in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.956141in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.946223in}}%
\pgfpathlineto{\pgfqpoint{0.865381in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.940996in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.936456in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.936878in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.942749in}}%
\pgfpathlineto{\pgfqpoint{0.913325in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.953783in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.928252in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.918972in}}%
\pgfpathlineto{\pgfqpoint{0.919841in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.912263in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.911975in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.911920in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.911485in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.911198in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.911985in}}%
\pgfpathlineto{\pgfqpoint{0.844530in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835839in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.835270in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.835404in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.013431in}}%
\pgfpathlineto{\pgfqpoint{0.841645in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.839905in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.836755in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.973085in}}%
\pgfpathlineto{\pgfqpoint{0.835839in}{0.975277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.843846in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.024893in}}%
\pgfpathlineto{\pgfqpoint{0.849685in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.016166in}}%
\pgfpathlineto{\pgfqpoint{0.843846in}{1.021944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224223in}{0.911150in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.908114in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.906944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.906882in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.906797in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.907414in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.908426in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.907887in}}%
\pgfpathlineto{\pgfqpoint{1.327712in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.328017in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.328334in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.328650in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.328733in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.328626in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.327599in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.327055in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.326660in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.325589in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.053954in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.055057in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.056170in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.055019in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.055391in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.054983in}}%
\pgfpathlineto{\pgfqpoint{1.221263in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.211701in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.210281in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.209742in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.210123in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.210860in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.211502in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.956145in}}%
\pgfpathlineto{\pgfqpoint{1.215027in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.217251in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.220651in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.911150in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.271128in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{1.282240in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.936873in}}%
\pgfpathlineto{\pgfqpoint{1.290169in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.291265in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.296175in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.981273in}}%
\pgfpathlineto{\pgfqpoint{1.303016in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.004136in}}%
\pgfpathlineto{\pgfqpoint{1.312381in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.317502in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.027215in}}%
\pgfpathlineto{\pgfqpoint{1.324642in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.325045in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.325550in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.325700in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.325680in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.325666in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.325533in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.325096in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.912000in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.912401in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.912130in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.912528in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.912862in}}%
\pgfpathlineto{\pgfqpoint{1.271128in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.258673in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.037629in}}%
\pgfpathlineto{\pgfqpoint{1.263485in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.036815in}}%
\pgfpathlineto{\pgfqpoint{1.258673in}{1.037499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.284373in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.053206in}}%
\pgfpathlineto{\pgfqpoint{1.293877in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.047745in}}%
\pgfpathlineto{\pgfqpoint{1.284373in}{1.053055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.067761in}}%
\pgfpathlineto{\pgfqpoint{0.800732in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.807311in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.808025in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.109568in}}%
\pgfpathlineto{\pgfqpoint{0.811445in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.813094in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.812964in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.812823in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.812666in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.812544in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.812498in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.812285in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.812020in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.812788in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.813108in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.813325in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.813480in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.813576in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.371987in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.371320in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.369993in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.074676in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.074376in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.073522in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.070387in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.067761in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.794650in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.792272in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.792505in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.792475in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.794202in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.795625in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.797079in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.796352in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.786607in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.224562in}}%
\pgfpathlineto{\pgfqpoint{0.779958in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.777387in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.776856in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.777943in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.781098in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.785314in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.322590in}}%
\pgfpathlineto{\pgfqpoint{0.786727in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.786143in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.786659in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.365582in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.364952in}}%
\pgfpathlineto{\pgfqpoint{0.811177in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.811015in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.810939in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.327915in}}%
\pgfpathlineto{\pgfqpoint{0.809279in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.807121in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.804945in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.802953in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.801772in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.801366in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.800077in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.799111in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.799163in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.800781in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.803058in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.805974in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.803821in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.800466in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.799768in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.799115in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.082636in}}%
\pgfpathlineto{\pgfqpoint{0.794650in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{1.067853in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.066209in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.065315in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{1.000501in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.080439in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.075348in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.070083in}}%
\pgfpathlineto{\pgfqpoint{1.066173in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.067853in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.067478in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.067842in}}%
\pgfpathlineto{\pgfqpoint{1.110299in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.068885in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.069481in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.069915in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.068832in}}%
\pgfpathlineto{\pgfqpoint{1.150143in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.067681in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.066275in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.065710in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.066414in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.202146in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.200904in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.200102in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.199783in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.199195in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{1.198226in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.198033in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.197577in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.197115in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.194740in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.195365in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.196034in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.196944in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{1.199331in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.345170in}}%
\pgfpathlineto{\pgfqpoint{1.198942in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.194290in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.369281in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.369645in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.370351in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.371876in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.372628in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.373585in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.374420in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.374538in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.373679in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.372338in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.370748in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.368407in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.366664in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.367839in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.372447in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{0.972383in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.384262in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.389418in}}%
\pgfpathlineto{\pgfqpoint{0.940118in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.408800in}}%
\pgfpathlineto{\pgfqpoint{0.935165in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.926740in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.929578in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.465228in}}%
\pgfpathlineto{\pgfqpoint{0.938486in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.941210in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.940940in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.941145in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.529132in}}%
\pgfpathlineto{\pgfqpoint{0.926381in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.536471in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.535478in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.533955in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.532118in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.529233in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.526004in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.522660in}}%
\pgfpathlineto{\pgfqpoint{0.838583in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.516679in}}%
\pgfpathlineto{\pgfqpoint{0.832402in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.832872in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.832861in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.827866in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.829709in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.826990in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.827506in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.399898in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.393369in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.393156in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.393296in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.393190in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.391958in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.387594in}}%
\pgfpathlineto{\pgfqpoint{0.930543in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.377037in}}%
\pgfpathlineto{\pgfqpoint{0.946773in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.359507in}}%
\pgfpathlineto{\pgfqpoint{0.956337in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.958620in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.959133in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.959371in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.959353in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.959364in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.959430in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.959564in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.959846in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.959976in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.959921in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.959817in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.959839in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.959932in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.959944in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.959241in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.958240in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.960615in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.067853in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.965269in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.969300in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.114995in}}%
\pgfpathlineto{\pgfqpoint{0.973847in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.977655in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.983761in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.150908in}}%
\pgfpathlineto{\pgfqpoint{0.987253in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.993086in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.121907in}}%
\pgfpathlineto{\pgfqpoint{1.001556in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.003631in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.001462in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.081608in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.074040in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.077736in}}%
\pgfpathlineto{\pgfqpoint{0.965269in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.071199in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.070360in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.106329in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{1.089765in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.084842in}}%
\pgfpathlineto{\pgfqpoint{1.099230in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.084109in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.082522in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{1.071199in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.132899in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.128108in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.111100in}}%
\pgfpathlineto{\pgfqpoint{1.138586in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.128042in}}%
\pgfpathlineto{\pgfqpoint{1.153733in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.136343in}}%
\pgfpathlineto{\pgfqpoint{1.168468in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{1.182659in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.110188in}}%
\pgfpathlineto{\pgfqpoint{1.189820in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.193587in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.078715in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.076352in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.079171in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.081484in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.083929in}}%
\pgfpathlineto{\pgfqpoint{1.132899in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.010788in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.005663in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.239710in}}%
\pgfpathlineto{\pgfqpoint{1.016954in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.017454in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.191588in}}%
\pgfpathlineto{\pgfqpoint{1.010788in}{1.193055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.082236in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.258117in}}%
\pgfpathlineto{\pgfqpoint{1.062488in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.272145in}}%
\pgfpathlineto{\pgfqpoint{1.050959in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.048875in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.301960in}}%
\pgfpathlineto{\pgfqpoint{1.044215in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.040913in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.039928in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.046639in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.364486in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.366072in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.367290in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.367805in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.367028in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.365340in}}%
\pgfpathlineto{\pgfqpoint{1.121368in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.361569in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.349854in}}%
\pgfpathlineto{\pgfqpoint{1.138266in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.143095in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.324255in}}%
\pgfpathlineto{\pgfqpoint{1.154686in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.305236in}}%
\pgfpathlineto{\pgfqpoint{1.163656in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.298441in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.296520in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.289303in}}%
\pgfpathlineto{\pgfqpoint{1.128121in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.284389in}}%
\pgfpathlineto{\pgfqpoint{1.116338in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.264843in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.259835in}}%
\pgfpathlineto{\pgfqpoint{1.090746in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.252313in}}%
\pgfpathlineto{\pgfqpoint{1.082236in}{1.255277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973406in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.971736in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.970380in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.968808in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.966371in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.347206in}}%
\pgfpathlineto{\pgfqpoint{0.961053in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.951844in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.368182in}}%
\pgfpathlineto{\pgfqpoint{0.938343in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.384248in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.381014in}}%
\pgfpathlineto{\pgfqpoint{0.964379in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.373123in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.367616in}}%
\pgfpathlineto{\pgfqpoint{0.993741in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.349454in}}%
\pgfpathlineto{\pgfqpoint{0.999376in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.345066in}}%
\pgfpathlineto{\pgfqpoint{0.995542in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.991901in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.987947in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.292183in}}%
\pgfpathlineto{\pgfqpoint{0.983733in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.976641in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.268171in}}%
\pgfpathlineto{\pgfqpoint{0.973406in}{1.270833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.899264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.411511in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{0.874931in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.427865in}}%
\pgfpathlineto{\pgfqpoint{0.861206in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.442842in}}%
\pgfpathlineto{\pgfqpoint{0.859102in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.852627in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.488465in}}%
\pgfpathlineto{\pgfqpoint{0.848435in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.488722in}}%
\pgfpathlineto{\pgfqpoint{0.859472in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.506129in}}%
\pgfpathlineto{\pgfqpoint{0.867763in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.521042in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.523381in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.523756in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.520578in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.520272in}}%
\pgfpathlineto{\pgfqpoint{0.924611in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.929406in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.925232in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.485087in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.477089in}}%
\pgfpathlineto{\pgfqpoint{0.901155in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.468560in}}%
\pgfpathlineto{\pgfqpoint{0.895367in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.454797in}}%
\pgfpathlineto{\pgfqpoint{0.905578in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.433025in}}%
\pgfpathlineto{\pgfqpoint{0.914154in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.921299in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.402718in}}%
\pgfpathlineto{\pgfqpoint{0.899264in}{1.410833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.066199in}}%
\pgfpathlineto{\pgfqpoint{1.358948in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.072012in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.081633in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.083113in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.084050in}}%
\pgfpathlineto{\pgfqpoint{1.417686in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.084760in}}%
\pgfpathlineto{\pgfqpoint{1.425949in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.082921in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.080243in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.078424in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.074057in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.068565in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.067991in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.067168in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.067062in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.590440in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.589621in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.589224in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.589069in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.588868in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.588648in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.588426in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.588253in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.588183in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.588236in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.588173in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.588000in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.587782in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.299844in}}%
\pgfpathlineto{\pgfqpoint{1.587120in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.584784in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.585962in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.340285in}}%
\pgfpathlineto{\pgfqpoint{1.587770in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.588318in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.368165in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.368896in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.369853in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.369250in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.368964in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.368870in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.368878in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.369071in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.369428in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.370262in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.370940in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.371690in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.372176in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.371945in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.370272in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.369636in}}%
\pgfpathlineto{\pgfqpoint{1.345420in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.344225in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.342506in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.342530in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.342475in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.342758in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.344476in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.347522in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.347366in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.347027in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.346181in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.342318in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.340850in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.340418in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.341573in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.346232in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.066199in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.344294in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.343065in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.343721in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.345452in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.347810in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.160419in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.158044in}}%
\pgfpathlineto{\pgfqpoint{1.364907in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.365706in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.365577in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.363355in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.093373in}}%
\pgfpathlineto{\pgfqpoint{1.361448in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.070142in}}%
\pgfpathlineto{\pgfqpoint{1.344294in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.551563in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.087463in}}%
\pgfpathlineto{\pgfqpoint{1.542483in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.113268in}}%
\pgfpathlineto{\pgfqpoint{1.536340in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.530421in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.537275in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.146427in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.146431in}}%
\pgfpathlineto{\pgfqpoint{1.550007in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.143479in}}%
\pgfpathlineto{\pgfqpoint{1.571736in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.126943in}}%
\pgfpathlineto{\pgfqpoint{1.580244in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.586588in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.097412in}}%
\pgfpathlineto{\pgfqpoint{1.588606in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.078714in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.075265in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.080057in}}%
\pgfpathlineto{\pgfqpoint{1.551563in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.432686in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.428220in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.426089in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.269081in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.269273in}}%
\pgfpathlineto{\pgfqpoint{1.455541in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.272567in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.279724in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.285201in}}%
\pgfpathlineto{\pgfqpoint{1.489824in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.291383in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.295466in}}%
\pgfpathlineto{\pgfqpoint{1.519389in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.515377in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.261772in}}%
\pgfpathlineto{\pgfqpoint{1.510699in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.504650in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.234290in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.224611in}}%
\pgfpathlineto{\pgfqpoint{1.486857in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.214190in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.213020in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.215875in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.217874in}}%
\pgfpathlineto{\pgfqpoint{1.432686in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349206in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.348760in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.348491in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.348485in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.348408in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.348299in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.348407in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.348539in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.365430in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.365351in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.364245in}}%
\pgfpathlineto{\pgfqpoint{1.375392in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.363332in}}%
\pgfpathlineto{\pgfqpoint{1.367289in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.339019in}}%
\pgfpathlineto{\pgfqpoint{1.358427in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.356350in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.356151in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.356461in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.354823in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.351924in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.250759in}}%
\pgfpathlineto{\pgfqpoint{1.349206in}{1.255277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.546704in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.548107in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.350448in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{1.571346in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.565225in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.326445in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.327980in}}%
\pgfpathlineto{\pgfqpoint{1.546704in}{1.333055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.762809in}{1.068341in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.067755in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.067766in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.068125in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.068256in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{1.834349in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.068926in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.068789in}}%
\pgfpathlineto{\pgfqpoint{1.867993in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.068529in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.068285in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.068543in}}%
\pgfpathlineto{\pgfqpoint{1.914626in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.069969in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.072074in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.080648in}}%
\pgfpathlineto{\pgfqpoint{1.968036in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.971429in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.971462in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.969733in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.967973in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.966946in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.966849in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.968177in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.969423in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.971098in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.972890in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.974293in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.302430in}}%
\pgfpathlineto{\pgfqpoint{1.976150in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.977078in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.982955in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.367462in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.368344in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.368222in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.368167in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.367836in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.368740in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.369530in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.370384in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.371032in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.370553in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.367026in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.366130in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.370607in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.375888in}}%
\pgfpathlineto{\pgfqpoint{1.754907in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.381169in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.384376in}}%
\pgfpathlineto{\pgfqpoint{1.732059in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.730144in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.731711in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.733195in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.734890in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.735945in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.736425in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.736304in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.736090in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.736104in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.736407in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.736766in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.736792in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.736271in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.735758in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.735628in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.736197in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.736410in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.736281in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.735819in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.068716in}}%
\pgfpathlineto{\pgfqpoint{1.751612in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.068341in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.778891in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.089297in}}%
\pgfpathlineto{\pgfqpoint{1.766092in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.099982in}}%
\pgfpathlineto{\pgfqpoint{1.755601in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.129798in}}%
\pgfpathlineto{\pgfqpoint{1.750101in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.747128in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.748497in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.171286in}}%
\pgfpathlineto{\pgfqpoint{1.756630in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.152994in}}%
\pgfpathlineto{\pgfqpoint{1.770191in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.139715in}}%
\pgfpathlineto{\pgfqpoint{1.783709in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.783494in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.109541in}}%
\pgfpathlineto{\pgfqpoint{1.791755in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.789778in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.083993in}}%
\pgfpathlineto{\pgfqpoint{1.778891in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.872014in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.087574in}}%
\pgfpathlineto{\pgfqpoint{1.850555in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.850831in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.854811in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.140009in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.142410in}}%
\pgfpathlineto{\pgfqpoint{1.879749in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.152537in}}%
\pgfpathlineto{\pgfqpoint{1.892805in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.176059in}}%
\pgfpathlineto{\pgfqpoint{1.907652in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.178312in}}%
\pgfpathlineto{\pgfqpoint{1.914646in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.171757in}}%
\pgfpathlineto{\pgfqpoint{1.933008in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.155516in}}%
\pgfpathlineto{\pgfqpoint{1.942519in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.946888in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.948145in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.948439in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.938349in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.084120in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.082772in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.082827in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.083064in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.083393in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.084036in}}%
\pgfpathlineto{\pgfqpoint{1.872014in}{1.084166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.861704in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.227034in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.231033in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.235295in}}%
\pgfpathlineto{\pgfqpoint{1.822848in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.815858in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.265795in}}%
\pgfpathlineto{\pgfqpoint{1.811809in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.809854in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.811844in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.304993in}}%
\pgfpathlineto{\pgfqpoint{1.816564in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.331213in}}%
\pgfpathlineto{\pgfqpoint{1.829705in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.337481in}}%
\pgfpathlineto{\pgfqpoint{1.842328in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.320905in}}%
\pgfpathlineto{\pgfqpoint{1.854650in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.310104in}}%
\pgfpathlineto{\pgfqpoint{1.870477in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.289388in}}%
\pgfpathlineto{\pgfqpoint{1.876720in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.879116in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.878806in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.876408in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.237866in}}%
\pgfpathlineto{\pgfqpoint{1.863710in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.223672in}}%
\pgfpathlineto{\pgfqpoint{1.861704in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748883in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.743182in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.323895in}}%
\pgfpathlineto{\pgfqpoint{1.736558in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.734846in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.733380in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.379563in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.374511in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.367950in}}%
\pgfpathlineto{\pgfqpoint{1.771226in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.772522in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.772538in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.764614in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.316155in}}%
\pgfpathlineto{\pgfqpoint{1.754210in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.292214in}}%
\pgfpathlineto{\pgfqpoint{1.748883in}{1.301944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.299375in}{1.375703in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.378365in}}%
\pgfpathlineto{\pgfqpoint{1.313154in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.393323in}}%
\pgfpathlineto{\pgfqpoint{1.307736in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.299470in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.309115in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.428620in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.322712in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.323007in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.395245in}}%
\pgfpathlineto{\pgfqpoint{1.324481in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.406998in}}%
\pgfpathlineto{\pgfqpoint{1.338330in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.418429in}}%
\pgfpathlineto{\pgfqpoint{1.327671in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.325675in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.325751in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.325950in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.326792in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.328907in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.537808in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.537173in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.537548in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.537971in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.537852in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.536474in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.534197in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.534119in}}%
\pgfpathlineto{\pgfqpoint{1.220955in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.219029in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.212573in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.486907in}}%
\pgfpathlineto{\pgfqpoint{1.210697in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.209997in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.207103in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.207189in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.210156in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.393563in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.390327in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.392242in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.392835in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.393473in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.392291in}}%
\pgfpathlineto{\pgfqpoint{1.292675in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.375703in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.296714in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.386439in}}%
\pgfpathlineto{\pgfqpoint{1.306266in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.378125in}}%
\pgfpathlineto{\pgfqpoint{1.296714in}{1.379722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.219269in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.408659in}}%
\pgfpathlineto{\pgfqpoint{1.211357in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.211033in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.211488in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.445935in}}%
\pgfpathlineto{\pgfqpoint{1.223121in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.460805in}}%
\pgfpathlineto{\pgfqpoint{1.225987in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.443616in}}%
\pgfpathlineto{\pgfqpoint{1.238236in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.243023in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.241900in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.397777in}}%
\pgfpathlineto{\pgfqpoint{1.250530in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.395216in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.394577in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.394049in}}%
\pgfpathlineto{\pgfqpoint{1.219269in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.322416in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.314952in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.523000in}}%
\pgfpathlineto{\pgfqpoint{1.324774in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.324488in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.501640in}}%
\pgfpathlineto{\pgfqpoint{1.322416in}{1.504166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{1.378228in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.376014in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.378754in}}%
\pgfpathlineto{\pgfqpoint{1.663771in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.390618in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.390194in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.389214in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.390012in}}%
\pgfpathlineto{\pgfqpoint{1.721496in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.406483in}}%
\pgfpathlineto{\pgfqpoint{1.726090in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.417553in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.720216in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.717727in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.716668in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.715629in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.715125in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.714669in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.528909in}}%
\pgfpathlineto{\pgfqpoint{1.707867in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.538641in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.538081in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.537809in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.538197in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.538914in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.539101in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.538769in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{1.609738in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.597149in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.596641in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.596379in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.598875in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.599656in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.424008in}}%
\pgfpathlineto{\pgfqpoint{1.610906in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.394918in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.391134in}}%
\pgfpathlineto{\pgfqpoint{1.633100in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.378228in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.645884in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.388172in}}%
\pgfpathlineto{\pgfqpoint{1.653487in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.378923in}}%
\pgfpathlineto{\pgfqpoint{1.645884in}{1.379722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.668281in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.401048in}}%
\pgfpathlineto{\pgfqpoint{1.682385in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.682607in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.686201in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.444449in}}%
\pgfpathlineto{\pgfqpoint{1.699579in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.460027in}}%
\pgfpathlineto{\pgfqpoint{1.702272in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.712139in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.488875in}}%
\pgfpathlineto{\pgfqpoint{1.712715in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.713148in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.713627in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.715141in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.717106in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.718214in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.714417in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.394253in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.394188in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.394830in}}%
\pgfpathlineto{\pgfqpoint{1.668281in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599762in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.599061in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.599079in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.599844in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.520157in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.523508in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{1.635582in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.535381in}}%
\pgfpathlineto{\pgfqpoint{1.642741in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.527996in}}%
\pgfpathlineto{\pgfqpoint{1.653806in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.657413in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.653105in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.485899in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.488289in}}%
\pgfpathlineto{\pgfqpoint{1.636900in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.499556in}}%
\pgfpathlineto{\pgfqpoint{1.609255in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.602464in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.469785in}}%
\pgfpathlineto{\pgfqpoint{1.599762in}{1.473055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773314in}{1.549550in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.547058in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.546312in}}%
\pgfpathlineto{\pgfqpoint{0.808984in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{0.812124in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.812470in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.812913in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.812254in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.811909in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.811573in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.811180in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.810983in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.695006in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.805715in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.805642in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.808662in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.809260in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.837654in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.837205in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.831872in}}%
\pgfpathlineto{\pgfqpoint{0.772327in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.765647in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.754206in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.751851in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.751360in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.750337in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.750988in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.748948in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.704897in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.572976in}}%
\pgfpathlineto{\pgfqpoint{0.755193in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.560314in}}%
\pgfpathlineto{\pgfqpoint{0.767410in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.549550in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.787058in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.552511in}}%
\pgfpathlineto{\pgfqpoint{0.782240in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.784414in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.589860in}}%
\pgfpathlineto{\pgfqpoint{0.789612in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.604890in}}%
\pgfpathlineto{\pgfqpoint{0.800633in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.802611in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.802684in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.799601in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{0.787058in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773171in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.769868in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.781932in}}%
\pgfpathlineto{\pgfqpoint{0.788355in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.758091in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.767315in}}%
\pgfpathlineto{\pgfqpoint{0.773171in}{1.768610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.936143in}{1.540656in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.544682in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.545818in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.546450in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.547282in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.549191in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.549104in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.549067in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.549199in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.549171in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.549535in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.550121in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.550509in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.550763in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.550775in}}%
\pgfpathlineto{\pgfqpoint{1.139059in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{1.166576in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.550445in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.549147in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.543639in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.202472in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.199689in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.597202in}}%
\pgfpathlineto{\pgfqpoint{1.199115in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.197751in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.197435in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.197216in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.197569in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.668346in}}%
\pgfpathlineto{\pgfqpoint{1.199337in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.199398in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.199243in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.199249in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.199309in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.199744in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.200368in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.199935in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.790158in}}%
\pgfpathlineto{\pgfqpoint{1.193456in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.827381in}}%
\pgfpathlineto{\pgfqpoint{1.185381in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.178093in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.847933in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.851874in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{1.146263in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.863651in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.864405in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.864579in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.864747in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.864861in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.864499in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.863782in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.862246in}}%
\pgfpathlineto{\pgfqpoint{1.047470in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.853419in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.857508in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.857785in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.852150in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.848755in}}%
\pgfpathlineto{\pgfqpoint{0.959571in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.958849in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.956844in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.949921in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.779416in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.948600in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.947954in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.947718in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.947638in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.947343in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.947361in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.947497in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.651677in}}%
\pgfpathlineto{\pgfqpoint{0.952506in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.955004in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.950541in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.606845in}}%
\pgfpathlineto{\pgfqpoint{0.947866in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.947229in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.945878in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.554416in}}%
\pgfpathlineto{\pgfqpoint{0.931669in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.540656in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.947008in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.552669in}}%
\pgfpathlineto{\pgfqpoint{0.960435in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.960218in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.594510in}}%
\pgfpathlineto{\pgfqpoint{0.962462in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.606638in}}%
\pgfpathlineto{\pgfqpoint{0.986231in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.597455in}}%
\pgfpathlineto{\pgfqpoint{0.995719in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.575602in}}%
\pgfpathlineto{\pgfqpoint{0.978073in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.551896in}}%
\pgfpathlineto{\pgfqpoint{0.973403in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.550475in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.550623in}}%
\pgfpathlineto{\pgfqpoint{0.947008in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.189636in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.556876in}}%
\pgfpathlineto{\pgfqpoint{1.176503in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.570281in}}%
\pgfpathlineto{\pgfqpoint{1.162377in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.582791in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.593743in}}%
\pgfpathlineto{\pgfqpoint{1.142353in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.607121in}}%
\pgfpathlineto{\pgfqpoint{1.132566in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.134052in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.631701in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.632472in}}%
\pgfpathlineto{\pgfqpoint{1.154962in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.625394in}}%
\pgfpathlineto{\pgfqpoint{1.170236in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.608232in}}%
\pgfpathlineto{\pgfqpoint{1.179892in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.584137in}}%
\pgfpathlineto{\pgfqpoint{1.187416in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.568390in}}%
\pgfpathlineto{\pgfqpoint{1.199538in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.203757in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.546620in}}%
\pgfpathlineto{\pgfqpoint{1.189636in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.010811in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.566528in}}%
\pgfpathlineto{\pgfqpoint{1.011401in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.566375in}}%
\pgfpathlineto{\pgfqpoint{1.010811in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.972060in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.967968in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.764037in}}%
\pgfpathlineto{\pgfqpoint{0.960872in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.770137in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.772489in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.769628in}}%
\pgfpathlineto{\pgfqpoint{0.989677in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.993054in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.987790in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.736036in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.731064in}}%
\pgfpathlineto{\pgfqpoint{0.972060in}{1.737499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.171021in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.170613in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.768400in}}%
\pgfpathlineto{\pgfqpoint{1.177660in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.182152in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.731647in}}%
\pgfpathlineto{\pgfqpoint{1.171021in}{1.737499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.066623in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.822581in}}%
\pgfpathlineto{\pgfqpoint{1.057362in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.058821in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.848049in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.853011in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.857032in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.854408in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.852448in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.850260in}}%
\pgfpathlineto{\pgfqpoint{1.131994in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.125154in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.829558in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.827934in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.816748in}}%
\pgfpathlineto{\pgfqpoint{1.097907in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.802266in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.807547in}}%
\pgfpathlineto{\pgfqpoint{1.066623in}{1.815277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.548835in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.548122in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.547889in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.548538in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.548769in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.549087in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.549270in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.549478in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.549657in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.549820in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.549249in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.548297in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.547573in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.547372in}}%
\pgfpathlineto{\pgfqpoint{1.591276in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.590050in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.589522in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.588940in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.588532in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.588388in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.588278in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.588357in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.588434in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.588684in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.588932in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.588686in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.588821in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.589604in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.591522in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.592951in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.591216in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.837009in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.845069in}}%
\pgfpathlineto{\pgfqpoint{1.573059in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.849668in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.850917in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.850609in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.851016in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.851328in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.851378in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.851716in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.852672in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.854105in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.856208in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.854074in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.852597in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.851197in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.848528in}}%
\pgfpathlineto{\pgfqpoint{1.347337in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.341301in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.340433in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.338691in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.337543in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.341666in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.343374in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.344202in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.344530in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.344570in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.345484in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.346067in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.346708in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.346966in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.346980in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.346461in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.345969in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.548835in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.560555in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.554929in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.551710in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.551730in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.561582in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.629579in}}%
\pgfpathlineto{\pgfqpoint{1.562967in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.619214in}}%
\pgfpathlineto{\pgfqpoint{1.576659in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.581035in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.583909in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.582360in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.559003in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.564988in}}%
\pgfpathlineto{\pgfqpoint{1.560555in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.370774in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.367248in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.368491in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.372859in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.631910in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.638651in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.641277in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.642885in}}%
\pgfpathlineto{\pgfqpoint{1.421776in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.412868in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.611918in}}%
\pgfpathlineto{\pgfqpoint{1.400459in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.596567in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.583465in}}%
\pgfpathlineto{\pgfqpoint{1.384317in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.574004in}}%
\pgfpathlineto{\pgfqpoint{1.370774in}{1.581944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.490265in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.706841in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.711401in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.721635in}}%
\pgfpathlineto{\pgfqpoint{1.462008in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.454216in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.461829in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.753404in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.763249in}}%
\pgfpathlineto{\pgfqpoint{1.482766in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.769693in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.774124in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.780551in}}%
\pgfpathlineto{\pgfqpoint{1.519425in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.786087in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.797401in}}%
\pgfpathlineto{\pgfqpoint{1.538302in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.802980in}}%
\pgfpathlineto{\pgfqpoint{1.534448in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.529394in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.844584in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.845205in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.845951in}}%
\pgfpathlineto{\pgfqpoint{1.495974in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.846452in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.846522in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.846494in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.846785in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.847030in}}%
\pgfpathlineto{\pgfqpoint{1.555093in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.842160in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.835298in}}%
\pgfpathlineto{\pgfqpoint{1.587079in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.830330in}}%
\pgfpathlineto{\pgfqpoint{1.589095in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.588265in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.793273in}}%
\pgfpathlineto{\pgfqpoint{1.580658in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.577091in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.760772in}}%
\pgfpathlineto{\pgfqpoint{1.568986in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.568682in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.726090in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.724556in}}%
\pgfpathlineto{\pgfqpoint{1.541876in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.720895in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.716290in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.710940in}}%
\pgfpathlineto{\pgfqpoint{1.501413in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.705267in}}%
\pgfpathlineto{\pgfqpoint{1.490265in}{1.706388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.348574in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.346220in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.345287in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.346055in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.347276in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.348139in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.834826in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.844795in}}%
\pgfpathlineto{\pgfqpoint{1.365449in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.846895in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.847298in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.847313in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.847172in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.847013in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.846585in}}%
\pgfpathlineto{\pgfqpoint{1.442738in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.845674in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.844127in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.841890in}}%
\pgfpathlineto{\pgfqpoint{1.402727in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.829239in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.822019in}}%
\pgfpathlineto{\pgfqpoint{1.380636in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.373573in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.370820in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.365513in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.763333in}}%
\pgfpathlineto{\pgfqpoint{1.355276in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.743743in}}%
\pgfpathlineto{\pgfqpoint{1.348574in}{1.753055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{1.549047in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.548435in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.548177in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.547383in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.546994in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.546978in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.546881in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.547265in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.547810in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.549250in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.549585in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.549909in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.550028in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.549760in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.549154in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.548800in}}%
\pgfpathlineto{\pgfqpoint{1.984427in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.982625in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.981763in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.982887in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.984382in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.987745in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.633985in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.646661in}}%
\pgfpathlineto{\pgfqpoint{1.984643in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.981051in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.978913in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.977183in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.717380in}}%
\pgfpathlineto{\pgfqpoint{1.974172in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.972216in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.972732in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.972512in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.971270in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.970735in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.970107in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.968644in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.965539in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.864428in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.864368in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.864017in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.862605in}}%
\pgfpathlineto{\pgfqpoint{1.911139in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.853000in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.849690in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.848544in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.848496in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.848487in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.848836in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.849619in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.850835in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.850938in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.849946in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.734748in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.736451in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.736327in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.735819in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.735438in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.735678in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.736017in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.736035in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.736269in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.736493in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.736775in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.736519in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.735865in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.734822in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.734748in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.734151in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.549047in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.748420in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.745753in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.746479in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.750187in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.613413in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.613381in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.617341in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.616990in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.613462in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.617005in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.616675in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.615194in}}%
\pgfpathlineto{\pgfqpoint{1.850213in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.630518in}}%
\pgfpathlineto{\pgfqpoint{1.852666in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.851488in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.855900in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.862476in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.692121in}}%
\pgfpathlineto{\pgfqpoint{1.865666in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.683770in}}%
\pgfpathlineto{\pgfqpoint{1.879648in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.884599in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.878108in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.631391in}}%
\pgfpathlineto{\pgfqpoint{1.874888in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.871657in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.866325in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.863793in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.574271in}}%
\pgfpathlineto{\pgfqpoint{1.861816in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.561030in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.555897in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.559481in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.564945in}}%
\pgfpathlineto{\pgfqpoint{1.809344in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.572918in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.575600in}}%
\pgfpathlineto{\pgfqpoint{1.781718in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.562745in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.562905in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.563891in}}%
\pgfpathlineto{\pgfqpoint{1.748420in}{1.566388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.933762in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.684992in}}%
\pgfpathlineto{\pgfqpoint{1.922019in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.705841in}}%
\pgfpathlineto{\pgfqpoint{1.925997in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.706499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.714005in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.712334in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.713820in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.714434in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.713171in}}%
\pgfpathlineto{\pgfqpoint{1.859899in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.855196in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.751608in}}%
\pgfpathlineto{\pgfqpoint{1.849954in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.841415in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.843483in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.792402in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.797297in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.793458in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.787756in}}%
\pgfpathlineto{\pgfqpoint{1.896180in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.781273in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.779984in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.779617in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.779800in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.770525in}}%
\pgfpathlineto{\pgfqpoint{1.951091in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.762921in}}%
\pgfpathlineto{\pgfqpoint{1.949753in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.748495in}}%
\pgfpathlineto{\pgfqpoint{1.951970in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.729234in}}%
\pgfpathlineto{\pgfqpoint{1.946216in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.940606in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.693332in}}%
\pgfpathlineto{\pgfqpoint{1.951847in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.951015in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.674563in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.672131in}}%
\pgfpathlineto{\pgfqpoint{1.933762in}{1.675277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236749in}{1.875490in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.870803in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.868688in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.869158in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.876574in}}%
\pgfpathlineto{\pgfqpoint{1.312986in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.323339in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.894830in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.326546in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.327124in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.327861in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.328423in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.328646in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.327708in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.010342in}}%
\pgfpathlineto{\pgfqpoint{1.312805in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.017846in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.018172in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.017767in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.017527in}}%
\pgfpathlineto{\pgfqpoint{1.273689in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.016216in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.015844in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.015645in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.014426in}}%
\pgfpathlineto{\pgfqpoint{1.214883in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.994812in}}%
\pgfpathlineto{\pgfqpoint{1.210181in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.209613in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.211086in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.951134in}}%
\pgfpathlineto{\pgfqpoint{1.215167in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.215582in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.217072in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.218829in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.880709in}}%
\pgfpathlineto{\pgfqpoint{1.228805in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.875490in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.255743in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.882883in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.889392in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.892275in}}%
\pgfpathlineto{\pgfqpoint{1.223883in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.223043in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.222140in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.221529in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.219167in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.216266in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.218840in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.223413in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.003027in}}%
\pgfpathlineto{\pgfqpoint{1.230383in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.996999in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.993590in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.993987in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.996298in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.997447in}}%
\pgfpathlineto{\pgfqpoint{1.299027in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.001992in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.003229in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.002965in}}%
\pgfpathlineto{\pgfqpoint{1.324824in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.325878in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.325845in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.325618in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.325086in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.324483in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.922686in}}%
\pgfpathlineto{\pgfqpoint{1.314924in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{1.311075in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.889006in}}%
\pgfpathlineto{\pgfqpoint{1.290808in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.877132in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.876443in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.877024in}}%
\pgfpathlineto{\pgfqpoint{1.255743in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{1.876823in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.873527in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.872961in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.874559in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.875638in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.876541in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.876690in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.875709in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.874792in}}%
\pgfpathlineto{\pgfqpoint{1.705477in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.885596in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.716465in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.715383in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.715159in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.715713in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.716197in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.720145in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.016426in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.017827in}}%
\pgfpathlineto{\pgfqpoint{1.693710in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.016246in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.015742in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.016692in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.017363in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.017267in}}%
\pgfpathlineto{\pgfqpoint{1.634344in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.017665in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.017803in}}%
\pgfpathlineto{\pgfqpoint{1.611284in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.011365in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.599881in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.599581in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.597428in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.597298in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.597506in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.876823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599796in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.599962in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.924428in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.602049in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.896998in}}%
\pgfpathlineto{\pgfqpoint{1.599796in}{1.908610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.710247in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.954386in}}%
\pgfpathlineto{\pgfqpoint{1.699432in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.690019in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.977403in}}%
\pgfpathlineto{\pgfqpoint{1.682911in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.687481in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.001973in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.004719in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.006647in}}%
\pgfpathlineto{\pgfqpoint{1.715123in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.714232in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.713739in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.713389in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.712806in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.935529in}}%
\pgfpathlineto{\pgfqpoint{1.710247in}{1.939722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.610652in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.609916in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.607066in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.997764in}}%
\pgfpathlineto{\pgfqpoint{1.599668in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.002943in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.003094in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.001963in}}%
\pgfpathlineto{\pgfqpoint{1.625188in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.993355in}}%
\pgfpathlineto{\pgfqpoint{1.647481in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.641328in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.962951in}}%
\pgfpathlineto{\pgfqpoint{1.634152in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.947890in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.943818in}}%
\pgfpathlineto{\pgfqpoint{1.610652in}{1.955277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835941in}{1.883046in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.880386in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.878246in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.880359in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.889050in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.892510in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.906675in}}%
\pgfpathlineto{\pgfqpoint{0.924171in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.926078in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.927055in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.927362in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.927183in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.926641in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.926079in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.007069in}}%
\pgfpathlineto{\pgfqpoint{0.911635in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.017646in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.018039in}}%
\pgfpathlineto{\pgfqpoint{0.891070in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.015913in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.011862in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.010145in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.008136in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.004084in}}%
\pgfpathlineto{\pgfqpoint{0.835038in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.834734in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.834193in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.834033in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.833794in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.833032in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.832210in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.832702in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.883046in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.855670in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.897346in}}%
\pgfpathlineto{\pgfqpoint{0.843941in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.844848in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.936126in}}%
\pgfpathlineto{\pgfqpoint{0.851585in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.853660in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.854257in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.859581in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.987199in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.988795in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.989698in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.987063in}}%
\pgfpathlineto{\pgfqpoint{0.899421in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.906503in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.959306in}}%
\pgfpathlineto{\pgfqpoint{0.911605in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.912532in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.932343in}}%
\pgfpathlineto{\pgfqpoint{0.907410in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.917120in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.917414in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.919337in}}%
\pgfpathlineto{\pgfqpoint{0.868472in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.862754in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.892428in}}%
\pgfpathlineto{\pgfqpoint{0.855670in}{1.893055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.424628in}{2.032845in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.032244in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.031557in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.030957in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.030592in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.030343in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.030217in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.030212in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.030610in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.031038in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.030744in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.030191in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.029878in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.030913in}}%
\pgfpathlineto{\pgfqpoint{1.589290in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.591322in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.589880in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.589533in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.517024in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.106111in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.099938in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.098048in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.098436in}}%
\pgfpathlineto{\pgfqpoint{1.564768in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.086239in}}%
\pgfpathlineto{\pgfqpoint{1.577312in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.586638in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.062335in}}%
\pgfpathlineto{\pgfqpoint{1.587979in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.044840in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.035467in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.036399in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.038692in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.040074in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.038713in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.036554in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.036702in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.037817in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.039525in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.041191in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.042869in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.044060in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.044740in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.045208in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.045636in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.046040in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.046242in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.045645in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.044710in}}%
\pgfpathlineto{\pgfqpoint{1.347170in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.347745in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.077979in}}%
\pgfpathlineto{\pgfqpoint{1.355533in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.081881in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.081411in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.082500in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.084942in}}%
\pgfpathlineto{\pgfqpoint{1.409328in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.096285in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.100115in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.104309in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.107432in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.110171in}}%
\pgfpathlineto{\pgfqpoint{1.465620in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.346177in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.345248in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.342946in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.340581in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.340397in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.033251in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.038230in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.039762in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.038475in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.036475in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.034471in}}%
\pgfpathlineto{\pgfqpoint{1.420943in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.032845in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.787860in}{2.031694in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.030580in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.030316in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.030182in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.030278in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.030428in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.031384in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.032399in}}%
\pgfpathlineto{\pgfqpoint{1.880286in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.036872in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.041779in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.044063in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.045198in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.045651in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.045848in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.046078in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.046440in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.047517in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.053643in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.059878in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.077008in}}%
\pgfpathlineto{\pgfqpoint{1.962016in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.080590in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.091154in}}%
\pgfpathlineto{\pgfqpoint{1.979337in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.107422in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.737305in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.736448in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.734802in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.733923in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.735282in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.045009in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.041206in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.040364in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.037035in}}%
\pgfpathlineto{\pgfqpoint{1.782065in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.031694in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.745494in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.744371in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.749368in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.081446in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.080964in}}%
\pgfpathlineto{\pgfqpoint{1.764559in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.073866in}}%
\pgfpathlineto{\pgfqpoint{1.785933in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.061076in}}%
\pgfpathlineto{\pgfqpoint{1.797661in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.045675in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.045979in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.046538in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.046793in}}%
\pgfpathlineto{\pgfqpoint{1.745494in}{2.048610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{2.047414in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.045127in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.046328in}}%
\pgfpathlineto{\pgfqpoint{0.792829in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.054298in}}%
\pgfpathlineto{\pgfqpoint{0.800743in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.801505in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.799130in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.096446in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.104509in}}%
\pgfpathlineto{\pgfqpoint{0.776671in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.066086in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.758804in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.047414in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.769571in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.763002in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.092589in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.084964in}}%
\pgfpathlineto{\pgfqpoint{0.788677in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.786488in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.063464in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.061610in}}%
\pgfpathlineto{\pgfqpoint{0.769571in}{2.064166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.986244in}{2.044406in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.041958in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.040553in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.039553in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.038677in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.037949in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.037042in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.035475in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.034584in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.034414in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.033645in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.035040in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.039531in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.042870in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.045169in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.048214in}}%
\pgfpathlineto{\pgfqpoint{1.187647in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.197664in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.196107in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.189399in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.102815in}}%
\pgfpathlineto{\pgfqpoint{1.182900in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.149202in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.159294in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.092793in}}%
\pgfpathlineto{\pgfqpoint{1.172164in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.074041in}}%
\pgfpathlineto{\pgfqpoint{1.176076in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.061251in}}%
\pgfpathlineto{\pgfqpoint{1.163406in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.048360in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.047012in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.045630in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.045054in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.044925in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.044641in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.044454in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.044702in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.045118in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.045417in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.045769in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.046134in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.046568in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.047048in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.047836in}}%
\pgfpathlineto{\pgfqpoint{0.984064in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.061400in}}%
\pgfpathlineto{\pgfqpoint{0.970399in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.970874in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.086234in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.091319in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.091432in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.090604in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.089243in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.087526in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.088445in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.091868in}}%
\pgfpathlineto{\pgfqpoint{1.071716in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.108258in}}%
\pgfpathlineto{\pgfqpoint{1.059909in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.962276in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.106901in}}%
\pgfpathlineto{\pgfqpoint{0.959692in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.957372in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.959765in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.062749in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.049466in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.044406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.784433in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.783093in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.782119in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.780788in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.778683in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.774823in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.652628in}}%
\pgfpathlineto{\pgfqpoint{0.769498in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.641867in}}%
\pgfpathlineto{\pgfqpoint{0.757803in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.752856in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.748710in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.600375in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.808329in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{0.811952in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.812972in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.813254in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.813244in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.813348in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.813389in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.811951in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.812882in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.813913in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.814762in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.815132in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.815154in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.815248in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.815605in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.815359in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.814625in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.813513in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.878255in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.887832in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.888395in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.888246in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.882329in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.882279in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.882705in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.882382in}}%
\pgfpathlineto{\pgfqpoint{0.795129in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.881383in}}%
\pgfpathlineto{\pgfqpoint{0.807521in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.855303in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.812179in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.812438in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.812066in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.811988in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.812090in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.811828in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.743987in}}%
\pgfpathlineto{\pgfqpoint{0.810161in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.806124in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.804209in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.805075in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.806690in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.806336in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.805844in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.805829in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.804856in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.802936in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.801188in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.800512in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.806287in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.577335in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.579658in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.581982in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.582747in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.582912in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.581969in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.581731in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.580640in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.578250in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.571451in}}%
\pgfpathlineto{\pgfqpoint{1.099827in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.119965in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.574303in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.581896in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.585594in}}%
\pgfpathlineto{\pgfqpoint{1.080505in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.590507in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.596240in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.596070in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.595754in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.594167in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.593145in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.591726in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.588168in}}%
\pgfpathlineto{\pgfqpoint{0.978908in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.585717in}}%
\pgfpathlineto{\pgfqpoint{0.966271in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.587433in}}%
\pgfpathlineto{\pgfqpoint{0.955816in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.953405in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.952850in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.950320in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.654926in}}%
\pgfpathlineto{\pgfqpoint{0.947633in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.946985in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.946469in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.946258in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.946238in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.946328in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.946520in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.946674in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.947019in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.948217in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.806886in}}%
\pgfpathlineto{\pgfqpoint{0.954525in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.955203in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.955324in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.956365in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.880815in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.876866in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.874896in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.880435in}}%
\pgfpathlineto{\pgfqpoint{1.002063in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.882984in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.883933in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.884856in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.885602in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.886244in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.886656in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.886497in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.886008in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.885529in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.884924in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.884178in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.883336in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.882194in}}%
\pgfpathlineto{\pgfqpoint{1.163533in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.874507in}}%
\pgfpathlineto{\pgfqpoint{1.181927in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.856633in}}%
\pgfpathlineto{\pgfqpoint{1.188700in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.196237in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.829911in}}%
\pgfpathlineto{\pgfqpoint{1.200135in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.200759in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.200576in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.200114in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.199547in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.750640in}}%
\pgfpathlineto{\pgfqpoint{1.196500in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.191467in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.188605in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.187872in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.187171in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.188829in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.190673in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.192917in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.195187in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.191498in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.598271in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.591250in}}%
\pgfpathlineto{\pgfqpoint{1.166264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.585076in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.581072in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.576339in}}%
\pgfpathlineto{\pgfqpoint{1.126442in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.147885in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.571451in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.580714in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.585277in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.594580in}}%
\pgfpathlineto{\pgfqpoint{1.201659in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.202630in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.202241in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.201762in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.201252in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.201229in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.201217in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.201950in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.202786in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.203456in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.204501in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.202119in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.859513in}}%
\pgfpathlineto{\pgfqpoint{1.195884in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.193109in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.885053in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.886443in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.887451in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.888493in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.889861in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.890967in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.891825in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.892569in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.892554in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.891951in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.890969in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.889968in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.886770in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.884604in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.886724in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.881674in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.947513in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.947482in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.944897in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.944028in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.943769in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.943657in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.943520in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.943453in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.943469in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.943618in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.943981in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.944440in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.945772in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.947362in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.947350in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.602361in}}%
\pgfpathlineto{\pgfqpoint{0.948727in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.954638in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.578330in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{1.355443in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.590026in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.590620in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.587034in}}%
\pgfpathlineto{\pgfqpoint{1.388607in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.582906in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.580014in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.577567in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.574101in}}%
\pgfpathlineto{\pgfqpoint{1.446300in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.515804in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.577471in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.579243in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.577959in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.575251in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.575612in}}%
\pgfpathlineto{\pgfqpoint{1.588580in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.589999in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.590899in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.591567in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.592124in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.592193in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.592282in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.592371in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.592522in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.593108in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.593426in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.593384in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.592882in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.592070in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.591193in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.591492in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.888950in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.888742in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.888908in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.889143in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.889506in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.889559in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.889516in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.889357in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.889171in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.889025in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.889093in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.889337in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.889137in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.889491in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.890669in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.892568in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.894241in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.885231in}}%
\pgfpathlineto{\pgfqpoint{1.335098in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{1.337802in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.340729in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.341889in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.341137in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.340195in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.339442in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.339319in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.339740in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.339983in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.340591in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.341731in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.343598in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.344776in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.345735in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.346149in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.345671in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.344438in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.346366in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.582689in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.415739in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.587822in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.593386in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.596930in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.599246in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.601865in}}%
\pgfpathlineto{\pgfqpoint{1.361717in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.356137in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.355342in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.353975in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.351990in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.349661in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.687945in}}%
\pgfpathlineto{\pgfqpoint{1.349443in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.348678in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.347778in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.347066in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.346566in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.346209in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.346250in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.346868in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.347394in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.347428in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.346080in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.343018in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.340006in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.889859in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.889324in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.887422in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.886196in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.885774in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.885845in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.885827in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.885567in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.885187in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.884966in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.884977in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.885019in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.885079in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.885002in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.884901in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.884685in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.884609in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.884498in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.883575in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.882334in}}%
\pgfpathlineto{\pgfqpoint{1.587701in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.587900in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.587577in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.587923in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.589269in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.589671in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.589728in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.589521in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.589279in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.588823in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.588590in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.588405in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.588288in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.588252in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.588039in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.587805in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.624262in}}%
\pgfpathlineto{\pgfqpoint{1.585589in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.577942in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.599447in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.595885in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.593765in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.588667in}}%
\pgfpathlineto{\pgfqpoint{1.533553in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.584167in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.581198in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.577996in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.576885in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.576719in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.577729in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.580376in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.582913in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.584972in}}%
\pgfpathlineto{\pgfqpoint{1.415739in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737143in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.736931in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.736954in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.736843in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.736849in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.736628in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.736488in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.736447in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.736487in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.736662in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.736959in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.737241in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.737614in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.777768in}}%
\pgfpathlineto{\pgfqpoint{1.738749in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.738303in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.814502in}}%
\pgfpathlineto{\pgfqpoint{1.737670in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.737644in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.737668in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.855074in}}%
\pgfpathlineto{\pgfqpoint{1.738572in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.743229in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.883551in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.883933in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.884565in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.884863in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.884297in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.884165in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.884495in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.885004in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.885207in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.885271in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.885590in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.886069in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.886176in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.886108in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.885972in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.885768in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.885134in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.882545in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.889030in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.891372in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.891875in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.891925in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.891952in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.891638in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.891327in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.890793in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.890311in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.890130in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.889861in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.888990in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.889053in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.888666in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.888351in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.885959in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.733565in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.733390in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.733394in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.733313in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.733405in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.733477in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.733141in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.732867in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.732640in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.732417in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.732196in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.732080in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.732149in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.732249in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.732248in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.731928in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.731587in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.731380in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.731950in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.737756in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.737143in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.925638in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.955324in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.577930in}}%
\pgfpathlineto{\pgfqpoint{1.972244in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.590293in}}%
\pgfpathlineto{\pgfqpoint{1.982917in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.616266in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.724991in}}%
\pgfpathlineto{\pgfqpoint{1.988204in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.988112in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.743413in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.846583in}}%
\pgfpathlineto{\pgfqpoint{1.986425in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.984063in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.980867in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.976521in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.785509in}}%
\pgfpathlineto{\pgfqpoint{1.972035in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.970108in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.969764in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.970489in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.972320in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.974238in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.681920in}}%
\pgfpathlineto{\pgfqpoint{1.975881in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.976547in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.976810in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.636507in}}%
\pgfpathlineto{\pgfqpoint{1.974979in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.967303in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.611760in}}%
\pgfpathlineto{\pgfqpoint{1.955296in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.597371in}}%
\pgfpathlineto{\pgfqpoint{1.939859in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.585048in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.575117in}}%
\pgfpathlineto{\pgfqpoint{1.920460in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.936143in}{0.894368in}}%
\pgfpathlineto{\pgfqpoint{0.937647in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.939141in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.945625in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.948620in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.959890in}}%
\pgfpathlineto{\pgfqpoint{0.951065in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.952190in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.949300in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.008425in}}%
\pgfpathlineto{\pgfqpoint{0.944211in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.939326in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.043388in}}%
\pgfpathlineto{\pgfqpoint{0.924332in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.053329in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.053774in}}%
\pgfpathlineto{\pgfqpoint{0.892867in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.051270in}}%
\pgfpathlineto{\pgfqpoint{0.880547in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.054112in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.057494in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.057673in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.054747in}}%
\pgfpathlineto{\pgfqpoint{0.821116in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.818535in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.816834in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.815699in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.816085in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.817880in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.820717in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.929591in}}%
\pgfpathlineto{\pgfqpoint{0.823645in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.827797in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.905267in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.902774in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.904712in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.906430in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.906725in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.906659in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.902327in}}%
\pgfpathlineto{\pgfqpoint{0.932990in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.894368in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.833239in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.830580in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.828079in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.824906in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.967873in}}%
\pgfpathlineto{\pgfqpoint{0.822646in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.821683in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.821665in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.822174in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.822803in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.040504in}}%
\pgfpathlineto{\pgfqpoint{0.832405in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.053890in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.054404in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.054233in}}%
\pgfpathlineto{\pgfqpoint{0.865124in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.044801in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.042699in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.044188in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.047324in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.044246in}}%
\pgfpathlineto{\pgfqpoint{0.931952in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{0.938897in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.941944in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.946954in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.945029in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.941979in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.940814in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.938967in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.919254in}}%
\pgfpathlineto{\pgfqpoint{0.931972in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.908039in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.909461in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.909350in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.909175in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.908099in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.906986in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.907350in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.910471in}}%
\pgfpathlineto{\pgfqpoint{0.833239in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.650082in}{0.893944in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.890533in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.890253in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.890937in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{1.712438in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.897931in}}%
\pgfpathlineto{\pgfqpoint{1.717770in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.718372in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.719434in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.722485in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.986323in}}%
\pgfpathlineto{\pgfqpoint{1.726182in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.001593in}}%
\pgfpathlineto{\pgfqpoint{1.724713in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.720578in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.717767in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.048229in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.048565in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.050344in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.049475in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.051747in}}%
\pgfpathlineto{\pgfqpoint{1.643071in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.053548in}}%
\pgfpathlineto{\pgfqpoint{1.626232in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.052924in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{1.606253in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.026414in}}%
\pgfpathlineto{\pgfqpoint{1.597726in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.595802in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.596049in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.596438in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.595400in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.595780in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.597256in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.910512in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{1.643683in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.893944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.656210in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.902353in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.907497in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.909411in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.910445in}}%
\pgfpathlineto{\pgfqpoint{1.604422in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.923773in}}%
\pgfpathlineto{\pgfqpoint{1.599363in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.598767in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.599849in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.599058in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.598368in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.598935in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.013420in}}%
\pgfpathlineto{\pgfqpoint{1.604633in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.610500in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.040018in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.044009in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.045234in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.042981in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.043185in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.043776in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.042738in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.041635in}}%
\pgfpathlineto{\pgfqpoint{1.714658in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.716330in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.718323in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.718997in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.716342in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.714497in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.713816in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.713140in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.923628in}}%
\pgfpathlineto{\pgfqpoint{1.708308in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.700977in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.897148in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.896089in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.895463in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.895482in}}%
\pgfpathlineto{\pgfqpoint{1.656210in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.224223in}{0.907112in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.901606in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.900902in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.902697in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.904451in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.903774in}}%
\pgfpathlineto{\pgfqpoint{1.330328in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.330502in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.331003in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.331619in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.331766in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.331702in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.330152in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.329594in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.057048in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.058050in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.058683in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.058355in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.058778in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.059262in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.059509in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.048797in}}%
\pgfpathlineto{\pgfqpoint{1.203706in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.203733in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.205457in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.208279in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.208929in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.209476in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.916772in}}%
\pgfpathlineto{\pgfqpoint{1.213076in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.907112in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.220651in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.217251in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.215027in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.956145in}}%
\pgfpathlineto{\pgfqpoint{1.211502in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.210860in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.210123in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.209742in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.210281in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.037487in}}%
\pgfpathlineto{\pgfqpoint{1.211701in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.221263in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.054983in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.055635in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.055391in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.055019in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.055545in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.056170in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.055057in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.053954in}}%
\pgfpathlineto{\pgfqpoint{1.325589in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.326660in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.327055in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.327599in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.328626in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.328733in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.328650in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.328334in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.328017in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.327712in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.907887in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.908426in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.907414in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.906797in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.906882in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.906944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.908114in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.910241in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.911150in}}%
\pgfpathlineto{\pgfqpoint{1.220651in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.064691in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.063709in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.062487in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.066313in}}%
\pgfpathlineto{\pgfqpoint{0.811967in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.812749in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.812960in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.814202in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.815280in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.815505in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.815426in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.815300in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.815154in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.815056in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.815029in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.814973in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.815382in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.815662in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.815857in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.816021in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.816137in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.816313in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.379023in}}%
\pgfpathlineto{\pgfqpoint{0.808439in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.382090in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.381792in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.380584in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.380047in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.379730in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.369993in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.370655in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.371320in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.374465in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.371987in}}%
\pgfpathlineto{\pgfqpoint{0.813745in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.813576in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.813480in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.813325in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.813108in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.812788in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.812318in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.812020in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.812285in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.812498in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.812544in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.812666in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.812823in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.812964in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.813094in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.812852in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.811445in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.109568in}}%
\pgfpathlineto{\pgfqpoint{0.808025in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.807311in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.800732in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.067761in}}%
\pgfpathlineto{\pgfqpoint{0.790664in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.070387in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.073522in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.074376in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.074676in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.064914in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.064933in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.061107in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.060162in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.062943in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.067397in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.068226in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.067011in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.065212in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.063528in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.062448in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.062069in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.063450in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.063847in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.064034in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.062720in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.061354in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.059976in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.058066in}}%
\pgfpathlineto{\pgfqpoint{1.204442in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.203894in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.203568in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.202897in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.202656in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.202609in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.202504in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.202239in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.201556in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.202477in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.201824in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.372440in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.375693in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.375867in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.376569in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.378046in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.379415in}}%
\pgfpathlineto{\pgfqpoint{1.129205in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.379863in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.380071in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.381223in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.380839in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.380061in}}%
\pgfpathlineto{\pgfqpoint{1.044378in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.378856in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.377320in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.375409in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.374888in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.377277in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.382648in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.387510in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{0.947662in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.939916in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.936264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.939821in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.944779in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.483991in}}%
\pgfpathlineto{\pgfqpoint{0.949922in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.502070in}}%
\pgfpathlineto{\pgfqpoint{0.948366in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.510245in}}%
\pgfpathlineto{\pgfqpoint{0.949152in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.521246in}}%
\pgfpathlineto{\pgfqpoint{0.942460in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.538741in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.541161in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.542058in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.543276in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.544901in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.545751in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.545736in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.545481in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.545597in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.546062in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.546635in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.546999in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.547255in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.547339in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.547616in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.547716in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.547231in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.546120in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.540659in}}%
\pgfpathlineto{\pgfqpoint{1.210885in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.211284in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.211100in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.209507in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.208562in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.207804in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.203174in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.203022in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.207043in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.390105in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.386606in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.387824in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.389268in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.389840in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.390455in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{1.288636in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.373280in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{1.315872in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.391501in}}%
\pgfpathlineto{\pgfqpoint{1.331068in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.400807in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.338026in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.428568in}}%
\pgfpathlineto{\pgfqpoint{1.329250in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.328679in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.328302in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.328356in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.329096in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.333039in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{1.340787in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.544601in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.544138in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.544029in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.543778in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.543842in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.544063in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.544358in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.544566in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.544767in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.544915in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.545156in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.545418in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.545638in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.545874in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.546116in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.545423in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.544446in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.543247in}}%
\pgfpathlineto{\pgfqpoint{1.595829in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.594059in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.593610in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.593148in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.592617in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.591951in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.591945in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.591982in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.592222in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.592475in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.592415in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.592913in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.596806in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.843273in}}%
\pgfpathlineto{\pgfqpoint{1.582884in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.850899in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.853936in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.854805in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.854434in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.854548in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.855510in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.856204in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.856320in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.856602in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.857336in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.859167in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.861625in}}%
\pgfpathlineto{\pgfqpoint{1.435544in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.863446in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.863785in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.862830in}}%
\pgfpathlineto{\pgfqpoint{1.393224in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.860850in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.858299in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.856174in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.853456in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.834679in}}%
\pgfpathlineto{\pgfqpoint{1.335193in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.334256in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.332952in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.332455in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.333430in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.335432in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.336745in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.733088in}}%
\pgfpathlineto{\pgfqpoint{1.337608in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.338066in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.337994in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.338176in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.338540in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.339193in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.340116in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.340369in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.340532in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.340293in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.338538in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.541507in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.540512in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.540741in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.541336in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.541313in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.540020in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.539151in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.539918in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.538675in}}%
\pgfpathlineto{\pgfqpoint{1.210243in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.205406in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.202972in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.202178in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.201966in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.201868in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.201912in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.202309in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.202447in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.202329in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.202324in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.202459in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.203100in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.204009in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.202161in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.200849in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.838378in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.851054in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.855460in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.861390in}}%
\pgfpathlineto{\pgfqpoint{1.160802in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.867149in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.867704in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.867817in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.867948in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.868072in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.867843in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.867255in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.866008in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.863537in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.863045in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.863854in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.864825in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.864780in}}%
\pgfpathlineto{\pgfqpoint{0.976849in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.860017in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.853177in}}%
\pgfpathlineto{\pgfqpoint{0.956542in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.955278in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.953292in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.949730in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.797531in}}%
\pgfpathlineto{\pgfqpoint{0.945795in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.945035in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.945446in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.944972in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.944824in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.944790in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.944558in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.944569in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.944662in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.946541in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.948435in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.945879in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.944779in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.944067in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.942091in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.559073in}}%
\pgfpathlineto{\pgfqpoint{0.925854in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.546843in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.540797in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.539099in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.538114in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.536535in}}%
\pgfpathlineto{\pgfqpoint{0.866348in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.533758in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.530693in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.529338in}}%
\pgfpathlineto{\pgfqpoint{0.825440in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.823604in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.825616in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.824393in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.470798in}}%
\pgfpathlineto{\pgfqpoint{0.820810in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.821440in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.817973in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.820276in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.404365in}}%
\pgfpathlineto{\pgfqpoint{0.830573in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.392110in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.389287in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.389289in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.390649in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.390432in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.387472in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.379768in}}%
\pgfpathlineto{\pgfqpoint{0.923658in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.373737in}}%
\pgfpathlineto{\pgfqpoint{0.944048in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.352807in}}%
\pgfpathlineto{\pgfqpoint{0.951621in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.954950in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.955583in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.955921in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.955928in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.955896in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.955849in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.955835in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.955869in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.955817in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.955525in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.955421in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.956701in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.956841in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.956055in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.954639in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.956589in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.062581in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.960615in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.958240in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.959241in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.959944in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.959932in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.959839in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.959817in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.959789in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.959921in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.959976in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.959846in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.959564in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.959430in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.959364in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.959353in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.959371in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.959133in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.958620in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.956337in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.359507in}}%
\pgfpathlineto{\pgfqpoint{0.946773in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.377037in}}%
\pgfpathlineto{\pgfqpoint{0.930543in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.387594in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.391958in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.393190in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.393296in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.393156in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.393369in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.399898in}}%
\pgfpathlineto{\pgfqpoint{0.827506in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.826990in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.829709in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.827866in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.832861in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.832872in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.832402in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.516679in}}%
\pgfpathlineto{\pgfqpoint{0.838583in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.522660in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.526004in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.529233in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.532118in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.533955in}}%
\pgfpathlineto{\pgfqpoint{0.908272in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.535478in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.536471in}}%
\pgfpathlineto{\pgfqpoint{0.926381in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.529132in}}%
\pgfpathlineto{\pgfqpoint{0.941145in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.940940in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.941210in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.938486in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.465228in}}%
\pgfpathlineto{\pgfqpoint{0.929578in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.926740in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.928450in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.935165in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.408800in}}%
\pgfpathlineto{\pgfqpoint{0.940118in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.389418in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.384262in}}%
\pgfpathlineto{\pgfqpoint{0.972383in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.378778in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.372447in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.367839in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.366664in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.368407in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.370748in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.372338in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.373679in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.374538in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.374420in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.373585in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.372628in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.371876in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.370351in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.369645in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.369281in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.367791in}}%
\pgfpathlineto{\pgfqpoint{1.194290in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.198942in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.345170in}}%
\pgfpathlineto{\pgfqpoint{1.199331in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{1.196944in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.196034in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.195365in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.194740in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.195516in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.197115in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.197577in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.198033in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.198220in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.198226in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.163599in}}%
\pgfpathlineto{\pgfqpoint{1.199195in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.199540in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.199783in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.200102in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.200904in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.202146in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.200270in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.066414in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.065710in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.066275in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.067681in}}%
\pgfpathlineto{\pgfqpoint{1.150143in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.068832in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.069915in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.069481in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.068885in}}%
\pgfpathlineto{\pgfqpoint{1.110299in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.067842in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.067478in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.067853in}}%
\pgfpathlineto{\pgfqpoint{1.066173in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.070083in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.075348in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.080439in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.079093in}}%
\pgfpathlineto{\pgfqpoint{1.000501in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.067992in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.065315in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.066209in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.067853in}}%
\pgfpathlineto{\pgfqpoint{0.960615in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.292675in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.392291in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.393473in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.392835in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.392242in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.391200in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.390327in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.393563in}}%
\pgfpathlineto{\pgfqpoint{1.210156in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.207189in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.207103in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.209997in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.210697in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.486907in}}%
\pgfpathlineto{\pgfqpoint{1.212573in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.219029in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.220955in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.534119in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.534197in}}%
\pgfpathlineto{\pgfqpoint{1.237850in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.536474in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.537852in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.537971in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.537548in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.537765in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.537173in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.537808in}}%
\pgfpathlineto{\pgfqpoint{1.336465in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.328907in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.326792in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.326244in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.325950in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.325751in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.325675in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.327671in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.418429in}}%
\pgfpathlineto{\pgfqpoint{1.338330in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.406998in}}%
\pgfpathlineto{\pgfqpoint{1.324481in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.395245in}}%
\pgfpathlineto{\pgfqpoint{1.323007in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.322712in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.312939in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.428620in}}%
\pgfpathlineto{\pgfqpoint{1.309115in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.299470in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.307736in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.393323in}}%
\pgfpathlineto{\pgfqpoint{1.313154in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.378365in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.375703in}}%
\pgfpathlineto{\pgfqpoint{1.292675in}{1.379722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.931669in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.554416in}}%
\pgfpathlineto{\pgfqpoint{0.945878in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.947229in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.947866in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.606845in}}%
\pgfpathlineto{\pgfqpoint{0.950541in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.955004in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.952506in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.651677in}}%
\pgfpathlineto{\pgfqpoint{0.947497in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.947361in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.947343in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.947638in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.947718in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.947954in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.948600in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.948052in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.779416in}}%
\pgfpathlineto{\pgfqpoint{0.949921in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.956844in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.958116in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.958849in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.959571in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.848755in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.852150in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.857785in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.857508in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.854121in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.851821in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.853419in}}%
\pgfpathlineto{\pgfqpoint{1.047470in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.862246in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.863782in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.864499in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.864861in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.864747in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.864579in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.864405in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.863651in}}%
\pgfpathlineto{\pgfqpoint{1.146263in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.851874in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.847933in}}%
\pgfpathlineto{\pgfqpoint{1.178093in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.185381in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.827381in}}%
\pgfpathlineto{\pgfqpoint{1.189610in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.193456in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.790158in}}%
\pgfpathlineto{\pgfqpoint{1.199935in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.200368in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.199744in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.199309in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.199249in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.199243in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.199398in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.199337in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.668346in}}%
\pgfpathlineto{\pgfqpoint{1.197569in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.197216in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.197435in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.197751in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.199115in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.597202in}}%
\pgfpathlineto{\pgfqpoint{1.199689in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.202472in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.207000in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.543639in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.549147in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.550445in}}%
\pgfpathlineto{\pgfqpoint{1.166576in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.552928in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.552837in}}%
\pgfpathlineto{\pgfqpoint{1.139059in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.550775in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.550763in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.550509in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.550121in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.549535in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.549171in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.549199in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.549067in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.549104in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.549191in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.547282in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.546450in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.545818in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.544682in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.540656in}}%
\pgfpathlineto{\pgfqpoint{0.931669in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.345969in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.346461in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.346980in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.346966in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.346708in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.346400in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.346067in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.345484in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.344952in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.344570in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.344530in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.344202in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.343374in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.341666in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.338652in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.337543in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.338691in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.340433in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.341301in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.347337in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.848528in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.851197in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.852597in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.854074in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.855292in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.856208in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.855735in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.854105in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.852672in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.851716in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.851378in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.851279in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.851328in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.851016in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.850609in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.850917in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.849668in}}%
\pgfpathlineto{\pgfqpoint{1.573059in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.845069in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.837009in}}%
\pgfpathlineto{\pgfqpoint{1.591216in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.592951in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.591522in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.589604in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.588821in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.588686in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.588932in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.588684in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.588434in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.588357in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.588278in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.588388in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.588532in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.588940in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.589522in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.590050in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.590540in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.591276in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.547372in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.547573in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.548297in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.549249in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.549820in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.550085in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.549864in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.549657in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.549478in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.549270in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.549087in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.548964in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.548769in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.548538in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.548247in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.548090in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.547889in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.548122in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.548318in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.548835in}}%
\pgfpathlineto{\pgfqpoint{1.345969in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.063153in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.065768in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.067825in}}%
\pgfpathlineto{\pgfqpoint{1.381741in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.070089in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.071471in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.071869in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.071761in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.070534in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.068707in}}%
\pgfpathlineto{\pgfqpoint{1.450166in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.067629in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.066593in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.064926in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.064432in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.064133in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.063789in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.063046in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.062105in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.061668in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.062150in}}%
\pgfpathlineto{\pgfqpoint{1.592355in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.594835in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.593629in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.592678in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.592211in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.592119in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.591998in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.591771in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.591509in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.591280in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.591264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.591265in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.591090in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.590313in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.589917in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.590058in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.590541in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.591030in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.372115in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.373007in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.374365in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.376461in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.377930in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.377519in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.377190in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.377336in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.377650in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.378257in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.378952in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.379648in}}%
\pgfpathlineto{\pgfqpoint{1.448041in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.379921in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.380075in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.380409in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.380494in}}%
\pgfpathlineto{\pgfqpoint{1.375154in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.379645in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.375192in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.373841in}}%
\pgfpathlineto{\pgfqpoint{1.342302in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.340044in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.333344in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.336723in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.336654in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.336829in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.266516in}}%
\pgfpathlineto{\pgfqpoint{1.337449in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.338843in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.342185in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.343612in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.343444in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.343253in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.342701in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.340977in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.339183in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.337979in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.337771in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.338853in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.342137in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.063153in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.346232in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.341573in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.340418in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.340850in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.342318in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.344394in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.346181in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.347027in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.347366in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.347522in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.346696in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.344476in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.343327in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.342758in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.342475in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.342530in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.342506in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.342585in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.344225in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.345420in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.369636in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.370272in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.371945in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.372176in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.371690in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.370940in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.370262in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.369832in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.369428in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.369071in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.368878in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.368807in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.368870in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.368964in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.369250in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.369853in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.369693in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.368896in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.368165in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{1.588318in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.587770in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.340285in}}%
\pgfpathlineto{\pgfqpoint{1.585962in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.584784in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.587120in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.299844in}}%
\pgfpathlineto{\pgfqpoint{1.587782in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.588000in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.588173in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.588236in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.588183in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.588253in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.588426in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.588648in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.588868in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.589069in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.589224in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.589621in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.590440in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.591720in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.588630in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.067062in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.066671in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.067168in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.067991in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.068565in}}%
\pgfpathlineto{\pgfqpoint{1.535330in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.071904in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.074057in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.076489in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.078424in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.080243in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.082921in}}%
\pgfpathlineto{\pgfqpoint{1.425949in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.084760in}}%
\pgfpathlineto{\pgfqpoint{1.417686in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.084050in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.083113in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.081633in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.078588in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.072012in}}%
\pgfpathlineto{\pgfqpoint{1.358948in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.066199in}}%
\pgfpathlineto{\pgfqpoint{1.346232in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{1.064391in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.062911in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.062710in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.062103in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.062121in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.062547in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.062904in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.063255in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.063843in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.064156in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.063891in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.063769in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.063713in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.063903in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.064363in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.065263in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.066482in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.068234in}}%
\pgfpathlineto{\pgfqpoint{1.964567in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{1.981386in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.982417in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.981222in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.980190in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.979459in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.978446in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.977763in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.977673in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.977791in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.978325in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.980496in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.982142in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.983225in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.334837in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.372711in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.377343in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.377730in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.377410in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.377246in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.376656in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.376587in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.377233in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.378406in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.379414in}}%
\pgfpathlineto{\pgfqpoint{1.866602in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.379799in}}%
\pgfpathlineto{\pgfqpoint{1.861957in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.378535in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.374325in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.374148in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.374651in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.376085in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.379001in}}%
\pgfpathlineto{\pgfqpoint{1.773551in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.382539in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.389097in}}%
\pgfpathlineto{\pgfqpoint{1.728553in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.730270in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.728327in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.725285in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{1.721826in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.720189in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.718543in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.717940in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.714583in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.540426in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.543058in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.542151in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.541740in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.542012in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.542820in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.542876in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.541754in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.538475in}}%
\pgfpathlineto{\pgfqpoint{1.598618in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.594453in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.594203in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.593696in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.594263in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.595952in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.596431in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.597080in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.599091in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.408659in}}%
\pgfpathlineto{\pgfqpoint{1.607884in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.390586in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.378992in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.374950in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.373105in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{1.668162in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.386407in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.384892in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.385771in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.384029in}}%
\pgfpathlineto{\pgfqpoint{1.726279in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.726908in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.728575in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.729831in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.731068in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.731799in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.732163in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.732138in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.732081in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.732563in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.732832in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.732824in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.732394in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.732002in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.732574in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.732817in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.732747in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.731826in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.733354in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.064391in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.751612in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.068716in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.074328in}}%
\pgfpathlineto{\pgfqpoint{1.735819in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.736281in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.736410in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.736197in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.735628in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.735758in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.736271in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.736792in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.736766in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.736407in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.736104in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.736090in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.736304in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.736425in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.735945in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.734890in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.733195in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.731711in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.730144in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.732059in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.384376in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.381169in}}%
\pgfpathlineto{\pgfqpoint{1.754907in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.375888in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.370607in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.367584in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.366130in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.366080in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.367026in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.368451in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.370553in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.371032in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.370384in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.369530in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.368740in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.367836in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.368167in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.368222in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.368344in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.367462in}}%
\pgfpathlineto{\pgfqpoint{1.982955in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.979409in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.977078in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.976150in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.302430in}}%
\pgfpathlineto{\pgfqpoint{1.975705in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.974293in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.972890in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.971098in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.969423in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.968177in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.967148in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.966849in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.966946in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.967973in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.969733in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.971462in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.971429in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.968036in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.080648in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.075217in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.072074in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.069969in}}%
\pgfpathlineto{\pgfqpoint{1.914626in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.068543in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.068285in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.068339in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.068529in}}%
\pgfpathlineto{\pgfqpoint{1.867993in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.068789in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.068926in}}%
\pgfpathlineto{\pgfqpoint{1.834349in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.068372in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.068256in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.068125in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.067766in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.067755in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.068341in}}%
\pgfpathlineto{\pgfqpoint{1.751612in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.633100in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.391134in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.394918in}}%
\pgfpathlineto{\pgfqpoint{1.612152in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.610906in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.424008in}}%
\pgfpathlineto{\pgfqpoint{1.599656in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.598875in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.598321in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.597013in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.596379in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.596641in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.597149in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.528728in}}%
\pgfpathlineto{\pgfqpoint{1.609738in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.536431in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.538769in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.539101in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.538914in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.538197in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.537809in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.538081in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.538641in}}%
\pgfpathlineto{\pgfqpoint{1.707867in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.528909in}}%
\pgfpathlineto{\pgfqpoint{1.714669in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.715125in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.715629in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.716668in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.717727in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.720216in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.723509in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.417553in}}%
\pgfpathlineto{\pgfqpoint{1.726090in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.406483in}}%
\pgfpathlineto{\pgfqpoint{1.721496in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.390012in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.389214in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.390194in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.390618in}}%
\pgfpathlineto{\pgfqpoint{1.663771in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.378754in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.376014in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.378228in}}%
\pgfpathlineto{\pgfqpoint{1.633100in}{1.379722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.011294in}{1.191588in}}%
\pgfpathlineto{\pgfqpoint{1.012300in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.017454in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.016954in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.239710in}}%
\pgfpathlineto{\pgfqpoint{1.005663in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.010788in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.191588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.548274in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.545848in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.543228in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.542317in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.547055in}}%
\pgfpathlineto{\pgfqpoint{0.813492in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.814929in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.815318in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.815744in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.815045in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.814828in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.814649in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.814392in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.814259in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.813986in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.813576in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.813213in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.812740in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.812560in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.813324in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.814002in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.814187in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.813852in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.811593in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.847339in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.850018in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.848475in}}%
\pgfpathlineto{\pgfqpoint{0.778504in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.843670in}}%
\pgfpathlineto{\pgfqpoint{0.761118in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.830174in}}%
\pgfpathlineto{\pgfqpoint{0.750046in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.810777in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.704897in}}%
\pgfpathlineto{\pgfqpoint{0.748948in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.750988in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.750337in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.751360in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.751851in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.754206in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.758507in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.804786in}}%
\pgfpathlineto{\pgfqpoint{0.765647in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.772327in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.831872in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.837205in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.837654in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.809260in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.808662in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.806815in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.805642in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.805715in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.806670in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.807643in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.695006in}}%
\pgfpathlineto{\pgfqpoint{0.810983in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.811180in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.811573in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.811909in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.812254in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.812913in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.812470in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.812124in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.555747in}}%
\pgfpathlineto{\pgfqpoint{0.808984in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.546312in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.547058in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.549550in}}%
\pgfpathlineto{\pgfqpoint{0.767410in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.560314in}}%
\pgfpathlineto{\pgfqpoint{0.755193in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.572976in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.549195in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.548274in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{1.544938in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.544478in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.544267in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.543485in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.542932in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.542661in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.542689in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.542681in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.542783in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.544519in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.545155in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.545506in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.544868in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.544467in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.547152in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.633985in}}%
\pgfpathlineto{\pgfqpoint{1.987745in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.984382in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.982887in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.981763in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.982625in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.984427in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.548800in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.549154in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.549760in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.550073in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.550028in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.549909in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.549585in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.549250in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.548589in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.547810in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.547265in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.546881in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.546865in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.546978in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.546988in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.546994in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.547383in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.548177in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.548435in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.549047in}}%
\pgfpathlineto{\pgfqpoint{1.734151in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.734748in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.734822in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.735865in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.736519in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.736775in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.736493in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.736269in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.736035in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.736017in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.735678in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.735438in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.735498in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.735819in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.736327in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.736645in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.736451in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.734748in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.735102in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.848087in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.849946in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.850521in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.850938in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.850835in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.849619in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.848836in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.848487in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.848496in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.848544in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.848744in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.849690in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.853000in}}%
\pgfpathlineto{\pgfqpoint{1.911139in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.862605in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.864017in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.864368in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.864428in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.863084in}}%
\pgfpathlineto{\pgfqpoint{1.965539in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.968644in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.970107in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.970735in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.971270in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.972512in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.972732in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.972001in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.972216in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.974172in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.717380in}}%
\pgfpathlineto{\pgfqpoint{1.977183in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.978913in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.981051in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.984643in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.646661in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{1.984671in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.981900in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.979204in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.979219in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.979460in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.979167in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.978434in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.978092in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.977781in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.853085in}}%
\pgfpathlineto{\pgfqpoint{1.973646in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.867058in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.867940in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.867827in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.867560in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.866524in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.862471in}}%
\pgfpathlineto{\pgfqpoint{1.899592in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.855431in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.853204in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.852770in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.852444in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.852324in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.852904in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.854440in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.855706in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.856150in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.855307in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.854147in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.852007in}}%
\pgfpathlineto{\pgfqpoint{1.728972in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.728961in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.730878in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.731073in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.731315in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.731135in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.730623in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.730464in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.730793in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.731344in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.731593in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.731942in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.732625in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.732513in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.731816in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.730737in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.730090in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.729459in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.725848in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.544938in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.274324in}{1.861390in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.861530in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.863679in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.871085in}}%
\pgfpathlineto{\pgfqpoint{1.319428in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.884678in}}%
\pgfpathlineto{\pgfqpoint{1.326754in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.328235in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.328610in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.329162in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.331001in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.331415in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.330591in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.324529in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.017662in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.022429in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.023271in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.023744in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.024403in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.024047in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.023924in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.022794in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.021028in}}%
\pgfpathlineto{\pgfqpoint{1.217438in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.009777in}}%
\pgfpathlineto{\pgfqpoint{1.208003in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.206741in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.206433in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.207993in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.210251in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.211289in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.905562in}}%
\pgfpathlineto{\pgfqpoint{1.213775in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.219953in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.874338in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.871313in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.868489in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.864582in}}%
\pgfpathlineto{\pgfqpoint{1.271381in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.861390in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.228805in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.880709in}}%
\pgfpathlineto{\pgfqpoint{1.218829in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.217072in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.215582in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.215167in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.951134in}}%
\pgfpathlineto{\pgfqpoint{1.211086in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.209613in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.210181in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.994812in}}%
\pgfpathlineto{\pgfqpoint{1.214883in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.014426in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.015645in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.015844in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.016216in}}%
\pgfpathlineto{\pgfqpoint{1.273689in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.017527in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.017767in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.018172in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.017846in}}%
\pgfpathlineto{\pgfqpoint{1.312805in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.010342in}}%
\pgfpathlineto{\pgfqpoint{1.327708in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.328646in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.328423in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.327861in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.327124in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.326546in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.326041in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.894830in}}%
\pgfpathlineto{\pgfqpoint{1.323339in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.312986in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.876574in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.870951in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.869158in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.868688in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.870803in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.873186in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.875490in}}%
\pgfpathlineto{\pgfqpoint{1.228805in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835941in}{1.873149in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.873318in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.872748in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.873245in}}%
\pgfpathlineto{\pgfqpoint{0.882480in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.880378in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.885225in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.888990in}}%
\pgfpathlineto{\pgfqpoint{0.927393in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.931683in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.933334in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.934265in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.935300in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.934966in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.933864in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.932632in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.924872in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.018741in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.021892in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.022260in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.021545in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.020406in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.019573in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.018590in}}%
\pgfpathlineto{\pgfqpoint{0.836436in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.017383in}}%
\pgfpathlineto{\pgfqpoint{0.829432in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.829158in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.829325in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.829591in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.829392in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.828155in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.827046in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.827748in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.830655in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.873149in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.832702in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.832210in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.833032in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.833794in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.834033in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.834193in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.834734in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.835038in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.004084in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.008136in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.010145in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.011862in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.015913in}}%
\pgfpathlineto{\pgfqpoint{0.891070in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.018039in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.017646in}}%
\pgfpathlineto{\pgfqpoint{0.911635in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.007069in}}%
\pgfpathlineto{\pgfqpoint{0.926079in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.926641in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.927183in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.927362in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.927055in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.926078in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.924171in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.906675in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{0.900992in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.892510in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.889050in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.880359in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.878246in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.880386in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.883046in}}%
\pgfpathlineto{\pgfqpoint{0.832702in}{1.893055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{1.872680in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.866782in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.865012in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.869198in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.872611in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.868267in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.866865in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.872449in}}%
\pgfpathlineto{\pgfqpoint{1.715450in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.719407in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.721470in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.718396in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.717512in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.718037in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.718655in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.720589in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.725166in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.720710in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.020975in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.020763in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.021011in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.021550in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.021781in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.021819in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.021651in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.019172in}}%
\pgfpathlineto{\pgfqpoint{1.598752in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.595323in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.596670in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.596461in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.595617in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.594799in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.594966in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.596330in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.872680in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599469in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.597506in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.597298in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.597428in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.598419in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.599581in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.599881in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.598101in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.597028in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.011365in}}%
\pgfpathlineto{\pgfqpoint{1.611284in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.017803in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.017665in}}%
\pgfpathlineto{\pgfqpoint{1.634344in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.017267in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.017363in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.016692in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.015742in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.016246in}}%
\pgfpathlineto{\pgfqpoint{1.693710in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.017827in}}%
\pgfpathlineto{\pgfqpoint{1.705961in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.016426in}}%
\pgfpathlineto{\pgfqpoint{1.720145in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.717411in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.716197in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.715713in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.715159in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.715383in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.716465in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.885596in}}%
\pgfpathlineto{\pgfqpoint{1.705477in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.874792in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.875709in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.876690in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.876541in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.875638in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.874559in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.872961in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.873527in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.876823in}}%
\pgfpathlineto{\pgfqpoint{1.599469in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.023819in}{2.032986in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.031993in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.031336in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.030621in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.029723in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.029382in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.029355in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.029226in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.029061in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.029512in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.032344in}}%
\pgfpathlineto{\pgfqpoint{1.150895in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.037379in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.040452in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.043554in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.048507in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.202697in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.202384in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.200580in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.106411in}}%
\pgfpathlineto{\pgfqpoint{1.197316in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.182900in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.102815in}}%
\pgfpathlineto{\pgfqpoint{1.189399in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.196107in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.197664in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.187647in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.048214in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.045169in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.042870in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.039531in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.035040in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.033645in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.034131in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.034414in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.034584in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.035475in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.037042in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.037949in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.038677in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.039553in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.040553in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.041958in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.044406in}}%
\pgfpathlineto{\pgfqpoint{0.974411in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.049466in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.062749in}}%
\pgfpathlineto{\pgfqpoint{0.959765in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.957372in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.959692in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.106901in}}%
\pgfpathlineto{\pgfqpoint{0.962276in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.950889in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.950006in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.948718in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.058781in}}%
\pgfpathlineto{\pgfqpoint{0.970388in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.044835in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.040976in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.036868in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.034538in}}%
\pgfpathlineto{\pgfqpoint{1.023204in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.032986in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{2.028937in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.031570in}}%
\pgfpathlineto{\pgfqpoint{1.373222in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.033282in}}%
\pgfpathlineto{\pgfqpoint{1.375907in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.030386in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.029590in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.029034in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.028569in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.028032in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.027559in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.027268in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.027063in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.026923in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.027235in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.027540in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.026739in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.026364in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.027075in}}%
\pgfpathlineto{\pgfqpoint{1.592576in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.595384in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.595263in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.594487in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.593857in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.593530in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.589533in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.589880in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.590497in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.591322in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.591681in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.589290in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.030913in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.029878in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.030191in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.030744in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.031038in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.030610in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.030212in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.030217in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.030343in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.030592in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.030957in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.031557in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.032244in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.032845in}}%
\pgfpathlineto{\pgfqpoint{1.420943in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.034471in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.036475in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.038475in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.039762in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.038230in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.033251in}}%
\pgfpathlineto{\pgfqpoint{1.340397in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.340581in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.342946in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.345248in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.346177in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.339531in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.338828in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.083973in}}%
\pgfpathlineto{\pgfqpoint{1.336351in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.334352in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.334351in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.040477in}}%
\pgfpathlineto{\pgfqpoint{1.340874in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.028937in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.775335in}{2.030655in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.028142in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.027189in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.026935in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.026835in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.026953in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.027112in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.027820in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.028642in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.030055in}}%
\pgfpathlineto{\pgfqpoint{1.899936in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.033384in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.037921in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.039935in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.039863in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.039026in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.038776in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.039029in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.040091in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.047517in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.046440in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.046078in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.045848in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.045651in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.045198in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.044063in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.041779in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.036872in}}%
\pgfpathlineto{\pgfqpoint{1.880286in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.032399in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.031384in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.030428in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.030278in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.030182in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.030316in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.030580in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.031694in}}%
\pgfpathlineto{\pgfqpoint{1.782065in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.037035in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.040364in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.041206in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.045009in}}%
\pgfpathlineto{\pgfqpoint{1.735282in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.733923in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.734802in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.736448in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.737305in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.731398in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.730613in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.729154in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.730063in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.037421in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.035619in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.034191in}}%
\pgfpathlineto{\pgfqpoint{1.765927in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.030655in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{2.039051in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.037441in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.037725in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.040750in}}%
\pgfpathlineto{\pgfqpoint{0.804293in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.807266in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.807822in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.805778in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{0.792756in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.776671in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.104509in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.096446in}}%
\pgfpathlineto{\pgfqpoint{0.799130in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.801505in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.800743in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.054298in}}%
\pgfpathlineto{\pgfqpoint{0.792829in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.046328in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.045127in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.047414in}}%
\pgfpathlineto{\pgfqpoint{0.758804in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.749084in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.066086in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.039051in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.975739in}{2.059878in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.053643in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.107422in}}%
\pgfpathlineto{\pgfqpoint{1.979337in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.091154in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.080590in}}%
\pgfpathlineto{\pgfqpoint{1.962016in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.077008in}}%
\pgfpathlineto{\pgfqpoint{1.969106in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.059878in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810890in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.811981in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.813817in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.816373in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.816588in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.816594in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.816711in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.816275in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.815760in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.816382in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.817090in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.817696in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.818175in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.818320in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.818431in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.818771in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.818539in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.817134in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.814809in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.890788in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.893282in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.894077in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.894162in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.888246in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.888178in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.888395in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.887832in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.886303in}}%
\pgfpathlineto{\pgfqpoint{0.808534in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.878255in}}%
\pgfpathlineto{\pgfqpoint{0.813513in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.814625in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.815359in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.815605in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.815248in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.815154in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.815132in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.814762in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.813913in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.812882in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.811951in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.812723in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.813389in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.813348in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.813244in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.813254in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.812972in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.811952in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.595036in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.806287in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.948668in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{0.959639in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.980974in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.572069in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.575957in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.576341in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.576169in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.575365in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.575072in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.570907in}}%
\pgfpathlineto{\pgfqpoint{1.086578in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.099827in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.571451in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.578250in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.580640in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.581731in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.581969in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.582912in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.582892in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.582747in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.581982in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.579658in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.577335in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.578330in}}%
\pgfpathlineto{\pgfqpoint{0.954638in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.948727in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.602361in}}%
\pgfpathlineto{\pgfqpoint{0.947350in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.947362in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.945772in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.944440in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.943981in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.943618in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.943469in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.943453in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.943520in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.943657in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.943769in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.944028in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.944897in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.947172in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.947482in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.947513in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.947919in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.881674in}}%
\pgfpathlineto{\pgfqpoint{0.948705in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.886724in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.885367in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.884604in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.886770in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.888783in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.889968in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.890969in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.891951in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.892554in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.892813in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.892569in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.891825in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.890967in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.889861in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.888493in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.887451in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.886443in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.885053in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{1.193109in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.195884in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.859513in}}%
\pgfpathlineto{\pgfqpoint{1.200376in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.202119in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.203815in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.204501in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.204143in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.203456in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.202786in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.201950in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.201217in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.201198in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.201229in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.201252in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.201395in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.201762in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.202241in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.202630in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.201659in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.594580in}}%
\pgfpathlineto{\pgfqpoint{1.188737in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.585277in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.580714in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.576973in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.571451in}}%
\pgfpathlineto{\pgfqpoint{1.147885in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.167560in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.572912in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.576576in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.582371in}}%
\pgfpathlineto{\pgfqpoint{1.201020in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.205994in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.206828in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.206461in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.206035in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.205716in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.205593in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.205451in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.205080in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.205203in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.206025in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.206799in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.207711in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.208243in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.207496in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.205535in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.203777in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.202038in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.202756in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.891321in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.889642in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.891566in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.894799in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.896406in}}%
\pgfpathlineto{\pgfqpoint{1.100328in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.897730in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.899465in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.900042in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.898842in}}%
\pgfpathlineto{\pgfqpoint{1.040747in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.896003in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.894582in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.891926in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.889120in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.889620in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.891710in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.889401in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.944481in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.947504in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.935237in}}%
\pgfpathlineto{\pgfqpoint{0.950077in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.952287in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.956238in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.954301in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.949720in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.024361in}}%
\pgfpathlineto{\pgfqpoint{0.944306in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.052599in}}%
\pgfpathlineto{\pgfqpoint{0.935585in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.057649in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.056641in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.058081in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.060755in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.060942in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.060980in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{0.815378in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.814266in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.811495in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.016209in}}%
\pgfpathlineto{\pgfqpoint{0.809918in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.809530in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.809926in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{0.811523in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.815238in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.818817in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.822504in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.911204in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.900064in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.898562in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.903685in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.903857in}}%
\pgfpathlineto{\pgfqpoint{0.922817in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.883350in}}%
\pgfpathlineto{\pgfqpoint{0.937564in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.943279in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.943198in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.943211in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.943003in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.941578in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.941037in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.940865in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.940794in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.940711in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.940669in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.940680in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.940767in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.940978in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.941248in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.942051in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.943006in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.942977in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.584201in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.932990in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.902327in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.906659in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.906725in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.906430in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.904712in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.902774in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.902714in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.905267in}}%
\pgfpathlineto{\pgfqpoint{0.827797in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.823645in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.929591in}}%
\pgfpathlineto{\pgfqpoint{0.820717in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.817880in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.816085in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.815365in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.815699in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.816834in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.818535in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.821116in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.054747in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.057435in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.057673in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.057494in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.054112in}}%
\pgfpathlineto{\pgfqpoint{0.880547in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.051270in}}%
\pgfpathlineto{\pgfqpoint{0.892867in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.053774in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.055268in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.053329in}}%
\pgfpathlineto{\pgfqpoint{0.924332in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.043388in}}%
\pgfpathlineto{\pgfqpoint{0.939326in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.944211in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.008425in}}%
\pgfpathlineto{\pgfqpoint{0.949300in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.952190in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.951065in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.959890in}}%
\pgfpathlineto{\pgfqpoint{0.948620in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.945625in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.943235in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.939141in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.937647in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.894368in}}%
\pgfpathlineto{\pgfqpoint{0.932990in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336951in}{0.583140in}}%
\pgfpathlineto{\pgfqpoint{1.347576in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.351731in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.577156in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.579812in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.577540in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.573099in}}%
\pgfpathlineto{\pgfqpoint{1.421916in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.446300in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.574101in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.577567in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.580014in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.582906in}}%
\pgfpathlineto{\pgfqpoint{1.388607in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.587034in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.590620in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.590026in}}%
\pgfpathlineto{\pgfqpoint{1.355443in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.582689in}}%
\pgfpathlineto{\pgfqpoint{1.346366in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.344438in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.345671in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.346149in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.345735in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.344776in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.343598in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.342777in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.341731in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.340591in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.339983in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.339740in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.339319in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.339442in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.340195in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.341137in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.341889in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.340729in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.337802in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.870765in}}%
\pgfpathlineto{\pgfqpoint{1.335098in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.885231in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.894241in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.892568in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.890669in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.889491in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.889137in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.889337in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.889437in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.889321in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.889093in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.889025in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.889171in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.889357in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.889516in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.889559in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.889506in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.889143in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.888908in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.888742in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.888195in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.888950in}}%
\pgfpathlineto{\pgfqpoint{1.591872in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.591492in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.590848in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.591193in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.592070in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.592882in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.593384in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.593426in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.593108in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.592852in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.592522in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.592371in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.592282in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.592193in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.592124in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.591866in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.591567in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.590899in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.589999in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.588580in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.575612in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.575251in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.577959in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.579243in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.577471in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.574321in}}%
\pgfpathlineto{\pgfqpoint{1.515804in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.591388in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.592835in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.594607in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.595330in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.595693in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.595996in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.596097in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.596160in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.596152in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.596221in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.596425in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.596695in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.597125in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.597096in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.596495in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.595532in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.594464in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.594119in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.595084in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.596042in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.895567in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.892816in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.892987in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.893207in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.893600in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.894117in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.893953in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.893365in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.893083in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.893074in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.892829in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.892501in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.892786in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.895812in}}%
\pgfpathlineto{\pgfqpoint{1.353609in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.899033in}}%
\pgfpathlineto{\pgfqpoint{1.345527in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.893112in}}%
\pgfpathlineto{\pgfqpoint{1.330655in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.333432in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.335538in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.335354in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.334440in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.334011in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.333883in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.334031in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.334325in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.335269in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.336267in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.687459in}}%
\pgfpathlineto{\pgfqpoint{1.337688in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.339493in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.340773in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.340706in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.339531in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.337370in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.597614in}}%
\pgfpathlineto{\pgfqpoint{1.335924in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.583140in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.731380in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.731255in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.731587in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.731928in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.732248in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.732249in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.732149in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.732080in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.732196in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.732417in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.732640in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.732867in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.733141in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.733477in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.733405in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.733313in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.733394in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.733390in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.733565in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.885959in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.888351in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.888666in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.889313in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.889656in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.889053in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.888791in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.888990in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.889861in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.890130in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.890311in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.890793in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.891327in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.891638in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.891952in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.891971in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.891925in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.891875in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.891372in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.889030in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.895515in}}%
\pgfpathlineto{\pgfqpoint{1.976429in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.897753in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.898591in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.898353in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.897207in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.896775in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.895996in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.895352in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.895052in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.894718in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.894262in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.894060in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.893400in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.893150in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.891384in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.729111in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.729144in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.728868in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.728851in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.728668in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.728493in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.728321in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.728172in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.727904in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.727713in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.727811in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.727870in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.727646in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.727014in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.726220in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.725579in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.725617in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.726145in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.731950in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.731380in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.963213in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.982754in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.577407in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.616266in}}%
\pgfpathlineto{\pgfqpoint{1.982917in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.590293in}}%
\pgfpathlineto{\pgfqpoint{1.972244in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.577930in}}%
\pgfpathlineto{\pgfqpoint{1.955324in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{0.724991in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.743413in}}%
\pgfpathlineto{\pgfqpoint{1.988112in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.988204in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.724991in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.249274in}{0.894935in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.893595in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.894566in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.894798in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.900476in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.333671in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.334588in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.334799in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.334778in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.332706in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.331881in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.332075in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.333599in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.060141in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.061043in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.062097in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.061822in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.061691in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.062165in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.062889in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.064035in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{1.208613in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.209715in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.208508in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.207352in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.207007in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.206600in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.206319in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.206224in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.206057in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.205882in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.205754in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.205352in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.204990in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.204976in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.205023in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.205365in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.201162in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.382805in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.383288in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.382446in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.382754in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.383675in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.384583in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.385192in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.385323in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.385518in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.386168in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.386267in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.385742in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.384935in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.384092in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.382887in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.381727in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.386161in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.390758in}}%
\pgfpathlineto{\pgfqpoint{0.953475in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.402011in}}%
\pgfpathlineto{\pgfqpoint{0.944014in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.941248in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.942146in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.945640in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.466471in}}%
\pgfpathlineto{\pgfqpoint{0.950816in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.954727in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.954679in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.956788in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.956344in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.537666in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.539271in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.541355in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.542281in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.541982in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.541895in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.541994in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.542148in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.543149in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.543489in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.543903in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.544168in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.544017in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.537679in}}%
\pgfpathlineto{\pgfqpoint{1.204399in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.207182in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.206426in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.205612in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.203332in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.199245in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.423378in}}%
\pgfpathlineto{\pgfqpoint{1.198662in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{1.203931in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.386647in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.382884in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.384448in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.386294in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.386844in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.387438in}}%
\pgfpathlineto{\pgfqpoint{1.284607in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{1.318591in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.387757in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.394396in}}%
\pgfpathlineto{\pgfqpoint{1.337389in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.342784in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.341087in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.434778in}}%
\pgfpathlineto{\pgfqpoint{1.332825in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.331607in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.330654in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.330468in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.331400in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{1.337303in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.344733in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.540367in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.539958in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.539937in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.539666in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.539594in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.540178in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.540364in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.540569in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.540743in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.541042in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.541885in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.542148in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.541597in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.540595in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.539569in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.539123in}}%
\pgfpathlineto{\pgfqpoint{1.592842in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.591758in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.591765in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.591013in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.591514in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.593582in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.593988in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.594504in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.596130in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.401432in}}%
\pgfpathlineto{\pgfqpoint{1.603616in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.386254in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.374826in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.371672in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.370196in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.672553in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.382195in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.382207in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.380571in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.381530in}}%
\pgfpathlineto{\pgfqpoint{1.716995in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.721602in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.350480in}}%
\pgfpathlineto{\pgfqpoint{1.725440in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.726468in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.727246in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.727652in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.727901in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.727972in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.728071in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.728318in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.728719in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.728897in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.728857in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.728516in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.728247in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.728492in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.728951in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.729224in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.729214in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.727832in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.727217in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.058512in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.057180in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.057079in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.056452in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.056475in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.056968in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.058984in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.059425in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.059009in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.059043in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.059263in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.060565in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.061733in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.063210in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.982734in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.117292in}}%
\pgfpathlineto{\pgfqpoint{1.986735in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.985698in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.984715in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.983942in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.983775in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.983911in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.984453in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.985652in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.987328in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.334837in}}%
\pgfpathlineto{\pgfqpoint{1.987762in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.984836in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.983225in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.982142in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.981450in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.980496in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.979153in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.978325in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.977791in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.977673in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.977763in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.978446in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.979459in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.980190in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.981222in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.982417in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.981386in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.076720in}}%
\pgfpathlineto{\pgfqpoint{1.964567in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.068234in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.066482in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.065263in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.064363in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.063903in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.063713in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.063691in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.063769in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.063891in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.064156in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.063843in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.063255in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.062904in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.062547in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.062121in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.062103in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.062710in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.062911in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.064391in}}%
\pgfpathlineto{\pgfqpoint{1.733354in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.731826in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.732747in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.732817in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.732574in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.732060in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.732002in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.732394in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.732824in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.732832in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.732563in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.732211in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.732081in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.732138in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.732163in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.731799in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.731068in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.729831in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.728575in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.726908in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.726279in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.384029in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.385771in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.384892in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.386201in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.386407in}}%
\pgfpathlineto{\pgfqpoint{1.668162in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.375101in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.373105in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.374950in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.378992in}}%
\pgfpathlineto{\pgfqpoint{1.624215in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.390586in}}%
\pgfpathlineto{\pgfqpoint{1.607884in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.408659in}}%
\pgfpathlineto{\pgfqpoint{1.599091in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.597080in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.596431in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.595952in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.594263in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.593696in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.594203in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.594453in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.598618in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.538475in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.541754in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.542876in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.542820in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.542701in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.542012in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.541740in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.542151in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.543058in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.540426in}}%
\pgfpathlineto{\pgfqpoint{1.714583in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.717501in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.717940in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.718543in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.720189in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.721826in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.442149in}}%
\pgfpathlineto{\pgfqpoint{1.725285in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.728327in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.730270in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.728553in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.389097in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.386293in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.382539in}}%
\pgfpathlineto{\pgfqpoint{1.773551in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.379001in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.376085in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.374651in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.374148in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.374325in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.376121in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.378535in}}%
\pgfpathlineto{\pgfqpoint{1.861957in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.379799in}}%
\pgfpathlineto{\pgfqpoint{1.866602in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.379414in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.378406in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.377233in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.376587in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.376656in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.377246in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.377410in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.377730in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.377343in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.372711in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.382314in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.384665in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.384645in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.384349in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.384183in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.383562in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.384024in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.384844in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.385492in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.384345in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.381240in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.381522in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.382121in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.385060in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.387988in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.393818in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.732560in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.729877in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.726190in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.461864in}}%
\pgfpathlineto{\pgfqpoint{1.723710in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.721457in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.720754in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.720332in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.718190in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.545830in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.540829in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.539586in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.538869in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.538334in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.539134in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.540450in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.541061in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.541289in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.541382in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.541481in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.541252in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.540135in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.542510in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.547152in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.544467in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.544868in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.545506in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.545801in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.545755in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.545645in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.545437in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.545155in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.544519in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.543762in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.542783in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.542681in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.542689in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.542661in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.542932in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.543485in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.544267in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.544478in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.544938in}}%
\pgfpathlineto{\pgfqpoint{1.725848in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.729459in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.730090in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.730737in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.731816in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.732513in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.732625in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.732225in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.731942in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.731593in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.731344in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.730793in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.730464in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.730623in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.731135in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.731315in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.731073in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.730878in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.728961in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.728972in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.852007in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.854147in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.855307in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.856150in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.856152in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.855706in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.854440in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.852904in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.852324in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.852444in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.852770in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.853204in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.855431in}}%
\pgfpathlineto{\pgfqpoint{1.899592in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.862471in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.866524in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.867560in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.867827in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.867940in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.867058in}}%
\pgfpathlineto{\pgfqpoint{1.973646in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.853085in}}%
\pgfpathlineto{\pgfqpoint{1.976751in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.977781in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.978092in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.978434in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.979167in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.979460in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.979219in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.979204in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.980114in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.981900in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.984671in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.676778in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.698896in}}%
\pgfpathlineto{\pgfqpoint{1.986616in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.985128in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.984473in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.984627in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.984654in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.984129in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.983390in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.983173in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.982927in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.981937in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.871032in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.871452in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.871285in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.871104in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.870443in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.867860in}}%
\pgfpathlineto{\pgfqpoint{1.889429in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.861171in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.857664in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.856393in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.856161in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.859261in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.860989in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.861469in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.861361in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.860092in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.858347in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.849318in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.721326in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.815811in}}%
\pgfpathlineto{\pgfqpoint{1.725304in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.725502in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.726303in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.726451in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.725747in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.725490in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.725908in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.726671in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.727151in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.727615in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.727956in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.728475in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.728506in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.727767in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.726427in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.725357in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.580161in}}%
\pgfpathlineto{\pgfqpoint{1.723753in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.713361in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.547474in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.546222in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.545670in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.545828in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.546488in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.546984in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{1.601372in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.553113in}}%
\pgfpathlineto{\pgfqpoint{1.598090in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.597171in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.596774in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.596295in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.595979in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.595868in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.595625in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.595532in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.595530in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.595760in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.596167in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.596264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.596010in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.596223in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.598035in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.811728in}}%
\pgfpathlineto{\pgfqpoint{1.602305in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.821066in}}%
\pgfpathlineto{\pgfqpoint{1.598844in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.589242in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.850046in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.856113in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.858693in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.858258in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.858575in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.860004in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.861081in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.861361in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.861826in}}%
\pgfpathlineto{\pgfqpoint{1.473331in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.863486in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.865948in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.867611in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.868662in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.868827in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.868159in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.866909in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.864520in}}%
\pgfpathlineto{\pgfqpoint{1.365834in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.861152in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.858385in}}%
\pgfpathlineto{\pgfqpoint{1.337481in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.845251in}}%
\pgfpathlineto{\pgfqpoint{1.330361in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.328770in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.327715in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.327587in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.328888in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.330648in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.331541in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.331922in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.332337in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.332311in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.332423in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.332680in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.333238in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.333763in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.334216in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.334453in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.334264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.332682in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.545206in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.543852in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.543961in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.543935in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.544701in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.544773in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.543565in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.543154in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.544680in}}%
\pgfpathlineto{\pgfqpoint{1.215443in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{1.208339in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.206255in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.205852in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.205373in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.204953in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.204777in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.204854in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.205497in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.205415in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.205398in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.205609in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.206455in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.208440in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.206348in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.204399in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.203797in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.202261in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.857564in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.859420in}}%
\pgfpathlineto{\pgfqpoint{1.178064in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.862961in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.866957in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.871002in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.871055in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.871149in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.871283in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.871187in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.870728in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.869771in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.867932in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.867506in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.868048in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.868738in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.868639in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.865738in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.857598in}}%
\pgfpathlineto{\pgfqpoint{0.953512in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.951707in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.815996in}}%
\pgfpathlineto{\pgfqpoint{0.948445in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.945185in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.942638in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.942018in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.942293in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.941990in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.941931in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.941942in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.941773in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.941778in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.941827in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.943079in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.944285in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.942507in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.941692in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.940905in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.938304in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.563731in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.555070in}}%
\pgfpathlineto{\pgfqpoint{0.918485in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.546117in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.542559in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.541336in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.539643in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.537883in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.537887in}}%
\pgfpathlineto{\pgfqpoint{0.827636in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{0.819683in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.820107in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.820978in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.819484in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.816979in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.815852in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.427789in}}%
\pgfpathlineto{\pgfqpoint{0.810420in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.823369in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.395213in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.387841in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.385205in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.385421in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.387792in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.388092in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.387674in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.382986in}}%
\pgfpathlineto{\pgfqpoint{0.916386in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.374175in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.370437in}}%
\pgfpathlineto{\pgfqpoint{0.941322in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.946656in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.343255in}}%
\pgfpathlineto{\pgfqpoint{0.951280in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.952032in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.952470in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.952428in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.952105in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.951892in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.951658in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.951129in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.951052in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.951794in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.952742in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.953469in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.953739in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.952869in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.951038in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.952563in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.055010in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.057894in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.062266in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.062747in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.061505in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.059592in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.057965in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.057042in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.056659in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.057205in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.058209in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.058797in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.058987in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.057759in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.056433in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.054242in}}%
\pgfpathlineto{\pgfqpoint{1.190921in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.196287in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.197420in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.015812in}}%
\pgfpathlineto{\pgfqpoint{1.201172in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.204420in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.205056in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.205450in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.205641in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.207014in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.909022in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.900950in}}%
\pgfpathlineto{\pgfqpoint{1.245117in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.894935in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.213076in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.916772in}}%
\pgfpathlineto{\pgfqpoint{1.209476in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.208929in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.208279in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.207640in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.206654in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.205457in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.203733in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.203706in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.048797in}}%
\pgfpathlineto{\pgfqpoint{1.214316in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.059509in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.059262in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.058778in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.058355in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.058683in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.059134in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.058050in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.057048in}}%
\pgfpathlineto{\pgfqpoint{1.329594in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.329368in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.329468in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.330152in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.331702in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.331766in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.331619in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.331003in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.330502in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.330328in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.903774in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.904451in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.902697in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.900902in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.900197in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.901606in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.905595in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.907112in}}%
\pgfpathlineto{\pgfqpoint{1.213076in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.956589in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.954639in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.956055in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.956841in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.956701in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.956291in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.955806in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.955421in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.955525in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.955817in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.955869in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.955835in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.955849in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.955896in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.955928in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.955921in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.955583in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.954950in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.951621in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.352807in}}%
\pgfpathlineto{\pgfqpoint{0.944048in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.373737in}}%
\pgfpathlineto{\pgfqpoint{0.923658in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.379768in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.387472in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.390432in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.390694in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.390649in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.389289in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.389287in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.392110in}}%
\pgfpathlineto{\pgfqpoint{0.830573in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.404365in}}%
\pgfpathlineto{\pgfqpoint{0.820276in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.817973in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.821440in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.820810in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.470798in}}%
\pgfpathlineto{\pgfqpoint{0.824393in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.825616in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.823604in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.825440in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.529338in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.530693in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.533758in}}%
\pgfpathlineto{\pgfqpoint{0.866348in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.536535in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.538114in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.539099in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.540797in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.546843in}}%
\pgfpathlineto{\pgfqpoint{0.925854in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.559073in}}%
\pgfpathlineto{\pgfqpoint{0.942091in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.944067in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.944779in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.945879in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.948435in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.946541in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.944662in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.944569in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.944558in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.944790in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.944824in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.944972in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.945446in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.945035in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.945795in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.797531in}}%
\pgfpathlineto{\pgfqpoint{0.949730in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.953292in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.955278in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.956542in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.853177in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.860017in}}%
\pgfpathlineto{\pgfqpoint{0.976849in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.864780in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.864825in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.863854in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.863045in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.863537in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.866008in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.867255in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.867843in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.868072in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.867948in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.867817in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.867704in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.867149in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{1.160802in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.861390in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.855460in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.851054in}}%
\pgfpathlineto{\pgfqpoint{1.195700in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.838378in}}%
\pgfpathlineto{\pgfqpoint{1.199949in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.200849in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.202161in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.204188in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.204009in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.203100in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.202459in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.202324in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.202329in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.202447in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.202309in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.201912in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.201868in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.201966in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.202178in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.202507in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.202972in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.205406in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.210243in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.538675in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.539918in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.539151in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.540020in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.541313in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.541336in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.540741in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.540863in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.540512in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.541507in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.548032in}}%
\pgfpathlineto{\pgfqpoint{1.338538in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.340293in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.340532in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.340369in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.340116in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.339777in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.339193in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.338540in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.338176in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.337994in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.338066in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.337608in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.733088in}}%
\pgfpathlineto{\pgfqpoint{1.336745in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.335432in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.333430in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.332455in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.332952in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.334256in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.335193in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.834679in}}%
\pgfpathlineto{\pgfqpoint{1.342409in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.853456in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.856174in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.858299in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.860850in}}%
\pgfpathlineto{\pgfqpoint{1.393224in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.862830in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.863785in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.863446in}}%
\pgfpathlineto{\pgfqpoint{1.435544in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.861625in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.859167in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.857336in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.856602in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.856320in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.856204in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.855510in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.854548in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.854434in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.854805in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.853936in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.850899in}}%
\pgfpathlineto{\pgfqpoint{1.582884in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.843273in}}%
\pgfpathlineto{\pgfqpoint{1.595030in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.596806in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.594778in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.592913in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.592415in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.592475in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.592550in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.592222in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.591982in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.591945in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.591951in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.592128in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.592255in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.592617in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.593148in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.593610in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.594059in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.594404in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.595829in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.543247in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.543571in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.544446in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.545423in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.545943in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.546116in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.545874in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.545638in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.545418in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.545156in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.544915in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.544767in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.544566in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.544358in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.544063in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.543842in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.543778in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.544029in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.544138in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.544601in}}%
\pgfpathlineto{\pgfqpoint{1.340787in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.527394in}}%
\pgfpathlineto{\pgfqpoint{1.333039in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.329096in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.328356in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.328302in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.328679in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.329250in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.428568in}}%
\pgfpathlineto{\pgfqpoint{1.338026in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.340557in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.400807in}}%
\pgfpathlineto{\pgfqpoint{1.331068in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.391501in}}%
\pgfpathlineto{\pgfqpoint{1.315872in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.373280in}}%
\pgfpathlineto{\pgfqpoint{1.288636in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.383576in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.390455in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.389840in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.389268in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.387824in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.386606in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.390105in}}%
\pgfpathlineto{\pgfqpoint{1.207043in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.203022in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.203174in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.206050in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.207804in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.208562in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.209507in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.211100in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.211284in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.210885in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.540659in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.546120in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.547231in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.547716in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.547616in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.547339in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.547255in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.546999in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.546635in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.546062in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.545659in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.545597in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.545481in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.545543in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.545736in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.545751in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.544901in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.543276in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.542058in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.541161in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.538741in}}%
\pgfpathlineto{\pgfqpoint{0.942460in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.521246in}}%
\pgfpathlineto{\pgfqpoint{0.949152in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.510245in}}%
\pgfpathlineto{\pgfqpoint{0.948366in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.502070in}}%
\pgfpathlineto{\pgfqpoint{0.949922in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.483991in}}%
\pgfpathlineto{\pgfqpoint{0.944779in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.939821in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.936264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.936424in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.939916in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.947662in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.394588in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.387510in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.382648in}}%
\pgfpathlineto{\pgfqpoint{0.981511in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.377277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.374888in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.375409in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.377320in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.378856in}}%
\pgfpathlineto{\pgfqpoint{1.044378in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.380061in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.380839in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.381223in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.380789in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.380071in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.379868in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.379863in}}%
\pgfpathlineto{\pgfqpoint{1.129205in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.379415in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.378046in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.376569in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.375867in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.375693in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.372440in}}%
\pgfpathlineto{\pgfqpoint{1.201824in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.202338in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.202477in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.202025in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.201705in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.201556in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.201438in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.201784in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.202239in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.202361in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.202504in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.202609in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.202656in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.202897in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.203273in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.203568in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.203894in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.204706in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.205930in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.204442in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.058066in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.059976in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.061354in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.062720in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.063610in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.064034in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.063847in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.063450in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.062523in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.062069in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.062448in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.063528in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.065212in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.067011in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.068226in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.067397in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.062943in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.060162in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.061107in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{0.956589in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{0.893804in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.888112in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.885584in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.885043in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.885784in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.891148in}}%
\pgfpathlineto{\pgfqpoint{1.720504in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.723905in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.723605in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.724372in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.963456in}}%
\pgfpathlineto{\pgfqpoint{1.728859in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.731373in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.730398in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.020470in}}%
\pgfpathlineto{\pgfqpoint{1.724825in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.720876in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.714412in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.054955in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.054306in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.055449in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.054663in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.057126in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.056869in}}%
\pgfpathlineto{\pgfqpoint{1.616402in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.050683in}}%
\pgfpathlineto{\pgfqpoint{1.602005in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.033922in}}%
\pgfpathlineto{\pgfqpoint{1.593939in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.592669in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.592032in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.592197in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.592845in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.906395in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.902944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.900617in}}%
\pgfpathlineto{\pgfqpoint{1.632922in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.893804in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.643683in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.901183in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.905014in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.906695in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.910512in}}%
\pgfpathlineto{\pgfqpoint{1.597256in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.595780in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.595400in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.596438in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.596049in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.595449in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.595802in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.597726in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.026414in}}%
\pgfpathlineto{\pgfqpoint{1.606253in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.045350in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.052924in}}%
\pgfpathlineto{\pgfqpoint{1.626232in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.053548in}}%
\pgfpathlineto{\pgfqpoint{1.643071in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.051747in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.049248in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.049475in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.050344in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.048565in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.048229in}}%
\pgfpathlineto{\pgfqpoint{1.717767in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.720578in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.724713in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.001593in}}%
\pgfpathlineto{\pgfqpoint{1.726182in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.986323in}}%
\pgfpathlineto{\pgfqpoint{1.722485in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.719434in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.718657in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.718372in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.717770in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.897931in}}%
\pgfpathlineto{\pgfqpoint{1.712438in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.890937in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.890253in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.890533in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.893944in}}%
\pgfpathlineto{\pgfqpoint{1.643683in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.059476in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.059248in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.057213in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.816050in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.816129in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.817708in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.817916in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.817888in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.817776in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.817642in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.817567in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.817560in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.817501in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.817390in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.817629in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.817975in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.818215in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.818390in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.818562in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.818698in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.818881in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.814150in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.383420in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.387893in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.387958in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.387092in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.386478in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.386213in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.379730in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.380047in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.380584in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.381792in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.382090in}}%
\pgfpathlineto{\pgfqpoint{0.808439in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.379023in}}%
\pgfpathlineto{\pgfqpoint{0.816313in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.816137in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.816021in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.815857in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.815662in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.815382in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.814973in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.814705in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.814893in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.815029in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.815056in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.815154in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.815300in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.815426in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.815505in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.815280in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.814202in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.812960in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.812749in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.811967in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.066313in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.062487in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.063709in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.064691in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.064933in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.064914in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.059358in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.059476in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.061951in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.063312in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.064193in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.064608in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.064526in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.064165in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.063637in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.062891in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.062025in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.061164in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.060442in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.059837in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.059421in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.059013in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.058101in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.057042in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.057238in}}%
\pgfpathlineto{\pgfqpoint{1.596080in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.597949in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.595736in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.595197in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.595169in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.595129in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.594592in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.594308in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.594346in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.594466in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.594358in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.593221in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.592869in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.592944in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.593312in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.593742in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.378146in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.377850in}}%
\pgfpathlineto{\pgfqpoint{1.563035in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.379845in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.382292in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.383216in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.383066in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.383054in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.383172in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.383377in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.383935in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.384117in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.384104in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.384310in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.383936in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.380155in}}%
\pgfpathlineto{\pgfqpoint{1.359916in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.378046in}}%
\pgfpathlineto{\pgfqpoint{1.339183in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.352758in}}%
\pgfpathlineto{\pgfqpoint{1.335768in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.333325in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.333169in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.333118in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.333101in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.333368in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.227189in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.339702in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.339521in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.339221in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.337561in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.140429in}}%
\pgfpathlineto{\pgfqpoint{1.335429in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.334088in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.335488in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.075912in}}%
\pgfpathlineto{\pgfqpoint{1.338041in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.060108in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.342137in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.338853in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.337771in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.337979in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.339183in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.340977in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.342701in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.343253in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.343444in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.343612in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.342185in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.338843in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.337449in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.266516in}}%
\pgfpathlineto{\pgfqpoint{1.336829in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.336654in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.336723in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.336901in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.333344in}}%
\pgfpathlineto{\pgfqpoint{1.340044in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.342302in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.373841in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.375192in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.379645in}}%
\pgfpathlineto{\pgfqpoint{1.375154in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.380494in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.380409in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.380219in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.380075in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.379921in}}%
\pgfpathlineto{\pgfqpoint{1.448041in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.379648in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.378952in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.378257in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.377650in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.377336in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.377190in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.377519in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.377930in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.376461in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.374365in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.373007in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.372115in}}%
\pgfpathlineto{\pgfqpoint{1.591030in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.590541in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.590058in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.589917in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.590313in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.591090in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.591265in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.591351in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.591264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.591280in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.591509in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.591771in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.591998in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.592119in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.592211in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.592678in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.593629in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.594835in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.592355in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.062150in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.061668in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.062105in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.063046in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.063789in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.064133in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.064432in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.064926in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.065599in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.066593in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.067629in}}%
\pgfpathlineto{\pgfqpoint{1.450166in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.068707in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.070534in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.071761in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.071869in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.071471in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.070089in}}%
\pgfpathlineto{\pgfqpoint{1.381741in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.067825in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.065768in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.063153in}}%
\pgfpathlineto{\pgfqpoint{1.342137in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.544091in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.542145in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.539399in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.538322in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.542314in}}%
\pgfpathlineto{\pgfqpoint{0.816758in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.817734in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.818166in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.818574in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.818186in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.817836in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.817747in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.817724in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.817604in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.817535in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.817341in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.816874in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.816643in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.816707in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.817279in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.817673in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.817828in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.817822in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.818487in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.858567in}}%
\pgfpathlineto{\pgfqpoint{0.826368in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.866328in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.867997in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.867732in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.868152in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.872901in}}%
\pgfpathlineto{\pgfqpoint{0.897528in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.880825in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.880541in}}%
\pgfpathlineto{\pgfqpoint{0.935240in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.896488in}}%
\pgfpathlineto{\pgfqpoint{0.938832in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.939863in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.940171in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.940930in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.940543in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.938942in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.006510in}}%
\pgfpathlineto{\pgfqpoint{0.930195in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.024010in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.026137in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.026482in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.025970in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.025118in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.024453in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.023714in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.022894in}}%
\pgfpathlineto{\pgfqpoint{0.824960in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.823826in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.823582in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.824456in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.825149in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.824990in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.925299in}}%
\pgfpathlineto{\pgfqpoint{0.823249in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.821780in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.822392in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.820170in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.856659in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.856845in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.854884in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.852243in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.847369in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.848185in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.810777in}}%
\pgfpathlineto{\pgfqpoint{0.750046in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.830174in}}%
\pgfpathlineto{\pgfqpoint{0.761118in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.843670in}}%
\pgfpathlineto{\pgfqpoint{0.778504in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.848475in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.850018in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.847339in}}%
\pgfpathlineto{\pgfqpoint{0.811593in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.813852in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.814187in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.814002in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.813324in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.812560in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.812740in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.813213in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.813576in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.813986in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.814259in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.814392in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.814649in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.814828in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.815045in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.815401in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.815744in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.815318in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.814929in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.813492in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.547055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.542317in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.543228in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.545848in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.548274in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.549195in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.544932in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.544091in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.830655in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.827748in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.827046in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.828155in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.829392in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.829591in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.829325in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.829158in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.829432in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.017383in}}%
\pgfpathlineto{\pgfqpoint{0.836436in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.018590in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.019573in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.020406in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.021545in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.022260in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.021892in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.018741in}}%
\pgfpathlineto{\pgfqpoint{0.924872in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.932632in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.933864in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.934966in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.935300in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.934265in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.933334in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.931683in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.927393in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.888990in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.888067in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.885225in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.880378in}}%
\pgfpathlineto{\pgfqpoint{0.882480in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.873245in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.872748in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.873318in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.873149in}}%
\pgfpathlineto{\pgfqpoint{0.830655in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261799in}{1.859271in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.857140in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.857189in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.858485in}}%
\pgfpathlineto{\pgfqpoint{1.306059in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.865597in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.875920in}}%
\pgfpathlineto{\pgfqpoint{1.325386in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.329326in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.330430in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.330673in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.332346in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.333578in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.334184in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.327978in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.023110in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.027012in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.028370in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.029721in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.031279in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.031122in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.031049in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.028824in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.019249in}}%
\pgfpathlineto{\pgfqpoint{1.209364in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.202105in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.203302in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.203253in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.204900in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.206583in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.206703in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.207198in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.208827in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.883759in}}%
\pgfpathlineto{\pgfqpoint{1.214042in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.869963in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.867137in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.863793in}}%
\pgfpathlineto{\pgfqpoint{1.254360in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.859271in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.271381in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.864582in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.868489in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.871313in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.874338in}}%
\pgfpathlineto{\pgfqpoint{1.219953in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.213775in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.905562in}}%
\pgfpathlineto{\pgfqpoint{1.211289in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.210251in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.210099in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.207993in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.206433in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.206741in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.208003in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.009777in}}%
\pgfpathlineto{\pgfqpoint{1.217438in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.021028in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.022794in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.023924in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.024047in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.024403in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.023744in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.023271in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.022429in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.017662in}}%
\pgfpathlineto{\pgfqpoint{1.324529in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.330591in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.331415in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.331001in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.330103in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.329162in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.328610in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.328235in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.326754in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.884678in}}%
\pgfpathlineto{\pgfqpoint{1.319428in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.871085in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.863679in}}%
\pgfpathlineto{\pgfqpoint{1.290428in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.861530in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.861390in}}%
\pgfpathlineto{\pgfqpoint{1.271381in}{1.861944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612506in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.859214in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.863837in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.868127in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.868682in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.867020in}}%
\pgfpathlineto{\pgfqpoint{1.686090in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.859634in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.856714in}}%
\pgfpathlineto{\pgfqpoint{1.709897in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.862983in}}%
\pgfpathlineto{\pgfqpoint{1.720590in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.724093in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.900759in}}%
\pgfpathlineto{\pgfqpoint{1.726479in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.911155in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.719865in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.720361in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.721114in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.723768in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.991343in}}%
\pgfpathlineto{\pgfqpoint{1.729191in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.727628in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.021296in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.024879in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.024796in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.024342in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.024953in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.025794in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.026096in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.025984in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.025973in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.025500in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.025332in}}%
\pgfpathlineto{\pgfqpoint{1.595862in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.599086in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.599204in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.598477in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.593530in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.593857in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.594487in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.595263in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.595384in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.592576in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.027075in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.026364in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.026739in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.027257in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.027540in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.027235in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.026923in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.026940in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.027063in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.027268in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.027559in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.028032in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.028569in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.029034in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.029590in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.030386in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.031715in}}%
\pgfpathlineto{\pgfqpoint{1.375907in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.033282in}}%
\pgfpathlineto{\pgfqpoint{1.373222in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.031570in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.028937in}}%
\pgfpathlineto{\pgfqpoint{1.340874in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.040477in}}%
\pgfpathlineto{\pgfqpoint{1.334351in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.334352in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.336351in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.083973in}}%
\pgfpathlineto{\pgfqpoint{1.338828in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.339531in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.333665in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.333273in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.329084in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.329058in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.334044in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.030333in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.024747in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.026653in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.027942in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.026988in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.026129in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.025599in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.025222in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.024894in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.024507in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.023944in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.023782in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.023662in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.023633in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.023860in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.024042in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.023770in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.023286in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.022849in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.023237in}}%
\pgfpathlineto{\pgfqpoint{1.594224in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.591749in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.592546in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.593459in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.593342in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.592816in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.592361in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.592301in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.592427in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.593191in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.868537in}}%
\pgfpathlineto{\pgfqpoint{1.610617in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.860668in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596330in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.594966in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.594799in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.595617in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.596461in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.596670in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.595323in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.594389in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.598752in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.019172in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.021651in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.021819in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.021712in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.021781in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.021550in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.021011in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.020763in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.021311in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.020975in}}%
\pgfpathlineto{\pgfqpoint{1.720710in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.725166in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.720589in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.718655in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.718037in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.717512in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.718396in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.721470in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.719407in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.715450in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.872449in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.866865in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.868267in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.871855in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.872611in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.869198in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.865012in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.866782in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.872680in}}%
\pgfpathlineto{\pgfqpoint{1.596330in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{2.030458in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.029589in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.029356in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.031045in}}%
\pgfpathlineto{\pgfqpoint{0.800214in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.047294in}}%
\pgfpathlineto{\pgfqpoint{0.811718in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.813684in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.814208in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.812582in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.100288in}}%
\pgfpathlineto{\pgfqpoint{0.805198in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.792756in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.106602in}}%
\pgfpathlineto{\pgfqpoint{0.805778in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.807822in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.807266in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.804293in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.040750in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.037725in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.037441in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.039051in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.045418in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.032233in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.030458in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.998769in}{2.031230in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.027555in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.026865in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.026347in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.025814in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.025206in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.025036in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.025089in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.024972in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.024850in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.025152in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.027044in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.031430in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.035735in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.038895in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{1.203134in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.206572in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.206293in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.204561in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.202615in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.197316in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.106411in}}%
\pgfpathlineto{\pgfqpoint{1.200580in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.202384in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.202697in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.199246in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.048507in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.043554in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.040452in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.037379in}}%
\pgfpathlineto{\pgfqpoint{1.150895in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.032344in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.029512in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.029061in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.029226in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.029355in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.029382in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.029723in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.030621in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.031336in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.031993in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.032986in}}%
\pgfpathlineto{\pgfqpoint{1.023204in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.034538in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.036868in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.040976in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.044835in}}%
\pgfpathlineto{\pgfqpoint{0.970388in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.058781in}}%
\pgfpathlineto{\pgfqpoint{0.955765in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.948718in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.950006in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.950889in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.940904in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.942649in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.941414in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.070976in}}%
\pgfpathlineto{\pgfqpoint{0.951765in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.054813in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.040768in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{0.996756in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.031230in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{2.030440in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.029698in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.028606in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.026333in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.024589in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.023798in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.023487in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.023628in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.023795in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.024256in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.024885in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.025854in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.027984in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.031579in}}%
\pgfpathlineto{\pgfqpoint{1.918163in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.034672in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.034075in}}%
\pgfpathlineto{\pgfqpoint{1.945498in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.032116in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.031477in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.031613in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.032652in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.040091in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.039029in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.038776in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.039026in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.039863in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.039935in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.037921in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.033384in}}%
\pgfpathlineto{\pgfqpoint{1.899936in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.030055in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.028642in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.027820in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.027112in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.026953in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.026835in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.026935in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.027189in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.028142in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.030655in}}%
\pgfpathlineto{\pgfqpoint{1.765927in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.034191in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.035619in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.037421in}}%
\pgfpathlineto{\pgfqpoint{1.730063in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.729154in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.730613in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.731398in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.105261in}}%
\pgfpathlineto{\pgfqpoint{1.724346in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.721859in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.721073in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.724495in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.047890in}}%
\pgfpathlineto{\pgfqpoint{1.735049in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.030440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818380in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.819369in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.819775in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.819923in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.819945in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.819999in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.820033in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.819827in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.819570in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.819882in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.820266in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.820630in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.821217in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.821613in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.821938in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.821719in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.821347in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.820756in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.819866in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.891583in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.895273in}}%
\pgfpathlineto{\pgfqpoint{0.789762in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.900185in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.902353in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.903086in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.894162in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.894077in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.894085in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.893282in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.890788in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.886152in}}%
\pgfpathlineto{\pgfqpoint{0.814809in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.817134in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.817986in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.818539in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.818771in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.818431in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.818320in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.818175in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.817696in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.817090in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.816382in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.815760in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.816275in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.816711in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.816673in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.816594in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.816588in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.816373in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.815661in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.813817in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.811981in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.817359in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.818380in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.948668in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.959639in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.584201in}}%
\pgfpathlineto{\pgfqpoint{0.947630in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.943774in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.942977in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.943006in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.942051in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.941248in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.940978in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.940767in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.940680in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.940669in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.940711in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.940794in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.940865in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.941037in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.941578in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.943003in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.943211in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.943198in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.943279in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.937564in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.883350in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{0.922817in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.903857in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.904100in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.903685in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.901325in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.898562in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.898078in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.900064in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.911204in}}%
\pgfpathlineto{\pgfqpoint{0.822504in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.818817in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.815238in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.811523in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.964751in}}%
\pgfpathlineto{\pgfqpoint{0.809926in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.809530in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.809918in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.016209in}}%
\pgfpathlineto{\pgfqpoint{0.811495in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.814266in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.815378in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.060980in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.060942in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.060755in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.058081in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.056641in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.057909in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.059029in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.057649in}}%
\pgfpathlineto{\pgfqpoint{0.935585in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.052599in}}%
\pgfpathlineto{\pgfqpoint{0.944306in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.024361in}}%
\pgfpathlineto{\pgfqpoint{0.949720in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.954301in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.956238in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.952287in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.950077in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.935237in}}%
\pgfpathlineto{\pgfqpoint{0.947504in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.944481in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.942938in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.889401in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.891710in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.889620in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.889120in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.891926in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.894582in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.896003in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{1.040747in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.898842in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.900042in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.899465in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.897730in}}%
\pgfpathlineto{\pgfqpoint{1.100328in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.896406in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.894799in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.892808in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.891566in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.890691in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.889642in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.889102in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.891321in}}%
\pgfpathlineto{\pgfqpoint{1.202756in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.202038in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.203777in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.205535in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.207496in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.208243in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.207711in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.206799in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.206025in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.205203in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.204732in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.205080in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.205451in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.205593in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.205716in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.206035in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.206461in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.206828in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.205994in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.201020in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.582371in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.576576in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.572912in}}%
\pgfpathlineto{\pgfqpoint{1.167560in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.197860in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.571274in}}%
\pgfpathlineto{\pgfqpoint{1.206123in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.211026in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.210680in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.210308in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.210038in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.209934in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.209674in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.208961in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.208247in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.208456in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.211278in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.798033in}}%
\pgfpathlineto{\pgfqpoint{1.212452in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.809627in}}%
\pgfpathlineto{\pgfqpoint{1.211177in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.208951in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.207178in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.206018in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.207862in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.202764in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.904093in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{1.231695in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.894071in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.887089in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.887760in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.887652in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.893950in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.889078in}}%
\pgfpathlineto{\pgfqpoint{1.326212in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.329226in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.330733in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.331440in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.330527in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.329554in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.329374in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.329208in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.329235in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.328928in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.329005in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.329877in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.330842in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.332180in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.335622in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.335192in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.333415in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.331019in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.333100in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.347576in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.583140in}}%
\pgfpathlineto{\pgfqpoint{1.335924in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.597614in}}%
\pgfpathlineto{\pgfqpoint{1.337370in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.339531in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.340706in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.340773in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.339493in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.337688in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.687459in}}%
\pgfpathlineto{\pgfqpoint{1.336267in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.335269in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.334325in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.334031in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.334084in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.333883in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.334011in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.334440in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.335354in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.336413in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.335538in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.333432in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.330655in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.893112in}}%
\pgfpathlineto{\pgfqpoint{1.345527in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.899033in}}%
\pgfpathlineto{\pgfqpoint{1.353609in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.895812in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.893917in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.892786in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.892501in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.892829in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.893046in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.893074in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.893000in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.893083in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.893365in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.893695in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.893953in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.894117in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.894110in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.893600in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.893207in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.892987in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.892816in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.895567in}}%
\pgfpathlineto{\pgfqpoint{1.596042in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.595084in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.594119in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.594464in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.595532in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.596495in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.597096in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.597125in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.596695in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.596425in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.596221in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.596152in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.596160in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.596097in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.595996in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.595693in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.595330in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.594607in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.593918in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.592835in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.591388in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.595842in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.597089in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.597836in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.598315in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.599092in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.599869in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.677293in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.600264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.703567in}}%
\pgfpathlineto{\pgfqpoint{1.599933in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.599920in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.738400in}}%
\pgfpathlineto{\pgfqpoint{1.600064in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.601281in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.602988in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.602875in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.600391in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.805867in}}%
\pgfpathlineto{\pgfqpoint{1.598994in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.597735in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.597391in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.598676in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.879885in}}%
\pgfpathlineto{\pgfqpoint{1.601464in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.882653in}}%
\pgfpathlineto{\pgfqpoint{1.592201in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{1.620124in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.890811in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.884932in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.882279in}}%
\pgfpathlineto{\pgfqpoint{1.652320in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.876652in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.878419in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.881935in}}%
\pgfpathlineto{\pgfqpoint{1.700200in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{1.720335in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.723946in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.724450in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.723837in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.723340in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.723208in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.723052in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.722826in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.722562in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.722371in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.721873in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.721498in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.721671in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.721667in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.721034in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.719596in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.717876in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.716304in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.715172in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.715789in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.726145in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.725617in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.725579in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.726220in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.727014in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.727646in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.727870in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.727811in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.727713in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.727904in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.728172in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.728321in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.728493in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.728668in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.728851in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.728868in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.728955in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.729144in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.729111in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.729119in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.728947in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.891384in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.893150in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.893400in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.894060in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.894449in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.893808in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.893561in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.893815in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.894262in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.894718in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.895052in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.895352in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.895996in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.896775in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.897207in}}%
\pgfpathlineto{\pgfqpoint{1.920245in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.897983in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.898239in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.898353in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.898591in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.897753in}}%
\pgfpathlineto{\pgfqpoint{1.976429in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.895515in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.908049in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.911959in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.910164in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.908540in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.907006in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.905202in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.902940in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.902143in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.901236in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.899458in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.899915in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.901151in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.900407in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.899004in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.898601in}}%
\pgfpathlineto{\pgfqpoint{1.744973in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.896808in}}%
\pgfpathlineto{\pgfqpoint{1.734777in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.730029in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.729612in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.729881in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.731788in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.735422in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.736563in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.736021in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.733529in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.032712in}}%
\pgfpathlineto{\pgfqpoint{1.723985in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.060987in}}%
\pgfpathlineto{\pgfqpoint{1.736602in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.051301in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.047054in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.046307in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.044211in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.045076in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.047806in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.050737in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.052974in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.054124in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.054695in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.054343in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.054250in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.054396in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.054569in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.054623in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.054861in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.055867in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.056985in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.058187in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.060559in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.063828in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{1.982734in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.066389in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.063210in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.061733in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.060565in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.059612in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.059263in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.059043in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.059009in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.059425in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.058984in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.058139in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.056968in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.056475in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.056452in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.057079in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.057180in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.058512in}}%
\pgfpathlineto{\pgfqpoint{1.727217in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.727832in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.729214in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.729224in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.728951in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.728492in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.728247in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.728516in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.728857in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.728897in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.728719in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.728318in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.728071in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.727972in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.727901in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.727652in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.727246in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.726468in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.725440in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.350480in}}%
\pgfpathlineto{\pgfqpoint{1.721602in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.716995in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.381530in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.380571in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.382207in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.382195in}}%
\pgfpathlineto{\pgfqpoint{1.672553in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.371448in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.370196in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.371672in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.374826in}}%
\pgfpathlineto{\pgfqpoint{1.619547in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.386254in}}%
\pgfpathlineto{\pgfqpoint{1.603616in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.401432in}}%
\pgfpathlineto{\pgfqpoint{1.596130in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.594504in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.593988in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.593582in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.591514in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.591013in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.591765in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.591758in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.592842in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.539123in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.539569in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.540595in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.541597in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.542066in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.542148in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.541885in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.541358in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.541042in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.540743in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.540569in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.540364in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.540178in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.539879in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.539594in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.539666in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.539937in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.539958in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.540367in}}%
\pgfpathlineto{\pgfqpoint{1.344733in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.337303in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.519384in}}%
\pgfpathlineto{\pgfqpoint{1.331400in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.330468in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.330654in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.331607in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.332825in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.434778in}}%
\pgfpathlineto{\pgfqpoint{1.341087in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.342784in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.337389in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.394396in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.387757in}}%
\pgfpathlineto{\pgfqpoint{1.318591in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.372483in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.370857in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.377101in}}%
\pgfpathlineto{\pgfqpoint{1.284607in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.387438in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.386844in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.386294in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.384448in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.382884in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.386647in}}%
\pgfpathlineto{\pgfqpoint{1.203931in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.410093in}}%
\pgfpathlineto{\pgfqpoint{1.198662in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.423378in}}%
\pgfpathlineto{\pgfqpoint{1.199245in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.203332in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.205612in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.206426in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.207182in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.208227in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.207583in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.204399in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.537679in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.543093in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.544017in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.544168in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.543903in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.543748in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.543489in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.543149in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.542588in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.542148in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.541994in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.541895in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.541982in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.542281in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.541355in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.539271in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.537666in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.536504in}}%
\pgfpathlineto{\pgfqpoint{0.956344in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.956788in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.954679in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.954727in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.950816in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.466471in}}%
\pgfpathlineto{\pgfqpoint{0.945640in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.942146in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.941248in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.944014in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.402011in}}%
\pgfpathlineto{\pgfqpoint{0.953475in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.390758in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.386161in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.382399in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.381727in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.382887in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.384092in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.384935in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.385742in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.386267in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.386168in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.385518in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.385323in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.385192in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.384583in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.383675in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.382754in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.382446in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.383288in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.382805in}}%
\pgfpathlineto{\pgfqpoint{1.201162in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.205575in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.205550in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.205623in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.205365in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.205023in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.204976in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.204990in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.205352in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.205754in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.205882in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.206057in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.206224in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.206319in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.206600in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.207007in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.207352in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.207685in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.208508in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.209715in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.208613in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.060168in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.064035in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.062889in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.062165in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.061691in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.061822in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.062097in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.061961in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.061043in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.060141in}}%
\pgfpathlineto{\pgfqpoint{1.333599in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.332075in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.331881in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.332706in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.334778in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.334799in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.334588in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.333671in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.332986in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.332943in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.899660in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.900476in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.897980in}}%
\pgfpathlineto{\pgfqpoint{1.296715in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.894798in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.894566in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.893595in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.894935in}}%
\pgfpathlineto{\pgfqpoint{1.245117in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.900950in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.903074in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.909022in}}%
\pgfpathlineto{\pgfqpoint{1.207014in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.205641in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.205450in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.205056in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.204420in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.203184in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.201172in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.015812in}}%
\pgfpathlineto{\pgfqpoint{1.197420in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.196287in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.190921in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.054242in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.056433in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.057759in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.058521in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.058987in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.058797in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.058209in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.057205in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.056659in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.057042in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.057965in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.059592in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.061505in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.062747in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.062266in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.057894in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.055010in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.056005in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.057308in}}%
\pgfpathlineto{\pgfqpoint{0.952563in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.951038in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.952869in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.953739in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.953469in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.952742in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.951794in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.951052in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.951129in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.951658in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.951892in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.952105in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.952268in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.952428in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.952470in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.952032in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.951280in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.343255in}}%
\pgfpathlineto{\pgfqpoint{0.946656in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.941322in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.370437in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.374175in}}%
\pgfpathlineto{\pgfqpoint{0.916386in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.382986in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.387674in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.388092in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.387792in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.385421in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.385205in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.387841in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.395213in}}%
\pgfpathlineto{\pgfqpoint{0.823369in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.815816in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.425242in}}%
\pgfpathlineto{\pgfqpoint{0.810420in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.427789in}}%
\pgfpathlineto{\pgfqpoint{0.815852in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.816979in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.819484in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.820978in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.820107in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.819683in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{0.827636in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.537887in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.537883in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.539643in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.541336in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.542559in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.543490in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.546117in}}%
\pgfpathlineto{\pgfqpoint{0.918485in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.555070in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.563731in}}%
\pgfpathlineto{\pgfqpoint{0.938304in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.940905in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.941692in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.942507in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.944285in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.943079in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.941827in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.941778in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.941773in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.941942in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.941931in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.941990in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.942293in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.942018in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.942638in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.945185in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.948445in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.815996in}}%
\pgfpathlineto{\pgfqpoint{0.951707in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.953512in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.857598in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.865738in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.868639in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.868738in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.868048in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.867506in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.867932in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.869771in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.870728in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.871187in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.871283in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.871149in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.871055in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.871002in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.870646in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.869513in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.866957in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.862961in}}%
\pgfpathlineto{\pgfqpoint{1.178064in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.859420in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.857564in}}%
\pgfpathlineto{\pgfqpoint{1.202261in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.203797in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.204399in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.206348in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.208440in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.207650in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.206455in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.205609in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.205398in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.205415in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.205497in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.205281in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.204854in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.204777in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.204953in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.205373in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.205852in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.206255in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.208339in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.555888in}}%
\pgfpathlineto{\pgfqpoint{1.215443in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.544680in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.543154in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.543565in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.544773in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.544701in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.543935in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.543961in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.543852in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.545206in}}%
\pgfpathlineto{\pgfqpoint{1.332682in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.334264in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.334453in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.334216in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.334037in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.333763in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.333238in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.332680in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.332423in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.332311in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.332337in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.331922in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.331541in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.330648in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.328888in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.327587in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.327715in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.328770in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.330361in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.845251in}}%
\pgfpathlineto{\pgfqpoint{1.337481in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.858385in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.861152in}}%
\pgfpathlineto{\pgfqpoint{1.365834in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.864520in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.866909in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.868159in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.868827in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.868662in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.867611in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.865948in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.863486in}}%
\pgfpathlineto{\pgfqpoint{1.473331in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.861826in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.861361in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.861081in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.860004in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.858575in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.858258in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.858693in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.858204in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.856113in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.850046in}}%
\pgfpathlineto{\pgfqpoint{1.589242in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.598844in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.821066in}}%
\pgfpathlineto{\pgfqpoint{1.602305in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.811728in}}%
\pgfpathlineto{\pgfqpoint{1.598035in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.596223in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.596010in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.596264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.596167in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.595760in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.595530in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.595532in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.595625in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.595868in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.595979in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.596295in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.596774in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.597171in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.597578in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.598090in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.553113in}}%
\pgfpathlineto{\pgfqpoint{1.601372in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.547077in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.546984in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.546488in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.545828in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.545670in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.546222in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.547474in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.550328in}}%
\pgfpathlineto{\pgfqpoint{1.713361in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.723753in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.580161in}}%
\pgfpathlineto{\pgfqpoint{1.725357in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.726427in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.727767in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.728506in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.728475in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.727956in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.727615in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.727151in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.726671in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.725908in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.725490in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.725747in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.726451in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.726303in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.725502in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.725304in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.815811in}}%
\pgfpathlineto{\pgfqpoint{1.721326in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.720209in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.849318in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.855926in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.858347in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.860092in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.861361in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.861469in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.860989in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.859261in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.856971in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.856161in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.856393in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.856996in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.857664in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.861171in}}%
\pgfpathlineto{\pgfqpoint{1.889429in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.867860in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.870443in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.871104in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.871285in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.871452in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.871032in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.866880in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.981937in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.982927in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.983173in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.983390in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.984129in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.984654in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.984627in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.984473in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.985128in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.986616in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.698896in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.813588in}}%
\pgfpathlineto{\pgfqpoint{1.988254in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.988074in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.985516in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.874965in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.874744in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.874647in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.874362in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.873248in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.870235in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.862770in}}%
\pgfpathlineto{\pgfqpoint{1.873145in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.861221in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.860342in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.859998in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.861039in}}%
\pgfpathlineto{\pgfqpoint{1.821251in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.866571in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.868582in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.868968in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.868850in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.867461in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.863716in}}%
\pgfpathlineto{\pgfqpoint{1.747633in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.859845in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.856828in}}%
\pgfpathlineto{\pgfqpoint{1.719804in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.875571in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.729853in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.731497in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.921408in}}%
\pgfpathlineto{\pgfqpoint{1.724423in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.722218in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.722685in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.723572in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.979489in}}%
\pgfpathlineto{\pgfqpoint{1.729325in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.733202in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.732450in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.024281in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.023492in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.023153in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.022010in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.021037in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.020407in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.020173in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.020139in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.020303in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.020478in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.020693in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.021128in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.021653in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.022707in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.024470in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.026576in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.025861in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.024584in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.024190in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.024172in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.024981in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.032652in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.031613in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.031477in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.032116in}}%
\pgfpathlineto{\pgfqpoint{1.945498in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.034075in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.034672in}}%
\pgfpathlineto{\pgfqpoint{1.918163in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.031579in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.027984in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.025854in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.024885in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.024256in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.023795in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.023628in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.023487in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.023554in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.023798in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.024589in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.026333in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.028606in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.029698in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.030440in}}%
\pgfpathlineto{\pgfqpoint{1.735049in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.047890in}}%
\pgfpathlineto{\pgfqpoint{1.724495in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.721073in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.721859in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.724346in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.105261in}}%
\pgfpathlineto{\pgfqpoint{1.725491in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.714127in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.713006in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.093209in}}%
\pgfpathlineto{\pgfqpoint{1.703062in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.706554in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.056950in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.038247in}}%
\pgfpathlineto{\pgfqpoint{1.728669in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.028939in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.028783in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.028280in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.027921in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.028894in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.030038in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.030411in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.030255in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.030127in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.029348in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.031492in}}%
\pgfpathlineto{\pgfqpoint{1.599148in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.036955in}}%
\pgfpathlineto{\pgfqpoint{1.608769in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.611639in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.611040in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.608208in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.607129in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.597834in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.598477in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.599204in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.599086in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.595862in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.025332in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.025500in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.025973in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.025984in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.026096in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.025794in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.024953in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.024342in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.024796in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.024879in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.021296in}}%
\pgfpathlineto{\pgfqpoint{1.727628in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.729191in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.991343in}}%
\pgfpathlineto{\pgfqpoint{1.723768in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.721114in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.720361in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.719865in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.721410in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.911155in}}%
\pgfpathlineto{\pgfqpoint{1.726479in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.900759in}}%
\pgfpathlineto{\pgfqpoint{1.724093in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.720590in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.862983in}}%
\pgfpathlineto{\pgfqpoint{1.709897in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.856714in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.859634in}}%
\pgfpathlineto{\pgfqpoint{1.686090in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.867020in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.868682in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.868127in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.863837in}}%
\pgfpathlineto{\pgfqpoint{1.632983in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.859214in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.860668in}}%
\pgfpathlineto{\pgfqpoint{1.610617in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.868537in}}%
\pgfpathlineto{\pgfqpoint{1.593191in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.592427in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.592301in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.592361in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.592816in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.593342in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.593459in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.592546in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.591749in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.594224in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.023237in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.022849in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.023286in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.023770in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.024042in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.023860in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.023633in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.023662in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.023782in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.023944in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.024161in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.024507in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.024894in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.025222in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.025599in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.026129in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.026988in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.027942in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.026653in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.024747in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.030333in}}%
\pgfpathlineto{\pgfqpoint{1.334044in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.329058in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.329084in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.330897in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.333273in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.333665in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.328076in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.325443in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.070118in}}%
\pgfpathlineto{\pgfqpoint{1.321357in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.321811in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.046568in}}%
\pgfpathlineto{\pgfqpoint{1.328775in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.028557in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.031594in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.034782in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.038096in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.039222in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.038450in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.037885in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.035281in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.030690in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{1.203256in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.008622in}}%
\pgfpathlineto{\pgfqpoint{1.194718in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.990819in}}%
\pgfpathlineto{\pgfqpoint{1.199862in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.201807in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.203155in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.203107in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.203954in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.205429in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.872699in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.862960in}}%
\pgfpathlineto{\pgfqpoint{1.240337in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.858356in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.854631in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.852849in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.853943in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.859338in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.868879in}}%
\pgfpathlineto{\pgfqpoint{1.329668in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.331898in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.332625in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.332737in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.333239in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.334589in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.336156in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.986351in}}%
\pgfpathlineto{\pgfqpoint{1.336965in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.986444in}}%
\pgfpathlineto{\pgfqpoint{1.336357in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.331427in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.025399in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.020557in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.021736in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.022644in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.022262in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.021871in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.021608in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.021410in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.021219in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.020981in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.020763in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.020620in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.020502in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.020384in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.020344in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.020485in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.020543in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.020283in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.019834in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.019334in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.019400in}}%
\pgfpathlineto{\pgfqpoint{1.589697in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.589769in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.590247in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.590222in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.590014in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.589827in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.589803in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.589888in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.590052in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.864394in}}%
\pgfpathlineto{\pgfqpoint{1.603934in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.856156in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.854767in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.856304in}}%
\pgfpathlineto{\pgfqpoint{1.643823in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.864371in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.864753in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.862185in}}%
\pgfpathlineto{\pgfqpoint{1.675652in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.683711in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.840049in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.831873in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.820498in}}%
\pgfpathlineto{\pgfqpoint{1.713949in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.716120in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.720347in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.720100in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.719708in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.720036in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.720772in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.721304in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.721963in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.722474in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.723636in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.722195in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.720044in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.718709in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.716388in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.561023in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.553948in}}%
\pgfpathlineto{\pgfqpoint{1.692121in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.550293in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.549600in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.549643in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.550275in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{1.628659in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.552742in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.557834in}}%
\pgfpathlineto{\pgfqpoint{1.607185in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.604961in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.603199in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.601546in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.599703in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.599298in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.599120in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.599078in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.599297in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.599785in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.749033in}}%
\pgfpathlineto{\pgfqpoint{1.600214in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.755433in}}%
\pgfpathlineto{\pgfqpoint{1.599605in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.599533in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.788082in}}%
\pgfpathlineto{\pgfqpoint{1.603586in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{1.618112in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.826171in}}%
\pgfpathlineto{\pgfqpoint{1.632805in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.831754in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.831897in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.834841in}}%
\pgfpathlineto{\pgfqpoint{1.592796in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.857322in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.568811in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.864456in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.865091in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.862781in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.869707in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.871114in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.871194in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.871462in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.872054in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.872940in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.873530in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.873878in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.873869in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.873489in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.872830in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.871659in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.869835in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.866013in}}%
\pgfpathlineto{\pgfqpoint{1.346286in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{1.332440in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.325528in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.822697in}}%
\pgfpathlineto{\pgfqpoint{1.321137in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.316557in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.317033in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.324184in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.767761in}}%
\pgfpathlineto{\pgfqpoint{1.325864in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.326336in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.326337in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.326761in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.326796in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.326896in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.327142in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.327727in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.328203in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.328433in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.328540in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.328834in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.328397in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.548905in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.547191in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.547058in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.547128in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.548066in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.548234in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.547111in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.547158in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{1.222238in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.565059in}}%
\pgfpathlineto{\pgfqpoint{1.211273in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.209539in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.209197in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.208568in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.207941in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.207686in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.207795in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.208253in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.208546in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.208501in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.208473in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.208759in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.209810in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.211291in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.773649in}}%
\pgfpathlineto{\pgfqpoint{1.215944in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.791269in}}%
\pgfpathlineto{\pgfqpoint{1.210534in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.207645in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.206190in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.203413in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.870262in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.868481in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.870308in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.874143in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.874300in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.874294in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.874351in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.874494in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.874531in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.874201in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.872327in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.871967in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.872241in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.872651in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.872499in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.870762in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.960933in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.950483in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.833933in}}%
\pgfpathlineto{\pgfqpoint{0.947399in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.943035in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.941092in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.939482in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.939001in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.939139in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.939008in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.939038in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.939094in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.938988in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.938986in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.938992in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.939618in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.940136in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.939136in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.938606in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.937743in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.573528in}}%
\pgfpathlineto{\pgfqpoint{0.931131in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.561956in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.553141in}}%
\pgfpathlineto{\pgfqpoint{0.909280in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.547882in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.547003in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.546137in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.545073in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.543952in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.543780in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.541923in}}%
\pgfpathlineto{\pgfqpoint{0.820023in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.820539in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.821014in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.821404in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.820971in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.820627in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.820667in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.820800in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.820816in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.820811in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.820695in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.820570in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.820536in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.820546in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.820855in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.821345in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.821792in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.839999in}}%
\pgfpathlineto{\pgfqpoint{0.826775in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.857047in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.862676in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.862716in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.863060in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.866017in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.869220in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.870376in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.874228in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.944073in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.945618in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.945726in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.945185in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.016345in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.029280in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.030383in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.030703in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.030394in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.029830in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.029332in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.028839in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.025345in}}%
\pgfpathlineto{\pgfqpoint{0.817506in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.817802in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.817915in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.818620in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.819272in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.817336in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.815880in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.814299in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.865945in}}%
\pgfpathlineto{\pgfqpoint{0.789426in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.861293in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.859850in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{0.756736in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.848185in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.847369in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.852243in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.854884in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.856845in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.856659in}}%
\pgfpathlineto{\pgfqpoint{0.820170in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.822392in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.822576in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.821780in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.823249in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.925299in}}%
\pgfpathlineto{\pgfqpoint{0.824990in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.825149in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.824456in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.823582in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.823826in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.824960in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.022894in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.023714in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.024453in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.025118in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.025970in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.026482in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.026137in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.024010in}}%
\pgfpathlineto{\pgfqpoint{0.930195in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.006510in}}%
\pgfpathlineto{\pgfqpoint{0.938942in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.939817in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.940543in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.940930in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.940171in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.939863in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.938832in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.896488in}}%
\pgfpathlineto{\pgfqpoint{0.935240in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.880541in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.880825in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.877939in}}%
\pgfpathlineto{\pgfqpoint{0.897528in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.872901in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.868152in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.867732in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.867997in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.866328in}}%
\pgfpathlineto{\pgfqpoint{0.826368in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.858567in}}%
\pgfpathlineto{\pgfqpoint{0.818487in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.817822in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.817828in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.817673in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.817279in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.816707in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.816643in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.816874in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.817073in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.817341in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.817535in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.817604in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.817724in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.817747in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.817836in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.818186in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.818574in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.818166in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.817734in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.816758in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.542314in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.538322in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.539399in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.542145in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.544091in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.544932in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.540669in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.539909in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.538442in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.535570in}}%
\pgfpathlineto{\pgfqpoint{0.788886in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.532374in}}%
\pgfpathlineto{\pgfqpoint{0.802489in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{0.815707in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.815164in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.816726in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.817479in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.815039in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.813149in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.444429in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.805073in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.819048in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.389160in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.383573in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.381123in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.381554in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.385490in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.384917in}}%
\pgfpathlineto{\pgfqpoint{0.909510in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.375634in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.367138in}}%
\pgfpathlineto{\pgfqpoint{0.938597in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.945869in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.948038in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{0.949019in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.949076in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.948960in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.948687in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.254311in}}%
\pgfpathlineto{\pgfqpoint{0.947791in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.946890in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.946289in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.945331in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.945222in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.946678in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.152640in}}%
\pgfpathlineto{\pgfqpoint{0.949194in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.950237in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.949683in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.092216in}}%
\pgfpathlineto{\pgfqpoint{0.945519in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.948425in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.068235in}}%
\pgfpathlineto{\pgfqpoint{0.959591in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.049692in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.043290in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.052403in}}%
\pgfpathlineto{\pgfqpoint{0.999390in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.057136in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.057269in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.053972in}}%
\pgfpathlineto{\pgfqpoint{1.056155in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.050461in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.047411in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.049286in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.052757in}}%
\pgfpathlineto{\pgfqpoint{1.112850in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.053747in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.053941in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.053431in}}%
\pgfpathlineto{\pgfqpoint{1.156439in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.052244in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.048452in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{1.189620in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.191644in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.195394in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.994357in}}%
\pgfpathlineto{\pgfqpoint{1.199715in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.201200in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.201807in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.201287in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.906723in}}%
\pgfpathlineto{\pgfqpoint{1.192959in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.894533in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.897123in}}%
\pgfpathlineto{\pgfqpoint{1.134525in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.901165in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.903719in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.907169in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.909928in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.912245in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.911793in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.909488in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.905971in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.904371in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.903099in}}%
\pgfpathlineto{\pgfqpoint{1.000523in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.893636in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.896696in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.896879in}}%
\pgfpathlineto{\pgfqpoint{0.948229in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.901821in}}%
\pgfpathlineto{\pgfqpoint{0.949765in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.951744in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.953912in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.955932in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.960286in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.959302in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.956247in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.950551in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.038837in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.058755in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.061969in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.062044in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.062049in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.064211in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.064525in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.063192in}}%
\pgfpathlineto{\pgfqpoint{0.818941in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.819350in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.819299in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.819717in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.820327in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.820349in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.820253in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.820078in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.820091in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.820110in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.820075in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.820285in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.820569in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.820768in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.820922in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.821103in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.821258in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.821449in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.817770in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.387526in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.393695in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.394125in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.393599in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.392697in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.386213in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.386478in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.387092in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.387958in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.387893in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.383420in}}%
\pgfpathlineto{\pgfqpoint{0.814150in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.818881in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.818698in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.818562in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.818390in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.818215in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.817975in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.817629in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.817390in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.817501in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.817560in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.817567in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.817642in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.817776in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.817888in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.817916in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.817708in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.816960in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.816129in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.816050in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.815454in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.058874in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.057213in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.058258in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.059248in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.059476in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.059358in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.053802in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.054018in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.053806in}}%
\pgfpathlineto{\pgfqpoint{0.782734in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.052112in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.049235in}}%
\pgfpathlineto{\pgfqpoint{0.807841in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.804908in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.805296in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.806529in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.809679in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.940485in}}%
\pgfpathlineto{\pgfqpoint{0.814060in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.817828in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.901702in}}%
\pgfpathlineto{\pgfqpoint{0.829250in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.891663in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.889041in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.889356in}}%
\pgfpathlineto{\pgfqpoint{0.871667in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.897938in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.900940in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.901476in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.901055in}}%
\pgfpathlineto{\pgfqpoint{0.917649in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.886603in}}%
\pgfpathlineto{\pgfqpoint{0.928145in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.872322in}}%
\pgfpathlineto{\pgfqpoint{0.938639in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.938884in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.938941in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.938834in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.938258in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.938045in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.937961in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.937931in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.937903in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.937885in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.937891in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.937916in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.937974in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.938055in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.938330in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.938649in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.938604in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.938839in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.946009in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.372306in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.901184in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{1.335559in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.335471in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.336339in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{1.338625in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.339338in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.995614in}}%
\pgfpathlineto{\pgfqpoint{1.335260in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.334295in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.334783in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.050424in}}%
\pgfpathlineto{\pgfqpoint{1.338331in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.057062in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.058135in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.058799in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.059127in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.059302in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.059206in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.059074in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.058902in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.058622in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.058152in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.055958in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.055241in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.054710in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.054238in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.053156in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.050720in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.050691in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.599805in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.070475in}}%
\pgfpathlineto{\pgfqpoint{1.602495in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.600057in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{1.598793in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.598183in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.598218in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.598259in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.598017in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.597675in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.597335in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.597428in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.597450in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.597268in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.596630in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.595821in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.595830in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.596083in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.596453in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.591116in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.384039in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.385897in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.387251in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.387625in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.387640in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.387695in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.387678in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.387709in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.387934in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.388180in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.388312in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.388050in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.387989in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.388211in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.388193in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.385599in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.383393in}}%
\pgfpathlineto{\pgfqpoint{1.344025in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.368317in}}%
\pgfpathlineto{\pgfqpoint{1.335111in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.331225in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.329750in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.329598in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.329512in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.329372in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.329453in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.329841in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.331960in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.334547in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.334156in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.334132in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.333926in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.331466in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.330140in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.329628in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.329725in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.330626in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.333232in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.064960in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.065026in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.065552in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.068561in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.223267in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.215583in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.111136in}}%
\pgfpathlineto{\pgfqpoint{1.211477in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.211137in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.210740in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.210302in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.209838in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.209609in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.209404in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.209269in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.208921in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.208541in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.208397in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.208342in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.208706in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.208761in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.209326in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.206423in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{1.222591in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.378016in}}%
\pgfpathlineto{\pgfqpoint{1.227644in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.381072in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.383848in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.384420in}}%
\pgfpathlineto{\pgfqpoint{1.280586in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.369542in}}%
\pgfpathlineto{\pgfqpoint{1.321309in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.384013in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{1.341490in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.345011in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.344149in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.440987in}}%
\pgfpathlineto{\pgfqpoint{1.336400in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.334535in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.333006in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.332580in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.333704in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.513067in}}%
\pgfpathlineto{\pgfqpoint{1.343894in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.535778in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.535555in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.535345in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.535695in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.535998in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.536371in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.536928in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.537298in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.537598in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.538179in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.538189in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.536744in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{1.581401in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.533692in}}%
\pgfpathlineto{\pgfqpoint{1.589062in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.589327in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.588331in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.588765in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.591212in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.591544in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.593169in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.599084in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.394086in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.381923in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.370660in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.368394in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.367796in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.374852in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.374463in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.370178in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.367911in}}%
\pgfpathlineto{\pgfqpoint{1.714077in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.716866in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.719345in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.720707in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.721216in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.721613in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.722411in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.723230in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.724615in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.724502in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.724046in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.723782in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.724563in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.134442in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.725632in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.725680in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.095589in}}%
\pgfpathlineto{\pgfqpoint{1.722987in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.719949in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.059754in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.059525in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.058863in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.058761in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.060704in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.060739in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{1.609344in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.041257in}}%
\pgfpathlineto{\pgfqpoint{1.595127in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.590153in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.589611in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.590033in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.589616in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.588664in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.588614in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.588433in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.909348in}}%
\pgfpathlineto{\pgfqpoint{1.575169in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.897436in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.897232in}}%
\pgfpathlineto{\pgfqpoint{1.550154in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.897512in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.899411in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.899033in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.898477in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.897621in}}%
\pgfpathlineto{\pgfqpoint{1.472973in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.897142in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.896907in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.896828in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.896656in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.896321in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.895865in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.896080in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.897164in}}%
\pgfpathlineto{\pgfqpoint{1.372306in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.632922in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.900617in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.902944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.906395in}}%
\pgfpathlineto{\pgfqpoint{1.592845in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.592197in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.592032in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.593027in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.593041in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.592530in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.592669in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.593939in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.033922in}}%
\pgfpathlineto{\pgfqpoint{1.602005in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.050683in}}%
\pgfpathlineto{\pgfqpoint{1.616402in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.056869in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.057126in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.056169in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.054663in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.054804in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.055449in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.054306in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.054955in}}%
\pgfpathlineto{\pgfqpoint{1.714412in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.720876in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.724825in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.020470in}}%
\pgfpathlineto{\pgfqpoint{1.730398in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.731373in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.728859in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{0.963456in}}%
\pgfpathlineto{\pgfqpoint{1.724372in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.723498in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.723605in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.723905in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.720504in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.891148in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.887010in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.885784in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.885043in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.885584in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.888112in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.893804in}}%
\pgfpathlineto{\pgfqpoint{1.632922in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.338041in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.075912in}}%
\pgfpathlineto{\pgfqpoint{1.335488in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.334000in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.334088in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.335429in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.140429in}}%
\pgfpathlineto{\pgfqpoint{1.337561in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.339221in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.339479in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.339521in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.339702in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.337673in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.227189in}}%
\pgfpathlineto{\pgfqpoint{1.334114in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.333368in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.333101in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.333028in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.333118in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.333169in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.333325in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.335768in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.352758in}}%
\pgfpathlineto{\pgfqpoint{1.339183in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.378046in}}%
\pgfpathlineto{\pgfqpoint{1.359916in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.380155in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.383936in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.384598in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.384310in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.384104in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.384062in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.384117in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.383935in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.383662in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.383377in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.383172in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.383054in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.382961in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.383066in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.383216in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.382292in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.379845in}}%
\pgfpathlineto{\pgfqpoint{1.563035in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.377850in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.378146in}}%
\pgfpathlineto{\pgfqpoint{1.593742in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.593312in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.592944in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.592869in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.593221in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.593681in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.594179in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.594358in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.594466in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.594346in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.594308in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.594592in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.594894in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.595129in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.595169in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.595197in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.595736in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.596818in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.597949in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.596080in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.057238in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.056666in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.057042in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.058101in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.059013in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.059421in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.059837in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.060442in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.061164in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.062025in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.062891in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.063637in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.064165in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.064526in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.064634in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.064608in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.064193in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.063312in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.061951in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.060108in}}%
\pgfpathlineto{\pgfqpoint{1.338041in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.959021in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.409780in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.946071in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.948027in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.444824in}}%
\pgfpathlineto{\pgfqpoint{0.952021in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.956439in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.959532in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.960946in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.505494in}}%
\pgfpathlineto{\pgfqpoint{0.966526in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.528367in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.535242in}}%
\pgfpathlineto{\pgfqpoint{0.986293in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.537808in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.538981in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.538826in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.538420in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.538309in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.538392in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.538636in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.539115in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.540240in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.540467in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.540721in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.540943in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.540804in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.540066in}}%
\pgfpathlineto{\pgfqpoint{1.197803in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.205354in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.204858in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.204291in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.203419in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.436492in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.191976in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.400401in}}%
\pgfpathlineto{\pgfqpoint{1.200819in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.390565in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.389013in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.388321in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.388730in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.390965in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.391547in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.391695in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.391423in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.390772in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.390075in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.389132in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.388108in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.387820in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.389674in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.394005in}}%
\pgfpathlineto{\pgfqpoint{0.959021in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.254360in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.863793in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.867137in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.869963in}}%
\pgfpathlineto{\pgfqpoint{1.214042in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.883759in}}%
\pgfpathlineto{\pgfqpoint{1.208827in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.207198in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.206703in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.206583in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.204900in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.203253in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.203302in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.202105in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.209364in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.019249in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.025859in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.028824in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.031049in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.031122in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.031279in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.029721in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.028370in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.027012in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.023110in}}%
\pgfpathlineto{\pgfqpoint{1.327978in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.333474in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.334184in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.333578in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.332346in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.331201in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.330673in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.330430in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.329326in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.325386in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.875920in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.865597in}}%
\pgfpathlineto{\pgfqpoint{1.306059in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.858485in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.857189in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.857140in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.859271in}}%
\pgfpathlineto{\pgfqpoint{1.254360in}{1.861944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.986244in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.086578in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.570907in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.574109in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.575072in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.575365in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.576169in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.576341in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.575957in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.574817in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.572069in}}%
\pgfpathlineto{\pgfqpoint{0.980974in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.362001in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.421916in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.573099in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.575336in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.577540in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.579812in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.577156in}}%
\pgfpathlineto{\pgfqpoint{1.351731in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.577407in}}%
\pgfpathlineto{\pgfqpoint{1.982754in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.117292in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.270234in}}%
\pgfpathlineto{\pgfqpoint{1.987328in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.985652in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.984453in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.983911in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.983775in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.983942in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.984715in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.985698in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.986735in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.117292in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{1.393818in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.391416in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.387988in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.385060in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.383125in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.382121in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.381522in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.381240in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.382612in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.384345in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.385492in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.384844in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.384024in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.383562in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.383710in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.384183in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.384349in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.384645in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.384665in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.382314in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.389119in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.391176in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.390894in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.390533in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.389825in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.389611in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.390108in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.390859in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.391340in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.391185in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.389776in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.387066in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.387347in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.389072in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.390900in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.393437in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.402136in}}%
\pgfpathlineto{\pgfqpoint{1.742770in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.418258in}}%
\pgfpathlineto{\pgfqpoint{1.736793in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.734470in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.731857in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.729521in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.483275in}}%
\pgfpathlineto{\pgfqpoint{1.724371in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.723568in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.723164in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.721796in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.540427in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.536721in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.536565in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.536447in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.535688in}}%
\pgfpathlineto{\pgfqpoint{1.781298in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.533602in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.530699in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.529425in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.530977in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.534066in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.536380in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.536966in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.537141in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.537118in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.537207in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.537258in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.536296in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.535803in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.537867in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.542510in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.540135in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.540582in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.541252in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.541530in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.541481in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.541382in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.541289in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.541061in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.540450in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.539715in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.539134in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.538685in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.538498in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.538401in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.538334in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.538869in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.539586in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.540357in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.540829in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.545830in}}%
\pgfpathlineto{\pgfqpoint{1.718190in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.720332in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.720754in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.721457in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.723710in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.461864in}}%
\pgfpathlineto{\pgfqpoint{1.726190in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.729877in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.732560in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.735586in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.393818in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{2.021284in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.021515in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.021265in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.022183in}}%
\pgfpathlineto{\pgfqpoint{0.808365in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.036423in}}%
\pgfpathlineto{\pgfqpoint{0.818554in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.820659in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.817675in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.805198in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.100288in}}%
\pgfpathlineto{\pgfqpoint{0.812582in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.814208in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.813684in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.811718in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.047294in}}%
\pgfpathlineto{\pgfqpoint{0.800214in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.031045in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.029356in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.029589in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.030458in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.032233in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.020451in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.021284in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.998769in}{2.023956in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.022660in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.022124in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.021736in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.021358in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.021007in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.020690in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.020690in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.020823in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.020719in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.020638in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.020792in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.021744in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.023776in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.027970in}}%
\pgfpathlineto{\pgfqpoint{1.182016in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.034235in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.037495in}}%
\pgfpathlineto{\pgfqpoint{1.207023in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.210447in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.210203in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.208542in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.206618in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.202615in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.204561in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.206293in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.206572in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.203134in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.043001in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.038895in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.035735in}}%
\pgfpathlineto{\pgfqpoint{1.165005in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.031430in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.027044in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.025152in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.024850in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.024972in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.025089in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.025036in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.025206in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.025814in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.026347in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.026865in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.027555in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.028588in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.031230in}}%
\pgfpathlineto{\pgfqpoint{0.996756in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.037546in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.040768in}}%
\pgfpathlineto{\pgfqpoint{0.966800in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.054813in}}%
\pgfpathlineto{\pgfqpoint{0.951765in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.070976in}}%
\pgfpathlineto{\pgfqpoint{0.941414in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.942649in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.940904in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.932179in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.935175in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.933067in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.076072in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.061099in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.050844in}}%
\pgfpathlineto{\pgfqpoint{0.963213in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.036701in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.034117in}}%
\pgfpathlineto{\pgfqpoint{0.988729in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.023956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822944in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.823077in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.823176in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.823258in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.823296in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.823325in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.823355in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.823379in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.823379in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.823383in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.734515in}}%
\pgfpathlineto{\pgfqpoint{0.824500in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.824689in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.824861in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.825862in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.826760in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.827738in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.829817in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.831055in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.833825in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.946009in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.940165in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.938839in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.938604in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.938649in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.938330in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.938055in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.937974in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.937916in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.937891in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.937885in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.937903in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.937931in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.937961in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.938045in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.938258in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.938834in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.938941in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.938884in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.938639in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{0.872322in}}%
\pgfpathlineto{\pgfqpoint{0.928145in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{0.886603in}}%
\pgfpathlineto{\pgfqpoint{0.917649in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.901055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.901476in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.900940in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.897938in}}%
\pgfpathlineto{\pgfqpoint{0.871667in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{0.889356in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{0.889041in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{0.891663in}}%
\pgfpathlineto{\pgfqpoint{0.829250in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.901702in}}%
\pgfpathlineto{\pgfqpoint{0.817828in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.814060in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.940485in}}%
\pgfpathlineto{\pgfqpoint{0.809679in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.806529in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.805296in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.804871in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.804908in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.805273in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.807841in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.049235in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.052112in}}%
\pgfpathlineto{\pgfqpoint{0.782734in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.053806in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.054018in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.053802in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.014885in}}%
\pgfpathlineto{\pgfqpoint{0.762947in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.003256in}}%
\pgfpathlineto{\pgfqpoint{0.775999in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.015393in}}%
\pgfpathlineto{\pgfqpoint{0.792417in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{0.798937in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.799898in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.800212in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.800666in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.801686in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.803816in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.808055in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.922260in}}%
\pgfpathlineto{\pgfqpoint{0.813151in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.812621in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.897014in}}%
\pgfpathlineto{\pgfqpoint{0.809002in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.902758in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.912052in}}%
\pgfpathlineto{\pgfqpoint{0.780619in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.917827in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.926454in}}%
\pgfpathlineto{\pgfqpoint{0.754093in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.903380in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.903086in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.902353in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.900185in}}%
\pgfpathlineto{\pgfqpoint{0.789762in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.895273in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.891583in}}%
\pgfpathlineto{\pgfqpoint{0.819866in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{0.820756in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{0.821347in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{0.821719in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{0.821938in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.821613in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.821487in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.821217in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.820630in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.820266in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.819882in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.819570in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.819827in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.820033in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.819999in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.819945in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.819923in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.819775in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.819369in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.818380in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.817359in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.822736in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.822944in}{0.586388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.873138in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.871598in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.870704in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.870154in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.869966in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.870793in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.873369in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.804597in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.816225in}}%
\pgfpathlineto{\pgfqpoint{0.898494in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.819731in}}%
\pgfpathlineto{\pgfqpoint{0.898570in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.899796in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.899805in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.899249in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.896076in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.889980in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{0.884750in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.874751in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.708092in}}%
\pgfpathlineto{\pgfqpoint{0.873138in}{0.710833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.883220in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.898253in}}%
\pgfpathlineto{\pgfqpoint{0.912482in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.891511in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.888661in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.890823in}}%
\pgfpathlineto{\pgfqpoint{0.883220in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.199173in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.204165in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.211225in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.588244in}}%
\pgfpathlineto{\pgfqpoint{1.215725in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.584034in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.582465in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.579941in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.574506in}}%
\pgfpathlineto{\pgfqpoint{1.269841in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.333100in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.329245in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.331019in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.333415in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.335192in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.335622in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.334012in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.332180in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.330842in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.329877in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.329005in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.328928in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.329235in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.329208in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.329374in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.329554in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.330527in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.331440in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.330733in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.329226in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.326212in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.889078in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.893950in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.888633in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.887652in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.887760in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.887089in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.887984in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.894071in}}%
\pgfpathlineto{\pgfqpoint{1.231695in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.899036in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.904093in}}%
\pgfpathlineto{\pgfqpoint{1.202764in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.207862in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.206018in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.207178in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.208951in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.211177in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.809627in}}%
\pgfpathlineto{\pgfqpoint{1.212452in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.798033in}}%
\pgfpathlineto{\pgfqpoint{1.211278in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.210141in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.209264in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.208456in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.208247in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.208961in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.209674in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.209934in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.210038in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.210308in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.210680in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.211026in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.210330in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.206123in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.571274in}}%
\pgfpathlineto{\pgfqpoint{1.197860in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.298450in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.611994in}}%
\pgfpathlineto{\pgfqpoint{1.280911in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.627149in}}%
\pgfpathlineto{\pgfqpoint{1.266041in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.272824in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{1.279053in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.687142in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.691600in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.692601in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.693564in}}%
\pgfpathlineto{\pgfqpoint{1.234696in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.704449in}}%
\pgfpathlineto{\pgfqpoint{1.220346in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.212336in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.211824in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.216755in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.222168in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.222281in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.220802in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.215906in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.841076in}}%
\pgfpathlineto{\pgfqpoint{1.210578in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.209999in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.876218in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.877377in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.879449in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.877666in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.873936in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.873391in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.872834in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.876814in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.869361in}}%
\pgfpathlineto{\pgfqpoint{1.325020in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.325927in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.326468in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.325700in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.324667in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.324737in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.324534in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.761518in}}%
\pgfpathlineto{\pgfqpoint{1.324234in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.321977in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.711990in}}%
\pgfpathlineto{\pgfqpoint{1.324486in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.325416in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.326729in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.328349in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.329840in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.329523in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.327317in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.324713in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.593724in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.601102in}}%
\pgfpathlineto{\pgfqpoint{1.298450in}{0.601944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.209443in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.899164in}}%
\pgfpathlineto{\pgfqpoint{1.216117in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.888541in}}%
\pgfpathlineto{\pgfqpoint{1.209443in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.602396in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.608435in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.608166in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.608848in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.609714in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.612015in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{1.619236in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.672706in}}%
\pgfpathlineto{\pgfqpoint{1.631114in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{1.644416in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.698201in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.708385in}}%
\pgfpathlineto{\pgfqpoint{1.665187in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.674616in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.728848in}}%
\pgfpathlineto{\pgfqpoint{1.679210in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.677931in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.766561in}}%
\pgfpathlineto{\pgfqpoint{1.674276in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.670024in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.802679in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.807729in}}%
\pgfpathlineto{\pgfqpoint{1.628212in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.801898in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.802267in}}%
\pgfpathlineto{\pgfqpoint{1.612086in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.606813in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.602299in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.871064in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.868652in}}%
\pgfpathlineto{\pgfqpoint{1.631408in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.863956in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.852797in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.852556in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.856464in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{1.704989in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.868673in}}%
\pgfpathlineto{\pgfqpoint{1.713737in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.716082in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.715763in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.714272in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.713823in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.713916in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.713655in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.713383in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.713195in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.713067in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.712980in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.712852in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.712899in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{1.712664in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.704666in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{1.698451in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.597458in}}%
\pgfpathlineto{\pgfqpoint{1.679816in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.580217in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.581939in}}%
\pgfpathlineto{\pgfqpoint{1.634090in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.715789in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.715172in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.716304in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.717876in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.719596in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.721034in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.721667in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.721671in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.721498in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.721873in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.722371in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.722562in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.722826in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.723052in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.723208in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.723340in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.723837in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.724534in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.724450in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.723946in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.720335in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.884643in}}%
\pgfpathlineto{\pgfqpoint{1.700200in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.881935in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.878419in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.876652in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.877319in}}%
\pgfpathlineto{\pgfqpoint{1.652320in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.882279in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.884932in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.890811in}}%
\pgfpathlineto{\pgfqpoint{1.620124in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.899193in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.902278in}}%
\pgfpathlineto{\pgfqpoint{1.592201in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.882653in}}%
\pgfpathlineto{\pgfqpoint{1.601464in}{0.881944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.879885in}}%
\pgfpathlineto{\pgfqpoint{1.598676in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.597391in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.597735in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.598994in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.805867in}}%
\pgfpathlineto{\pgfqpoint{1.600391in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.602875in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.602988in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.601281in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.600064in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.738400in}}%
\pgfpathlineto{\pgfqpoint{1.599920in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.599933in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.703567in}}%
\pgfpathlineto{\pgfqpoint{1.600264in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.600080in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.677293in}}%
\pgfpathlineto{\pgfqpoint{1.599869in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.599521in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.599092in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.598315in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.597836in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.597089in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.595842in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.598904in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.898161in}}%
\pgfpathlineto{\pgfqpoint{1.602819in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.895445in}}%
\pgfpathlineto{\pgfqpoint{1.598904in}{0.897499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.948668in}{0.896879in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.896696in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.893873in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.893636in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{1.000523in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.903099in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.904371in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.905971in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.909488in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.911793in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.912245in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.909928in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.907169in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.903719in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.901165in}}%
\pgfpathlineto{\pgfqpoint{1.134525in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.897123in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.895680in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.894939in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.894231in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.894533in}}%
\pgfpathlineto{\pgfqpoint{1.192959in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.906723in}}%
\pgfpathlineto{\pgfqpoint{1.201287in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.201807in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.201972in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.201833in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.201200in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.199715in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{0.994357in}}%
\pgfpathlineto{\pgfqpoint{1.195394in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.191644in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.189620in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.043097in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.048452in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.052244in}}%
\pgfpathlineto{\pgfqpoint{1.156439in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.053431in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.053941in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.053747in}}%
\pgfpathlineto{\pgfqpoint{1.112850in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.052757in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.049286in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.046406in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.047411in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.050461in}}%
\pgfpathlineto{\pgfqpoint{1.056155in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.053972in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.056000in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.057269in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.057136in}}%
\pgfpathlineto{\pgfqpoint{0.999390in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.052403in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.043290in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.045676in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.049692in}}%
\pgfpathlineto{\pgfqpoint{0.959591in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.068235in}}%
\pgfpathlineto{\pgfqpoint{0.948425in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.945519in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.092216in}}%
\pgfpathlineto{\pgfqpoint{0.949683in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.950636in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.950237in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.949194in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.152640in}}%
\pgfpathlineto{\pgfqpoint{0.946678in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.945222in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.945331in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.946289in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.946890in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.947791in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.254311in}}%
\pgfpathlineto{\pgfqpoint{0.948687in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.948960in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.949076in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.949019in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.312192in}}%
\pgfpathlineto{\pgfqpoint{0.948038in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.945869in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.941274in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.938597in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.367138in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.368595in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.375634in}}%
\pgfpathlineto{\pgfqpoint{0.909510in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.384917in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.385490in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.384936in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.381554in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.381123in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.383573in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.389160in}}%
\pgfpathlineto{\pgfqpoint{0.819048in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.811356in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.412195in}}%
\pgfpathlineto{\pgfqpoint{0.805073in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.809398in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.444429in}}%
\pgfpathlineto{\pgfqpoint{0.813149in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.815039in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.817479in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.816726in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.815164in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.815707in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.537573in}}%
\pgfpathlineto{\pgfqpoint{0.802489in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.532374in}}%
\pgfpathlineto{\pgfqpoint{0.788886in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.535570in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.538442in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.539909in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.540669in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.536406in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{0.766113in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.532957in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.525635in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.520162in}}%
\pgfpathlineto{\pgfqpoint{0.803367in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.518641in}}%
\pgfpathlineto{\pgfqpoint{0.813345in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.813980in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{0.810237in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.805841in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.445361in}}%
\pgfpathlineto{\pgfqpoint{0.796727in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.435691in}}%
\pgfpathlineto{\pgfqpoint{0.799726in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.803507in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.403651in}}%
\pgfpathlineto{\pgfqpoint{0.791319in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{0.780628in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.775399in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.444773in}}%
\pgfpathlineto{\pgfqpoint{0.764912in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.470230in}}%
\pgfpathlineto{\pgfqpoint{0.759248in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.755243in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.750400in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.507754in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.392697in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.392910in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.393599in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.394125in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.393695in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.387526in}}%
\pgfpathlineto{\pgfqpoint{0.817770in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.821449in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{0.821258in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.821103in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.820922in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.820768in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.820569in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.820285in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.820075in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.820110in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.820091in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.820078in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.820130in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.820253in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.820349in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.820327in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.820136in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.819717in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.819299in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.819350in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.818941in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.063192in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.064525in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.064211in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.064016in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.062049in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.062044in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.062789in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.061969in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.058755in}}%
\pgfpathlineto{\pgfqpoint{0.941392in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.038837in}}%
\pgfpathlineto{\pgfqpoint{0.950551in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.956247in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.959302in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.960286in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.958359in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.955932in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.953912in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.951744in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.949765in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.901821in}}%
\pgfpathlineto{\pgfqpoint{0.948229in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{0.896879in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.954848in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.957746in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.959578in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.970071in}}%
\pgfpathlineto{\pgfqpoint{0.963720in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.970473in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.998462in}}%
\pgfpathlineto{\pgfqpoint{0.987886in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.036093in}}%
\pgfpathlineto{\pgfqpoint{0.999587in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.049676in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.048166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{1.043335in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.042404in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.043571in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.047684in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.988140in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.954837in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.955115in}}%
\pgfpathlineto{\pgfqpoint{1.093718in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.093163in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.092308in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.096833in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.010252in}}%
\pgfpathlineto{\pgfqpoint{1.107834in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.025913in}}%
\pgfpathlineto{\pgfqpoint{1.123233in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.037678in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.038885in}}%
\pgfpathlineto{\pgfqpoint{1.156718in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.034247in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.026080in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.016261in}}%
\pgfpathlineto{\pgfqpoint{1.188310in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.191896in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.195325in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.197226in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.197127in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.196159in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.902095in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.903960in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.907565in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.909258in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.911505in}}%
\pgfpathlineto{\pgfqpoint{1.107162in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.919968in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.920722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.914538in}}%
\pgfpathlineto{\pgfqpoint{1.005309in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.911160in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.899426in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.898748in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.954848in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.946916in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.056711in}}%
\pgfpathlineto{\pgfqpoint{0.951299in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{0.946916in}{1.053055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.822428in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.822651in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.822469in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.822475in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.822739in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.822811in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.822730in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.822619in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.822590in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.822622in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.822759in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.822941in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.823163in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.823322in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{0.824066in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.829735in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.363807in}}%
\pgfpathlineto{\pgfqpoint{0.848326in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.348354in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.339876in}}%
\pgfpathlineto{\pgfqpoint{0.868739in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.864121in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.309241in}}%
\pgfpathlineto{\pgfqpoint{0.858593in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.855093in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.853956in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.854508in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.857029in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.224723in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.232169in}}%
\pgfpathlineto{\pgfqpoint{0.877099in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.884669in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.258317in}}%
\pgfpathlineto{\pgfqpoint{0.890202in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.248987in}}%
\pgfpathlineto{\pgfqpoint{0.901230in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.905230in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.907003in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.907214in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.906142in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.904517in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.900131in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.142781in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.131310in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.138242in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{0.860619in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.857806in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.856694in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.857368in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.859631in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.083843in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.083389in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.080603in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.080609in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.934701in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.933632in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.932382in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.931804in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.930766in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.928115in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.927870in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.929958in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{0.936637in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.937503in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.937823in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.937752in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.937633in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.937653in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.937602in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.937885in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.938010in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.936724in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.064753in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.066290in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.066550in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.066179in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.067278in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.067480in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.068069in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.067415in}}%
\pgfpathlineto{\pgfqpoint{0.822428in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.936053in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{0.936157in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.328549in}}%
\pgfpathlineto{\pgfqpoint{0.936053in}{1.333055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.821390in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.383108in}}%
\pgfpathlineto{\pgfqpoint{0.834079in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.368756in}}%
\pgfpathlineto{\pgfqpoint{0.821390in}{1.379722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.865867in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.382079in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.382159in}}%
\pgfpathlineto{\pgfqpoint{0.903702in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.367093in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.366016in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.366525in}}%
\pgfpathlineto{\pgfqpoint{0.865867in}{1.379722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.804006in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.403020in}}%
\pgfpathlineto{\pgfqpoint{0.814726in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.391632in}}%
\pgfpathlineto{\pgfqpoint{0.804006in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374527in}{0.897164in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.896080in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.895865in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.896321in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.896656in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.896828in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.896907in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.897142in}}%
\pgfpathlineto{\pgfqpoint{1.472973in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.897621in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.898477in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.899033in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.899411in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.899471in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.898535in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.897512in}}%
\pgfpathlineto{\pgfqpoint{1.550154in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.897232in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.897436in}}%
\pgfpathlineto{\pgfqpoint{1.575169in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{0.909348in}}%
\pgfpathlineto{\pgfqpoint{1.588433in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.588614in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.588664in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.589616in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.590033in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.589611in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.589535in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.590153in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.595127in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.041257in}}%
\pgfpathlineto{\pgfqpoint{1.609344in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.057236in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.060739in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.060704in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.059946in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.058761in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.058863in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.059525in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.059754in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{1.719949in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.722987in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.095589in}}%
\pgfpathlineto{\pgfqpoint{1.725680in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.725632in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.725329in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.134442in}}%
\pgfpathlineto{\pgfqpoint{1.724563in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.723782in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.724046in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.724502in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.724615in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.724342in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.723230in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.722411in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.721944in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.721613in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.721216in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.720707in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.719345in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.716866in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.714077in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.367911in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.370178in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.374463in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.374852in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.367796in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.367287in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.368394in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.370660in}}%
\pgfpathlineto{\pgfqpoint{1.614878in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.381923in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.394086in}}%
\pgfpathlineto{\pgfqpoint{1.599084in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.593169in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.591544in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.591212in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.588765in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.588331in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.589327in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.589062in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.533692in}}%
\pgfpathlineto{\pgfqpoint{1.581401in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.535566in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.536744in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.537770in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.538189in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.538179in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.537895in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.537598in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.537298in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.536928in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.536571in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.536371in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.535998in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.535695in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.535345in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.535555in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.535844in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.535778in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.536132in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.343894in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.513067in}}%
\pgfpathlineto{\pgfqpoint{1.333704in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.332580in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.333006in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.334535in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.336400in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.440987in}}%
\pgfpathlineto{\pgfqpoint{1.344149in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.345011in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.341490in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.386155in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.384013in}}%
\pgfpathlineto{\pgfqpoint{1.321309in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.369542in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.368435in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.372404in}}%
\pgfpathlineto{\pgfqpoint{1.280586in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.384420in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.383848in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.383320in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.381072in}}%
\pgfpathlineto{\pgfqpoint{1.227644in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.378016in}}%
\pgfpathlineto{\pgfqpoint{1.222591in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{1.206423in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.209326in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.208761in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.208769in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.208706in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.208342in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.208397in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.208541in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.208921in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.209269in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.209404in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.209609in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.209838in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.209983in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.210302in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.210740in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.211137in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.211477in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.111136in}}%
\pgfpathlineto{\pgfqpoint{1.215583in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.223267in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.068561in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.066516in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.065552in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.065026in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.064960in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.065061in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.064970in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.064036in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.063235in}}%
\pgfpathlineto{\pgfqpoint{1.333232in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.330626in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.329725in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.329628in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.330140in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.331466in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.333926in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.334132in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.334156in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.334547in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.331960in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.329841in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.329453in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.329372in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.329402in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.329512in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.329598in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.329750in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.331225in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.335111in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.368317in}}%
\pgfpathlineto{\pgfqpoint{1.344025in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.383393in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.385599in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.388193in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.388702in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.388211in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.387989in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.388050in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.388312in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.388180in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.387934in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.387709in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.387678in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.387695in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.387640in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.387625in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.387708in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.387251in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.385897in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.383934in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.384039in}}%
\pgfpathlineto{\pgfqpoint{1.591116in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.596453in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.596083in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.595830in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.595821in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.596128in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.596630in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.597268in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.597450in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.597581in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.597428in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.597335in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.597675in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.598017in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.598259in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.598218in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.598183in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.598793in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.100048in}}%
\pgfpathlineto{\pgfqpoint{1.600057in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.602495in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.070475in}}%
\pgfpathlineto{\pgfqpoint{1.599805in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.588492in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.050691in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.050116in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.050720in}}%
\pgfpathlineto{\pgfqpoint{1.550981in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.053156in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.054238in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.054710in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.055241in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.055958in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.056728in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.057456in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.058152in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.058622in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.058902in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.059074in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.059206in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.059302in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.059127in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.058799in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.058135in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.057062in}}%
\pgfpathlineto{\pgfqpoint{1.338331in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.050424in}}%
\pgfpathlineto{\pgfqpoint{1.334783in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.334295in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.335260in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.995614in}}%
\pgfpathlineto{\pgfqpoint{1.339438in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.339338in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.338625in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.952389in}}%
\pgfpathlineto{\pgfqpoint{1.336339in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.335471in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.335559in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{0.904570in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.905017in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.901184in}}%
\pgfpathlineto{\pgfqpoint{1.372306in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.897164in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.344178in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.342587in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.344931in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.347560in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.347902in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.343814in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.018373in}}%
\pgfpathlineto{\pgfqpoint{1.336708in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.027163in}}%
\pgfpathlineto{\pgfqpoint{1.339291in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.346800in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.054318in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.054060in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.053996in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.053778in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.053621in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.053607in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{1.470648in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.051487in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.047671in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.044883in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.043766in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.042672in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.039551in}}%
\pgfpathlineto{\pgfqpoint{1.581563in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.581050in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.580716in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.581391in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.583773in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.581769in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.580462in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.581036in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.581511in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.905801in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.906808in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.906728in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.906807in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.906938in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.906824in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.906674in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.906427in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.906117in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.905908in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.905756in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.905736in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.905474in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.905036in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.904048in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.904366in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.906187in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.911002in}}%
\pgfpathlineto{\pgfqpoint{1.344178in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.595482in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.059327in}}%
\pgfpathlineto{\pgfqpoint{1.603647in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.048435in}}%
\pgfpathlineto{\pgfqpoint{1.595482in}{1.053055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.256350in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.073615in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.075677in}}%
\pgfpathlineto{\pgfqpoint{1.308879in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{1.314648in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.319605in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.317183in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.149968in}}%
\pgfpathlineto{\pgfqpoint{1.302984in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.167234in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.172070in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.169568in}}%
\pgfpathlineto{\pgfqpoint{1.270546in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.146993in}}%
\pgfpathlineto{\pgfqpoint{1.261501in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.254927in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.122667in}}%
\pgfpathlineto{\pgfqpoint{1.232235in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.227246in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.155410in}}%
\pgfpathlineto{\pgfqpoint{1.223070in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.221070in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.219448in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.218227in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.217340in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.216909in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.215977in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.214249in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{1.211660in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.303489in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.212732in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.212766in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.219531in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.366665in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{1.246027in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.380346in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.380852in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.381403in}}%
\pgfpathlineto{\pgfqpoint{1.276565in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.367706in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.366012in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.366601in}}%
\pgfpathlineto{\pgfqpoint{1.324028in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.380269in}}%
\pgfpathlineto{\pgfqpoint{1.329437in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.328637in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.326682in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.326174in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.326026in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.325907in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.325777in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.325644in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.325538in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.325569in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.326437in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.326045in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.325595in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.325225in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.324788in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.324850in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.325167in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.325451in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.325764in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.328164in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.067029in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.067979in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.068025in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.068098in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.068362in}}%
\pgfpathlineto{\pgfqpoint{1.256350in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.608139in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.609729in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.609136in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.607827in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.605641in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.605089in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.603018in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.601704in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.602318in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.603232in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.602363in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.278179in}}%
\pgfpathlineto{\pgfqpoint{1.599579in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.599036in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.598772in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.598717in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.596070in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.386058in}}%
\pgfpathlineto{\pgfqpoint{1.607698in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.373681in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.366493in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.365116in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.364378in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.362545in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{1.682991in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.341437in}}%
\pgfpathlineto{\pgfqpoint{1.693167in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.697547in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.695523in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.690892in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.281918in}}%
\pgfpathlineto{\pgfqpoint{1.684859in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.684310in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.243085in}}%
\pgfpathlineto{\pgfqpoint{1.696211in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.261881in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.257273in}}%
\pgfpathlineto{\pgfqpoint{1.712763in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.713577in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.714792in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.715606in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.716306in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.716437in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.716842in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.717330in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.717795in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.717870in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.716552in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.070298in}}%
\pgfpathlineto{\pgfqpoint{1.711404in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.065203in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.063602in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.062923in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.062859in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.063722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.064282in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.064769in}}%
\pgfpathlineto{\pgfqpoint{1.608139in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.211684in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.211729in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.379604in}}%
\pgfpathlineto{\pgfqpoint{1.211684in}{1.379722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.345590in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.347238in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.347210in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.344170in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.339813in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.460696in}}%
\pgfpathlineto{\pgfqpoint{1.335359in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.334693in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.336008in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.506749in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.508511in}}%
\pgfpathlineto{\pgfqpoint{1.359246in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.501893in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.503163in}}%
\pgfpathlineto{\pgfqpoint{1.390418in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.507328in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.510475in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.515166in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.518056in}}%
\pgfpathlineto{\pgfqpoint{1.453266in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.525044in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.526271in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.527841in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.529555in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.529610in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.527267in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{1.567478in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.488876in}}%
\pgfpathlineto{\pgfqpoint{1.562251in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.556331in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.551900in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.455948in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.444876in}}%
\pgfpathlineto{\pgfqpoint{1.530392in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.438167in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.427072in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.426025in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.421858in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.421941in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.421349in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{1.565328in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.566689in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.479962in}}%
\pgfpathlineto{\pgfqpoint{1.576443in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.465708in}}%
\pgfpathlineto{\pgfqpoint{1.588843in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.589101in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.589352in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.590208in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.593036in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.389884in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.390800in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.391948in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.392211in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.392199in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.392184in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.392320in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.392336in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.392183in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.392040in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.392207in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.392424in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.392508in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.391874in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.392111in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.392806in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.392450in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.391044in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.389495in}}%
\pgfpathlineto{\pgfqpoint{1.345590in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{0.896808in}}%
\pgfpathlineto{\pgfqpoint{1.744973in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.898601in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.899004in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.900407in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.901151in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.899915in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.899458in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.900134in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.901236in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.902143in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.902940in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.905202in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.907006in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.908540in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.910164in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.911171in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.911758in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.912392in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{0.911959in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.908049in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.997645in}}%
\pgfpathlineto{\pgfqpoint{1.978709in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.008015in}}%
\pgfpathlineto{\pgfqpoint{1.973011in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.996373in}}%
\pgfpathlineto{\pgfqpoint{1.956991in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.984396in}}%
\pgfpathlineto{\pgfqpoint{1.941309in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{1.927953in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.958027in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.947754in}}%
\pgfpathlineto{\pgfqpoint{1.909116in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.937803in}}%
\pgfpathlineto{\pgfqpoint{1.892628in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.925423in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.918974in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{1.851285in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.913007in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.912319in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.911281in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.910689in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.911193in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.910957in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.910236in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.909452in}}%
\pgfpathlineto{\pgfqpoint{1.736149in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.735970in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.737124in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.948225in}}%
\pgfpathlineto{\pgfqpoint{1.745594in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.967326in}}%
\pgfpathlineto{\pgfqpoint{1.754286in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.990622in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{1.782601in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{1.799837in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.022431in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{1.816370in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.040351in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.043672in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.043349in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.042705in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.043363in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.045843in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.049282in}}%
\pgfpathlineto{\pgfqpoint{1.961819in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.053163in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.054730in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.056985in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.063828in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.060559in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.058187in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.056985in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.055867in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.054861in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.054623in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.054569in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.054396in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.054250in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.054343in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.054695in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.054124in}}%
\pgfpathlineto{\pgfqpoint{1.825790in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.052974in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.050737in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.047806in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.045076in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.044211in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.046307in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.047054in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.051301in}}%
\pgfpathlineto{\pgfqpoint{1.736602in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.060987in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.723985in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.032712in}}%
\pgfpathlineto{\pgfqpoint{1.733529in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.736021in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.736563in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.735422in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.731788in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.729881in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.729612in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.730029in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.734777in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.896808in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.474729in}{0.943901in}}%
\pgfpathlineto{\pgfqpoint{1.482217in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.948703in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.954312in}}%
\pgfpathlineto{\pgfqpoint{1.522707in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.961695in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.962836in}}%
\pgfpathlineto{\pgfqpoint{1.543191in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{1.551014in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.562288in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{1.565167in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.563226in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.010083in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.015921in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.013652in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.014709in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.019714in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.020553in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.018445in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.015479in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.013315in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.013335in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.006416in}}%
\pgfpathlineto{\pgfqpoint{1.424604in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.006367in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.996845in}}%
\pgfpathlineto{\pgfqpoint{1.445680in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.979762in}}%
\pgfpathlineto{\pgfqpoint{1.467240in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.465879in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.472371in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.943901in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{1.096878in}}%
\pgfpathlineto{\pgfqpoint{1.644733in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.106066in}}%
\pgfpathlineto{\pgfqpoint{1.653877in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.660153in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.657958in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.653482in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.650465in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.179151in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.186326in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.634752in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.631567in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.629108in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.626764in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.633946in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.096878in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261799in}{1.222964in}}%
\pgfpathlineto{\pgfqpoint{1.262510in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.269383in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.267135in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{1.256480in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.257631in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.222964in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{1.212167in}}%
\pgfpathlineto{\pgfqpoint{1.647867in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.227304in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.654904in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.653880in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.285688in}}%
\pgfpathlineto{\pgfqpoint{1.649523in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.295592in}}%
\pgfpathlineto{\pgfqpoint{1.629443in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{1.624565in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.623117in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.250160in}}%
\pgfpathlineto{\pgfqpoint{1.628891in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.635545in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.212167in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637557in}{1.347719in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.346282in}}%
\pgfpathlineto{\pgfqpoint{1.652451in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.350907in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.348789in}}%
\pgfpathlineto{\pgfqpoint{1.637222in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.347719in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{1.394005in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.389674in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.387820in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.388108in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.389132in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.390075in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.390772in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.391423in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.391695in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.391760in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.391547in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.390965in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.390779in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.390522in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.389633in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.388730in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.388321in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.389013in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.390565in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.390964in}}%
\pgfpathlineto{\pgfqpoint{1.200819in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.400401in}}%
\pgfpathlineto{\pgfqpoint{1.191976in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.193239in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.436492in}}%
\pgfpathlineto{\pgfqpoint{1.200613in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.203419in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.204291in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.204858in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.205354in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.203881in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.533216in}}%
\pgfpathlineto{\pgfqpoint{1.197803in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.540066in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.540804in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.540943in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.540721in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.540467in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.540240in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.539662in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.539115in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.538636in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.538392in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.538309in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.538420in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.538826in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.538981in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.537808in}}%
\pgfpathlineto{\pgfqpoint{0.986293in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.535242in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.528367in}}%
\pgfpathlineto{\pgfqpoint{0.966526in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.505494in}}%
\pgfpathlineto{\pgfqpoint{0.960946in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.959532in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.956439in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.952021in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.444824in}}%
\pgfpathlineto{\pgfqpoint{0.948027in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.946071in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.948113in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.409780in}}%
\pgfpathlineto{\pgfqpoint{0.959021in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.394005in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.967526in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{0.954773in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.953746in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.959014in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.467894in}}%
\pgfpathlineto{\pgfqpoint{0.964098in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.969400in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.970961in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.510186in}}%
\pgfpathlineto{\pgfqpoint{0.981683in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{1.008193in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.535596in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.535371in}}%
\pgfpathlineto{\pgfqpoint{1.026182in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.531149in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.528192in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.529836in}}%
\pgfpathlineto{\pgfqpoint{1.077593in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.535641in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.536176in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.536469in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.536732in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.537031in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.537274in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.537590in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.537039in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{1.200179in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.202481in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.202533in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.201227in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.447144in}}%
\pgfpathlineto{\pgfqpoint{1.192649in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.187194in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.421598in}}%
\pgfpathlineto{\pgfqpoint{1.180458in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.437249in}}%
\pgfpathlineto{\pgfqpoint{1.151112in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.416053in}}%
\pgfpathlineto{\pgfqpoint{1.164885in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.172169in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.393784in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.394683in}}%
\pgfpathlineto{\pgfqpoint{1.130011in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.406611in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.409075in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.408350in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.406540in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.404537in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.402453in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.396321in}}%
\pgfpathlineto{\pgfqpoint{1.009850in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.394488in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.393241in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{0.967526in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.762809in}{1.393437in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.390900in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.389072in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.388047in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.387347in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.387066in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.388061in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.389776in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.391185in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.391340in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.390859in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.390108in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.389611in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.389825in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.390316in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.390533in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.390894in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.391176in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.389119in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.537867in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.535803in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.536296in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.536998in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.537258in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.537207in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.537118in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.537141in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.536966in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.536380in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{1.854849in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.534066in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.530977in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.529369in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.529425in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.530699in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.533602in}}%
\pgfpathlineto{\pgfqpoint{1.781298in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.535688in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.536447in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.536565in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.536721in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.540427in}}%
\pgfpathlineto{\pgfqpoint{1.721796in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.723164in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.723568in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.724371in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.483275in}}%
\pgfpathlineto{\pgfqpoint{1.729521in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.731857in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.734470in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.736793in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.418258in}}%
\pgfpathlineto{\pgfqpoint{1.742770in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.402136in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.393437in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.786007in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.407770in}}%
\pgfpathlineto{\pgfqpoint{1.772909in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.764587in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.429946in}}%
\pgfpathlineto{\pgfqpoint{1.758070in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.456934in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.455520in}}%
\pgfpathlineto{\pgfqpoint{1.737524in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.737081in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.735720in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.510529in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.511606in}}%
\pgfpathlineto{\pgfqpoint{1.758366in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.520683in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.520451in}}%
\pgfpathlineto{\pgfqpoint{1.781913in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.518175in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.512730in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.508784in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.503214in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.500420in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.498664in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.499846in}}%
\pgfpathlineto{\pgfqpoint{1.871321in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.507153in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.516858in}}%
\pgfpathlineto{\pgfqpoint{1.892714in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.521107in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.520103in}}%
\pgfpathlineto{\pgfqpoint{1.916865in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.516226in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.518318in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.518750in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.958994in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.961331in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.464169in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.454113in}}%
\pgfpathlineto{\pgfqpoint{1.954619in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.429738in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.937723in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.412241in}}%
\pgfpathlineto{\pgfqpoint{1.938449in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.402354in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.404699in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.409984in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.408341in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.406387in}}%
\pgfpathlineto{\pgfqpoint{1.851035in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.395207in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.393510in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.392893in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.393171in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.393974in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.395019in}}%
\pgfpathlineto{\pgfqpoint{1.786007in}{1.395277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.823415in}{1.541923in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.543780in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.543952in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.545073in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.546137in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.547003in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.547882in}}%
\pgfpathlineto{\pgfqpoint{0.909280in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.553141in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.561956in}}%
\pgfpathlineto{\pgfqpoint{0.931131in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.573528in}}%
\pgfpathlineto{\pgfqpoint{0.937743in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.938606in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.939136in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.940136in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.939618in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.938992in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.938986in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.938988in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.939094in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.939038in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.939008in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.939139in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.939001in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.939482in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.941092in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.943035in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.947399in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.833933in}}%
\pgfpathlineto{\pgfqpoint{0.950483in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.960933in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.862152in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.870762in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.872499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.872651in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.872241in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.871967in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.872327in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.874201in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.874531in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.874494in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.874351in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.874294in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.874300in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.874143in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.872279in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.870308in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.868481in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.870262in}}%
\pgfpathlineto{\pgfqpoint{1.203413in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.206190in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.207645in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.207949in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.210534in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.791269in}}%
\pgfpathlineto{\pgfqpoint{1.215944in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.773649in}}%
\pgfpathlineto{\pgfqpoint{1.211291in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.209810in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.208759in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.208473in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.208501in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.208546in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.208253in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.207795in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.207686in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.207941in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.208568in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.209197in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.209539in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.211273in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.565059in}}%
\pgfpathlineto{\pgfqpoint{1.222238in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.549441in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.547158in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.547111in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.548234in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.548066in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.547128in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.547058in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.547191in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.548905in}}%
\pgfpathlineto{\pgfqpoint{1.327254in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.328397in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.328834in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.328540in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.328433in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.328203in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.327727in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.327142in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.326896in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.326796in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.326761in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.326337in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.326336in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.325864in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.767761in}}%
\pgfpathlineto{\pgfqpoint{1.324184in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.317033in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.316557in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.321137in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.822697in}}%
\pgfpathlineto{\pgfqpoint{1.325528in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.332440in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.854527in}}%
\pgfpathlineto{\pgfqpoint{1.346286in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.866013in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.869835in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.871659in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.872830in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.873489in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.873869in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.873878in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.873530in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.872940in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.872054in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.871462in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.871194in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.871114in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.869707in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.865257in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.862781in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.865091in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.864456in}}%
\pgfpathlineto{\pgfqpoint{1.568811in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.861328in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.857322in}}%
\pgfpathlineto{\pgfqpoint{1.592796in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.834841in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.831897in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.831754in}}%
\pgfpathlineto{\pgfqpoint{1.632805in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.826171in}}%
\pgfpathlineto{\pgfqpoint{1.618112in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.812412in}}%
\pgfpathlineto{\pgfqpoint{1.603586in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.788082in}}%
\pgfpathlineto{\pgfqpoint{1.599533in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.599605in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.755433in}}%
\pgfpathlineto{\pgfqpoint{1.600214in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.749033in}}%
\pgfpathlineto{\pgfqpoint{1.599785in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.599297in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.599078in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.599120in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.599298in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.599608in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.599703in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.628301in}}%
\pgfpathlineto{\pgfqpoint{1.601546in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.603199in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.604961in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.607185in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.557834in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.552742in}}%
\pgfpathlineto{\pgfqpoint{1.628659in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.550258in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.550275in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.549643in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.549600in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.550293in}}%
\pgfpathlineto{\pgfqpoint{1.692121in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.553948in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.561023in}}%
\pgfpathlineto{\pgfqpoint{1.716388in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.718709in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.720044in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.722195in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.723636in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.723434in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.722474in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.721963in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.721304in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.720772in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.720036in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.719708in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.720100in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.720762in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.720347in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.716120in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.713949in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.820498in}}%
\pgfpathlineto{\pgfqpoint{1.701152in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.831873in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.840049in}}%
\pgfpathlineto{\pgfqpoint{1.683711in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.675652in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.862185in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.864753in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.864371in}}%
\pgfpathlineto{\pgfqpoint{1.643823in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.856304in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.854767in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.856156in}}%
\pgfpathlineto{\pgfqpoint{1.603934in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.864394in}}%
\pgfpathlineto{\pgfqpoint{1.590052in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.589888in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.589803in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.589827in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.590014in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.590222in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.590247in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.589769in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.589110in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.589697in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{2.019400in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{2.019334in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{2.019834in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{2.020283in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{2.020543in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{2.020485in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{2.020344in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{2.020384in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{2.020502in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{2.020620in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{2.020763in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{2.020981in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.021219in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.021410in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.021608in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.021871in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.022262in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.022644in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{2.021736in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{2.020557in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.025399in}}%
\pgfpathlineto{\pgfqpoint{1.331427in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.336357in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.986444in}}%
\pgfpathlineto{\pgfqpoint{1.336965in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.986351in}}%
\pgfpathlineto{\pgfqpoint{1.336156in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.334589in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.333239in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.332737in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.332625in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.331898in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.329668in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.868879in}}%
\pgfpathlineto{\pgfqpoint{1.315076in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.859338in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.853943in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.852849in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.852889in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.854631in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.858356in}}%
\pgfpathlineto{\pgfqpoint{1.240337in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.862960in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.865588in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.872699in}}%
\pgfpathlineto{\pgfqpoint{1.205429in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.203954in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.203107in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.203155in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.203067in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.201807in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.199862in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.990819in}}%
\pgfpathlineto{\pgfqpoint{1.194718in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.008622in}}%
\pgfpathlineto{\pgfqpoint{1.203256in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.023827in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.030690in}}%
\pgfpathlineto{\pgfqpoint{1.232006in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.035281in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.037885in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.038450in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.039222in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.038096in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.034782in}}%
\pgfpathlineto{\pgfqpoint{1.301922in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.031594in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.028557in}}%
\pgfpathlineto{\pgfqpoint{1.328775in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.046568in}}%
\pgfpathlineto{\pgfqpoint{1.321811in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.321357in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.070118in}}%
\pgfpathlineto{\pgfqpoint{1.325443in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.328076in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.328296in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.316735in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.315589in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.091791in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.088660in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.084653in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.081950in}}%
\pgfpathlineto{\pgfqpoint{1.253318in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.261721in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.064130in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.055225in}}%
\pgfpathlineto{\pgfqpoint{1.282145in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.047537in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.045873in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.044607in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.042744in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.039634in}}%
\pgfpathlineto{\pgfqpoint{1.220034in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.028405in}}%
\pgfpathlineto{\pgfqpoint{1.201178in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.052188in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.061887in}}%
\pgfpathlineto{\pgfqpoint{1.230001in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.234382in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.087766in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.102047in}}%
\pgfpathlineto{\pgfqpoint{1.210622in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.206618in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.208542in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.210203in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.210447in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.207023in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{2.037495in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.034235in}}%
\pgfpathlineto{\pgfqpoint{1.182016in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{2.027970in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{2.023776in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{2.021744in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{2.020792in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{2.020638in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{2.020719in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{2.020823in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{2.020690in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{2.020690in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{2.021007in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{2.021358in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{2.021736in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{2.022124in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{2.022660in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{2.023956in}}%
\pgfpathlineto{\pgfqpoint{0.988729in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{2.034117in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{2.036701in}}%
\pgfpathlineto{\pgfqpoint{0.963213in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{2.050844in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{2.061099in}}%
\pgfpathlineto{\pgfqpoint{0.946167in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.076072in}}%
\pgfpathlineto{\pgfqpoint{0.933067in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.935175in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.932179in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.924438in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.105114in}}%
\pgfpathlineto{\pgfqpoint{0.914927in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.088996in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.087019in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.082339in}}%
\pgfpathlineto{\pgfqpoint{0.883803in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.876521in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.882111in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.045907in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.042677in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.040208in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.039770in}}%
\pgfpathlineto{\pgfqpoint{0.831209in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.832688in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.833844in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.834973in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.098105in}}%
\pgfpathlineto{\pgfqpoint{0.846911in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.817675in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.819909in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.820659in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.819970in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.818554in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.036423in}}%
\pgfpathlineto{\pgfqpoint{0.808365in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.022183in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.021265in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.021515in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.021284in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.020451in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.871814in}}%
\pgfpathlineto{\pgfqpoint{0.756736in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.859850in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.861293in}}%
\pgfpathlineto{\pgfqpoint{0.789426in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.865945in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.869828in}}%
\pgfpathlineto{\pgfqpoint{0.814299in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.815880in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.816276in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.817336in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.819003in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.819272in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.818620in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.817915in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.817802in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.817506in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{2.025345in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.028337in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.028839in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.029332in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.029830in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.030394in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.030703in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.030383in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.029280in}}%
\pgfpathlineto{\pgfqpoint{0.935518in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{2.016345in}}%
\pgfpathlineto{\pgfqpoint{0.944971in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.945185in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.945726in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.946287in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.945618in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.945934in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.945452in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.944073in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.938901in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.874228in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.870376in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.871719in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.869220in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.866017in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.863060in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.862716in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.862676in}}%
\pgfpathlineto{\pgfqpoint{0.844982in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.857047in}}%
\pgfpathlineto{\pgfqpoint{0.826775in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.839999in}}%
\pgfpathlineto{\pgfqpoint{0.821792in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.821345in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.821233in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.820855in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{0.820546in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{0.820536in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{0.820570in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.820695in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.820811in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.820816in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.820800in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.820667in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.820627in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.820971in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.821404in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.821014in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.820539in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.820023in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.541923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.823289in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.823344in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.568575in}}%
\pgfpathlineto{\pgfqpoint{0.829007in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.831828in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.829272in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.823486in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.827396in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.831309in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.833057in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.834666in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.835847in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.706618in}}%
\pgfpathlineto{\pgfqpoint{0.836038in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.837581in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.840059in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.842403in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.845053in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.845508in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.845565in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.847365in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.594928in}}%
\pgfpathlineto{\pgfqpoint{0.854227in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.859385in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.563063in}}%
\pgfpathlineto{\pgfqpoint{0.870207in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.550502in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.550020in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.549673in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.550499in}}%
\pgfpathlineto{\pgfqpoint{0.823289in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.244557in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.552378in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.560770in}}%
\pgfpathlineto{\pgfqpoint{1.220231in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.216281in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.215283in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.212170in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{1.210929in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.210595in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.210736in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.211225in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.728523in}}%
\pgfpathlineto{\pgfqpoint{1.217228in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.219381in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.765207in}}%
\pgfpathlineto{\pgfqpoint{1.226097in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.235749in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.803316in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.814156in}}%
\pgfpathlineto{\pgfqpoint{1.211499in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.211493in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.210119in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.209541in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.864744in}}%
\pgfpathlineto{\pgfqpoint{1.220192in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.859820in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.856110in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.852439in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.849991in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.848639in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.848508in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.851547in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.861554in}}%
\pgfpathlineto{\pgfqpoint{1.327386in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.839677in}}%
\pgfpathlineto{\pgfqpoint{1.316079in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.823338in}}%
\pgfpathlineto{\pgfqpoint{1.303506in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.810520in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.801885in}}%
\pgfpathlineto{\pgfqpoint{1.280131in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.795186in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.788190in}}%
\pgfpathlineto{\pgfqpoint{1.258589in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.782326in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.777656in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.776438in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.772428in}}%
\pgfpathlineto{\pgfqpoint{1.307010in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.757196in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.756766in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.758875in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.758673in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{1.249047in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.741213in}}%
\pgfpathlineto{\pgfqpoint{1.231406in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.728468in}}%
\pgfpathlineto{\pgfqpoint{1.217274in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.214797in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.213731in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.218238in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.223383in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.658183in}}%
\pgfpathlineto{\pgfqpoint{1.232190in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.234226in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.620268in}}%
\pgfpathlineto{\pgfqpoint{1.242054in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.245468in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.589134in}}%
\pgfpathlineto{\pgfqpoint{1.255822in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.577814in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.572609in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.562836in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{1.251359in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.550656in}}%
\pgfpathlineto{\pgfqpoint{1.244557in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.280917in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.561594in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.560356in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.550156in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.550322in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.550833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.688046in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.692017in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.691763in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.689064in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.687912in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.690576in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.693418in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.694681in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.691997in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.693265in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.692275in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{1.683931in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.680395in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.681914in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.677527in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.680207in}}%
\pgfpathlineto{\pgfqpoint{1.674026in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.671820in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.668398in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.639847in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.640903in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.630711in}}%
\pgfpathlineto{\pgfqpoint{1.632434in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.626007in}}%
\pgfpathlineto{\pgfqpoint{1.620863in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.638161in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.612132in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.611149in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.609396in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.607862in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.608349in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.610197in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.753020in}}%
\pgfpathlineto{\pgfqpoint{1.612522in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.620575in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.779900in}}%
\pgfpathlineto{\pgfqpoint{1.611672in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{1.612637in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.805675in}}%
\pgfpathlineto{\pgfqpoint{1.637549in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.815284in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.820344in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.820510in}}%
\pgfpathlineto{\pgfqpoint{1.668640in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.810986in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.807281in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.801159in}}%
\pgfpathlineto{\pgfqpoint{1.701513in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.788255in}}%
\pgfpathlineto{\pgfqpoint{1.714134in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.714363in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.713881in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.714006in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.714328in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.714391in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.714690in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.714922in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.714078in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.712868in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.594764in}}%
\pgfpathlineto{\pgfqpoint{1.707604in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.569846in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{1.581944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.268894in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.607175in}}%
\pgfpathlineto{\pgfqpoint{1.257516in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.628509in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.245015in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.247204in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.665406in}}%
\pgfpathlineto{\pgfqpoint{1.252233in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.257095in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.699069in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{1.277401in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.709989in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.706574in}}%
\pgfpathlineto{\pgfqpoint{1.299570in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.307084in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.309605in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.310918in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.312705in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.313503in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.313493in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.313158in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.593586in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.588215in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.590265in}}%
\pgfpathlineto{\pgfqpoint{1.268894in}{1.597499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.890108in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.886147in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.629282in}}%
\pgfpathlineto{\pgfqpoint{0.884318in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.885830in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.661276in}}%
\pgfpathlineto{\pgfqpoint{0.894473in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{0.899512in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.902289in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.904031in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.902865in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.900996in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.607032in}}%
\pgfpathlineto{\pgfqpoint{0.890108in}{1.613055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.935891in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.935843in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.935140in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.934889in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.933816in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.936092in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.722251in}}%
\pgfpathlineto{\pgfqpoint{0.936145in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.936195in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.936157in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.936156in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.642717in}}%
\pgfpathlineto{\pgfqpoint{0.935891in}{1.644166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.931001in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.794770in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.799670in}}%
\pgfpathlineto{\pgfqpoint{0.898490in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{0.878825in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.823691in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.845063in}}%
\pgfpathlineto{\pgfqpoint{0.860465in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.846442in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.847319in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.850680in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.855429in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.858095in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.853312in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.856411in}}%
\pgfpathlineto{\pgfqpoint{0.941097in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.938890in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.937626in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.936999in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.936325in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.776007in}}%
\pgfpathlineto{\pgfqpoint{0.931001in}{1.784166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.596349in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.857501in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.851644in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.850321in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.847586in}}%
\pgfpathlineto{\pgfqpoint{1.641068in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.844381in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.839520in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.838591in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.840552in}}%
\pgfpathlineto{\pgfqpoint{1.596349in}{1.846388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.953994in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.957624in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.957435in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.957137in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.955859in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.957127in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.957595in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.959621in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.992023in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.988240in}}%
\pgfpathlineto{\pgfqpoint{0.978652in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.971326in}}%
\pgfpathlineto{\pgfqpoint{0.999147in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.010200in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.954006in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.941968in}}%
\pgfpathlineto{\pgfqpoint{1.026256in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.926085in}}%
\pgfpathlineto{\pgfqpoint{1.037764in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.044046in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.900958in}}%
\pgfpathlineto{\pgfqpoint{1.055663in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.055328in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.877297in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.876722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.876428in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.876435in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.876358in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.875787in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.874314in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.333951in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.334470in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.334819in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.334800in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.335277in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.336832in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.956383in}}%
\pgfpathlineto{\pgfqpoint{1.338720in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.346194in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.347079in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.347158in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.347274in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.346529in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.333951in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.182574in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.906428in}}%
\pgfpathlineto{\pgfqpoint{1.194376in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.182574in}{1.893055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760375in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.757517in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.756102in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.756177in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.756213in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.759286in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.003115in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.005798in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.006162in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.005752in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.014306in}}%
\pgfpathlineto{\pgfqpoint{0.811745in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.812245in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.812520in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.812477in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.812133in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.811423in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.911631in}}%
\pgfpathlineto{\pgfqpoint{0.801923in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.906637in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.905000in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.902292in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.906892in}}%
\pgfpathlineto{\pgfqpoint{0.760375in}{1.908610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.056867in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.930561in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.938556in}}%
\pgfpathlineto{\pgfqpoint{1.075968in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.943036in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.945934in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.945430in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.941095in}}%
\pgfpathlineto{\pgfqpoint{1.126177in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.927638in}}%
\pgfpathlineto{\pgfqpoint{1.138760in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.921267in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.914547in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.911054in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.909746in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.915669in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.919922in}}%
\pgfpathlineto{\pgfqpoint{1.056867in}{1.924166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.188277in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.189832in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.946252in}}%
\pgfpathlineto{\pgfqpoint{1.199550in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.199607in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.912327in}}%
\pgfpathlineto{\pgfqpoint{1.188277in}{1.924166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.373615in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.005228in}}%
\pgfpathlineto{\pgfqpoint{1.384482in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.017535in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.017613in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.017617in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.017598in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.017544in}}%
\pgfpathlineto{\pgfqpoint{1.443451in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.015070in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.011721in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.009429in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.004255in}}%
\pgfpathlineto{\pgfqpoint{1.395783in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.001087in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.001245in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{2.001944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.182087in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.018716in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.011034in}}%
\pgfpathlineto{\pgfqpoint{1.182087in}{2.017499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.334876in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.020466in}}%
\pgfpathlineto{\pgfqpoint{1.345593in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.010796in}}%
\pgfpathlineto{\pgfqpoint{1.334876in}{2.017499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.988264in}{1.813588in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.920076in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.916628in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.912878in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.908930in}}%
\pgfpathlineto{\pgfqpoint{1.937094in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.905334in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.903424in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.902429in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.902712in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.903656in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.905109in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.905869in}}%
\pgfpathlineto{\pgfqpoint{1.838365in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.908702in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.910767in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.912359in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.914464in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.924115in}}%
\pgfpathlineto{\pgfqpoint{1.787818in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.781969in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.784157in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.963685in}}%
\pgfpathlineto{\pgfqpoint{1.792482in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.979406in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.981324in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.980849in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.980318in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.979862in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.979315in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.979479in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.978213in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.974980in}}%
\pgfpathlineto{\pgfqpoint{1.911014in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.969930in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.964644in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.959692in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.954192in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.948749in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.944593in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.944707in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.024981in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{2.024172in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{2.024190in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{2.024584in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{2.025861in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{2.026576in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{2.024470in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{2.022707in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{2.021653in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{2.021128in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{2.020693in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{2.020478in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{2.020303in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.020139in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.020173in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.020407in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.021037in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.022010in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.023153in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{2.023492in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.024281in}}%
\pgfpathlineto{\pgfqpoint{1.732450in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.733202in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.729325in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.979489in}}%
\pgfpathlineto{\pgfqpoint{1.723572in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.722685in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.722218in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.724423in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.921408in}}%
\pgfpathlineto{\pgfqpoint{1.731497in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.729853in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.875571in}}%
\pgfpathlineto{\pgfqpoint{1.719804in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.856828in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.859845in}}%
\pgfpathlineto{\pgfqpoint{1.747633in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.863716in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.867461in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.868850in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.868968in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.868582in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.866571in}}%
\pgfpathlineto{\pgfqpoint{1.821251in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.861039in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.859998in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.860342in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.861221in}}%
\pgfpathlineto{\pgfqpoint{1.873145in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.862770in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.870235in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.873248in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.874362in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.874647in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.874744in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.874965in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.875005in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{1.985516in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.987123in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.988074in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.988254in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.813588in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.734374in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.736514in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.734578in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.935397in}}%
\pgfpathlineto{\pgfqpoint{1.724571in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.958849in}}%
\pgfpathlineto{\pgfqpoint{1.734285in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.736918in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.737214in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.737271in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.747360in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.744226in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.743926in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.745421in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.747627in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.916872in}}%
\pgfpathlineto{\pgfqpoint{1.753349in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.896776in}}%
\pgfpathlineto{\pgfqpoint{1.767321in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.885506in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.884073in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.880449in}}%
\pgfpathlineto{\pgfqpoint{1.820745in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.877006in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.876685in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.876680in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.876625in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.876459in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.876043in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.870245in}}%
\pgfpathlineto{\pgfqpoint{1.734374in}{1.877499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.760118in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.756322in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.017688in}}%
\pgfpathlineto{\pgfqpoint{1.786766in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.016749in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.005323in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.002623in}}%
\pgfpathlineto{\pgfqpoint{1.827458in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.996089in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.996388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{1.760118in}{2.001944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{2.031492in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.029348in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.030127in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.030255in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.030411in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.030038in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.028894in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.027921in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.028280in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.028783in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.028939in}}%
\pgfpathlineto{\pgfqpoint{1.728669in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{2.038247in}}%
\pgfpathlineto{\pgfqpoint{1.714613in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.056950in}}%
\pgfpathlineto{\pgfqpoint{1.706554in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.703062in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.093209in}}%
\pgfpathlineto{\pgfqpoint{1.713006in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.714127in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.607129in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.608208in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.611040in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.611639in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.608769in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.036955in}}%
\pgfpathlineto{\pgfqpoint{1.599148in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{2.031492in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.673111in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.037053in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.038809in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.041309in}}%
\pgfpathlineto{\pgfqpoint{1.629457in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.053795in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.057688in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.060088in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.058691in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.051858in}}%
\pgfpathlineto{\pgfqpoint{1.691107in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.040613in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.034682in}}%
\pgfpathlineto{\pgfqpoint{1.714833in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.032687in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.031765in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.031499in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.032836in}}%
\pgfpathlineto{\pgfqpoint{1.673111in}{2.033055in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.823415in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.833825in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.831055in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.829817in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.828818in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.827738in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.827238in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.826760in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.825862in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.824861in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.824689in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.824500in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.734515in}}%
\pgfpathlineto{\pgfqpoint{0.823383in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.823379in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.823379in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{0.823355in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{0.823325in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{0.823296in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{0.823258in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{0.823176in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{0.823077in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{0.822944in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{0.822736in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.211698in}{0.575984in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{1.227971in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.269841in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.574506in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.579941in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.582465in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.584034in}}%
\pgfpathlineto{\pgfqpoint{1.215725in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.588244in}}%
\pgfpathlineto{\pgfqpoint{1.211225in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.204165in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.209363in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.575984in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612506in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.634090in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.581939in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.580217in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{1.679816in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.597458in}}%
\pgfpathlineto{\pgfqpoint{1.690011in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.698451in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.620774in}}%
\pgfpathlineto{\pgfqpoint{1.704666in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.709947in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.712664in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.664704in}}%
\pgfpathlineto{\pgfqpoint{1.712899in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.712852in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.712980in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.713067in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.713195in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.713383in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.713655in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.713916in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.713823in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.714272in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.715763in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.716082in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.713737in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{0.868673in}}%
\pgfpathlineto{\pgfqpoint{1.704989in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{0.863878in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{0.860312in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.856464in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.852556in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.852797in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.863956in}}%
\pgfpathlineto{\pgfqpoint{1.631408in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.868652in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.871064in}}%
\pgfpathlineto{\pgfqpoint{1.608950in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.602299in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.606813in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.612086in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.802267in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.801898in}}%
\pgfpathlineto{\pgfqpoint{1.628212in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.807729in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.811679in}}%
\pgfpathlineto{\pgfqpoint{1.660779in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.802679in}}%
\pgfpathlineto{\pgfqpoint{1.670024in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.674276in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.766561in}}%
\pgfpathlineto{\pgfqpoint{1.677931in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.679210in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{0.728848in}}%
\pgfpathlineto{\pgfqpoint{1.674616in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.665187in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{0.708385in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{0.698201in}}%
\pgfpathlineto{\pgfqpoint{1.644416in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{0.691618in}}%
\pgfpathlineto{\pgfqpoint{1.631114in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.672706in}}%
\pgfpathlineto{\pgfqpoint{1.619236in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.651196in}}%
\pgfpathlineto{\pgfqpoint{1.612015in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.609714in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.608848in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.608166in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.608435in}{0.586388in}}%
\pgfpathlineto{\pgfqpoint{1.602396in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.618204in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.843472in}}%
\pgfpathlineto{\pgfqpoint{1.626600in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.833116in}}%
\pgfpathlineto{\pgfqpoint{1.618204in}{0.835277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.299375in}{0.601102in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.593724in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.599755in}}%
\pgfpathlineto{\pgfqpoint{1.324713in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.327317in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.329523in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.329840in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.328349in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.326729in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.325416in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.324486in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.711990in}}%
\pgfpathlineto{\pgfqpoint{1.321360in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.321977in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.324234in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.761518in}}%
\pgfpathlineto{\pgfqpoint{1.324534in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.324737in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.324667in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.325700in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.326468in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.325927in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.325020in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{0.869361in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.876814in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.872329in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.872834in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.873391in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.873936in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.877666in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.879449in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.877377in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.876218in}}%
\pgfpathlineto{\pgfqpoint{1.209999in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{1.210578in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.841076in}}%
\pgfpathlineto{\pgfqpoint{1.215906in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.220802in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{1.222281in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{1.222168in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{1.219850in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{1.216755in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{1.211824in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{1.212336in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{1.220346in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.704449in}}%
\pgfpathlineto{\pgfqpoint{1.234696in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{0.693564in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{0.692601in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{0.691600in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.687142in}}%
\pgfpathlineto{\pgfqpoint{1.279053in}{0.679722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.666926in}}%
\pgfpathlineto{\pgfqpoint{1.272824in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.267546in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.266041in}{0.633055in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{0.627149in}}%
\pgfpathlineto{\pgfqpoint{1.280911in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{0.611994in}}%
\pgfpathlineto{\pgfqpoint{1.298450in}{0.601944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{0.601102in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.311633in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.313181in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.646178in}}%
\pgfpathlineto{\pgfqpoint{1.311633in}{0.648610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.873516in}{0.708092in}}%
\pgfpathlineto{\pgfqpoint{0.874751in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.884750in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{0.889980in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.896076in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{0.899249in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.899805in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.899796in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.898570in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.819731in}}%
\pgfpathlineto{\pgfqpoint{0.898494in}{0.819722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.816225in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.804597in}}%
\pgfpathlineto{\pgfqpoint{0.873369in}{0.804166in}}%
\pgfpathlineto{\pgfqpoint{0.870793in}{0.788610in}}%
\pgfpathlineto{\pgfqpoint{0.869966in}{0.773055in}}%
\pgfpathlineto{\pgfqpoint{0.870154in}{0.757499in}}%
\pgfpathlineto{\pgfqpoint{0.870704in}{0.741944in}}%
\pgfpathlineto{\pgfqpoint{0.871598in}{0.726388in}}%
\pgfpathlineto{\pgfqpoint{0.873138in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{0.708092in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.810890in}{0.897014in}}%
\pgfpathlineto{\pgfqpoint{0.812621in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.813151in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.922260in}}%
\pgfpathlineto{\pgfqpoint{0.808055in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.803816in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.801686in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.800666in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.800212in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.799898in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.798937in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{0.792417in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.015393in}}%
\pgfpathlineto{\pgfqpoint{0.775999in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.003256in}}%
\pgfpathlineto{\pgfqpoint{0.762947in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.014885in}}%
\pgfpathlineto{\pgfqpoint{0.757735in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.997252in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{0.933749in}}%
\pgfpathlineto{\pgfqpoint{0.754093in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.926454in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{0.917827in}}%
\pgfpathlineto{\pgfqpoint{0.780619in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.912052in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.902758in}}%
\pgfpathlineto{\pgfqpoint{0.809002in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{0.897014in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.795453in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.938973in}}%
\pgfpathlineto{\pgfqpoint{0.799555in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.914474in}}%
\pgfpathlineto{\pgfqpoint{0.795453in}{0.928610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{0.890823in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.888661in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.891511in}}%
\pgfpathlineto{\pgfqpoint{0.912482in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{0.898253in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{0.898851in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.898194in}}%
\pgfpathlineto{\pgfqpoint{0.883220in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{0.890823in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.211698in}{0.888541in}}%
\pgfpathlineto{\pgfqpoint{1.216117in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.899164in}}%
\pgfpathlineto{\pgfqpoint{1.209443in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.888541in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{0.895445in}}%
\pgfpathlineto{\pgfqpoint{1.602819in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.898161in}}%
\pgfpathlineto{\pgfqpoint{1.598904in}{0.897499in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{0.895445in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{0.903752in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.898748in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.899426in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.911160in}}%
\pgfpathlineto{\pgfqpoint{1.005309in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.914538in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{0.916097in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.920722in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.925415in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{0.919968in}}%
\pgfpathlineto{\pgfqpoint{1.107162in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{0.911505in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{0.909258in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{0.907565in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{0.905755in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{0.903960in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{0.902095in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.902972in}}%
\pgfpathlineto{\pgfqpoint{1.193787in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.196159in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.197127in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.197226in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.195325in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.191896in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.188310in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.016261in}}%
\pgfpathlineto{\pgfqpoint{1.179197in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.026080in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.034247in}}%
\pgfpathlineto{\pgfqpoint{1.156718in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.038885in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.039420in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.037678in}}%
\pgfpathlineto{\pgfqpoint{1.123233in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.025913in}}%
\pgfpathlineto{\pgfqpoint{1.107834in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.010252in}}%
\pgfpathlineto{\pgfqpoint{1.096833in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.092308in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.093163in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.093718in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{0.955115in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{0.954837in}}%
\pgfpathlineto{\pgfqpoint{1.066568in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{0.965898in}}%
\pgfpathlineto{\pgfqpoint{1.055877in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{0.988140in}}%
\pgfpathlineto{\pgfqpoint{1.047684in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.043571in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.042404in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.043335in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.041685in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.048166in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.049676in}}%
\pgfpathlineto{\pgfqpoint{0.999587in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.036093in}}%
\pgfpathlineto{\pgfqpoint{0.991943in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{0.987886in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.998462in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{0.970473in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.963720in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.970071in}}%
\pgfpathlineto{\pgfqpoint{0.959578in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.957746in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.955974in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.954848in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.903752in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.959932in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.960204in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.939470in}}%
\pgfpathlineto{\pgfqpoint{0.962945in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.969610in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.970565in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.964099in}}%
\pgfpathlineto{\pgfqpoint{0.991215in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.994744in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.998085in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.008289in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.010037in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.986371in}}%
\pgfpathlineto{\pgfqpoint{1.015122in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.948319in}}%
\pgfpathlineto{\pgfqpoint{1.025538in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.028984in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.927718in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{0.986563in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.912751in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.907234in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{0.959932in}{0.913055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.186596in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.944518in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.942730in}}%
\pgfpathlineto{\pgfqpoint{1.186596in}{0.944166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{0.911002in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{0.906187in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{0.904366in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{0.904048in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{0.905036in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{0.905474in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.905736in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.905756in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.905908in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.906117in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.906427in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.906674in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.906824in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.906938in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.906807in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.906728in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.906808in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{0.905801in}}%
\pgfpathlineto{\pgfqpoint{1.581511in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.581036in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.580462in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.581769in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.583773in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.581391in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.580716in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.581050in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.581563in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.039551in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.039739in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.041306in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.042672in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.043766in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.044883in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.047671in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.051487in}}%
\pgfpathlineto{\pgfqpoint{1.470648in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.053607in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.053639in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.053621in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.053778in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.053996in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.054060in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.054285in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.054318in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.054017in}}%
\pgfpathlineto{\pgfqpoint{1.346800in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.339291in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.027163in}}%
\pgfpathlineto{\pgfqpoint{1.336708in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.018373in}}%
\pgfpathlineto{\pgfqpoint{1.343814in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.347902in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.347560in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.344931in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.342587in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.344178in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{0.911002in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.472371in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.465879in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.467240in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.979762in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{0.988539in}}%
\pgfpathlineto{\pgfqpoint{1.445680in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{0.996845in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.006367in}}%
\pgfpathlineto{\pgfqpoint{1.424604in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.006416in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.013335in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.013315in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.013424in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.015479in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.018445in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.020553in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.019714in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.014709in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.013652in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.015921in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.010083in}}%
\pgfpathlineto{\pgfqpoint{1.563226in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.565167in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{0.975456in}}%
\pgfpathlineto{\pgfqpoint{1.562288in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.551014in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{0.958451in}}%
\pgfpathlineto{\pgfqpoint{1.543191in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{0.962836in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{0.961695in}}%
\pgfpathlineto{\pgfqpoint{1.522707in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{0.954312in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{0.948703in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{0.945613in}}%
\pgfpathlineto{\pgfqpoint{1.482217in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{0.943901in}}%
\pgfpathlineto{\pgfqpoint{1.472371in}{0.944166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{0.909452in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.910350in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.910236in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.910957in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{0.911193in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{0.910710in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{0.910689in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{0.911281in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{0.912319in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{0.913007in}}%
\pgfpathlineto{\pgfqpoint{1.851285in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{0.916142in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{0.918974in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{0.925423in}}%
\pgfpathlineto{\pgfqpoint{1.892628in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{0.937803in}}%
\pgfpathlineto{\pgfqpoint{1.909116in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{0.947754in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{0.958027in}}%
\pgfpathlineto{\pgfqpoint{1.927953in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{0.971953in}}%
\pgfpathlineto{\pgfqpoint{1.941309in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{0.984396in}}%
\pgfpathlineto{\pgfqpoint{1.956991in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{0.996373in}}%
\pgfpathlineto{\pgfqpoint{1.973011in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.008015in}}%
\pgfpathlineto{\pgfqpoint{1.978709in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.997645in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.056985in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.054730in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.053163in}}%
\pgfpathlineto{\pgfqpoint{1.961819in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.049282in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.045843in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.043363in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.042259in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.042177in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.042705in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.043349in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.044151in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.045012in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.043672in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.040351in}}%
\pgfpathlineto{\pgfqpoint{1.816370in}{1.037499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.033805in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.022431in}}%
\pgfpathlineto{\pgfqpoint{1.799837in}{1.021944in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{1.782601in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{0.999938in}}%
\pgfpathlineto{\pgfqpoint{1.763000in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{0.990622in}}%
\pgfpathlineto{\pgfqpoint{1.754286in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{0.967326in}}%
\pgfpathlineto{\pgfqpoint{1.745594in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.948225in}}%
\pgfpathlineto{\pgfqpoint{1.737124in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.735970in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.736149in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{0.909452in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.948668in}{1.049631in}}%
\pgfpathlineto{\pgfqpoint{0.951299in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.056711in}}%
\pgfpathlineto{\pgfqpoint{0.946916in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{0.948668in}{1.049631in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{1.048435in}}%
\pgfpathlineto{\pgfqpoint{1.603647in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.059327in}}%
\pgfpathlineto{\pgfqpoint{1.595482in}{1.053055in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.048435in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.823415in}{1.067415in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.068069in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.067480in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.067278in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.065701in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.066179in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.066550in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.066290in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.064753in}}%
\pgfpathlineto{\pgfqpoint{0.940950in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.936306in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.936724in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.938010in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.937885in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.937602in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.937653in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.937633in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.937752in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.937823in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.937503in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.936637in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.249587in}}%
\pgfpathlineto{\pgfqpoint{0.934214in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.929958in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.927870in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.927522in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.928115in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.928822in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.930766in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.931804in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.932382in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.933632in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.934701in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.081024in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.080609in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.080603in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.081341in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.083389in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.083843in}}%
\pgfpathlineto{\pgfqpoint{0.858078in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.859631in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.857368in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.856694in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.857806in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.860619in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{0.861408in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.865490in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.138242in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.131310in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.142781in}}%
\pgfpathlineto{\pgfqpoint{0.900131in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.904517in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.906142in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.907214in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.907003in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.905230in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.901230in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.248987in}}%
\pgfpathlineto{\pgfqpoint{0.890202in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.258317in}}%
\pgfpathlineto{\pgfqpoint{0.884669in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.877099in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.232169in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.224723in}}%
\pgfpathlineto{\pgfqpoint{0.857029in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.854508in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.853956in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.855093in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.858593in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.309241in}}%
\pgfpathlineto{\pgfqpoint{0.864121in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.868739in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.339876in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.348354in}}%
\pgfpathlineto{\pgfqpoint{0.848326in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.363807in}}%
\pgfpathlineto{\pgfqpoint{0.829735in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{0.826569in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.824066in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.312859in}}%
\pgfpathlineto{\pgfqpoint{0.823322in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{0.823163in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{0.822941in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{0.822759in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{0.822718in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{0.822622in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{0.822590in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{0.822619in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{0.822730in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{0.822811in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{0.822739in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{0.822565in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{0.822475in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{0.822469in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{0.822651in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{0.822428in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.067415in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261799in}{1.068362in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.068098in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.068025in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.067979in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.067029in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.066328in}}%
\pgfpathlineto{\pgfqpoint{1.328164in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.325764in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.325451in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.325167in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.324850in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.324788in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.325225in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.325595in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.326045in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.326437in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.326018in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.325569in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.325538in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.325644in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.325777in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.325907in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.326026in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.326174in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.326682in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.328637in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.329437in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.380269in}}%
\pgfpathlineto{\pgfqpoint{1.324028in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.366601in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.366012in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.367706in}}%
\pgfpathlineto{\pgfqpoint{1.276565in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.381403in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.380852in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.380346in}}%
\pgfpathlineto{\pgfqpoint{1.246027in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.371706in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.366665in}}%
\pgfpathlineto{\pgfqpoint{1.219531in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.212766in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.212732in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.213429in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.303489in}}%
\pgfpathlineto{\pgfqpoint{1.211660in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.298076in}}%
\pgfpathlineto{\pgfqpoint{1.212590in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.214249in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.215977in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.216909in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.217340in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.218227in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.219448in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.221070in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.223070in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.155410in}}%
\pgfpathlineto{\pgfqpoint{1.227246in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.232235in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.122667in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.122526in}}%
\pgfpathlineto{\pgfqpoint{1.254927in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.261501in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.146993in}}%
\pgfpathlineto{\pgfqpoint{1.270546in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.169568in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.172070in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.167234in}}%
\pgfpathlineto{\pgfqpoint{1.302984in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.149968in}}%
\pgfpathlineto{\pgfqpoint{1.317183in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.319605in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.317407in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.314648in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.092615in}}%
\pgfpathlineto{\pgfqpoint{1.308879in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.075677in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.073615in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.072278in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.070495in}}%
\pgfpathlineto{\pgfqpoint{1.256350in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.068362in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.261550in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.257631in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.256480in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.265591in}}%
\pgfpathlineto{\pgfqpoint{1.267135in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.269383in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.262510in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.222964in}}%
\pgfpathlineto{\pgfqpoint{1.261550in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.307995in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.314718in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.289891in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.336799in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.345142in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.346116in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.344577in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.344304in}}%
\pgfpathlineto{\pgfqpoint{1.231631in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.350422in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.350908in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.351264in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.351800in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.354283in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.355611in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.356695in}}%
\pgfpathlineto{\pgfqpoint{1.315285in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.315324in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.314395in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.312795in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.295477in}}%
\pgfpathlineto{\pgfqpoint{1.307995in}{1.301944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.612506in}{1.064769in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.064609in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.064282in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.063722in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.062859in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.062923in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.063602in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.065203in}}%
\pgfpathlineto{\pgfqpoint{1.711404in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.070298in}}%
\pgfpathlineto{\pgfqpoint{1.716552in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.717870in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.717795in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.717330in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.716842in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.716437in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.716306in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.716089in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.715606in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.714792in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.713577in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.712763in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.257273in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.261881in}}%
\pgfpathlineto{\pgfqpoint{1.696211in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.243085in}}%
\pgfpathlineto{\pgfqpoint{1.684310in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.684859in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.281918in}}%
\pgfpathlineto{\pgfqpoint{1.690892in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.695523in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.697547in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.693167in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.341437in}}%
\pgfpathlineto{\pgfqpoint{1.682991in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.354728in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.362545in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.364378in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.365116in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.366493in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.373681in}}%
\pgfpathlineto{\pgfqpoint{1.607698in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.386058in}}%
\pgfpathlineto{\pgfqpoint{1.596070in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.599165in}{1.364166in}}%
\pgfpathlineto{\pgfqpoint{1.598854in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.598717in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.598772in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.599036in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.599579in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.278179in}}%
\pgfpathlineto{\pgfqpoint{1.602363in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.602989in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.603232in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.602318in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.601704in}{1.208610in}}%
\pgfpathlineto{\pgfqpoint{1.603018in}{1.193055in}}%
\pgfpathlineto{\pgfqpoint{1.604110in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.605089in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.605641in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.607827in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.609136in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.609729in}{1.084166in}}%
\pgfpathlineto{\pgfqpoint{1.608139in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.064769in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.624223in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.069270in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.072650in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.074521in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.075260in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.073709in}}%
\pgfpathlineto{\pgfqpoint{1.692405in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.067678in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.066983in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.066957in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.067499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.067860in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.068480in}}%
\pgfpathlineto{\pgfqpoint{1.624223in}{1.068610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.633946in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.626764in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.629108in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.631567in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.634752in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.186326in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.179151in}}%
\pgfpathlineto{\pgfqpoint{1.650465in}{1.177499in}}%
\pgfpathlineto{\pgfqpoint{1.653482in}{1.161944in}}%
\pgfpathlineto{\pgfqpoint{1.657958in}{1.146388in}}%
\pgfpathlineto{\pgfqpoint{1.660153in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{1.653877in}{1.115277in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.106066in}}%
\pgfpathlineto{\pgfqpoint{1.644733in}{1.099722in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.096878in}}%
\pgfpathlineto{\pgfqpoint{1.633946in}{1.099722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.635545in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.628891in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.250160in}}%
\pgfpathlineto{\pgfqpoint{1.624472in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.623570in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.623117in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.624565in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.304665in}}%
\pgfpathlineto{\pgfqpoint{1.629443in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.295592in}}%
\pgfpathlineto{\pgfqpoint{1.649523in}{1.286388in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.285688in}}%
\pgfpathlineto{\pgfqpoint{1.653880in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{1.654904in}{1.255277in}}%
\pgfpathlineto{\pgfqpoint{1.652691in}{1.239722in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.227304in}}%
\pgfpathlineto{\pgfqpoint{1.647867in}{1.224166in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.212167in}}%
\pgfpathlineto{\pgfqpoint{1.635545in}{1.224166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.637222in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.348789in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.350907in}}%
\pgfpathlineto{\pgfqpoint{1.652451in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.346282in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.347719in}}%
\pgfpathlineto{\pgfqpoint{1.637222in}{1.348610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.936143in}{1.328549in}}%
\pgfpathlineto{\pgfqpoint{0.936157in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.333530in}}%
\pgfpathlineto{\pgfqpoint{0.936053in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.328549in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.823415in}{1.368756in}}%
\pgfpathlineto{\pgfqpoint{0.834079in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.383108in}}%
\pgfpathlineto{\pgfqpoint{0.821390in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.368756in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.873516in}{1.366525in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.366016in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.367093in}}%
\pgfpathlineto{\pgfqpoint{0.903702in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.382159in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.382888in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.382079in}}%
\pgfpathlineto{\pgfqpoint{0.865867in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.366525in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.879101in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.380286in}}%
\pgfpathlineto{\pgfqpoint{0.894205in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.377279in}}%
\pgfpathlineto{\pgfqpoint{0.879101in}{1.379722in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.211698in}{1.379604in}}%
\pgfpathlineto{\pgfqpoint{1.211729in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.379731in}}%
\pgfpathlineto{\pgfqpoint{1.211684in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.379604in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.810890in}{1.391632in}}%
\pgfpathlineto{\pgfqpoint{0.814726in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.403020in}}%
\pgfpathlineto{\pgfqpoint{0.804006in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.391632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.973718in}{1.393187in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.393241in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.394488in}}%
\pgfpathlineto{\pgfqpoint{1.009850in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.396321in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.402453in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.404537in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.406540in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.408350in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.409075in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.406611in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.402522in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.400135in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.397587in}}%
\pgfpathlineto{\pgfqpoint{1.130011in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.394683in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.393784in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.393889in}}%
\pgfpathlineto{\pgfqpoint{1.172169in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.164885in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.416053in}}%
\pgfpathlineto{\pgfqpoint{1.151112in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.437249in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.432452in}}%
\pgfpathlineto{\pgfqpoint{1.180458in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.421598in}}%
\pgfpathlineto{\pgfqpoint{1.187194in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.192649in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.447144in}}%
\pgfpathlineto{\pgfqpoint{1.201227in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.202156in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.202533in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.202481in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.200179in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.522606in}}%
\pgfpathlineto{\pgfqpoint{1.190752in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.537039in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.537590in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.537557in}}%
\pgfpathlineto{\pgfqpoint{1.149072in}{1.537274in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.537031in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.536732in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.536469in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.536176in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.535641in}}%
\pgfpathlineto{\pgfqpoint{1.077593in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.529836in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.526046in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.528192in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.531149in}}%
\pgfpathlineto{\pgfqpoint{1.026182in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.535371in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.535596in}}%
\pgfpathlineto{\pgfqpoint{1.008193in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.529715in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.522785in}}%
\pgfpathlineto{\pgfqpoint{0.981683in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.510186in}}%
\pgfpathlineto{\pgfqpoint{0.970961in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.969400in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.964098in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.467894in}}%
\pgfpathlineto{\pgfqpoint{0.959014in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.956962in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.953746in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.954773in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.401513in}}%
\pgfpathlineto{\pgfqpoint{0.967526in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.393187in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.189738in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{1.183877in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.176356in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.517038in}}%
\pgfpathlineto{\pgfqpoint{1.157253in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.522442in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.527257in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.526748in}}%
\pgfpathlineto{\pgfqpoint{1.190670in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.199608in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.200208in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.200020in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{1.189738in}{1.473055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.389495in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.391044in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.392450in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.392806in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.392111in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.391874in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.392037in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.392508in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.392424in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.392207in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.392040in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.392183in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.392336in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.392320in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.392184in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.392199in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.392211in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.391948in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.390800in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.389884in}}%
\pgfpathlineto{\pgfqpoint{1.593036in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.590208in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.589352in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.589101in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.588843in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.587456in}{1.465708in}}%
\pgfpathlineto{\pgfqpoint{1.576443in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.574931in}{1.479962in}}%
\pgfpathlineto{\pgfqpoint{1.568603in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.566689in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.569683in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.565328in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.419961in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.421349in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.421941in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.421858in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.426025in}}%
\pgfpathlineto{\pgfqpoint{1.499024in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.427072in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.435971in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.438167in}}%
\pgfpathlineto{\pgfqpoint{1.530392in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.444876in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.455948in}}%
\pgfpathlineto{\pgfqpoint{1.551900in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.556331in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.562251in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.488876in}}%
\pgfpathlineto{\pgfqpoint{1.567087in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.567478in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.562405in}{1.522833in}}%
\pgfpathlineto{\pgfqpoint{1.549880in}{1.527267in}}%
\pgfpathlineto{\pgfqpoint{1.537355in}{1.529610in}}%
\pgfpathlineto{\pgfqpoint{1.524830in}{1.529555in}}%
\pgfpathlineto{\pgfqpoint{1.512304in}{1.527841in}}%
\pgfpathlineto{\pgfqpoint{1.499779in}{1.526271in}}%
\pgfpathlineto{\pgfqpoint{1.487254in}{1.525044in}}%
\pgfpathlineto{\pgfqpoint{1.474729in}{1.523592in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{1.521440in}}%
\pgfpathlineto{\pgfqpoint{1.453266in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.449678in}{1.518056in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{1.515166in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{1.512942in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{1.510475in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{1.507328in}}%
\pgfpathlineto{\pgfqpoint{1.390418in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{1.503163in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.501893in}}%
\pgfpathlineto{\pgfqpoint{1.362001in}{1.502915in}}%
\pgfpathlineto{\pgfqpoint{1.359246in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.508511in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.506749in}}%
\pgfpathlineto{\pgfqpoint{1.336008in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.334693in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.335359in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.460696in}}%
\pgfpathlineto{\pgfqpoint{1.339813in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.344170in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.347210in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.347238in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.345590in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.389495in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349465in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.411120in}}%
\pgfpathlineto{\pgfqpoint{1.355066in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.409504in}}%
\pgfpathlineto{\pgfqpoint{1.349465in}{1.410833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.363677in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{1.378763in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.409205in}}%
\pgfpathlineto{\pgfqpoint{1.363677in}{1.410833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336805in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.490237in}}%
\pgfpathlineto{\pgfqpoint{1.337951in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.485873in}}%
\pgfpathlineto{\pgfqpoint{1.336805in}{1.488610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.787860in}{1.395019in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.393974in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.393171in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.392893in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.393510in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.395207in}}%
\pgfpathlineto{\pgfqpoint{1.851035in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.406387in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.408341in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.409984in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.404699in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.399073in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.402354in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.410798in}}%
\pgfpathlineto{\pgfqpoint{1.938449in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.412241in}}%
\pgfpathlineto{\pgfqpoint{1.937723in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.427766in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.429738in}}%
\pgfpathlineto{\pgfqpoint{1.954619in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.454113in}}%
\pgfpathlineto{\pgfqpoint{1.964786in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.464169in}}%
\pgfpathlineto{\pgfqpoint{1.961331in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.958994in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.956810in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.518750in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.518318in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.516226in}}%
\pgfpathlineto{\pgfqpoint{1.916865in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.520103in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.521107in}}%
\pgfpathlineto{\pgfqpoint{1.892714in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.516858in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.507153in}}%
\pgfpathlineto{\pgfqpoint{1.871321in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.499846in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.498664in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.500420in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.503214in}}%
\pgfpathlineto{\pgfqpoint{1.823657in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.508784in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.512730in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.518175in}}%
\pgfpathlineto{\pgfqpoint{1.781913in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.520451in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.520683in}}%
\pgfpathlineto{\pgfqpoint{1.758366in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.511606in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.510529in}}%
\pgfpathlineto{\pgfqpoint{1.735843in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.735720in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.737081in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.737524in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.455520in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.456934in}}%
\pgfpathlineto{\pgfqpoint{1.758070in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.429946in}}%
\pgfpathlineto{\pgfqpoint{1.764587in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{1.772909in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.407770in}}%
\pgfpathlineto{\pgfqpoint{1.786007in}{1.395277in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.395019in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.403651in}}%
\pgfpathlineto{\pgfqpoint{0.803507in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.799726in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.435691in}}%
\pgfpathlineto{\pgfqpoint{0.796727in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.445361in}}%
\pgfpathlineto{\pgfqpoint{0.805841in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.810237in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{0.813980in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.813345in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.518641in}}%
\pgfpathlineto{\pgfqpoint{0.803367in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.520162in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.525635in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.532957in}}%
\pgfpathlineto{\pgfqpoint{0.766113in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.535726in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.536406in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.535277in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{1.507754in}}%
\pgfpathlineto{\pgfqpoint{0.750400in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.755243in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.759248in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.470230in}}%
\pgfpathlineto{\pgfqpoint{0.764912in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.444773in}}%
\pgfpathlineto{\pgfqpoint{0.775399in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.780628in}{1.426388in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.419878in}}%
\pgfpathlineto{\pgfqpoint{0.791319in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.403651in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.784580in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.448703in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.439236in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.441944in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773137in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.459076in}}%
\pgfpathlineto{\pgfqpoint{0.774666in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.457230in}}%
\pgfpathlineto{\pgfqpoint{0.773137in}{1.457499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.790563in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.477647in}}%
\pgfpathlineto{\pgfqpoint{0.776616in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{0.766690in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.513200in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.512141in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{0.805253in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.809673in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.800400in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.467685in}}%
\pgfpathlineto{\pgfqpoint{0.790563in}{1.473055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.823415in}{1.550499in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.549673in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.550020in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.550502in}}%
\pgfpathlineto{\pgfqpoint{0.870207in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.563063in}}%
\pgfpathlineto{\pgfqpoint{0.859385in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.854227in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{1.594928in}}%
\pgfpathlineto{\pgfqpoint{0.847365in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.845565in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.845508in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.845053in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.842403in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.840059in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.837581in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.836038in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{1.706618in}}%
\pgfpathlineto{\pgfqpoint{0.835847in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.834666in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.833057in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.831309in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.827396in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.823486in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.829272in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.831828in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{0.829007in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.568575in}}%
\pgfpathlineto{\pgfqpoint{0.823344in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{0.823289in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{0.823415in}{1.550499in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.249274in}{1.550656in}}%
\pgfpathlineto{\pgfqpoint{1.251359in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.558542in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.562836in}}%
\pgfpathlineto{\pgfqpoint{1.279500in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.572609in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.577814in}}%
\pgfpathlineto{\pgfqpoint{1.255822in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.589134in}}%
\pgfpathlineto{\pgfqpoint{1.245468in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.242054in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.620268in}}%
\pgfpathlineto{\pgfqpoint{1.234226in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.232190in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.658183in}}%
\pgfpathlineto{\pgfqpoint{1.223383in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.218238in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.213731in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.214797in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.217274in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.728468in}}%
\pgfpathlineto{\pgfqpoint{1.231406in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.741213in}}%
\pgfpathlineto{\pgfqpoint{1.249047in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.758673in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.758875in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.756766in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.757196in}}%
\pgfpathlineto{\pgfqpoint{1.307010in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.772428in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.776438in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.777656in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.782326in}}%
\pgfpathlineto{\pgfqpoint{1.258589in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.788190in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.795186in}}%
\pgfpathlineto{\pgfqpoint{1.280131in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.801885in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.810520in}}%
\pgfpathlineto{\pgfqpoint{1.303506in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.823338in}}%
\pgfpathlineto{\pgfqpoint{1.316079in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.839677in}}%
\pgfpathlineto{\pgfqpoint{1.327386in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.324426in}{1.861554in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.851547in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.849401in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.848508in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.848639in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.849991in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.852439in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.856110in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.859820in}}%
\pgfpathlineto{\pgfqpoint{1.220192in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.864744in}}%
\pgfpathlineto{\pgfqpoint{1.209541in}{1.861944in}}%
\pgfpathlineto{\pgfqpoint{1.210119in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.211493in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.211499in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.814156in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.803316in}}%
\pgfpathlineto{\pgfqpoint{1.235626in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.235749in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.226097in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.765207in}}%
\pgfpathlineto{\pgfqpoint{1.219381in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.217228in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.728523in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.211586in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.211596in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.211225in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.210736in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.210595in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.210929in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{1.614181in}}%
\pgfpathlineto{\pgfqpoint{1.212170in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.215283in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.216281in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.220231in}{1.566388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.560770in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.552378in}}%
\pgfpathlineto{\pgfqpoint{1.244557in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.550656in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.230720in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.233114in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.844083in}}%
\pgfpathlineto{\pgfqpoint{1.223135in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.847112in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.848398in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.846522in}}%
\pgfpathlineto{\pgfqpoint{1.250423in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.841429in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.838421in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.837161in}}%
\pgfpathlineto{\pgfqpoint{1.298942in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.823465in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.817409in}}%
\pgfpathlineto{\pgfqpoint{1.271052in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.812443in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.811599in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.813231in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{1.815277in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.286850in}{1.550322in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.550156in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.550531in}}%
\pgfpathlineto{\pgfqpoint{1.313889in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.560356in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.561594in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.561436in}}%
\pgfpathlineto{\pgfqpoint{1.280917in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.550322in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.700183in}{1.569846in}}%
\pgfpathlineto{\pgfqpoint{1.707604in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.594764in}}%
\pgfpathlineto{\pgfqpoint{1.712868in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.714078in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.714922in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.715209in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.714855in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.714690in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.714391in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.714328in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.714006in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.713881in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.714363in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.714721in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.714134in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{1.788255in}}%
\pgfpathlineto{\pgfqpoint{1.701513in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.801159in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.807281in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.810986in}}%
\pgfpathlineto{\pgfqpoint{1.668640in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.820510in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.820344in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.815284in}}%
\pgfpathlineto{\pgfqpoint{1.637549in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.805675in}}%
\pgfpathlineto{\pgfqpoint{1.612637in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.798619in}}%
\pgfpathlineto{\pgfqpoint{1.611672in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.779900in}}%
\pgfpathlineto{\pgfqpoint{1.620575in}{1.768610in}}%
\pgfpathlineto{\pgfqpoint{1.612522in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.753020in}}%
\pgfpathlineto{\pgfqpoint{1.610197in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.608349in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.607862in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.609396in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.611149in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.612132in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.612160in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.638161in}}%
\pgfpathlineto{\pgfqpoint{1.620863in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.626007in}}%
\pgfpathlineto{\pgfqpoint{1.632434in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.630711in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.640903in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.639847in}}%
\pgfpathlineto{\pgfqpoint{1.668398in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.671820in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.674026in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.680207in}}%
\pgfpathlineto{\pgfqpoint{1.677527in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.681914in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.680395in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.683931in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{1.692275in}{1.737499in}}%
\pgfpathlineto{\pgfqpoint{1.693265in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{1.691997in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.694681in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.693418in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.690576in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.687912in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.689064in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.691763in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.692017in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.688046in}{1.581944in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{1.569846in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.274324in}{1.590265in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.588215in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.593586in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.584203in}}%
\pgfpathlineto{\pgfqpoint{1.313158in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.313493in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.313503in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.312705in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.652248in}}%
\pgfpathlineto{\pgfqpoint{1.310918in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.309605in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.307084in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.299570in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.706574in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.709989in}}%
\pgfpathlineto{\pgfqpoint{1.277401in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.699069in}}%
\pgfpathlineto{\pgfqpoint{1.257095in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{1.252233in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.665406in}}%
\pgfpathlineto{\pgfqpoint{1.247204in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{1.245015in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{1.249178in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.628509in}}%
\pgfpathlineto{\pgfqpoint{1.257516in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.607175in}}%
\pgfpathlineto{\pgfqpoint{1.268894in}{1.597499in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.590265in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.898567in}{1.607032in}}%
\pgfpathlineto{\pgfqpoint{0.900996in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.902865in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.904031in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.902289in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.899512in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.679310in}}%
\pgfpathlineto{\pgfqpoint{0.894473in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.661276in}}%
\pgfpathlineto{\pgfqpoint{0.885830in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.884318in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.629282in}}%
\pgfpathlineto{\pgfqpoint{0.886147in}{1.628610in}}%
\pgfpathlineto{\pgfqpoint{0.890108in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.607032in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.936143in}{1.642717in}}%
\pgfpathlineto{\pgfqpoint{0.936156in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.936157in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.936195in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.936203in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.936246in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.936145in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.722251in}}%
\pgfpathlineto{\pgfqpoint{0.936092in}{1.721944in}}%
\pgfpathlineto{\pgfqpoint{0.933816in}{1.706388in}}%
\pgfpathlineto{\pgfqpoint{0.934889in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{0.935140in}{1.675277in}}%
\pgfpathlineto{\pgfqpoint{0.935843in}{1.659722in}}%
\pgfpathlineto{\pgfqpoint{0.935891in}{1.644166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.642717in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.936143in}{1.776007in}}%
\pgfpathlineto{\pgfqpoint{0.936325in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.936999in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.937626in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.938890in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.941097in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.856411in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.853312in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.858095in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.855429in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.850680in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.847319in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.846442in}}%
\pgfpathlineto{\pgfqpoint{0.860465in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{1.845063in}}%
\pgfpathlineto{\pgfqpoint{0.867642in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{1.823691in}}%
\pgfpathlineto{\pgfqpoint{0.878825in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.810942in}}%
\pgfpathlineto{\pgfqpoint{0.898490in}{1.799722in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{1.799670in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{1.794770in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{1.792046in}}%
\pgfpathlineto{\pgfqpoint{0.931001in}{1.784166in}}%
\pgfpathlineto{\pgfqpoint{0.936143in}{1.776007in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{1.840552in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.838591in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.839520in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.844381in}}%
\pgfpathlineto{\pgfqpoint{1.641068in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.847586in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.850321in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.851644in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.857501in}}%
\pgfpathlineto{\pgfqpoint{1.596349in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.840552in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599903in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.846627in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{1.619873in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.845284in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.846263in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{1.846388in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{1.874314in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.875787in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.876358in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.876564in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.876435in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.876428in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.876722in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.877297in}}%
\pgfpathlineto{\pgfqpoint{1.055328in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.055663in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.048870in}{1.900958in}}%
\pgfpathlineto{\pgfqpoint{1.044046in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.037764in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.036345in}{1.926085in}}%
\pgfpathlineto{\pgfqpoint{1.026256in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{1.941968in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{1.954006in}}%
\pgfpathlineto{\pgfqpoint{1.010200in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.999147in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.971326in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{1.984168in}}%
\pgfpathlineto{\pgfqpoint{0.978652in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{1.988240in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.992023in}}%
\pgfpathlineto{\pgfqpoint{0.959621in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.957595in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.957127in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.955859in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.957137in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.957435in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.957624in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{0.953994in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{1.874314in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336951in}{1.865217in}}%
\pgfpathlineto{\pgfqpoint{1.346529in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.347274in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.347158in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.347079in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.346194in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.338720in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.956383in}}%
\pgfpathlineto{\pgfqpoint{1.336832in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.335277in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.334800in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.334819in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.334470in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.333951in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.865217in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336864in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.927135in}}%
\pgfpathlineto{\pgfqpoint{1.337361in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.914923in}}%
\pgfpathlineto{\pgfqpoint{1.336864in}{1.924166in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.737759in}{1.870245in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.876043in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.876459in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.876625in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.876680in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.876685in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.877006in}}%
\pgfpathlineto{\pgfqpoint{1.820745in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.880449in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.884073in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.885506in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.888886in}}%
\pgfpathlineto{\pgfqpoint{1.767321in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{1.896776in}}%
\pgfpathlineto{\pgfqpoint{1.753349in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.750284in}{1.916872in}}%
\pgfpathlineto{\pgfqpoint{1.749305in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.747627in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.745421in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.743926in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.744226in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.747360in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.747108in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{2.018123in}}%
\pgfpathlineto{\pgfqpoint{1.737271in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.737214in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.736918in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{1.734285in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.958849in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.724571in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.725234in}{1.935397in}}%
\pgfpathlineto{\pgfqpoint{1.734578in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.736514in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.734374in}{1.877499in}}%
\pgfpathlineto{\pgfqpoint{1.737759in}{1.870245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.186648in}{1.885963in}}%
\pgfpathlineto{\pgfqpoint{1.194376in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.906428in}}%
\pgfpathlineto{\pgfqpoint{1.182574in}{1.893055in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.885963in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.760789in}{1.906892in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.902292in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.905000in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.906637in}}%
\pgfpathlineto{\pgfqpoint{0.801923in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{1.911631in}}%
\pgfpathlineto{\pgfqpoint{0.811423in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.812133in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.812477in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.812520in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.812245in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.811745in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.810890in}{2.014306in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.005752in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{2.006162in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{2.005798in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.003115in}}%
\pgfpathlineto{\pgfqpoint{0.759286in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{0.756213in}{1.986388in}}%
\pgfpathlineto{\pgfqpoint{0.756177in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{0.756102in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{0.755647in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{0.757517in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{0.760375in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.906892in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.850486in}{1.905869in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.905109in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.903656in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.902712in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.902429in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.903424in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.905334in}}%
\pgfpathlineto{\pgfqpoint{1.937094in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.908930in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.912878in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.916628in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.920076in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.921280in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{1.944707in}}%
\pgfpathlineto{\pgfqpoint{1.975739in}{1.944593in}}%
\pgfpathlineto{\pgfqpoint{1.963213in}{1.948749in}}%
\pgfpathlineto{\pgfqpoint{1.950688in}{1.954192in}}%
\pgfpathlineto{\pgfqpoint{1.948487in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.938163in}{1.959692in}}%
\pgfpathlineto{\pgfqpoint{1.925638in}{1.964644in}}%
\pgfpathlineto{\pgfqpoint{1.913112in}{1.969930in}}%
\pgfpathlineto{\pgfqpoint{1.911014in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.900587in}{1.974980in}}%
\pgfpathlineto{\pgfqpoint{1.888062in}{1.978213in}}%
\pgfpathlineto{\pgfqpoint{1.875537in}{1.979479in}}%
\pgfpathlineto{\pgfqpoint{1.863011in}{1.979315in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.979862in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.980318in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.980849in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.981324in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.979406in}}%
\pgfpathlineto{\pgfqpoint{1.792482in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.963685in}}%
\pgfpathlineto{\pgfqpoint{1.784157in}{1.955277in}}%
\pgfpathlineto{\pgfqpoint{1.781969in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.787818in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.924115in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.914464in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.912359in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{1.910767in}}%
\pgfpathlineto{\pgfqpoint{1.837961in}{1.908702in}}%
\pgfpathlineto{\pgfqpoint{1.838365in}{1.908610in}}%
\pgfpathlineto{\pgfqpoint{1.850486in}{1.905869in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.061395in}{1.919922in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.915669in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.911417in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.909746in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.911054in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.914547in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.921267in}}%
\pgfpathlineto{\pgfqpoint{1.138760in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.136547in}{1.927638in}}%
\pgfpathlineto{\pgfqpoint{1.126177in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.124021in}{1.941095in}}%
\pgfpathlineto{\pgfqpoint{1.111496in}{1.945430in}}%
\pgfpathlineto{\pgfqpoint{1.098971in}{1.945934in}}%
\pgfpathlineto{\pgfqpoint{1.086446in}{1.943036in}}%
\pgfpathlineto{\pgfqpoint{1.075968in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.073920in}{1.938556in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.930561in}}%
\pgfpathlineto{\pgfqpoint{1.056867in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.061395in}{1.919922in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.199173in}{1.912327in}}%
\pgfpathlineto{\pgfqpoint{1.199607in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.199550in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.946252in}}%
\pgfpathlineto{\pgfqpoint{1.189832in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{1.188277in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.912327in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374527in}{2.001245in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.001087in}}%
\pgfpathlineto{\pgfqpoint{1.395783in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.004255in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.009429in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.011721in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.015070in}}%
\pgfpathlineto{\pgfqpoint{1.443451in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.437153in}{2.017544in}}%
\pgfpathlineto{\pgfqpoint{1.424628in}{2.017598in}}%
\pgfpathlineto{\pgfqpoint{1.412102in}{2.017617in}}%
\pgfpathlineto{\pgfqpoint{1.399577in}{2.017613in}}%
\pgfpathlineto{\pgfqpoint{1.387052in}{2.017535in}}%
\pgfpathlineto{\pgfqpoint{1.384482in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.005228in}}%
\pgfpathlineto{\pgfqpoint{1.373615in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{2.001245in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.762809in}{2.000632in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{1.997249in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.996388in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{1.996089in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{1.998210in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{1.827458in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.825436in}{2.002623in}}%
\pgfpathlineto{\pgfqpoint{1.812910in}{2.005323in}}%
\pgfpathlineto{\pgfqpoint{1.800385in}{2.007900in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{2.016749in}}%
\pgfpathlineto{\pgfqpoint{1.786766in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.775335in}{2.017688in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{1.756322in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.760118in}{2.001944in}}%
\pgfpathlineto{\pgfqpoint{1.762809in}{2.000632in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.186648in}{2.011034in}}%
\pgfpathlineto{\pgfqpoint{1.188657in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.018716in}}%
\pgfpathlineto{\pgfqpoint{1.182087in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{2.011034in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336951in}{2.010796in}}%
\pgfpathlineto{\pgfqpoint{1.345593in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.020466in}}%
\pgfpathlineto{\pgfqpoint{1.334876in}{2.017499in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{2.010796in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.211698in}{2.028405in}}%
\pgfpathlineto{\pgfqpoint{1.220034in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.039634in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.042744in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.044607in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.045873in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.047537in}}%
\pgfpathlineto{\pgfqpoint{1.282145in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.055225in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.064130in}}%
\pgfpathlineto{\pgfqpoint{1.261721in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.253318in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.081950in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.084653in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.088660in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.091791in}}%
\pgfpathlineto{\pgfqpoint{1.315589in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.316735in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.210622in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.102047in}}%
\pgfpathlineto{\pgfqpoint{1.218357in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.087766in}}%
\pgfpathlineto{\pgfqpoint{1.234382in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{1.230001in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{2.061887in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.052188in}}%
\pgfpathlineto{\pgfqpoint{1.210912in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.201178in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.028405in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.211537in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.033352in}}%
\pgfpathlineto{\pgfqpoint{1.211826in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.032984in}}%
\pgfpathlineto{\pgfqpoint{1.211537in}{2.033055in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.675133in}{2.032836in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.031499in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.031765in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.032687in}}%
\pgfpathlineto{\pgfqpoint{1.714833in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.712708in}{2.034682in}}%
\pgfpathlineto{\pgfqpoint{1.700183in}{2.040613in}}%
\pgfpathlineto{\pgfqpoint{1.691107in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{2.051858in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.058691in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.060088in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.057688in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.053795in}}%
\pgfpathlineto{\pgfqpoint{1.629457in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{2.041309in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{2.038809in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{2.037053in}}%
\pgfpathlineto{\pgfqpoint{1.673111in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{2.032836in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.835941in}{2.039770in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.040208in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.042677in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.045907in}}%
\pgfpathlineto{\pgfqpoint{0.882111in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.876521in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.883803in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.082339in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.087019in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.088996in}}%
\pgfpathlineto{\pgfqpoint{0.914927in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.105114in}}%
\pgfpathlineto{\pgfqpoint{0.924438in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.923617in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.911092in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.898567in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.873516in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.860991in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.848466in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.846911in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.098105in}}%
\pgfpathlineto{\pgfqpoint{0.834973in}{2.095277in}}%
\pgfpathlineto{\pgfqpoint{0.833844in}{2.079722in}}%
\pgfpathlineto{\pgfqpoint{0.832688in}{2.064166in}}%
\pgfpathlineto{\pgfqpoint{0.831209in}{2.048610in}}%
\pgfpathlineto{\pgfqpoint{0.835941in}{2.039770in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211698in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.227971in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{0.572004in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.575984in}}%
\pgfpathlineto{\pgfqpoint{1.209363in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{0.570833in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.311900in}{0.646178in}}%
\pgfpathlineto{\pgfqpoint{1.313181in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.649077in}}%
\pgfpathlineto{\pgfqpoint{1.311633in}{0.648610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{0.646178in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.625032in}{0.833116in}}%
\pgfpathlineto{\pgfqpoint{1.626600in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.843472in}}%
\pgfpathlineto{\pgfqpoint{1.618204in}{0.835277in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{0.833116in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.961193in}{0.911206in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.907234in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.912751in}}%
\pgfpathlineto{\pgfqpoint{0.986563in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{0.928457in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.927258in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.927718in}}%
\pgfpathlineto{\pgfqpoint{1.028984in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{1.025538in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.023819in}{0.948319in}}%
\pgfpathlineto{\pgfqpoint{1.020517in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{1.015122in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{1.011294in}{0.986371in}}%
\pgfpathlineto{\pgfqpoint{1.010037in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{1.003914in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.998769in}{1.008289in}}%
\pgfpathlineto{\pgfqpoint{0.998085in}{1.006388in}}%
\pgfpathlineto{\pgfqpoint{0.994744in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{0.991215in}{0.975277in}}%
\pgfpathlineto{\pgfqpoint{0.986244in}{0.964099in}}%
\pgfpathlineto{\pgfqpoint{0.973718in}{0.970565in}}%
\pgfpathlineto{\pgfqpoint{0.969610in}{0.959722in}}%
\pgfpathlineto{\pgfqpoint{0.962945in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.939470in}}%
\pgfpathlineto{\pgfqpoint{0.960204in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.959932in}{0.913055in}}%
\pgfpathlineto{\pgfqpoint{0.961193in}{0.911206in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.798365in}{0.914474in}}%
\pgfpathlineto{\pgfqpoint{0.799555in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.938973in}}%
\pgfpathlineto{\pgfqpoint{0.795453in}{0.928610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{0.914474in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.186648in}{0.942730in}}%
\pgfpathlineto{\pgfqpoint{1.186660in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.944518in}}%
\pgfpathlineto{\pgfqpoint{1.186596in}{0.944166in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{0.942730in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.625032in}{1.068480in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.067860in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.067499in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.066957in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.066983in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.067678in}}%
\pgfpathlineto{\pgfqpoint{1.692405in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.687658in}{1.073709in}}%
\pgfpathlineto{\pgfqpoint{1.675133in}{1.075260in}}%
\pgfpathlineto{\pgfqpoint{1.662607in}{1.074521in}}%
\pgfpathlineto{\pgfqpoint{1.650082in}{1.072650in}}%
\pgfpathlineto{\pgfqpoint{1.637557in}{1.071606in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.069270in}}%
\pgfpathlineto{\pgfqpoint{1.624223in}{1.068610in}}%
\pgfpathlineto{\pgfqpoint{1.625032in}{1.068480in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.311900in}{1.295477in}}%
\pgfpathlineto{\pgfqpoint{1.312795in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.314395in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.315324in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.315285in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.356695in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.355611in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.354283in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.351800in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.351264in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.350908in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.350422in}}%
\pgfpathlineto{\pgfqpoint{1.231631in}{1.348610in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.344304in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.344577in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.346116in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.345142in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.336799in}}%
\pgfpathlineto{\pgfqpoint{1.289891in}{1.333055in}}%
\pgfpathlineto{\pgfqpoint{1.298107in}{1.317499in}}%
\pgfpathlineto{\pgfqpoint{1.299375in}{1.314718in}}%
\pgfpathlineto{\pgfqpoint{1.307995in}{1.301944in}}%
\pgfpathlineto{\pgfqpoint{1.311900in}{1.295477in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.886042in}{1.377279in}}%
\pgfpathlineto{\pgfqpoint{0.894205in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.380286in}}%
\pgfpathlineto{\pgfqpoint{0.879101in}{1.379722in}}%
\pgfpathlineto{\pgfqpoint{0.886042in}{1.377279in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.349476in}{1.409504in}}%
\pgfpathlineto{\pgfqpoint{1.355066in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.411120in}}%
\pgfpathlineto{\pgfqpoint{1.349465in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{1.409504in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.374527in}{1.409205in}}%
\pgfpathlineto{\pgfqpoint{1.378763in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{1.363677in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{1.374527in}{1.409205in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.785840in}{1.439236in}}%
\pgfpathlineto{\pgfqpoint{0.787153in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.448703in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{1.441944in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.439236in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.773314in}{1.457230in}}%
\pgfpathlineto{\pgfqpoint{0.774666in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.459076in}}%
\pgfpathlineto{\pgfqpoint{0.773137in}{1.457499in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.457230in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.467685in}}%
\pgfpathlineto{\pgfqpoint{0.800400in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.809673in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.805253in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.512141in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.513200in}}%
\pgfpathlineto{\pgfqpoint{0.766690in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{0.773314in}{1.493425in}}%
\pgfpathlineto{\pgfqpoint{0.776616in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.477647in}}%
\pgfpathlineto{\pgfqpoint{0.790563in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.467685in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{0.797008in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.490376in}}%
\pgfpathlineto{\pgfqpoint{0.799252in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.487102in}}%
\pgfpathlineto{\pgfqpoint{0.797008in}{1.488610in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.199173in}{1.459642in}}%
\pgfpathlineto{\pgfqpoint{1.200020in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.200208in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.199608in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.506843in}}%
\pgfpathlineto{\pgfqpoint{1.190670in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.526748in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.527257in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.522442in}}%
\pgfpathlineto{\pgfqpoint{1.157253in}{1.519722in}}%
\pgfpathlineto{\pgfqpoint{1.161597in}{1.517038in}}%
\pgfpathlineto{\pgfqpoint{1.174122in}{1.507858in}}%
\pgfpathlineto{\pgfqpoint{1.176356in}{1.504166in}}%
\pgfpathlineto{\pgfqpoint{1.183877in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.186648in}{1.481252in}}%
\pgfpathlineto{\pgfqpoint{1.189738in}{1.473055in}}%
\pgfpathlineto{\pgfqpoint{1.199173in}{1.459642in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336951in}{1.485873in}}%
\pgfpathlineto{\pgfqpoint{1.337951in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.490237in}}%
\pgfpathlineto{\pgfqpoint{1.336805in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.485873in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.236749in}{1.813231in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.811599in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.812443in}}%
\pgfpathlineto{\pgfqpoint{1.271052in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.817409in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.823465in}}%
\pgfpathlineto{\pgfqpoint{1.298942in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.286850in}{1.837161in}}%
\pgfpathlineto{\pgfqpoint{1.274324in}{1.838421in}}%
\pgfpathlineto{\pgfqpoint{1.261799in}{1.841429in}}%
\pgfpathlineto{\pgfqpoint{1.250423in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.249274in}{1.846522in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.848398in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.847112in}}%
\pgfpathlineto{\pgfqpoint{1.223135in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.224223in}{1.844083in}}%
\pgfpathlineto{\pgfqpoint{1.233114in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{1.230720in}{1.815277in}}%
\pgfpathlineto{\pgfqpoint{1.236749in}{1.813231in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.599981in}{1.846263in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.845284in}}%
\pgfpathlineto{\pgfqpoint{1.619873in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.612506in}{1.847132in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.846627in}}%
\pgfpathlineto{\pgfqpoint{1.599903in}{1.846388in}}%
\pgfpathlineto{\pgfqpoint{1.599981in}{1.846263in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.336951in}{1.914923in}}%
\pgfpathlineto{\pgfqpoint{1.337361in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.927135in}}%
\pgfpathlineto{\pgfqpoint{1.336864in}{1.924166in}}%
\pgfpathlineto{\pgfqpoint{1.336951in}{1.914923in}}%
\pgfpathclose%
\pgfpathmoveto{\pgfqpoint{1.211698in}{2.032984in}}%
\pgfpathlineto{\pgfqpoint{1.211826in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.033352in}}%
\pgfpathlineto{\pgfqpoint{1.211537in}{2.033055in}}%
\pgfpathlineto{\pgfqpoint{1.211698in}{2.032984in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.748264in}{0.570833in}}{\pgfqpoint{1.240000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798365in}{1.487102in}}%
\pgfpathlineto{\pgfqpoint{0.799252in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.490376in}}%
\pgfpathlineto{\pgfqpoint{0.797008in}{1.488610in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.487102in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{0.570833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{1.988264in}{2.110833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.710833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.658026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{0.990833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=0.938026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.270833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.218026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.550833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.498026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{1.830833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=1.778026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142764in}{2.110833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.274708in, y=2.058026in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.710833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.850833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.850833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.990833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.990833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.130833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.130833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.270833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.270833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.410833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.410833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.550833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.550833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.690833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.690833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.830833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.830833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.065764in}{0.570833in}}{\pgfqpoint{0.077000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{1.970833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{1.970833in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{2.142764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.104264in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{2.110833in}}%
\pgfpathlineto{\pgfqpoint{2.065764in}{0.570833in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_low_int_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.929976in}{2.976203in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.929976in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.929976in}{2.976203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.976203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{2.677130in}}%
\pgfpathlineto{\pgfqpoint{0.629976in}{2.677130in}}%
\pgfpathlineto{\pgfqpoint{0.629976in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911795in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.911795in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X5:X6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538057in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.538057in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3:X4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164320in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.164320in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X7:X8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790582in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.790582in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3:X7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416845in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.416845in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3:X8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043108in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.043108in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3:X5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669370in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.669370in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3:X6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295633in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.295633in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X1:X3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921896in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.921896in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X2:X3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548158in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.548158in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X5:X7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.314323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{0.829130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.776323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{1.291130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.238323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{1.753130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.700323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{2.215130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.162323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.629976in}{2.677130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.624323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248147in,y=1.522130in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.367130in}}{\pgfqpoint{6.200000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.911795in}{0.546641in}}%
\pgfpathlineto{\pgfqpoint{1.538057in}{0.783706in}}%
\pgfpathlineto{\pgfqpoint{2.164320in}{0.848321in}}%
\pgfpathlineto{\pgfqpoint{2.790582in}{1.021029in}}%
\pgfpathlineto{\pgfqpoint{3.416845in}{1.026129in}}%
\pgfpathlineto{\pgfqpoint{4.043108in}{1.118248in}}%
\pgfpathlineto{\pgfqpoint{4.669370in}{1.132850in}}%
\pgfpathlineto{\pgfqpoint{5.295633in}{1.152164in}}%
\pgfpathlineto{\pgfqpoint{5.921896in}{1.176702in}}%
\pgfpathlineto{\pgfqpoint{6.548158in}{1.817468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.367130in}}{\pgfqpoint{6.200000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.911795in}{0.546641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.538057in}{0.783706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164320in}{0.848321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.790582in}{1.021029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.416845in}{1.026129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.043108in}{1.118248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669370in}{1.132850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.295633in}{1.152164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921896in}{1.176702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.548158in}{1.817468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.629976in}{0.367130in}}{\pgfqpoint{6.200000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{2.027763in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{2.027763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{0.629976in}{2.677130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.829976in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{2.677130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{0.367130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.629976in}{2.677130in}}%
\pgfpathlineto{\pgfqpoint{6.829976in}{2.677130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.729976in,y=2.760463in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Validation Loss for Pairwise Effect – Top 10 – Low Noise}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/syn_low_main_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.401273in}{2.206203in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.401273in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.401273in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.206203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.301273in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.301273in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.620023in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620023in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007523in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.007523in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395023in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395023in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.782523in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.782523in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170023in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.170023in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557523in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.557523in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945023in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.945023in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332523in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.332523in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.720023in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.720023in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107523in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107523in,y=0.235185in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}X9}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{0.367130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.314323in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{0.858383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.805576in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{1.349636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.296829in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.426273in}{1.840889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.788082in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.465023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{0.775023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{0.775023in}{1.833796in}}%
\pgfpathlineto{\pgfqpoint{0.465023in}{1.833796in}}%
\pgfpathlineto{\pgfqpoint{0.465023in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.162523in}{1.041612in}}%
\pgfpathlineto{\pgfqpoint{0.852523in}{1.041612in}}%
\pgfpathlineto{\pgfqpoint{0.852523in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.550023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.550023in}{0.995092in}}%
\pgfpathlineto{\pgfqpoint{1.240023in}{0.995092in}}%
\pgfpathlineto{\pgfqpoint{1.240023in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.937523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{1.937523in}{0.985642in}}%
\pgfpathlineto{\pgfqpoint{1.627523in}{0.985642in}}%
\pgfpathlineto{\pgfqpoint{1.627523in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{2.325023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{2.325023in}{0.892374in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{0.892374in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{2.712523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{2.712523in}{0.614285in}}%
\pgfpathlineto{\pgfqpoint{2.402523in}{0.614285in}}%
\pgfpathlineto{\pgfqpoint{2.402523in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.790023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.100023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.100023in}{0.598982in}}%
\pgfpathlineto{\pgfqpoint{2.790023in}{0.598982in}}%
\pgfpathlineto{\pgfqpoint{2.790023in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.487523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.487523in}{0.544000in}}%
\pgfpathlineto{\pgfqpoint{3.177523in}{0.544000in}}%
\pgfpathlineto{\pgfqpoint{3.177523in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.875023in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{3.875023in}{0.372315in}}%
\pgfpathlineto{\pgfqpoint{3.565023in}{0.372315in}}%
\pgfpathlineto{\pgfqpoint{3.565023in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.952523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.262523in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.262523in}{0.371537in}}%
\pgfpathlineto{\pgfqpoint{3.952523in}{0.371537in}}%
\pgfpathlineto{\pgfqpoint{3.952523in}{0.367130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.426273in}{0.367130in}}{\pgfqpoint{3.875000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.258437pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{0.426273in}{1.907130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301273in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.301273in}{1.907130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{0.367130in}}%
\pgfpathlineto{\pgfqpoint{4.301273in}{0.367130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.426273in}{1.907130in}}%
\pgfpathlineto{\pgfqpoint{4.301273in}{1.907130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.363773in,y=1.990463in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Subnet Variance – Low Noise}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

